Asynchronous Snapshots of Actor Systems for Latency-Sensitive Applications

The actor model is popular for many types of server applications. Efficient snapshotting of applications is crucial in the deployment of pre-initialized applications or moving running applications to different machines, e.g for debugging purposes. A key issue is that snapshotting blocks all other operations. In modern latency-sensitive applications, stopping the application to persist its state needs to be avoided, because users may not tolerate the increased request latency. In order to minimize the impact of snapshotting on request latency, our approach persists the application's state asynchronously by capturing partial heaps, completing snapshots step by step. Additionally, our solution is transparent and supports arbitrary object graphs. We prototyped our snapshotting approach on top of the Truffle/Graal platform and evaluated it with the Savina benchmarks and the Acme Air microservice application. When performing a snapshot every thousand Acme Air requests, the number of slow requests ( 0.007% of all requests) with latency above 100ms increases by 5.43%. Our Savina microbenchmark results detail how different utilization patterns impact snapshotting cost. To the best of our knowledge, this is the first system that enables asynchronous snapshotting of actor applications, i.e. without stop-the-world synchronization, and thereby minimizes the impact on latency. We thus believe it enables new deployment and debugging options for actor systems.

==> (inline-0) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,231.26);
\begin{scope}
\path[clip] ( 83.38, 37.72) rectangle (235.65,231.26);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 93.12, 37.72) -- ( 93.12,231.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 98.77, 37.72) -- ( 98.77,231.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (104.42, 37.72) -- (104.42,231.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (115.72, 37.72) -- (115.72,231.26);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.74,222.70) -- (106.38,222.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.29,222.70) -- ( 94.42,222.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.74,221.56) --
	( 95.29,221.56) --
	( 95.29,223.83) --
	( 99.74,223.83) --
	( 99.74,221.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.38,221.56) -- ( 98.38,223.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.84,212.62) -- (122.32,212.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.79,212.62) -- ( 93.90,212.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (106.84,211.48) --
	( 95.79,211.48) --
	( 95.79,213.75) --
	(106.84,213.75) --
	(106.84,211.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (103.55,211.48) -- (103.55,213.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.04,202.53) -- (105.69,202.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.22,202.53) -- ( 93.08,202.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (100.04,201.40) --
	( 96.22,201.40) --
	( 96.22,203.67) --
	(100.04,203.67) --
	(100.04,201.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.46,201.40) -- ( 98.46,203.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.27,192.45) -- (148.82,192.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.05,192.45) -- ( 96.42,192.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.27,191.32) --
	( 97.05,191.32) --
	( 97.05,193.59) --
	(119.27,193.59) --
	(119.27,191.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (107.43,191.32) -- (107.43,193.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.86,182.37) -- ( 95.68,182.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.30,182.37) -- ( 94.22,182.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 94.86,181.24) --
	( 94.30,181.24) --
	( 94.30,183.51) --
	( 94.86,183.51) --
	( 94.86,181.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 94.75,181.24) -- ( 94.75,183.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.27,172.29) -- ( 99.79,172.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.12,172.29) -- ( 96.92,172.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 98.27,171.16) --
	( 97.12,171.16) --
	( 97.12,173.43) --
	( 98.27,173.43) --
	( 98.27,171.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.85,171.16) -- ( 97.85,173.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.47,162.21) -- ( 93.78,162.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.27,162.21) -- ( 92.96,162.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.47,161.08) --
	( 93.27,161.08) --
	( 93.27,163.35) --
	( 93.47,163.35) --
	( 93.47,161.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.37,161.08) -- ( 93.37,163.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.43,152.13) -- (130.97,152.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.39,152.13) -- ( 98.15,152.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (111.43,151.00) --
	( 98.39,151.00) --
	( 98.39,153.27) --
	(111.43,153.27) --
	(111.43,151.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (110.97,151.00) -- (110.97,153.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.26,142.05) -- (230.21,142.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.37,142.05) -- ( 94.67,142.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (182.26,140.92) --
	( 95.37,140.92) --
	( 95.37,143.19) --
	(182.26,143.19) --
	(182.26,140.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (110.68,140.92) -- (110.68,143.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.37,131.97) -- (123.13,131.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.65,131.97) -- ( 93.54,131.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (111.37,130.84) --
	(102.65,130.84) --
	(102.65,133.11) --
	(111.37,133.11) --
	(111.37,130.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (103.71,130.84) -- (103.71,133.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.31,121.89) -- ( 99.52,121.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.16,121.89) -- ( 94.29,121.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 97.31,120.76) --
	( 95.16,120.76) --
	( 95.16,123.02) --
	( 97.31,123.02) --
	( 97.31,120.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 96.96,120.76) -- ( 96.96,123.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.90,111.81) -- ( 99.53,111.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.46,111.81) -- ( 98.20,111.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 98.90,110.68) --
	( 98.46,110.68) --
	( 98.46,112.94) --
	( 98.90,112.94) --
	( 98.90,110.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.66,110.68) -- ( 98.66,112.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.55,101.73) -- (100.19,101.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.13,101.73) -- ( 98.96,101.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.55,100.60) --
	( 99.13,100.60) --
	( 99.13,102.86) --
	( 99.55,102.86) --
	( 99.55,100.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 99.40,100.60) -- ( 99.40,102.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.19, 91.65) -- ( 93.23, 91.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.15, 91.65) -- ( 93.14, 91.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.19, 90.52) --
	( 93.15, 90.52) --
	( 93.15, 92.78) --
	( 93.19, 92.78) --
	( 93.19, 90.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.18, 90.52) -- ( 93.18, 92.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.03, 81.57) -- (101.04, 81.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.00, 81.57) -- ( 95.62, 81.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 98.03, 80.44) --
	( 96.00, 80.44) --
	( 96.00, 82.70) --
	( 98.03, 82.70) --
	( 98.03, 80.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 96.96, 80.44) -- ( 96.96, 82.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.77, 71.49) -- ( 99.20, 71.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.47, 71.49) -- ( 98.23, 71.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 98.77, 70.35) --
	( 98.47, 70.35) --
	( 98.47, 72.62) --
	( 98.77, 72.62) --
	( 98.77, 70.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.65, 70.35) -- ( 98.65, 72.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.53, 61.41) -- ( 99.21, 61.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.07, 61.41) -- ( 97.76, 61.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 98.53, 60.27) --
	( 98.07, 60.27) --
	( 98.07, 62.54) --
	( 98.53, 62.54) --
	( 98.53, 60.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.26, 60.27) -- ( 98.26, 62.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.12, 51.33) -- ( 93.14, 51.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.11, 51.33) -- ( 93.10, 51.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.12, 50.19) --
	( 93.11, 50.19) --
	( 93.11, 52.46) --
	( 93.12, 52.46) --
	( 93.12, 50.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.12, 50.19) -- ( 93.12, 52.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.08, 41.25) -- ( 96.63, 41.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.80, 41.25) -- ( 93.29, 41.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 95.08, 40.11) --
	( 93.80, 40.11) --
	( 93.80, 42.38) --
	( 95.08, 42.38) --
	( 95.08, 40.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 94.69, 40.11) -- ( 94.69, 42.38);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.57,225.22) -- (104.46,225.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.62,225.22) -- ( 93.93,225.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 98.57,224.08) --
	( 94.62,224.08) --
	( 94.62,226.35) --
	( 98.57,226.35) --
	( 98.57,224.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.76,224.08) -- ( 97.76,226.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.33,215.14) -- (121.82,215.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.30,215.14) -- ( 93.57,215.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (106.33,214.00) --
	( 95.30,214.00) --
	( 95.30,216.27) --
	(106.33,216.27) --
	(106.33,214.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.80,214.00) -- (102.80,216.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.50,205.05) -- (102.81,205.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.59,205.05) -- ( 92.71,205.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 98.50,203.92) --
	( 95.59,203.92) --
	( 95.59,206.19) --
	( 98.50,206.19) --
	( 98.50,203.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.07,203.92) -- ( 97.07,206.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.99,194.97) -- (145.80,194.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.86,194.97) -- ( 95.08,194.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (117.99,193.84) --
	( 96.86,193.84) --
	( 96.86,196.11) --
	(117.99,196.11) --
	(117.99,193.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (104.98,193.84) -- (104.98,196.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.59,184.89) -- ( 95.25,184.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.14,184.89) -- ( 94.04,184.89);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 94.59,183.76) --
	( 94.14,183.76) --
	( 94.14,186.03) --
	( 94.59,186.03) --
	( 94.59,183.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 94.47,183.76) -- ( 94.47,186.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.98,174.81) -- ( 98.23,174.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.14,174.81) -- ( 95.95,174.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 96.98,173.68) --
	( 96.14,173.68) --
	( 96.14,175.95) --
	( 96.98,175.95) --
	( 96.98,173.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 96.72,173.68) -- ( 96.72,175.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.34,164.73) -- ( 94.64,164.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.13,164.73) -- ( 93.81,164.73);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 94.34,163.60) --
	( 94.13,163.60) --
	( 94.13,165.87) --
	( 94.34,165.87) --
	( 94.34,163.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 94.23,163.60) -- ( 94.23,165.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.01,154.65) -- (129.15,154.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.22,154.65) -- ( 97.04,154.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (110.01,153.52) --
	( 97.22,153.52) --
	( 97.22,155.79) --
	(110.01,155.79) --
	(110.01,153.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (109.56,153.52) -- (109.56,155.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.47,144.57) -- (220.73,144.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.05,144.57) -- ( 94.04,144.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (180.47,143.44) --
	( 95.05,143.44) --
	( 95.05,145.71) --
	(180.47,145.71) --
	(180.47,143.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (108.49,143.44) -- (108.49,145.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.93,134.49) -- (121.91,134.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.16,134.49) -- ( 93.31,134.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (110.93,133.36) --
	(102.16,133.36) --
	(102.16,135.63) --
	(110.93,135.63) --
	(110.93,133.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (103.37,133.36) -- (103.37,135.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.54,124.41) -- ( 98.48,124.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.48,124.41) -- ( 93.86,124.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 96.54,123.28) --
	( 94.48,123.28) --
	( 94.48,125.55) --
	( 96.54,125.55) --
	( 96.54,123.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 96.29,123.28) -- ( 96.29,125.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.87,114.33) -- ( 98.66,114.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.35,114.33) -- ( 96.77,114.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 97.87,113.20) --
	( 97.35,113.20) --
	( 97.35,115.46) --
	( 97.87,115.46) --
	( 97.87,113.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.48,113.20) -- ( 97.48,115.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.83,104.25) -- ( 99.23,104.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.55,104.25) -- ( 98.27,104.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 98.83,103.12) --
	( 98.55,103.12) --
	( 98.55,105.38) --
	( 98.83,105.38) --
	( 98.83,103.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.69,103.12) -- ( 98.69,105.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.15, 94.17) -- ( 93.19, 94.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.13, 94.17) -- ( 93.13, 94.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.15, 93.04) --
	( 93.13, 93.04) --
	( 93.13, 95.30) --
	( 93.15, 95.30) --
	( 93.15, 93.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.15, 93.04) -- ( 93.15, 95.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.04, 84.09) -- ( 99.78, 84.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.21, 84.09) -- ( 94.69, 84.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 97.04, 82.96) --
	( 95.21, 82.96) --
	( 95.21, 85.22) --
	( 97.04, 85.22) --
	( 97.04, 82.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 96.05, 82.96) -- ( 96.05, 85.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.74, 74.01) -- ( 98.13, 74.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.48, 74.01) -- ( 97.24, 74.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 97.74, 72.87) --
	( 97.48, 72.87) --
	( 97.48, 75.14) --
	( 97.74, 75.14) --
	( 97.74, 72.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.62, 72.87) -- ( 97.62, 75.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 63.93) -- ( 98.18, 63.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.15, 63.93) -- ( 97.01, 63.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 97.58, 62.79) --
	( 97.15, 62.79) --
	( 97.15, 65.06) --
	( 97.58, 65.06) --
	( 97.58, 62.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.33, 62.79) -- ( 97.33, 65.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.13, 53.85) -- ( 93.14, 53.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.12, 53.85) -- ( 93.12, 53.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.13, 52.71) --
	( 93.12, 52.71) --
	( 93.12, 54.98) --
	( 93.13, 54.98) --
	( 93.13, 52.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.13, 52.71) -- ( 93.13, 54.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.58, 43.77) -- ( 96.26, 43.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.41, 43.77) -- ( 92.38, 43.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 94.58, 42.63) --
	( 93.41, 42.63) --
	( 93.41, 44.90) --
	( 94.58, 44.90) --
	( 94.58, 42.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 94.26, 42.63) -- ( 94.26, 44.90);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.17,227.74) -- ( 93.86,227.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.70,227.74) -- ( 92.12,227.74);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.17,226.60) --
	( 92.70,226.60) --
	( 92.70,228.87) --
	( 93.17,228.87) --
	( 93.17,226.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 92.86,226.60) -- ( 92.86,228.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.54,217.66) -- ( 94.77,217.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.71,217.66) -- ( 92.07,217.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.54,216.52) --
	( 92.71,216.52) --
	( 92.71,218.79) --
	( 93.54,218.79) --
	( 93.54,216.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 92.93,216.52) -- ( 92.93,218.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.64,207.57) -- ( 95.25,207.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.54,207.57) -- ( 91.64,207.57);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.64,206.44) --
	( 92.54,206.44) --
	( 92.54,208.71) --
	( 93.64,208.71) --
	( 93.64,206.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.10,206.44) -- ( 93.10,208.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.00,197.49) -- ( 99.62,197.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.76,197.49) -- ( 91.67,197.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 95.00,196.36) --
	( 91.76,196.36) --
	( 91.76,198.63) --
	( 95.00,198.63) --
	( 95.00,196.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.91,196.36) -- ( 91.91,198.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.08,187.41) -- ( 93.19,187.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.02,187.41) -- ( 92.98,187.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.08,186.28) --
	( 93.02,186.28) --
	( 93.02,188.55) --
	( 93.08,188.55) --
	( 93.08,186.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.06,186.28) -- ( 93.06,188.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.15,177.33) -- ( 93.50,177.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.91,177.33) -- ( 92.77,177.33);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.15,176.20) --
	( 92.91,176.20) --
	( 92.91,178.47) --
	( 93.15,178.47) --
	( 93.15,176.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 92.98,176.20) -- ( 92.98,178.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.29,167.25) -- ( 93.64,167.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.05,167.25) -- ( 92.69,167.25);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.29,166.12) --
	( 93.05,166.12) --
	( 93.05,168.39) --
	( 93.29,168.39) --
	( 93.29,166.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.17,166.12) -- ( 93.17,168.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.10,157.17) -- ( 92.24,157.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.00,157.17) -- ( 91.96,157.17);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 92.10,156.04) --
	( 92.00,156.04) --
	( 92.00,158.31) --
	( 92.10,158.31) --
	( 92.10,156.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 92.03,156.04) -- ( 92.03,158.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.84,147.09) -- ( 93.02,147.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.71,147.09) -- ( 92.57,147.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 92.84,145.96) --
	( 92.71,145.96) --
	( 92.71,148.23) --
	( 92.84,148.23) --
	( 92.84,145.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 92.78,145.96) -- ( 92.78,148.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.00,137.01) -- ( 93.48,137.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.67,137.01) -- ( 92.51,137.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.00,135.88) --
	( 92.67,135.88) --
	( 92.67,138.15) --
	( 93.00,138.15) --
	( 93.00,135.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 92.76,135.88) -- ( 92.76,138.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.97,126.93) -- ( 96.55,126.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.90,126.93) -- ( 91.19,126.93);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.97,125.80) --
	( 91.90,125.80) --
	( 91.90,128.07) --
	( 93.97,128.07) --
	( 93.97,125.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.59,125.80) -- ( 93.59,128.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.16,116.85) -- ( 93.50,116.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.93,116.85) -- ( 92.84,116.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.16,115.72) --
	( 92.93,115.72) --
	( 92.93,117.98) --
	( 93.16,117.98) --
	( 93.16,115.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.08,115.72) -- ( 93.08,117.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.14,106.77) -- ( 93.39,106.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.95,106.77) -- ( 92.92,106.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.14,105.64) --
	( 92.95,105.64) --
	( 92.95,107.90) --
	( 93.14,107.90) --
	( 93.14,105.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.04,105.64) -- ( 93.04,107.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.12, 96.69) -- ( 93.12, 96.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.12, 96.69) -- ( 93.12, 96.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.12, 95.56) --
	( 93.12, 95.56) --
	( 93.12, 97.82) --
	( 93.12, 97.82) --
	( 93.12, 95.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.12, 95.56) -- ( 93.12, 97.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.65, 86.61) -- ( 94.88, 86.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.56, 86.61) -- ( 92.43, 86.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.65, 85.48) --
	( 92.56, 85.48) --
	( 92.56, 87.74) --
	( 93.65, 87.74) --
	( 93.65, 85.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 92.94, 85.48) -- ( 92.94, 87.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.30, 76.53) -- ( 93.79, 76.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.95, 76.53) -- ( 92.87, 76.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.30, 75.39) --
	( 92.95, 75.39) --
	( 92.95, 77.66) --
	( 93.30, 77.66) --
	( 93.30, 75.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.06, 75.39) -- ( 93.06, 77.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.18, 66.45) -- ( 93.50, 66.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.90, 66.45) -- ( 92.76, 66.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.18, 65.31) --
	( 92.90, 65.31) --
	( 92.90, 67.58) --
	( 93.18, 67.58) --
	( 93.18, 65.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.16, 65.31) -- ( 93.16, 67.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.12, 56.37) -- ( 93.13, 56.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.12, 56.37) -- ( 93.12, 56.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.12, 55.23) --
	( 93.12, 55.23) --
	( 93.12, 57.50) --
	( 93.12, 57.50) --
	( 93.12, 55.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.12, 55.23) -- ( 93.12, 57.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.24, 46.29) -- ( 94.77, 46.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.20, 46.29) -- ( 90.93, 46.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.24, 45.15) --
	( 92.20, 45.15) --
	( 92.20, 47.42) --
	( 93.24, 47.42) --
	( 93.24, 45.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 92.74, 45.15) -- ( 92.74, 47.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.38, 37.72) --
	( 83.38,231.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.43, 41.01) {CobwebbedTree};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.43, 51.09) {Trapezoidal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.43, 61.17) {ThreadRing};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.43, 71.25) {SleepingBarber};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.43, 81.33) {RadixSort};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.43, 91.41) {ProducerConsumerBB};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.43,101.50) {PingPong};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.43,111.58) {Philosophers};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.43,121.66) {LogisticsMapSeries};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.43,131.74) {FJThroughput};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.43,141.82) {FJActorCreation};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.43,151.90) {Counting};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.43,161.98) {ConcurrentList};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.43,172.06) {ConcurrentDictionary};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.43,182.14) {CigaretteSmokers};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.43,192.22) {Chameneos};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.43,202.30) {BigContention};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.43,212.38) {BankTransaction};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.43,222.46) {AStarSearch};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63, 43.77) --
	( 83.38, 43.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63, 53.85) --
	( 83.38, 53.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63, 63.93) --
	( 83.38, 63.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63, 74.01) --
	( 83.38, 74.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63, 84.09) --
	( 83.38, 84.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63, 94.17) --
	( 83.38, 94.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63,104.25) --
	( 83.38,104.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63,114.33) --
	( 83.38,114.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63,124.41) --
	( 83.38,124.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63,134.49) --
	( 83.38,134.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63,144.57) --
	( 83.38,144.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63,154.65) --
	( 83.38,154.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63,164.73) --
	( 83.38,164.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63,174.81) --
	( 83.38,174.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63,184.89) --
	( 83.38,184.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63,194.97) --
	( 83.38,194.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63,205.05) --
	( 83.38,205.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63,215.14) --
	( 83.38,215.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.63,225.22) --
	( 83.38,225.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.38, 37.72) --
	(235.65, 37.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.12, 34.97) --
	( 93.12, 37.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.77, 34.97) --
	( 98.77, 37.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.42, 34.97) --
	(104.42, 37.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.72, 34.97) --
	(115.72, 37.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.82, 34.97) --
	(194.82, 37.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.42, 34.97) --
	(217.42, 37.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.88, 32.77) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (101.53, 32.77) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (107.18, 32.77) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (118.48, 32.77) {3.0};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (197.58, 32.77) {10.0};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (220.18, 32.77) {12.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.51, 12.26) {Runtime Factor, normalized to};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.51,  3.62) {baseline SOMns (lower is better)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (188.28, 71.85) rectangle (202.73, 86.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.50, 73.30) --
	(195.50, 75.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.50, 82.69) --
	(195.50, 84.86);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (190.08, 75.47) rectangle (200.93, 82.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.08, 79.08) --
	(200.93, 79.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (188.28, 57.40) rectangle (202.73, 71.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.50, 58.84) --
	(195.50, 61.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.50, 68.24) --
	(195.50, 70.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (190.08, 61.01) rectangle (200.93, 68.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.08, 64.63) --
	(200.93, 64.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (188.28, 41.69) rectangle (202.73, 57.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.50, 43.26) --
	(195.50, 45.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (195.50, 53.47) --
	(195.50, 55.83);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (190.08, 45.62) rectangle (200.93, 53.47);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (190.08, 49.55) --
	(200.93, 49.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (208.23, 76.33) {Baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (208.23, 61.87) {Snapshots};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (208.23, 51.11) {Snapshots};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (208.23, 42.47) { + R\&R};
\end{scope}
\end{tikzpicture}
 
\end{knitrout}
}%

\def\SavinaWarmup{%
\begin{knitrout}
\definecolor{shadecolor}{rgb}{0.969, 0.969, 0.969}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,271.01);
\begin{scope}
\path[clip] ( 42.25,221.88) rectangle (113.82,255.15);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] ( 45.50,252.55) --
	( 46.16,238.43) --
	( 46.83,235.08) --
	( 47.49,229.60) --
	( 48.16,229.27) --
	( 48.82,228.79) --
	( 49.48,228.76) --
	( 50.15,228.86) --
	( 50.81,227.37) --
	( 51.48,226.80) --
	( 52.14,227.73) --
	( 52.80,226.92) --
	( 53.47,227.33) --
	( 54.13,227.48) --
	( 54.79,226.30) --
	( 55.46,227.37) --
	( 56.12,226.92) --
	( 56.79,226.59) --
	( 57.45,226.36) --
	( 58.11,226.62) --
	( 58.78,225.94) --
	( 59.44,226.34) --
	( 60.11,226.29) --
	( 60.77,226.72) --
	( 61.43,225.57) --
	( 62.10,226.11) --
	( 62.76,226.72) --
	( 63.43,226.10) --
	( 64.09,225.30) --
	( 64.75,225.66) --
	( 65.42,225.89) --
	( 66.08,226.17) --
	( 66.75,225.15) --
	( 67.41,225.02) --
	( 68.07,224.91) --
	( 68.74,225.44) --
	( 69.40,225.47) --
	( 70.07,225.21) --
	( 70.73,225.46) --
	( 71.39,224.90) --
	( 72.06,225.15) --
	( 72.72,225.74) --
	( 73.38,225.75) --
	( 74.05,224.82) --
	( 74.71,225.00) --
	( 75.38,224.71) --
	( 76.04,225.27) --
	( 76.70,225.52) --
	( 77.37,224.59) --
	( 78.03,225.03) --
	( 78.70,224.54) --
	( 79.36,224.93) --
	( 80.02,225.07) --
	( 80.69,225.13) --
	( 81.35,225.22) --
	( 82.02,224.89) --
	( 82.68,225.06) --
	( 83.34,224.60) --
	( 84.01,224.34) --
	( 84.67,224.22) --
	( 85.34,224.20) --
	( 86.00,224.66) --
	( 86.66,224.81) --
	( 87.33,224.62) --
	( 87.99,224.08) --
	( 88.66,224.23) --
	( 89.32,224.08) --
	( 89.98,224.34) --
	( 90.65,224.39) --
	( 91.31,223.74) --
	( 91.97,224.25) --
	( 92.64,224.05) --
	( 93.30,223.79) --
	( 93.97,224.42) --
	( 94.63,224.22) --
	( 95.29,224.69) --
	( 95.96,224.33) --
	( 96.62,224.13) --
	( 97.29,224.30) --
	( 97.95,224.29) --
	( 98.61,224.03) --
	( 99.28,224.38) --
	( 99.94,224.21) --
	(100.61,224.10) --
	(101.27,223.68) --
	(101.93,224.11) --
	(102.60,223.97) --
	(103.26,224.72) --
	(103.93,223.94) --
	(104.59,224.08) --
	(105.25,224.50) --
	(105.92,223.68) --
	(106.58,223.93) --
	(107.25,224.21) --
	(107.91,224.23) --
	(108.57,224.48) --
	(109.24,224.86) --
	(109.90,224.01) --
	(110.56,224.53) --
	(110.56,223.50) --
	(109.90,223.53) --
	(109.24,223.45) --
	(108.57,223.66) --
	(107.91,223.52) --
	(107.25,223.42) --
	(106.58,223.49) --
	(105.92,223.55) --
	(105.25,223.57) --
	(104.59,223.47) --
	(103.93,223.63) --
	(103.26,223.62) --
	(102.60,223.53) --
	(101.93,223.45) --
	(101.27,223.52) --
	(100.61,223.45) --
	( 99.94,223.59) --
	( 99.28,223.59) --
	( 98.61,223.49) --
	( 97.95,223.41) --
	( 97.29,223.58) --
	( 96.62,223.46) --
	( 95.96,223.68) --
	( 95.29,223.59) --
	( 94.63,223.56) --
	( 93.97,223.45) --
	( 93.30,223.54) --
	( 92.64,223.64) --
	( 91.97,223.46) --
	( 91.31,223.51) --
	( 90.65,223.59) --
	( 89.98,223.40) --
	( 89.32,223.59) --
	( 88.66,223.46) --
	( 87.99,223.60) --
	( 87.33,223.62) --
	( 86.66,223.71) --
	( 86.00,223.98) --
	( 85.34,223.52) --
	( 84.67,223.54) --
	( 84.01,223.77) --
	( 83.34,223.78) --
	( 82.68,223.72) --
	( 82.02,223.74) --
	( 81.35,223.90) --
	( 80.69,223.39) --
	( 80.02,223.54) --
	( 79.36,223.84) --
	( 78.70,223.92) --
	( 78.03,223.81) --
	( 77.37,223.95) --
	( 76.70,223.66) --
	( 76.04,224.03) --
	( 75.38,224.04) --
	( 74.71,224.13) --
	( 74.05,224.11) --
	( 73.38,224.00) --
	( 72.72,224.10) --
	( 72.06,224.30) --
	( 71.39,224.39) --
	( 70.73,224.19) --
	( 70.07,224.23) --
	( 69.40,224.49) --
	( 68.74,224.65) --
	( 68.07,224.44) --
	( 67.41,224.02) --
	( 66.75,224.23) --
	( 66.08,224.18) --
	( 65.42,224.17) --
	( 64.75,224.15) --
	( 64.09,224.41) --
	( 63.43,224.15) --
	( 62.76,224.74) --
	( 62.10,225.17) --
	( 61.43,224.74) --
	( 60.77,224.71) --
	( 60.11,225.00) --
	( 59.44,225.21) --
	( 58.78,224.81) --
	( 58.11,225.28) --
	( 57.45,225.04) --
	( 56.79,225.54) --
	( 56.12,225.56) --
	( 55.46,225.71) --
	( 54.79,225.23) --
	( 54.13,225.24) --
	( 53.47,225.51) --
	( 52.80,226.08) --
	( 52.14,226.33) --
	( 51.48,226.16) --
	( 50.81,226.52) --
	( 50.15,226.61) --
	( 49.48,226.58) --
	( 48.82,227.82) --
	( 48.16,227.13) --
	( 47.49,227.69) --
	( 46.83,233.11) --
	( 46.16,236.25) --
	( 45.50,249.85) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] ( 45.50,253.64) --
	( 46.16,242.33) --
	( 46.83,240.25) --
	( 47.49,235.40) --
	( 48.16,232.49) --
	( 48.82,230.26) --
	( 49.48,231.77) --
	( 50.15,230.23) --
	( 50.81,230.77) --
	( 51.48,229.97) --
	( 52.14,229.29) --
	( 52.80,229.95) --
	( 53.47,231.39) --
	( 54.13,229.08) --
	( 54.79,241.75) --
	( 55.46,235.77) --
	( 56.12,234.84) --
	( 56.79,233.31) --
	( 57.45,228.82) --
	( 58.11,228.21) --
	( 58.78,228.80) --
	( 59.44,228.55) --
	( 60.11,229.22) --
	( 60.77,229.46) --
	( 61.43,227.94) --
	( 62.10,229.68) --
	( 62.76,228.80) --
	( 63.43,227.94) --
	( 64.09,229.53) --
	( 64.75,227.63) --
	( 65.42,230.20) --
	( 66.08,229.87) --
	( 66.75,230.82) --
	( 67.41,237.10) --
	( 68.07,233.18) --
	( 68.74,228.75) --
	( 69.40,230.79) --
	( 70.07,232.37) --
	( 70.73,227.69) --
	( 71.39,228.12) --
	( 72.06,229.69) --
	( 72.72,228.80) --
	( 73.38,229.56) --
	( 74.05,229.25) --
	( 74.71,228.83) --
	( 75.38,227.75) --
	( 76.04,228.05) --
	( 76.70,228.77) --
	( 77.37,229.14) --
	( 78.03,229.04) --
	( 78.70,229.06) --
	( 79.36,231.00) --
	( 80.02,229.44) --
	( 80.69,232.97) --
	( 81.35,233.64) --
	( 82.02,226.34) --
	( 82.68,227.40) --
	( 83.34,226.58) --
	( 84.01,227.17) --
	( 84.67,227.18) --
	( 85.34,227.29) --
	( 86.00,226.87) --
	( 86.66,226.90) --
	( 87.33,227.30) --
	( 87.99,228.65) --
	( 88.66,228.83) --
	( 89.32,227.60) --
	( 89.98,227.19) --
	( 90.65,231.45) --
	( 91.31,227.16) --
	( 91.97,227.92) --
	( 92.64,230.95) --
	( 93.30,229.77) --
	( 93.97,227.52) --
	( 94.63,226.25) --
	( 95.29,225.41) --
	( 95.96,226.39) --
	( 96.62,226.35) --
	( 97.29,225.99) --
	( 97.95,226.04) --
	( 98.61,226.21) --
	( 99.28,225.96) --
	( 99.94,226.37) --
	(100.61,226.60) --
	(101.27,226.41) --
	(101.93,226.35) --
	(102.60,226.60) --
	(103.26,229.22) --
	(103.93,226.19) --
	(104.59,226.25) --
	(105.25,229.21) --
	(105.92,227.32) --
	(106.58,227.04) --
	(107.25,226.99) --
	(107.91,226.86) --
	(108.57,228.94) --
	(109.24,230.44) --
	(109.90,228.54) --
	(110.56,225.59) --
	(110.56,225.36) --
	(109.90,224.17) --
	(109.24,225.28) --
	(108.57,225.14) --
	(107.91,225.72) --
	(107.25,225.36) --
	(106.58,225.51) --
	(105.92,225.14) --
	(105.25,224.82) --
	(104.59,225.34) --
	(103.93,225.83) --
	(103.26,224.34) --
	(102.60,225.72) --
	(101.93,225.43) --
	(101.27,225.71) --
	(100.61,225.37) --
	( 99.94,225.98) --
	( 99.28,225.14) --
	( 98.61,225.62) --
	( 97.95,225.10) --
	( 97.29,225.40) --
	( 96.62,224.82) --
	( 95.96,225.16) --
	( 95.29,225.08) --
	( 94.63,225.49) --
	( 93.97,225.32) --
	( 93.30,224.56) --
	( 92.64,224.87) --
	( 91.97,226.02) --
	( 91.31,225.95) --
	( 90.65,225.41) --
	( 89.98,225.80) --
	( 89.32,225.59) --
	( 88.66,224.26) --
	( 87.99,226.04) --
	( 87.33,225.67) --
	( 86.66,225.51) --
	( 86.00,226.06) --
	( 85.34,225.95) --
	( 84.67,225.68) --
	( 84.01,225.78) --
	( 83.34,225.56) --
	( 82.68,225.68) --
	( 82.02,225.44) --
	( 81.35,224.37) --
	( 80.69,224.59) --
	( 80.02,228.48) --
	( 79.36,228.53) --
	( 78.70,226.90) --
	( 78.03,226.59) --
	( 77.37,226.37) --
	( 76.70,227.19) --
	( 76.04,226.21) --
	( 75.38,225.45) --
	( 74.71,226.19) --
	( 74.05,225.95) --
	( 73.38,226.14) --
	( 72.72,226.34) --
	( 72.06,225.89) --
	( 71.39,225.66) --
	( 70.73,226.16) --
	( 70.07,225.55) --
	( 69.40,226.65) --
	( 68.74,226.31) --
	( 68.07,227.70) --
	( 67.41,225.33) --
	( 66.75,227.68) --
	( 66.08,228.82) --
	( 65.42,227.35) --
	( 64.75,226.74) --
	( 64.09,226.93) --
	( 63.43,226.84) --
	( 62.76,226.85) --
	( 62.10,227.02) --
	( 61.43,227.31) --
	( 60.77,227.18) --
	( 60.11,227.39) --
	( 59.44,226.47) --
	( 58.78,227.02) --
	( 58.11,226.37) --
	( 57.45,227.32) --
	( 56.79,226.20) --
	( 56.12,229.14) --
	( 55.46,226.22) --
	( 54.79,229.39) --
	( 54.13,227.72) --
	( 53.47,228.47) --
	( 52.80,228.44) --
	( 52.14,228.07) --
	( 51.48,227.78) --
	( 50.81,228.65) --
	( 50.15,228.85) --
	( 49.48,230.49) --
	( 48.82,229.34) --
	( 48.16,229.92) --
	( 47.49,231.91) --
	( 46.83,238.03) --
	( 46.16,239.05) --
	( 45.50,248.25) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.50,251.20) --
	( 46.16,237.34) --
	( 46.83,234.09) --
	( 47.49,228.65) --
	( 48.16,228.20) --
	( 48.82,228.30) --
	( 49.48,227.67) --
	( 50.15,227.73) --
	( 50.81,226.94) --
	( 51.48,226.48) --
	( 52.14,227.03) --
	( 52.80,226.50) --
	( 53.47,226.42) --
	( 54.13,226.36) --
	( 54.79,225.76) --
	( 55.46,226.54) --
	( 56.12,226.24) --
	( 56.79,226.06) --
	( 57.45,225.70) --
	( 58.11,225.95) --
	( 58.78,225.37) --
	( 59.44,225.77) --
	( 60.11,225.64) --
	( 60.77,225.72) --
	( 61.43,225.15) --
	( 62.10,225.64) --
	( 62.76,225.73) --
	( 63.43,225.12) --
	( 64.09,224.85) --
	( 64.75,224.91) --
	( 65.42,225.03) --
	( 66.08,225.18) --
	( 66.75,224.69) --
	( 67.41,224.52) --
	( 68.07,224.67) --
	( 68.74,225.05) --
	( 69.40,224.98) --
	( 70.07,224.72) --
	( 70.73,224.82) --
	( 71.39,224.65) --
	( 72.06,224.72) --
	( 72.72,224.92) --
	( 73.38,224.88) --
	( 74.05,224.46) --
	( 74.71,224.57) --
	( 75.38,224.37) --
	( 76.04,224.65) --
	( 76.70,224.59) --
	( 77.37,224.27) --
	( 78.03,224.42) --
	( 78.70,224.23) --
	( 79.36,224.38) --
	( 80.02,224.31) --
	( 80.69,224.26) --
	( 81.35,224.56) --
	( 82.02,224.31) --
	( 82.68,224.39) --
	( 83.34,224.19) --
	( 84.01,224.05) --
	( 84.67,223.88) --
	( 85.34,223.86) --
	( 86.00,224.32) --
	( 86.66,224.26) --
	( 87.33,224.12) --
	( 87.99,223.84) --
	( 88.66,223.85) --
	( 89.32,223.83) --
	( 89.98,223.87) --
	( 90.65,223.99) --
	( 91.31,223.63) --
	( 91.97,223.85) --
	( 92.64,223.85) --
	( 93.30,223.66) --
	( 93.97,223.93) --
	( 94.63,223.89) --
	( 95.29,224.14) --
	( 95.96,224.01) --
	( 96.62,223.79) --
	( 97.29,223.94) --
	( 97.95,223.85) --
	( 98.61,223.76) --
	( 99.28,223.98) --
	( 99.94,223.90) --
	(100.61,223.78) --
	(101.27,223.60) --
	(101.93,223.78) --
	(102.60,223.75) --
	(103.26,224.17) --
	(103.93,223.79) --
	(104.59,223.78) --
	(105.25,224.04) --
	(105.92,223.61) --
	(106.58,223.71) --
	(107.25,223.82) --
	(107.91,223.87) --
	(108.57,224.07) --
	(109.24,224.15) --
	(109.90,223.77) --
	(110.56,224.02);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.50,250.94) --
	( 46.16,240.69) --
	( 46.83,239.14) --
	( 47.49,233.65) --
	( 48.16,231.21) --
	( 48.82,229.80) --
	( 49.48,231.13) --
	( 50.15,229.54) --
	( 50.81,229.71) --
	( 51.48,228.87) --
	( 52.14,228.68) --
	( 52.80,229.19) --
	( 53.47,229.93) --
	( 54.13,228.40) --
	( 54.79,235.57) --
	( 55.46,230.99) --
	( 56.12,231.99) --
	( 56.79,229.76) --
	( 57.45,228.07) --
	( 58.11,227.29) --
	( 58.78,227.91) --
	( 59.44,227.51) --
	( 60.11,228.30) --
	( 60.77,228.32) --
	( 61.43,227.63) --
	( 62.10,228.35) --
	( 62.76,227.83) --
	( 63.43,227.39) --
	( 64.09,228.23) --
	( 64.75,227.18) --
	( 65.42,228.77) --
	( 66.08,229.34) --
	( 66.75,229.25) --
	( 67.41,231.22) --
	( 68.07,230.44) --
	( 68.74,227.53) --
	( 69.40,228.72) --
	( 70.07,228.96) --
	( 70.73,226.93) --
	( 71.39,226.89) --
	( 72.06,227.79) --
	( 72.72,227.57) --
	( 73.38,227.85) --
	( 74.05,227.60) --
	( 74.71,227.51) --
	( 75.38,226.60) --
	( 76.04,227.13) --
	( 76.70,227.98) --
	( 77.37,227.76) --
	( 78.03,227.81) --
	( 78.70,227.98) --
	( 79.36,229.77) --
	( 80.02,228.96) --
	( 80.69,228.78) --
	( 81.35,229.01) --
	( 82.02,225.89) --
	( 82.68,226.54) --
	( 83.34,226.07) --
	( 84.01,226.48) --
	( 84.67,226.43) --
	( 85.34,226.62) --
	( 86.00,226.47) --
	( 86.66,226.20) --
	( 87.33,226.48) --
	( 87.99,227.35) --
	( 88.66,226.54) --
	( 89.32,226.59) --
	( 89.98,226.50) --
	( 90.65,228.43) --
	( 91.31,226.55) --
	( 91.97,226.97) --
	( 92.64,227.91) --
	( 93.30,227.16) --
	( 93.97,226.42) --
	( 94.63,225.87) --
	( 95.29,225.25) --
	( 95.96,225.78) --
	( 96.62,225.59) --
	( 97.29,225.69) --
	( 97.95,225.57) --
	( 98.61,225.92) --
	( 99.28,225.55) --
	( 99.94,226.18) --
	(100.61,225.99) --
	(101.27,226.06) --
	(101.93,225.89) --
	(102.60,226.16) --
	(103.26,226.78) --
	(103.93,226.01) --
	(104.59,225.79) --
	(105.25,227.01) --
	(105.92,226.23) --
	(106.58,226.27) --
	(107.25,226.17) --
	(107.91,226.29) --
	(108.57,227.04) --
	(109.24,227.86) --
	(109.90,226.35) --
	(110.56,225.48);
\end{scope}
\begin{scope}
\path[clip] ( 42.25,155.23) rectangle (113.82,188.50);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] ( 45.50,186.98) --
	( 46.16,173.39) --
	( 46.83,167.83) --
	( 47.49,165.38) --
	( 48.16,168.45) --
	( 48.82,164.83) --
	( 49.48,163.57) --
	( 50.15,162.05) --
	( 50.81,162.11) --
	( 51.48,162.55) --
	( 52.14,161.35) --
	( 52.80,161.75) --
	( 53.47,161.64) --
	( 54.13,160.70) --
	( 54.79,162.48) --
	( 55.46,162.17) --
	( 56.12,160.47) --
	( 56.79,159.13) --
	( 57.45,158.89) --
	( 58.11,159.24) --
	( 58.78,158.59) --
	( 59.44,159.16) --
	( 60.11,158.55) --
	( 60.77,158.40) --
	( 61.43,158.24) --
	( 62.10,158.51) --
	( 62.76,158.36) --
	( 63.43,158.00) --
	( 64.09,158.19) --
	( 64.75,157.77) --
	( 65.42,157.78) --
	( 66.08,158.29) --
	( 66.75,158.60) --
	( 67.41,157.56) --
	( 68.07,157.60) --
	( 68.74,158.14) --
	( 69.40,157.51) --
	( 70.07,157.71) --
	( 70.73,157.26) --
	( 71.39,157.58) --
	( 72.06,157.32) --
	( 72.72,157.54) --
	( 73.38,158.13) --
	( 74.05,158.21) --
	( 74.71,157.66) --
	( 75.38,158.21) --
	( 76.04,157.97) --
	( 76.70,157.91) --
	( 77.37,157.85) --
	( 78.03,157.26) --
	( 78.70,157.97) --
	( 79.36,157.79) --
	( 80.02,157.37) --
	( 80.69,157.44) --
	( 81.35,157.72) --
	( 82.02,157.26) --
	( 82.68,157.75) --
	( 83.34,157.25) --
	( 84.01,157.42) --
	( 84.67,157.61) --
	( 85.34,157.53) --
	( 86.00,157.34) --
	( 86.66,158.00) --
	( 87.33,157.41) --
	( 87.99,157.27) --
	( 88.66,157.96) --
	( 89.32,157.25) --
	( 89.98,158.47) --
	( 90.65,157.25) --
	( 91.31,157.67) --
	( 91.97,157.21) --
	( 92.64,157.69) --
	( 93.30,158.10) --
	( 93.97,157.20) --
	( 94.63,157.26) --
	( 95.29,157.22) --
	( 95.96,157.67) --
	( 96.62,157.23) --
	( 97.29,157.98) --
	( 97.95,157.21) --
	( 98.61,157.54) --
	( 99.28,157.20) --
	( 99.94,157.23) --
	(100.61,157.21) --
	(101.27,157.31) --
	(101.93,157.44) --
	(102.60,157.20) --
	(103.26,157.24) --
	(103.93,157.19) --
	(104.59,157.70) --
	(105.25,157.17) --
	(105.92,157.49) --
	(106.58,157.76) --
	(107.25,157.16) --
	(107.91,157.18) --
	(108.57,157.19) --
	(109.24,157.64) --
	(109.90,157.34) --
	(110.56,157.17) --
	(110.56,157.15) --
	(109.90,157.10) --
	(109.24,156.99) --
	(108.57,157.15) --
	(107.91,157.15) --
	(107.25,157.16) --
	(106.58,156.94) --
	(105.92,157.05) --
	(105.25,157.16) --
	(104.59,156.96) --
	(103.93,157.15) --
	(103.26,157.13) --
	(102.60,157.14) --
	(101.93,157.08) --
	(101.27,157.13) --
	(100.61,157.14) --
	( 99.94,157.15) --
	( 99.28,157.14) --
	( 98.61,157.05) --
	( 97.95,157.14) --
	( 97.29,156.90) --
	( 96.62,157.15) --
	( 95.96,157.01) --
	( 95.29,157.14) --
	( 94.63,157.15) --
	( 93.97,157.14) --
	( 93.30,156.82) --
	( 92.64,156.97) --
	( 91.97,157.14) --
	( 91.31,157.01) --
	( 90.65,157.17) --
	( 89.98,156.74) --
	( 89.32,157.17) --
	( 88.66,157.07) --
	( 87.99,157.18) --
	( 87.33,157.15) --
	( 86.66,157.19) --
	( 86.00,157.21) --
	( 85.34,157.13) --
	( 84.67,157.10) --
	( 84.01,157.18) --
	( 83.34,157.24) --
	( 82.68,157.17) --
	( 82.02,157.24) --
	( 81.35,157.19) --
	( 80.69,157.18) --
	( 80.02,157.20) --
	( 79.36,157.05) --
	( 78.70,157.00) --
	( 78.03,157.25) --
	( 77.37,157.13) --
	( 76.70,157.12) --
	( 76.04,157.26) --
	( 75.38,156.92) --
	( 74.71,157.12) --
	( 74.05,157.13) --
	( 73.38,156.94) --
	( 72.72,157.15) --
	( 72.06,157.22) --
	( 71.39,157.14) --
	( 70.73,157.25) --
	( 70.07,157.09) --
	( 69.40,157.18) --
	( 68.74,157.15) --
	( 68.07,157.20) --
	( 67.41,157.16) --
	( 66.75,157.19) --
	( 66.08,157.49) --
	( 65.42,157.72) --
	( 64.75,157.73) --
	( 64.09,157.59) --
	( 63.43,157.66) --
	( 62.76,157.66) --
	( 62.10,157.49) --
	( 61.43,157.58) --
	( 60.77,157.76) --
	( 60.11,157.73) --
	( 59.44,157.30) --
	( 58.78,157.91) --
	( 58.11,158.40) --
	( 57.45,158.39) --
	( 56.79,158.30) --
	( 56.12,158.17) --
	( 55.46,158.81) --
	( 54.79,158.77) --
	( 54.13,159.69) --
	( 53.47,160.13) --
	( 52.80,160.04) --
	( 52.14,160.32) --
	( 51.48,161.23) --
	( 50.81,160.79) --
	( 50.15,160.92) --
	( 49.48,162.54) --
	( 48.82,163.87) --
	( 48.16,164.86) --
	( 47.49,163.83) --
	( 46.83,164.54) --
	( 46.16,170.78) --
	( 45.50,183.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] ( 45.50,186.72) --
	( 46.16,174.12) --
	( 46.83,166.56) --
	( 47.49,166.20) --
	( 48.16,171.52) --
	( 48.82,167.58) --
	( 49.48,164.48) --
	( 50.15,166.56) --
	( 50.81,168.65) --
	( 51.48,165.67) --
	( 52.14,166.11) --
	( 52.80,167.69) --
	( 53.47,165.79) --
	( 54.13,161.65) --
	( 54.79,164.00) --
	( 55.46,161.10) --
	( 56.12,164.22) --
	( 56.79,162.27) --
	( 57.45,161.94) --
	( 58.11,160.79) --
	( 58.78,160.19) --
	( 59.44,159.97) --
	( 60.11,160.67) --
	( 60.77,160.25) --
	( 61.43,159.59) --
	( 62.10,161.02) --
	( 62.76,160.31) --
	( 63.43,160.36) --
	( 64.09,160.80) --
	( 64.75,160.76) --
	( 65.42,159.14) --
	( 66.08,159.28) --
	( 66.75,158.91) --
	( 67.41,158.61) --
	( 68.07,158.92) --
	( 68.74,158.91) --
	( 69.40,159.51) --
	( 70.07,158.48) --
	( 70.73,158.79) --
	( 71.39,158.01) --
	( 72.06,158.07) --
	( 72.72,157.84) --
	( 73.38,157.91) --
	( 74.05,157.74) --
	( 74.71,158.34) --
	( 75.38,158.23) --
	( 76.04,158.27) --
	( 76.70,158.33) --
	( 77.37,158.64) --
	( 78.03,158.13) --
	( 78.70,158.35) --
	( 79.36,158.20) --
	( 80.02,159.12) --
	( 80.69,158.89) --
	( 81.35,158.28) --
	( 82.02,157.39) --
	( 82.68,157.90) --
	( 83.34,157.68) --
	( 84.01,158.47) --
	( 84.67,157.31) --
	( 85.34,157.93) --
	( 86.00,157.40) --
	( 86.66,157.76) --
	( 87.33,157.55) --
	( 87.99,157.55) --
	( 88.66,157.52) --
	( 89.32,158.16) --
	( 89.98,157.28) --
	( 90.65,158.05) --
	( 91.31,157.72) --
	( 91.97,158.25) --
	( 92.64,158.24) --
	( 93.30,157.69) --
	( 93.97,157.21) --
	( 94.63,157.75) --
	( 95.29,157.76) --
	( 95.96,158.81) --
	( 96.62,158.09) --
	( 97.29,157.81) --
	( 97.95,157.88) --
	( 98.61,157.54) --
	( 99.28,157.49) --
	( 99.94,157.97) --
	(100.61,158.10) --
	(101.27,157.79) --
	(101.93,158.29) --
	(102.60,157.51) --
	(103.26,157.70) --
	(103.93,158.06) --
	(104.59,157.65) --
	(105.25,157.84) --
	(105.92,157.21) --
	(106.58,158.14) --
	(107.25,157.84) --
	(107.91,158.13) --
	(108.57,157.20) --
	(109.24,158.17) --
	(109.90,157.14) --
	(110.56,157.85) --
	(110.56,157.19) --
	(109.90,157.12) --
	(109.24,157.09) --
	(108.57,157.12) --
	(107.91,157.05) --
	(107.25,157.06) --
	(106.58,157.41) --
	(105.92,157.13) --
	(105.25,157.10) --
	(104.59,157.08) --
	(103.93,157.09) --
	(103.26,157.02) --
	(102.60,157.15) --
	(101.93,157.06) --
	(101.27,157.15) --
	(100.61,157.17) --
	( 99.94,157.19) --
	( 99.28,157.01) --
	( 98.61,157.04) --
	( 97.95,156.94) --
	( 97.29,157.19) --
	( 96.62,156.92) --
	( 95.96,157.24) --
	( 95.29,156.97) --
	( 94.63,157.15) --
	( 93.97,157.11) --
	( 93.30,157.17) --
	( 92.64,157.08) --
	( 91.97,157.34) --
	( 91.31,157.05) --
	( 90.65,157.32) --
	( 89.98,157.15) --
	( 89.32,157.23) --
	( 88.66,157.18) --
	( 87.99,157.35) --
	( 87.33,157.19) --
	( 86.66,157.36) --
	( 86.00,157.18) --
	( 85.34,157.28) --
	( 84.67,157.20) --
	( 84.01,157.49) --
	( 83.34,157.16) --
	( 82.68,157.28) --
	( 82.02,157.27) --
	( 81.35,157.41) --
	( 80.69,157.22) --
	( 80.02,157.62) --
	( 79.36,157.40) --
	( 78.70,157.53) --
	( 78.03,157.39) --
	( 77.37,157.14) --
	( 76.70,157.29) --
	( 76.04,157.38) --
	( 75.38,157.32) --
	( 74.71,157.22) --
	( 74.05,157.24) --
	( 73.38,157.30) --
	( 72.72,157.34) --
	( 72.06,157.42) --
	( 71.39,157.37) --
	( 70.73,157.72) --
	( 70.07,157.68) --
	( 69.40,157.79) --
	( 68.74,158.14) --
	( 68.07,157.83) --
	( 67.41,157.70) --
	( 66.75,158.04) --
	( 66.08,157.53) --
	( 65.42,158.06) --
	( 64.75,157.70) --
	( 64.09,158.43) --
	( 63.43,158.08) --
	( 62.76,158.71) --
	( 62.10,159.23) --
	( 61.43,158.80) --
	( 60.77,158.67) --
	( 60.11,158.65) --
	( 59.44,158.44) --
	( 58.78,158.72) --
	( 58.11,158.57) --
	( 57.45,158.95) --
	( 56.79,159.55) --
	( 56.12,159.18) --
	( 55.46,160.39) --
	( 54.79,161.33) --
	( 54.13,160.82) --
	( 53.47,161.88) --
	( 52.80,161.48) --
	( 52.14,163.30) --
	( 51.48,162.47) --
	( 50.81,164.24) --
	( 50.15,163.07) --
	( 49.48,163.66) --
	( 48.82,163.36) --
	( 48.16,163.26) --
	( 47.49,165.00) --
	( 46.83,165.91) --
	( 46.16,170.24) --
	( 45.50,184.74) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.50,185.30) --
	( 46.16,172.09) --
	( 46.83,166.18) --
	( 47.49,164.61) --
	( 48.16,166.65) --
	( 48.82,164.35) --
	( 49.48,163.06) --
	( 50.15,161.48) --
	( 50.81,161.45) --
	( 51.48,161.89) --
	( 52.14,160.84) --
	( 52.80,160.90) --
	( 53.47,160.89) --
	( 54.13,160.20) --
	( 54.79,160.63) --
	( 55.46,160.49) --
	( 56.12,159.32) --
	( 56.79,158.72) --
	( 57.45,158.64) --
	( 58.11,158.82) --
	( 58.78,158.25) --
	( 59.44,158.23) --
	( 60.11,158.14) --
	( 60.77,158.08) --
	( 61.43,157.91) --
	( 62.10,158.00) --
	( 62.76,158.01) --
	( 63.43,157.83) --
	( 64.09,157.89) --
	( 64.75,157.75) --
	( 65.42,157.75) --
	( 66.08,157.89) --
	( 66.75,157.90) --
	( 67.41,157.36) --
	( 68.07,157.40) --
	( 68.74,157.64) --
	( 69.40,157.35) --
	( 70.07,157.40) --
	( 70.73,157.25) --
	( 71.39,157.36) --
	( 72.06,157.27) --
	( 72.72,157.35) --
	( 73.38,157.53) --
	( 74.05,157.67) --
	( 74.71,157.39) --
	( 75.38,157.56) --
	( 76.04,157.62) --
	( 76.70,157.51) --
	( 77.37,157.49) --
	( 78.03,157.26) --
	( 78.70,157.48) --
	( 79.36,157.42) --
	( 80.02,157.28) --
	( 80.69,157.31) --
	( 81.35,157.46) --
	( 82.02,157.25) --
	( 82.68,157.46) --
	( 83.34,157.25) --
	( 84.01,157.30) --
	( 84.67,157.36) --
	( 85.34,157.33) --
	( 86.00,157.27) --
	( 86.66,157.60) --
	( 87.33,157.28) --
	( 87.99,157.23) --
	( 88.66,157.52) --
	( 89.32,157.21) --
	( 89.98,157.60) --
	( 90.65,157.21) --
	( 91.31,157.34) --
	( 91.97,157.17) --
	( 92.64,157.33) --
	( 93.30,157.46) --
	( 93.97,157.17) --
	( 94.63,157.20) --
	( 95.29,157.18) --
	( 95.96,157.34) --
	( 96.62,157.19) --
	( 97.29,157.44) --
	( 97.95,157.17) --
	( 98.61,157.29) --
	( 99.28,157.17) --
	( 99.94,157.19) --
	(100.61,157.17) --
	(101.27,157.22) --
	(101.93,157.26) --
	(102.60,157.17) --
	(103.26,157.19) --
	(103.93,157.17) --
	(104.59,157.33) --
	(105.25,157.17) --
	(105.92,157.27) --
	(106.58,157.35) --
	(107.25,157.16) --
	(107.91,157.17) --
	(108.57,157.17) --
	(109.24,157.32) --
	(109.90,157.22) --
	(110.56,157.16);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.50,185.73) --
	( 46.16,172.18) --
	( 46.83,166.23) --
	( 47.49,165.60) --
	( 48.16,167.39) --
	( 48.82,165.47) --
	( 49.48,164.07) --
	( 50.15,164.81) --
	( 50.81,166.44) --
	( 51.48,164.07) --
	( 52.14,164.70) --
	( 52.80,164.58) --
	( 53.47,163.84) --
	( 54.13,161.23) --
	( 54.79,162.66) --
	( 55.46,160.75) --
	( 56.12,161.70) --
	( 56.79,160.91) --
	( 57.45,160.45) --
	( 58.11,159.68) --
	( 58.78,159.45) --
	( 59.44,159.21) --
	( 60.11,159.66) --
	( 60.77,159.46) --
	( 61.43,159.20) --
	( 62.10,160.13) --
	( 62.76,159.51) --
	( 63.43,159.22) --
	( 64.09,159.61) --
	( 64.75,159.23) --
	( 65.42,158.60) --
	( 66.08,158.41) --
	( 66.75,158.48) --
	( 67.41,158.16) --
	( 68.07,158.38) --
	( 68.74,158.52) --
	( 69.40,158.65) --
	( 70.07,158.08) --
	( 70.73,158.25) --
	( 71.39,157.69) --
	( 72.06,157.74) --
	( 72.72,157.59) --
	( 73.38,157.60) --
	( 74.05,157.49) --
	( 74.71,157.78) --
	( 75.38,157.77) --
	( 76.04,157.83) --
	( 76.70,157.81) --
	( 77.37,157.89) --
	( 78.03,157.76) --
	( 78.70,157.94) --
	( 79.36,157.80) --
	( 80.02,158.37) --
	( 80.69,158.06) --
	( 81.35,157.85) --
	( 82.02,157.33) --
	( 82.68,157.59) --
	( 83.34,157.42) --
	( 84.01,157.98) --
	( 84.67,157.26) --
	( 85.34,157.60) --
	( 86.00,157.29) --
	( 86.66,157.56) --
	( 87.33,157.37) --
	( 87.99,157.45) --
	( 88.66,157.35) --
	( 89.32,157.70) --
	( 89.98,157.21) --
	( 90.65,157.69) --
	( 91.31,157.38) --
	( 91.97,157.79) --
	( 92.64,157.66) --
	( 93.30,157.43) --
	( 93.97,157.16) --
	( 94.63,157.45) --
	( 95.29,157.36) --
	( 95.96,158.02) --
	( 96.62,157.50) --
	( 97.29,157.50) --
	( 97.95,157.41) --
	( 98.61,157.29) --
	( 99.28,157.25) --
	( 99.94,157.58) --
	(100.61,157.63) --
	(101.27,157.47) --
	(101.93,157.67) --
	(102.60,157.33) --
	(103.26,157.36) --
	(103.93,157.58) --
	(104.59,157.37) --
	(105.25,157.47) --
	(105.92,157.17) --
	(106.58,157.78) --
	(107.25,157.45) --
	(107.91,157.59) --
	(108.57,157.16) --
	(109.24,157.63) --
	(109.90,157.13) --
	(110.56,157.52);
\end{scope}
\begin{scope}
\path[clip] ( 42.25, 88.58) rectangle (113.82,121.85);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] ( 45.50,119.00) --
	( 46.16,101.81) --
	( 46.83, 94.75) --
	( 47.49, 96.62) --
	( 48.16, 96.40) --
	( 48.82, 95.01) --
	( 49.48, 92.83) --
	( 50.15, 93.16) --
	( 50.81, 94.15) --
	( 51.48, 93.77) --
	( 52.14, 91.63) --
	( 52.80, 91.20) --
	( 53.47, 91.49) --
	( 54.13, 93.24) --
	( 54.79, 93.15) --
	( 55.46, 91.38) --
	( 56.12, 91.43) --
	( 56.79, 92.99) --
	( 57.45, 91.31) --
	( 58.11, 91.15) --
	( 58.78, 90.80) --
	( 59.44, 91.09) --
	( 60.11, 92.89) --
	( 60.77, 91.42) --
	( 61.43, 91.24) --
	( 62.10, 91.33) --
	( 62.76, 91.24) --
	( 63.43, 91.17) --
	( 64.09, 91.14) --
	( 64.75, 91.01) --
	( 65.42, 90.86) --
	( 66.08, 91.07) --
	( 66.75, 91.18) --
	( 67.41, 91.37) --
	( 68.07, 91.19) --
	( 68.74, 91.19) --
	( 69.40, 91.19) --
	( 70.07, 91.25) --
	( 70.73, 91.26) --
	( 71.39, 91.24) --
	( 72.06, 91.28) --
	( 72.72, 91.28) --
	( 73.38, 91.13) --
	( 74.05, 91.22) --
	( 74.71, 91.24) --
	( 75.38, 91.20) --
	( 76.04, 91.61) --
	( 76.70, 91.69) --
	( 77.37, 91.41) --
	( 78.03, 91.42) --
	( 78.70, 91.86) --
	( 79.36, 92.16) --
	( 80.02, 91.69) --
	( 80.69, 92.38) --
	( 81.35, 93.77) --
	( 82.02, 91.35) --
	( 82.68, 92.01) --
	( 83.34, 91.55) --
	( 84.01, 91.60) --
	( 84.67, 91.33) --
	( 85.34, 91.37) --
	( 86.00, 91.26) --
	( 86.66, 91.45) --
	( 87.33, 91.33) --
	( 87.99, 91.38) --
	( 88.66, 91.07) --
	( 89.32, 91.05) --
	( 89.98, 91.12) --
	( 90.65, 91.24) --
	( 91.31, 91.44) --
	( 91.97, 91.32) --
	( 92.64, 91.33) --
	( 93.30, 91.25) --
	( 93.97, 91.26) --
	( 94.63, 91.19) --
	( 95.29, 91.19) --
	( 95.96, 91.01) --
	( 96.62, 91.03) --
	( 97.29, 91.20) --
	( 97.95, 91.20) --
	( 98.61, 91.20) --
	( 99.28, 91.20) --
	( 99.94, 91.21) --
	(100.61, 91.20) --
	(101.27, 91.16) --
	(101.93, 91.16) --
	(102.60, 91.00) --
	(103.26, 91.00) --
	(103.93, 91.19) --
	(104.59, 91.26) --
	(105.25, 91.27) --
	(105.92, 91.23) --
	(106.58, 91.20) --
	(107.25, 91.04) --
	(107.91, 91.01) --
	(108.57, 90.99) --
	(109.24, 91.20) --
	(109.90, 91.30) --
	(110.56, 91.13) --
	(110.56, 90.62) --
	(109.90, 90.51) --
	(109.24, 90.61) --
	(108.57, 90.48) --
	(107.91, 90.49) --
	(107.25, 90.61) --
	(106.58, 90.75) --
	(105.92, 90.74) --
	(105.25, 90.85) --
	(104.59, 90.86) --
	(103.93, 90.79) --
	(103.26, 90.56) --
	(102.60, 90.50) --
	(101.93, 90.58) --
	(101.27, 90.70) --
	(100.61, 90.74) --
	( 99.94, 90.68) --
	( 99.28, 90.68) --
	( 98.61, 90.69) --
	( 97.95, 90.69) --
	( 97.29, 90.76) --
	( 96.62, 90.68) --
	( 95.96, 90.66) --
	( 95.29, 90.72) --
	( 94.63, 90.74) --
	( 93.97, 90.63) --
	( 93.30, 90.65) --
	( 92.64, 90.77) --
	( 91.97, 90.78) --
	( 91.31, 90.68) --
	( 90.65, 90.62) --
	( 89.98, 90.52) --
	( 89.32, 90.53) --
	( 88.66, 90.61) --
	( 87.99, 90.74) --
	( 87.33, 90.83) --
	( 86.66, 90.61) --
	( 86.00, 90.93) --
	( 85.34, 90.82) --
	( 84.67, 90.88) --
	( 84.01, 90.87) --
	( 83.34, 90.88) --
	( 82.68, 90.65) --
	( 82.02, 90.63) --
	( 81.35, 90.23) --
	( 80.69, 91.08) --
	( 80.02, 90.93) --
	( 79.36, 90.98) --
	( 78.70, 91.27) --
	( 78.03, 90.71) --
	( 77.37, 90.74) --
	( 76.70, 90.80) --
	( 76.04, 91.09) --
	( 75.38, 91.01) --
	( 74.71, 90.95) --
	( 74.05, 90.80) --
	( 73.38, 90.90) --
	( 72.72, 90.81) --
	( 72.06, 90.81) --
	( 71.39, 90.66) --
	( 70.73, 90.65) --
	( 70.07, 90.69) --
	( 69.40, 90.79) --
	( 68.74, 90.75) --
	( 68.07, 90.74) --
	( 67.41, 90.69) --
	( 66.75, 90.72) --
	( 66.08, 90.58) --
	( 65.42, 90.59) --
	( 64.75, 90.55) --
	( 64.09, 90.47) --
	( 63.43, 90.47) --
	( 62.76, 90.72) --
	( 62.10, 90.80) --
	( 61.43, 90.70) --
	( 60.77, 90.64) --
	( 60.11, 90.26) --
	( 59.44, 90.54) --
	( 58.78, 90.49) --
	( 58.11, 90.56) --
	( 57.45, 91.10) --
	( 56.79, 90.86) --
	( 56.12, 91.10) --
	( 55.46, 90.69) --
	( 54.79, 90.09) --
	( 54.13, 90.59) --
	( 53.47, 90.90) --
	( 52.80, 90.58) --
	( 52.14, 90.87) --
	( 51.48, 91.06) --
	( 50.81, 91.25) --
	( 50.15, 92.01) --
	( 49.48, 92.54) --
	( 48.82, 91.94) --
	( 48.16, 92.12) --
	( 47.49, 93.01) --
	( 46.83, 92.10) --
	( 46.16, 97.00) --
	( 45.50,115.28) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] ( 45.50,120.33) --
	( 46.16,107.45) --
	( 46.83,104.17) --
	( 47.49, 99.81) --
	( 48.16, 95.10) --
	( 48.82, 94.76) --
	( 49.48, 92.70) --
	( 50.15, 92.64) --
	( 50.81, 93.70) --
	( 51.48, 94.78) --
	( 52.14, 92.21) --
	( 52.80, 92.21) --
	( 53.47, 93.75) --
	( 54.13, 93.48) --
	( 54.79, 92.03) --
	( 55.46, 91.94) --
	( 56.12, 93.65) --
	( 56.79, 92.02) --
	( 57.45, 93.84) --
	( 58.11, 92.15) --
	( 58.78, 91.98) --
	( 59.44, 93.77) --
	( 60.11, 92.08) --
	( 60.77, 91.94) --
	( 61.43, 92.03) --
	( 62.10, 91.79) --
	( 62.76, 91.94) --
	( 63.43, 92.39) --
	( 64.09, 92.12) --
	( 64.75, 91.99) --
	( 65.42, 92.12) --
	( 66.08, 91.78) --
	( 66.75, 91.81) --
	( 67.41, 91.95) --
	( 68.07, 92.24) --
	( 68.74, 92.10) --
	( 69.40, 91.92) --
	( 70.07, 91.90) --
	( 70.73, 91.75) --
	( 71.39, 91.85) --
	( 72.06, 93.27) --
	( 72.72, 91.92) --
	( 73.38, 91.81) --
	( 74.05, 91.94) --
	( 74.71, 92.00) --
	( 75.38, 91.92) --
	( 76.04, 92.38) --
	( 76.70, 92.15) --
	( 77.37, 91.85) --
	( 78.03, 92.00) --
	( 78.70, 94.68) --
	( 79.36, 92.77) --
	( 80.02, 92.60) --
	( 80.69, 92.32) --
	( 81.35, 92.65) --
	( 82.02, 92.18) --
	( 82.68, 93.69) --
	( 83.34, 91.96) --
	( 84.01, 93.32) --
	( 84.67, 91.95) --
	( 85.34, 91.94) --
	( 86.00, 91.90) --
	( 86.66, 91.92) --
	( 87.33, 92.02) --
	( 87.99, 91.65) --
	( 88.66, 91.81) --
	( 89.32, 91.80) --
	( 89.98, 91.66) --
	( 90.65, 91.66) --
	( 91.31, 91.89) --
	( 91.97, 91.86) --
	( 92.64, 92.07) --
	( 93.30, 91.99) --
	( 93.97, 91.87) --
	( 94.63, 92.06) --
	( 95.29, 91.89) --
	( 95.96, 91.88) --
	( 96.62, 91.91) --
	( 97.29, 93.57) --
	( 97.95, 91.79) --
	( 98.61, 91.71) --
	( 99.28, 91.92) --
	( 99.94, 92.10) --
	(100.61, 91.88) --
	(101.27, 91.88) --
	(101.93, 91.84) --
	(102.60, 91.60) --
	(103.26, 91.79) --
	(103.93, 92.21) --
	(104.59, 93.76) --
	(105.25, 91.96) --
	(105.92, 91.96) --
	(106.58, 91.84) --
	(107.25, 91.95) --
	(107.91, 91.90) --
	(108.57, 92.02) --
	(109.24, 91.75) --
	(109.90, 91.60) --
	(110.56, 91.76) --
	(110.56, 91.21) --
	(109.90, 91.13) --
	(109.24, 91.24) --
	(108.57, 91.36) --
	(107.91, 91.57) --
	(107.25, 91.43) --
	(106.58, 91.31) --
	(105.92, 91.45) --
	(105.25, 91.47) --
	(104.59, 90.98) --
	(103.93, 91.31) --
	(103.26, 91.18) --
	(102.60, 91.19) --
	(101.93, 91.35) --
	(101.27, 91.34) --
	(100.61, 91.43) --
	( 99.94, 91.31) --
	( 99.28, 91.30) --
	( 98.61, 91.28) --
	( 97.95, 91.25) --
	( 97.29, 90.62) --
	( 96.62, 91.37) --
	( 95.96, 91.43) --
	( 95.29, 91.29) --
	( 94.63, 91.52) --
	( 93.97, 91.79) --
	( 93.30, 91.43) --
	( 92.64, 91.61) --
	( 91.97, 91.42) --
	( 91.31, 91.03) --
	( 90.65, 91.18) --
	( 89.98, 91.23) --
	( 89.32, 91.23) --
	( 88.66, 91.18) --
	( 87.99, 91.17) --
	( 87.33, 91.20) --
	( 86.66, 91.47) --
	( 86.00, 91.40) --
	( 85.34, 91.35) --
	( 84.67, 91.30) --
	( 84.01, 90.84) --
	( 83.34, 91.27) --
	( 82.68, 91.00) --
	( 82.02, 91.88) --
	( 81.35, 91.45) --
	( 80.69, 91.64) --
	( 80.02, 91.82) --
	( 79.36, 92.12) --
	( 78.70, 92.14) --
	( 78.03, 91.51) --
	( 77.37, 91.34) --
	( 76.70, 91.33) --
	( 76.04, 91.71) --
	( 75.38, 91.31) --
	( 74.71, 91.47) --
	( 74.05, 91.26) --
	( 73.38, 91.33) --
	( 72.72, 91.46) --
	( 72.06, 91.10) --
	( 71.39, 91.28) --
	( 70.73, 91.27) --
	( 70.07, 91.32) --
	( 69.40, 91.48) --
	( 68.74, 91.48) --
	( 68.07, 91.59) --
	( 67.41, 91.62) --
	( 66.75, 91.17) --
	( 66.08, 91.24) --
	( 65.42, 91.42) --
	( 64.75, 91.43) --
	( 64.09, 91.42) --
	( 63.43, 91.70) --
	( 62.76, 91.52) --
	( 62.10, 91.19) --
	( 61.43, 91.29) --
	( 60.77, 91.53) --
	( 60.11, 91.27) --
	( 59.44, 91.07) --
	( 58.78, 91.47) --
	( 58.11, 91.25) --
	( 57.45, 90.98) --
	( 56.79, 91.52) --
	( 56.12, 90.85) --
	( 55.46, 91.58) --
	( 54.79, 91.33) --
	( 54.13, 91.30) --
	( 53.47, 91.40) --
	( 52.80, 91.80) --
	( 52.14, 91.56) --
	( 51.48, 91.61) --
	( 50.81, 91.30) --
	( 50.15, 91.31) --
	( 49.48, 91.75) --
	( 48.82, 92.39) --
	( 48.16, 92.18) --
	( 47.49, 95.55) --
	( 46.83, 96.27) --
	( 46.16,104.12) --
	( 45.50,115.64) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.50,117.14) --
	( 46.16, 99.41) --
	( 46.83, 93.42) --
	( 47.49, 94.82) --
	( 48.16, 94.26) --
	( 48.82, 93.47) --
	( 49.48, 92.69) --
	( 50.15, 92.58) --
	( 50.81, 92.70) --
	( 51.48, 92.41) --
	( 52.14, 91.25) --
	( 52.80, 90.89) --
	( 53.47, 91.20) --
	( 54.13, 91.92) --
	( 54.79, 91.62) --
	( 55.46, 91.03) --
	( 56.12, 91.27) --
	( 56.79, 91.92) --
	( 57.45, 91.21) --
	( 58.11, 90.85) --
	( 58.78, 90.64) --
	( 59.44, 90.82) --
	( 60.11, 91.58) --
	( 60.77, 91.03) --
	( 61.43, 90.97) --
	( 62.10, 91.07) --
	( 62.76, 90.98) --
	( 63.43, 90.82) --
	( 64.09, 90.80) --
	( 64.75, 90.78) --
	( 65.42, 90.73) --
	( 66.08, 90.83) --
	( 66.75, 90.95) --
	( 67.41, 91.03) --
	( 68.07, 90.97) --
	( 68.74, 90.97) --
	( 69.40, 90.99) --
	( 70.07, 90.97) --
	( 70.73, 90.96) --
	( 71.39, 90.95) --
	( 72.06, 91.05) --
	( 72.72, 91.05) --
	( 73.38, 91.01) --
	( 74.05, 91.01) --
	( 74.71, 91.10) --
	( 75.38, 91.11) --
	( 76.04, 91.35) --
	( 76.70, 91.25) --
	( 77.37, 91.07) --
	( 78.03, 91.07) --
	( 78.70, 91.56) --
	( 79.36, 91.57) --
	( 80.02, 91.31) --
	( 80.69, 91.73) --
	( 81.35, 92.00) --
	( 82.02, 90.99) --
	( 82.68, 91.33) --
	( 83.34, 91.22) --
	( 84.01, 91.23) --
	( 84.67, 91.10) --
	( 85.34, 91.09) --
	( 86.00, 91.09) --
	( 86.66, 91.03) --
	( 87.33, 91.08) --
	( 87.99, 91.06) --
	( 88.66, 90.84) --
	( 89.32, 90.79) --
	( 89.98, 90.82) --
	( 90.65, 90.93) --
	( 91.31, 91.06) --
	( 91.97, 91.05) --
	( 92.64, 91.05) --
	( 93.30, 90.95) --
	( 93.97, 90.94) --
	( 94.63, 90.97) --
	( 95.29, 90.96) --
	( 95.96, 90.83) --
	( 96.62, 90.85) --
	( 97.29, 90.98) --
	( 97.95, 90.95) --
	( 98.61, 90.95) --
	( 99.28, 90.94) --
	( 99.94, 90.94) --
	(100.61, 90.97) --
	(101.27, 90.93) --
	(101.93, 90.87) --
	(102.60, 90.75) --
	(103.26, 90.78) --
	(103.93, 90.99) --
	(104.59, 91.06) --
	(105.25, 91.06) --
	(105.92, 90.99) --
	(106.58, 90.97) --
	(107.25, 90.82) --
	(107.91, 90.75) --
	(108.57, 90.74) --
	(109.24, 90.90) --
	(109.90, 90.91) --
	(110.56, 90.88);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.50,117.99) --
	( 46.16,105.78) --
	( 46.83,100.22) --
	( 47.49, 97.68) --
	( 48.16, 93.64) --
	( 48.82, 93.57) --
	( 49.48, 92.22) --
	( 50.15, 91.98) --
	( 50.81, 92.50) --
	( 51.48, 93.20) --
	( 52.14, 91.88) --
	( 52.80, 92.00) --
	( 53.47, 92.58) --
	( 54.13, 92.39) --
	( 54.79, 91.68) --
	( 55.46, 91.76) --
	( 56.12, 92.25) --
	( 56.79, 91.77) --
	( 57.45, 92.41) --
	( 58.11, 91.70) --
	( 58.78, 91.73) --
	( 59.44, 92.42) --
	( 60.11, 91.67) --
	( 60.77, 91.74) --
	( 61.43, 91.66) --
	( 62.10, 91.49) --
	( 62.76, 91.73) --
	( 63.43, 92.04) --
	( 64.09, 91.77) --
	( 64.75, 91.71) --
	( 65.42, 91.77) --
	( 66.08, 91.51) --
	( 66.75, 91.49) --
	( 67.41, 91.78) --
	( 68.07, 91.91) --
	( 68.74, 91.79) --
	( 69.40, 91.70) --
	( 70.07, 91.61) --
	( 70.73, 91.51) --
	( 71.39, 91.57) --
	( 72.06, 92.18) --
	( 72.72, 91.69) --
	( 73.38, 91.57) --
	( 74.05, 91.60) --
	( 74.71, 91.73) --
	( 75.38, 91.62) --
	( 76.04, 92.05) --
	( 76.70, 91.74) --
	( 77.37, 91.60) --
	( 78.03, 91.76) --
	( 78.70, 93.41) --
	( 79.36, 92.45) --
	( 80.02, 92.21) --
	( 80.69, 91.98) --
	( 81.35, 92.05) --
	( 82.02, 92.03) --
	( 82.68, 92.34) --
	( 83.34, 91.62) --
	( 84.01, 92.08) --
	( 84.67, 91.62) --
	( 85.34, 91.64) --
	( 86.00, 91.65) --
	( 86.66, 91.69) --
	( 87.33, 91.61) --
	( 87.99, 91.41) --
	( 88.66, 91.49) --
	( 89.32, 91.51) --
	( 89.98, 91.44) --
	( 90.65, 91.42) --
	( 91.31, 91.46) --
	( 91.97, 91.64) --
	( 92.64, 91.84) --
	( 93.30, 91.71) --
	( 93.97, 91.83) --
	( 94.63, 91.79) --
	( 95.29, 91.59) --
	( 95.96, 91.65) --
	( 96.62, 91.64) --
	( 97.29, 92.09) --
	( 97.95, 91.52) --
	( 98.61, 91.50) --
	( 99.28, 91.61) --
	( 99.94, 91.70) --
	(100.61, 91.66) --
	(101.27, 91.61) --
	(101.93, 91.60) --
	(102.60, 91.39) --
	(103.26, 91.48) --
	(103.93, 91.76) --
	(104.59, 92.37) --
	(105.25, 91.72) --
	(105.92, 91.71) --
	(106.58, 91.57) --
	(107.25, 91.69) --
	(107.91, 91.74) --
	(108.57, 91.69) --
	(109.24, 91.50) --
	(109.90, 91.37) --
	(110.56, 91.49);
\end{scope}
\begin{scope}
\path[clip] ( 42.25, 21.93) rectangle (113.82, 55.20);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] ( 45.50, 44.65) --
	( 46.16, 29.65) --
	( 46.83, 25.93) --
	( 47.49, 24.47) --
	( 48.16, 24.06) --
	( 48.82, 23.81) --
	( 49.48, 23.76) --
	( 50.15, 23.66) --
	( 50.81, 23.61) --
	( 51.48, 23.58) --
	( 52.14, 23.57) --
	( 52.80, 23.53) --
	( 53.47, 23.50) --
	( 54.13, 23.49) --
	( 54.79, 23.49) --
	( 55.46, 23.50) --
	( 56.12, 23.49) --
	( 56.79, 23.49) --
	( 57.45, 23.49) --
	( 58.11, 23.49) --
	( 58.78, 23.51) --
	( 59.44, 23.53) --
	( 60.11, 23.52) --
	( 60.77, 23.51) --
	( 61.43, 23.50) --
	( 62.10, 23.52) --
	( 62.76, 23.51) --
	( 63.43, 23.50) --
	( 64.09, 23.50) --
	( 64.75, 23.49) --
	( 65.42, 23.49) --
	( 66.08, 23.49) --
	( 66.75, 23.49) --
	( 67.41, 23.49) --
	( 68.07, 23.49) --
	( 68.74, 23.49) --
	( 69.40, 23.49) --
	( 70.07, 23.49) --
	( 70.73, 23.49) --
	( 71.39, 23.49) --
	( 72.06, 23.49) --
	( 72.72, 23.49) --
	( 73.38, 23.49) --
	( 74.05, 23.49) --
	( 74.71, 23.49) --
	( 75.38, 23.49) --
	( 76.04, 23.49) --
	( 76.70, 23.49) --
	( 77.37, 23.48) --
	( 78.03, 23.49) --
	( 78.70, 23.49) --
	( 79.36, 23.49) --
	( 80.02, 23.49) --
	( 80.69, 23.49) --
	( 81.35, 23.49) --
	( 82.02, 23.49) --
	( 82.68, 23.49) --
	( 83.34, 23.49) --
	( 84.01, 23.49) --
	( 84.67, 23.49) --
	( 85.34, 23.49) --
	( 86.00, 23.49) --
	( 86.66, 23.49) --
	( 87.33, 23.49) --
	( 87.99, 23.49) --
	( 88.66, 23.49) --
	( 89.32, 23.50) --
	( 89.98, 23.49) --
	( 90.65, 23.49) --
	( 91.31, 23.49) --
	( 91.97, 23.49) --
	( 92.64, 23.49) --
	( 93.30, 23.49) --
	( 93.97, 23.49) --
	( 94.63, 23.50) --
	( 95.29, 23.48) --
	( 95.96, 23.49) --
	( 96.62, 23.49) --
	( 97.29, 23.48) --
	( 97.95, 23.49) --
	( 98.61, 23.49) --
	( 99.28, 23.49) --
	( 99.94, 23.49) --
	(100.61, 23.49) --
	(101.27, 23.48) --
	(101.93, 23.49) --
	(102.60, 23.49) --
	(103.26, 23.49) --
	(103.93, 23.49) --
	(104.59, 23.48) --
	(105.25, 23.49) --
	(105.92, 23.49) --
	(106.58, 23.49) --
	(107.25, 23.50) --
	(107.91, 23.48) --
	(108.57, 23.49) --
	(109.24, 23.48) --
	(109.90, 23.49) --
	(110.56, 23.49) --
	(110.56, 23.44) --
	(109.90, 23.45) --
	(109.24, 23.45) --
	(108.57, 23.44) --
	(107.91, 23.44) --
	(107.25, 23.44) --
	(106.58, 23.44) --
	(105.92, 23.45) --
	(105.25, 23.44) --
	(104.59, 23.44) --
	(103.93, 23.44) --
	(103.26, 23.44) --
	(102.60, 23.44) --
	(101.93, 23.44) --
	(101.27, 23.44) --
	(100.61, 23.44) --
	( 99.94, 23.44) --
	( 99.28, 23.44) --
	( 98.61, 23.44) --
	( 97.95, 23.44) --
	( 97.29, 23.44) --
	( 96.62, 23.44) --
	( 95.96, 23.44) --
	( 95.29, 23.44) --
	( 94.63, 23.44) --
	( 93.97, 23.44) --
	( 93.30, 23.44) --
	( 92.64, 23.45) --
	( 91.97, 23.44) --
	( 91.31, 23.44) --
	( 90.65, 23.44) --
	( 89.98, 23.44) --
	( 89.32, 23.44) --
	( 88.66, 23.44) --
	( 87.99, 23.44) --
	( 87.33, 23.44) --
	( 86.66, 23.45) --
	( 86.00, 23.44) --
	( 85.34, 23.44) --
	( 84.67, 23.44) --
	( 84.01, 23.45) --
	( 83.34, 23.44) --
	( 82.68, 23.44) --
	( 82.02, 23.44) --
	( 81.35, 23.45) --
	( 80.69, 23.44) --
	( 80.02, 23.44) --
	( 79.36, 23.44) --
	( 78.70, 23.44) --
	( 78.03, 23.44) --
	( 77.37, 23.44) --
	( 76.70, 23.44) --
	( 76.04, 23.44) --
	( 75.38, 23.44) --
	( 74.71, 23.44) --
	( 74.05, 23.44) --
	( 73.38, 23.44) --
	( 72.72, 23.45) --
	( 72.06, 23.44) --
	( 71.39, 23.44) --
	( 70.73, 23.44) --
	( 70.07, 23.44) --
	( 69.40, 23.44) --
	( 68.74, 23.44) --
	( 68.07, 23.45) --
	( 67.41, 23.45) --
	( 66.75, 23.44) --
	( 66.08, 23.44) --
	( 65.42, 23.44) --
	( 64.75, 23.44) --
	( 64.09, 23.44) --
	( 63.43, 23.45) --
	( 62.76, 23.44) --
	( 62.10, 23.44) --
	( 61.43, 23.44) --
	( 60.77, 23.45) --
	( 60.11, 23.46) --
	( 59.44, 23.48) --
	( 58.78, 23.44) --
	( 58.11, 23.44) --
	( 57.45, 23.44) --
	( 56.79, 23.44) --
	( 56.12, 23.45) --
	( 55.46, 23.44) --
	( 54.79, 23.45) --
	( 54.13, 23.45) --
	( 53.47, 23.46) --
	( 52.80, 23.45) --
	( 52.14, 23.48) --
	( 51.48, 23.47) --
	( 50.81, 23.46) --
	( 50.15, 23.60) --
	( 49.48, 23.59) --
	( 48.82, 23.60) --
	( 48.16, 23.64) --
	( 47.49, 24.08) --
	( 46.83, 24.96) --
	( 46.16, 28.29) --
	( 45.50, 43.45) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] ( 45.50, 53.68) --
	( 46.16, 40.42) --
	( 46.83, 34.51) --
	( 47.49, 26.15) --
	( 48.16, 27.01) --
	( 48.82, 25.26) --
	( 49.48, 25.73) --
	( 50.15, 24.15) --
	( 50.81, 23.85) --
	( 51.48, 23.71) --
	( 52.14, 23.78) --
	( 52.80, 23.60) --
	( 53.47, 23.77) --
	( 54.13, 23.60) --
	( 54.79, 23.74) --
	( 55.46, 23.60) --
	( 56.12, 23.74) --
	( 56.79, 23.60) --
	( 57.45, 23.76) --
	( 58.11, 23.59) --
	( 58.78, 23.73) --
	( 59.44, 23.68) --
	( 60.11, 23.77) --
	( 60.77, 23.61) --
	( 61.43, 23.78) --
	( 62.10, 23.61) --
	( 62.76, 23.77) --
	( 63.43, 23.61) --
	( 64.09, 23.73) --
	( 64.75, 23.60) --
	( 65.42, 23.73) --
	( 66.08, 23.60) --
	( 66.75, 23.75) --
	( 67.41, 23.58) --
	( 68.07, 23.73) --
	( 68.74, 23.59) --
	( 69.40, 23.73) --
	( 70.07, 23.60) --
	( 70.73, 23.72) --
	( 71.39, 23.60) --
	( 72.06, 24.08) --
	( 72.72, 24.05) --
	( 73.38, 24.08) --
	( 74.05, 24.06) --
	( 74.71, 24.08) --
	( 75.38, 24.04) --
	( 76.04, 24.08) --
	( 76.70, 24.05) --
	( 77.37, 24.08) --
	( 78.03, 24.06) --
	( 78.70, 24.09) --
	( 79.36, 24.05) --
	( 80.02, 24.09) --
	( 80.69, 24.05) --
	( 81.35, 24.09) --
	( 82.02, 24.05) --
	( 82.68, 24.10) --
	( 83.34, 24.05) --
	( 84.01, 24.07) --
	( 84.67, 24.05) --
	( 85.34, 24.07) --
	( 86.00, 24.05) --
	( 86.66, 24.07) --
	( 87.33, 24.06) --
	( 87.99, 24.08) --
	( 88.66, 24.07) --
	( 89.32, 24.07) --
	( 89.98, 24.17) --
	( 90.65, 24.08) --
	( 91.31, 24.06) --
	( 91.97, 24.10) --
	( 92.64, 24.12) --
	( 93.30, 24.11) --
	( 93.97, 24.05) --
	( 94.63, 24.09) --
	( 95.29, 24.06) --
	( 95.96, 24.08) --
	( 96.62, 24.05) --
	( 97.29, 24.10) --
	( 97.95, 24.06) --
	( 98.61, 24.09) --
	( 99.28, 24.07) --
	( 99.94, 24.09) --
	(100.61, 24.06) --
	(101.27, 24.09) --
	(101.93, 24.07) --
	(102.60, 24.10) --
	(103.26, 24.05) --
	(103.93, 24.08) --
	(104.59, 24.05) --
	(105.25, 24.09) --
	(105.92, 24.10) --
	(106.58, 24.08) --
	(107.25, 24.07) --
	(107.91, 24.09) --
	(108.57, 24.06) --
	(109.24, 24.09) --
	(109.90, 24.06) --
	(110.56, 24.07) --
	(110.56, 24.04) --
	(109.90, 24.00) --
	(109.24, 24.04) --
	(108.57, 24.00) --
	(107.91, 24.03) --
	(107.25, 24.00) --
	(106.58, 24.04) --
	(105.92, 24.02) --
	(105.25, 24.04) --
	(104.59, 24.01) --
	(103.93, 24.04) --
	(103.26, 24.01) --
	(102.60, 24.04) --
	(101.93, 24.01) --
	(101.27, 24.05) --
	(100.61, 24.02) --
	( 99.94, 24.04) --
	( 99.28, 24.01) --
	( 98.61, 24.06) --
	( 97.95, 24.01) --
	( 97.29, 24.04) --
	( 96.62, 24.01) --
	( 95.96, 24.04) --
	( 95.29, 24.02) --
	( 94.63, 24.05) --
	( 93.97, 24.01) --
	( 93.30, 24.04) --
	( 92.64, 23.99) --
	( 91.97, 24.04) --
	( 91.31, 24.00) --
	( 90.65, 24.05) --
	( 89.98, 23.97) --
	( 89.32, 24.04) --
	( 88.66, 24.00) --
	( 87.99, 24.04) --
	( 87.33, 24.01) --
	( 86.66, 24.04) --
	( 86.00, 24.02) --
	( 85.34, 24.04) --
	( 84.67, 24.02) --
	( 84.01, 24.03) --
	( 83.34, 24.00) --
	( 82.68, 24.05) --
	( 82.02, 24.02) --
	( 81.35, 24.04) --
	( 80.69, 24.01) --
	( 80.02, 24.04) --
	( 79.36, 24.01) --
	( 78.70, 24.03) --
	( 78.03, 24.02) --
	( 77.37, 24.03) --
	( 76.70, 24.00) --
	( 76.04, 24.04) --
	( 75.38, 24.01) --
	( 74.71, 24.04) --
	( 74.05, 24.01) --
	( 73.38, 24.04) --
	( 72.72, 24.01) --
	( 72.06, 24.05) --
	( 71.39, 23.56) --
	( 70.73, 23.69) --
	( 70.07, 23.57) --
	( 69.40, 23.68) --
	( 68.74, 23.56) --
	( 68.07, 23.68) --
	( 67.41, 23.56) --
	( 66.75, 23.69) --
	( 66.08, 23.57) --
	( 65.42, 23.69) --
	( 64.75, 23.56) --
	( 64.09, 23.70) --
	( 63.43, 23.56) --
	( 62.76, 23.69) --
	( 62.10, 23.58) --
	( 61.43, 23.72) --
	( 60.77, 23.58) --
	( 60.11, 23.72) --
	( 59.44, 23.64) --
	( 58.78, 23.69) --
	( 58.11, 23.57) --
	( 57.45, 23.69) --
	( 56.79, 23.55) --
	( 56.12, 23.70) --
	( 55.46, 23.57) --
	( 54.79, 23.72) --
	( 54.13, 23.57) --
	( 53.47, 23.71) --
	( 52.80, 23.57) --
	( 52.14, 23.73) --
	( 51.48, 23.57) --
	( 50.81, 23.76) --
	( 50.15, 23.68) --
	( 49.48, 24.26) --
	( 48.82, 24.79) --
	( 48.16, 25.15) --
	( 47.49, 25.28) --
	( 46.83, 32.14) --
	( 46.16, 36.59) --
	( 45.50, 51.98) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.50, 44.05) --
	( 46.16, 28.97) --
	( 46.83, 25.45) --
	( 47.49, 24.28) --
	( 48.16, 23.85) --
	( 48.82, 23.71) --
	( 49.48, 23.68) --
	( 50.15, 23.63) --
	( 50.81, 23.54) --
	( 51.48, 23.52) --
	( 52.14, 23.53) --
	( 52.80, 23.49) --
	( 53.47, 23.48) --
	( 54.13, 23.47) --
	( 54.79, 23.47) --
	( 55.46, 23.47) --
	( 56.12, 23.47) --
	( 56.79, 23.47) --
	( 57.45, 23.47) --
	( 58.11, 23.47) --
	( 58.78, 23.47) --
	( 59.44, 23.51) --
	( 60.11, 23.49) --
	( 60.77, 23.48) --
	( 61.43, 23.47) --
	( 62.10, 23.48) --
	( 62.76, 23.47) --
	( 63.43, 23.48) --
	( 64.09, 23.47) --
	( 64.75, 23.47) --
	( 65.42, 23.47) --
	( 66.08, 23.47) --
	( 66.75, 23.46) --
	( 67.41, 23.47) --
	( 68.07, 23.47) --
	( 68.74, 23.47) --
	( 69.40, 23.46) --
	( 70.07, 23.47) --
	( 70.73, 23.46) --
	( 71.39, 23.46) --
	( 72.06, 23.47) --
	( 72.72, 23.47) --
	( 73.38, 23.47) --
	( 74.05, 23.46) --
	( 74.71, 23.47) --
	( 75.38, 23.46) --
	( 76.04, 23.47) --
	( 76.70, 23.47) --
	( 77.37, 23.46) --
	( 78.03, 23.47) --
	( 78.70, 23.47) --
	( 79.36, 23.46) --
	( 80.02, 23.47) --
	( 80.69, 23.46) --
	( 81.35, 23.47) --
	( 82.02, 23.46) --
	( 82.68, 23.47) --
	( 83.34, 23.46) --
	( 84.01, 23.47) --
	( 84.67, 23.46) --
	( 85.34, 23.47) --
	( 86.00, 23.47) --
	( 86.66, 23.47) --
	( 87.33, 23.47) --
	( 87.99, 23.47) --
	( 88.66, 23.47) --
	( 89.32, 23.47) --
	( 89.98, 23.47) --
	( 90.65, 23.47) --
	( 91.31, 23.47) --
	( 91.97, 23.47) --
	( 92.64, 23.47) --
	( 93.30, 23.46) --
	( 93.97, 23.47) --
	( 94.63, 23.47) --
	( 95.29, 23.46) --
	( 95.96, 23.46) --
	( 96.62, 23.46) --
	( 97.29, 23.46) --
	( 97.95, 23.46) --
	( 98.61, 23.46) --
	( 99.28, 23.47) --
	( 99.94, 23.46) --
	(100.61, 23.47) --
	(101.27, 23.46) --
	(101.93, 23.47) --
	(102.60, 23.46) --
	(103.26, 23.46) --
	(103.93, 23.47) --
	(104.59, 23.46) --
	(105.25, 23.47) --
	(105.92, 23.47) --
	(106.58, 23.46) --
	(107.25, 23.47) --
	(107.91, 23.46) --
	(108.57, 23.46) --
	(109.24, 23.47) --
	(109.90, 23.47) --
	(110.56, 23.47);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.50, 52.83) --
	( 46.16, 38.51) --
	( 46.83, 33.33) --
	( 47.49, 25.72) --
	( 48.16, 26.08) --
	( 48.82, 25.02) --
	( 49.48, 24.99) --
	( 50.15, 23.91) --
	( 50.81, 23.81) --
	( 51.48, 23.64) --
	( 52.14, 23.76) --
	( 52.80, 23.59) --
	( 53.47, 23.74) --
	( 54.13, 23.58) --
	( 54.79, 23.73) --
	( 55.46, 23.58) --
	( 56.12, 23.72) --
	( 56.79, 23.58) --
	( 57.45, 23.72) --
	( 58.11, 23.58) --
	( 58.78, 23.71) --
	( 59.44, 23.66) --
	( 60.11, 23.74) --
	( 60.77, 23.59) --
	( 61.43, 23.75) --
	( 62.10, 23.60) --
	( 62.76, 23.73) --
	( 63.43, 23.59) --
	( 64.09, 23.71) --
	( 64.75, 23.58) --
	( 65.42, 23.71) --
	( 66.08, 23.58) --
	( 66.75, 23.72) --
	( 67.41, 23.57) --
	( 68.07, 23.71) --
	( 68.74, 23.58) --
	( 69.40, 23.70) --
	( 70.07, 23.58) --
	( 70.73, 23.70) --
	( 71.39, 23.58) --
	( 72.06, 24.06) --
	( 72.72, 24.03) --
	( 73.38, 24.06) --
	( 74.05, 24.04) --
	( 74.71, 24.06) --
	( 75.38, 24.03) --
	( 76.04, 24.06) --
	( 76.70, 24.03) --
	( 77.37, 24.06) --
	( 78.03, 24.04) --
	( 78.70, 24.06) --
	( 79.36, 24.03) --
	( 80.02, 24.07) --
	( 80.69, 24.03) --
	( 81.35, 24.07) --
	( 82.02, 24.03) --
	( 82.68, 24.07) --
	( 83.34, 24.03) --
	( 84.01, 24.05) --
	( 84.67, 24.04) --
	( 85.34, 24.06) --
	( 86.00, 24.03) --
	( 86.66, 24.05) --
	( 87.33, 24.03) --
	( 87.99, 24.06) --
	( 88.66, 24.04) --
	( 89.32, 24.05) --
	( 89.98, 24.07) --
	( 90.65, 24.06) --
	( 91.31, 24.03) --
	( 91.97, 24.07) --
	( 92.64, 24.06) --
	( 93.30, 24.08) --
	( 93.97, 24.03) --
	( 94.63, 24.07) --
	( 95.29, 24.04) --
	( 95.96, 24.06) --
	( 96.62, 24.03) --
	( 97.29, 24.07) --
	( 97.95, 24.04) --
	( 98.61, 24.07) --
	( 99.28, 24.04) --
	( 99.94, 24.07) --
	(100.61, 24.04) --
	(101.27, 24.07) --
	(101.93, 24.04) --
	(102.60, 24.07) --
	(103.26, 24.03) --
	(103.93, 24.06) --
	(104.59, 24.03) --
	(105.25, 24.06) --
	(105.92, 24.06) --
	(106.58, 24.06) --
	(107.25, 24.03) --
	(107.91, 24.06) --
	(108.57, 24.03) --
	(109.24, 24.06) --
	(109.90, 24.03) --
	(110.56, 24.05);
\end{scope}
\begin{scope}
\path[clip] (140.26,221.88) rectangle (211.84,255.15);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (143.52,246.94) --
	(144.18,233.86) --
	(144.85,231.22) --
	(145.51,232.07) --
	(146.17,226.96) --
	(146.84,225.92) --
	(147.50,225.36) --
	(148.17,223.90) --
	(148.83,224.01) --
	(149.49,223.62) --
	(150.16,223.93) --
	(150.82,223.86) --
	(151.48,223.72) --
	(152.15,223.74) --
	(152.81,223.70) --
	(153.48,223.67) --
	(154.14,223.66) --
	(154.80,223.60) --
	(155.47,223.59) --
	(156.13,223.53) --
	(156.80,223.56) --
	(157.46,223.55) --
	(158.12,223.54) --
	(158.79,223.60) --
	(159.45,223.55) --
	(160.12,223.58) --
	(160.78,223.57) --
	(161.44,223.61) --
	(162.11,223.60) --
	(162.77,223.59) --
	(163.44,223.63) --
	(164.10,223.49) --
	(164.76,223.58) --
	(165.43,223.49) --
	(166.09,223.57) --
	(166.76,223.50) --
	(167.42,223.61) --
	(168.08,223.57) --
	(168.75,223.59) --
	(169.41,223.60) --
	(170.07,223.50) --
	(170.74,223.64) --
	(171.40,223.49) --
	(172.07,223.58) --
	(172.73,223.52) --
	(173.39,223.66) --
	(174.06,223.54) --
	(174.72,223.56) --
	(175.39,223.59) --
	(176.05,223.49) --
	(176.71,223.59) --
	(177.38,223.49) --
	(178.04,223.69) --
	(178.71,223.53) --
	(179.37,223.65) --
	(180.03,223.57) --
	(180.70,223.56) --
	(181.36,223.52) --
	(182.03,223.84) --
	(182.69,223.89) --
	(183.35,223.65) --
	(184.02,223.88) --
	(184.68,223.63) --
	(185.35,223.99) --
	(186.01,223.61) --
	(186.67,223.64) --
	(187.34,223.56) --
	(188.00,223.56) --
	(188.66,223.64) --
	(189.33,223.54) --
	(189.99,223.71) --
	(190.66,223.56) --
	(191.32,223.52) --
	(191.98,223.59) --
	(192.65,223.53) --
	(193.31,223.61) --
	(193.98,223.58) --
	(194.64,223.61) --
	(195.30,223.54) --
	(195.97,223.58) --
	(196.63,223.58) --
	(197.30,223.50) --
	(197.96,223.59) --
	(198.62,223.54) --
	(199.29,223.64) --
	(199.95,223.54) --
	(200.62,223.54) --
	(201.28,223.57) --
	(201.94,223.57) --
	(202.61,223.59) --
	(203.27,223.52) --
	(203.94,223.63) --
	(204.60,223.57) --
	(205.26,223.49) --
	(205.93,223.56) --
	(206.59,223.55) --
	(207.26,223.58) --
	(207.92,223.57) --
	(208.58,223.62) --
	(208.58,223.44) --
	(207.92,223.45) --
	(207.26,223.44) --
	(206.59,223.42) --
	(205.93,223.44) --
	(205.26,223.44) --
	(204.60,223.47) --
	(203.94,223.44) --
	(203.27,223.46) --
	(202.61,223.43) --
	(201.94,223.44) --
	(201.28,223.43) --
	(200.62,223.43) --
	(199.95,223.44) --
	(199.29,223.44) --
	(198.62,223.47) --
	(197.96,223.44) --
	(197.30,223.47) --
	(196.63,223.43) --
	(195.97,223.42) --
	(195.30,223.45) --
	(194.64,223.43) --
	(193.98,223.47) --
	(193.31,223.45) --
	(192.65,223.46) --
	(191.98,223.44) --
	(191.32,223.47) --
	(190.66,223.44) --
	(189.99,223.45) --
	(189.33,223.45) --
	(188.66,223.45) --
	(188.00,223.45) --
	(187.34,223.46) --
	(186.67,223.49) --
	(186.01,223.54) --
	(185.35,223.56) --
	(184.68,223.48) --
	(184.02,223.59) --
	(183.35,223.53) --
	(182.69,223.57) --
	(182.03,223.67) --
	(181.36,223.43) --
	(180.70,223.45) --
	(180.03,223.42) --
	(179.37,223.48) --
	(178.71,223.44) --
	(178.04,223.49) --
	(177.38,223.45) --
	(176.71,223.44) --
	(176.05,223.44) --
	(175.39,223.44) --
	(174.72,223.45) --
	(174.06,223.45) --
	(173.39,223.47) --
	(172.73,223.45) --
	(172.07,223.47) --
	(171.40,223.44) --
	(170.74,223.47) --
	(170.07,223.44) --
	(169.41,223.45) --
	(168.75,223.42) --
	(168.08,223.44) --
	(167.42,223.45) --
	(166.76,223.44) --
	(166.09,223.44) --
	(165.43,223.46) --
	(164.76,223.43) --
	(164.10,223.45) --
	(163.44,223.49) --
	(162.77,223.41) --
	(162.11,223.49) --
	(161.44,223.44) --
	(160.78,223.46) --
	(160.12,223.44) --
	(159.45,223.46) --
	(158.79,223.45) --
	(158.12,223.45) --
	(157.46,223.43) --
	(156.80,223.45) --
	(156.13,223.45) --
	(155.47,223.42) --
	(154.80,223.42) --
	(154.14,223.48) --
	(153.48,223.45) --
	(152.81,223.49) --
	(152.15,223.41) --
	(151.48,223.48) --
	(150.82,223.39) --
	(150.16,223.56) --
	(149.49,223.54) --
	(148.83,223.89) --
	(148.17,223.66) --
	(147.50,224.62) --
	(146.84,225.02) --
	(146.17,225.92) --
	(145.51,230.70) --
	(144.85,229.57) --
	(144.18,232.38) --
	(143.52,244.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (143.52,253.64) --
	(144.18,239.06) --
	(144.85,234.53) --
	(145.51,231.56) --
	(146.17,232.11) --
	(146.84,228.06) --
	(147.50,227.98) --
	(148.17,225.27) --
	(148.83,226.27) --
	(149.49,224.21) --
	(150.16,225.88) --
	(150.82,223.85) --
	(151.48,225.38) --
	(152.15,223.83) --
	(152.81,225.10) --
	(153.48,223.84) --
	(154.14,225.89) --
	(154.80,223.86) --
	(155.47,225.00) --
	(156.13,223.75) --
	(156.80,225.18) --
	(157.46,223.83) --
	(158.12,224.91) --
	(158.79,223.80) --
	(159.45,225.22) --
	(160.12,223.77) --
	(160.78,225.08) --
	(161.44,223.88) --
	(162.11,225.20) --
	(162.77,224.33) --
	(163.44,225.16) --
	(164.10,223.78) --
	(164.76,225.18) --
	(165.43,223.81) --
	(166.09,225.07) --
	(166.76,223.85) --
	(167.42,225.94) --
	(168.08,223.75) --
	(168.75,224.92) --
	(169.41,223.84) --
	(170.07,225.16) --
	(170.74,223.65) --
	(171.40,225.27) --
	(172.07,223.90) --
	(172.73,225.32) --
	(173.39,223.71) --
	(174.06,225.00) --
	(174.72,223.84) --
	(175.39,225.14) --
	(176.05,223.83) --
	(176.71,225.19) --
	(177.38,223.75) --
	(178.04,225.12) --
	(178.71,223.90) --
	(179.37,225.18) --
	(180.03,223.78) --
	(180.70,225.18) --
	(181.36,223.84) --
	(182.03,225.65) --
	(182.69,224.01) --
	(183.35,225.33) --
	(184.02,224.09) --
	(184.68,225.19) --
	(185.35,223.88) --
	(186.01,224.96) --
	(186.67,224.19) --
	(187.34,225.28) --
	(188.00,223.95) --
	(188.66,225.17) --
	(189.33,223.86) --
	(189.99,225.09) --
	(190.66,224.29) --
	(191.32,225.34) --
	(191.98,223.82) --
	(192.65,225.16) --
	(193.31,223.85) --
	(193.98,225.14) --
	(194.64,223.85) --
	(195.30,225.22) --
	(195.97,224.20) --
	(196.63,225.23) --
	(197.30,223.87) --
	(197.96,225.16) --
	(198.62,223.72) --
	(199.29,225.01) --
	(199.95,223.90) --
	(200.62,225.18) --
	(201.28,224.10) --
	(201.94,225.18) --
	(202.61,223.90) --
	(203.27,225.25) --
	(203.94,223.80) --
	(204.60,225.19) --
	(205.26,224.17) --
	(205.93,225.26) --
	(206.59,223.82) --
	(207.26,225.20) --
	(207.92,223.80) --
	(208.58,224.89) --
	(208.58,224.75) --
	(207.92,223.59) --
	(207.26,224.92) --
	(206.59,223.64) --
	(205.93,224.69) --
	(205.26,223.63) --
	(204.60,224.69) --
	(203.94,223.60) --
	(203.27,224.82) --
	(202.61,223.59) --
	(201.94,224.74) --
	(201.28,223.46) --
	(200.62,224.90) --
	(199.95,223.67) --
	(199.29,224.75) --
	(198.62,223.57) --
	(197.96,224.93) --
	(197.30,223.66) --
	(196.63,224.65) --
	(195.97,223.48) --
	(195.30,224.79) --
	(194.64,223.59) --
	(193.98,224.79) --
	(193.31,223.61) --
	(192.65,224.80) --
	(191.98,223.55) --
	(191.32,224.76) --
	(190.66,223.48) --
	(189.99,224.70) --
	(189.33,223.59) --
	(188.66,224.78) --
	(188.00,223.51) --
	(187.34,224.96) --
	(186.67,223.55) --
	(186.01,224.77) --
	(185.35,223.67) --
	(184.68,224.81) --
	(184.02,223.57) --
	(183.35,224.95) --
	(182.69,223.73) --
	(182.03,225.07) --
	(181.36,223.59) --
	(180.70,224.71) --
	(180.03,223.56) --
	(179.37,224.82) --
	(178.71,223.67) --
	(178.04,224.69) --
	(177.38,223.55) --
	(176.71,224.78) --
	(176.05,223.58) --
	(175.39,224.79) --
	(174.72,223.64) --
	(174.06,224.66) --
	(173.39,223.54) --
	(172.73,224.83) --
	(172.07,223.66) --
	(171.40,224.58) --
	(170.74,223.56) --
	(170.07,224.94) --
	(169.41,223.76) --
	(168.75,224.66) --
	(168.08,223.52) --
	(167.42,224.67) --
	(166.76,223.65) --
	(166.09,224.71) --
	(165.43,223.60) --
	(164.76,224.66) --
	(164.10,223.55) --
	(163.44,224.87) --
	(162.77,223.44) --
	(162.11,224.86) --
	(161.44,223.78) --
	(160.78,224.64) --
	(160.12,223.51) --
	(159.45,224.98) --
	(158.79,223.73) --
	(158.12,224.71) --
	(157.46,223.55) --
	(156.80,224.87) --
	(156.13,223.62) --
	(155.47,224.77) --
	(154.80,223.59) --
	(154.14,224.64) --
	(153.48,223.63) --
	(152.81,224.70) --
	(152.15,223.57) --
	(151.48,224.83) --
	(150.82,223.60) --
	(150.16,225.40) --
	(149.49,223.75) --
	(148.83,225.69) --
	(148.17,224.06) --
	(147.50,227.48) --
	(146.84,225.52) --
	(146.17,229.33) --
	(145.51,230.31) --
	(144.85,232.50) --
	(144.18,236.97) --
	(143.52,252.03) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.52,245.77) --
	(144.18,233.12) --
	(144.85,230.40) --
	(145.51,231.38) --
	(146.17,226.44) --
	(146.84,225.47) --
	(147.50,224.99) --
	(148.17,223.78) --
	(148.83,223.95) --
	(149.49,223.58) --
	(150.16,223.74) --
	(150.82,223.62) --
	(151.48,223.60) --
	(152.15,223.58) --
	(152.81,223.60) --
	(153.48,223.56) --
	(154.14,223.57) --
	(154.80,223.51) --
	(155.47,223.50) --
	(156.13,223.49) --
	(156.80,223.50) --
	(157.46,223.49) --
	(158.12,223.50) --
	(158.79,223.53) --
	(159.45,223.51) --
	(160.12,223.51) --
	(160.78,223.52) --
	(161.44,223.53) --
	(162.11,223.55) --
	(162.77,223.50) --
	(163.44,223.56) --
	(164.10,223.47) --
	(164.76,223.50) --
	(165.43,223.47) --
	(166.09,223.51) --
	(166.76,223.47) --
	(167.42,223.53) --
	(168.08,223.51) --
	(168.75,223.51) --
	(169.41,223.53) --
	(170.07,223.47) --
	(170.74,223.56) --
	(171.40,223.47) --
	(172.07,223.53) --
	(172.73,223.48) --
	(173.39,223.57) --
	(174.06,223.50) --
	(174.72,223.50) --
	(175.39,223.52) --
	(176.05,223.47) --
	(176.71,223.52) --
	(177.38,223.47) --
	(178.04,223.59) --
	(178.71,223.49) --
	(179.37,223.56) --
	(180.03,223.50) --
	(180.70,223.50) --
	(181.36,223.47) --
	(182.03,223.75) --
	(182.69,223.73) --
	(183.35,223.59) --
	(184.02,223.73) --
	(184.68,223.56) --
	(185.35,223.77) --
	(186.01,223.57) --
	(186.67,223.56) --
	(187.34,223.51) --
	(188.00,223.51) --
	(188.66,223.55) --
	(189.33,223.50) --
	(189.99,223.58) --
	(190.66,223.50) --
	(191.32,223.49) --
	(191.98,223.52) --
	(192.65,223.50) --
	(193.31,223.53) --
	(193.98,223.52) --
	(194.64,223.52) --
	(195.30,223.50) --
	(195.97,223.50) --
	(196.63,223.51) --
	(197.30,223.49) --
	(197.96,223.52) --
	(198.62,223.50) --
	(199.29,223.54) --
	(199.95,223.49) --
	(200.62,223.48) --
	(201.28,223.50) --
	(201.94,223.50) --
	(202.61,223.51) --
	(203.27,223.49) --
	(203.94,223.54) --
	(204.60,223.52) --
	(205.26,223.47) --
	(205.93,223.50) --
	(206.59,223.49) --
	(207.26,223.51) --
	(207.92,223.51) --
	(208.58,223.53);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.52,252.83) --
	(144.18,238.02) --
	(144.85,233.51) --
	(145.51,230.94) --
	(146.17,230.72) --
	(146.84,226.79) --
	(147.50,227.73) --
	(148.17,224.66) --
	(148.83,225.98) --
	(149.49,223.98) --
	(150.16,225.64) --
	(150.82,223.72) --
	(151.48,225.11) --
	(152.15,223.70) --
	(152.81,224.90) --
	(153.48,223.74) --
	(154.14,225.27) --
	(154.80,223.72) --
	(155.47,224.89) --
	(156.13,223.68) --
	(156.80,225.02) --
	(157.46,223.69) --
	(158.12,224.81) --
	(158.79,223.76) --
	(159.45,225.10) --
	(160.12,223.64) --
	(160.78,224.86) --
	(161.44,223.83) --
	(162.11,225.03) --
	(162.77,223.89) --
	(163.44,225.01) --
	(164.10,223.66) --
	(164.76,224.92) --
	(165.43,223.71) --
	(166.09,224.89) --
	(166.76,223.75) --
	(167.42,225.31) --
	(168.08,223.64) --
	(168.75,224.79) --
	(169.41,223.80) --
	(170.07,225.05) --
	(170.74,223.60) --
	(171.40,224.93) --
	(172.07,223.78) --
	(172.73,225.08) --
	(173.39,223.63) --
	(174.06,224.83) --
	(174.72,223.74) --
	(175.39,224.97) --
	(176.05,223.70) --
	(176.71,224.99) --
	(177.38,223.65) --
	(178.04,224.91) --
	(178.71,223.78) --
	(179.37,225.00) --
	(180.03,223.67) --
	(180.70,224.95) --
	(181.36,223.72) --
	(182.03,225.36) --
	(182.69,223.87) --
	(183.35,225.14) --
	(184.02,223.83) --
	(184.68,225.00) --
	(185.35,223.77) --
	(186.01,224.86) --
	(186.67,223.87) --
	(187.34,225.12) --
	(188.00,223.73) --
	(188.66,224.97) --
	(189.33,223.72) --
	(189.99,224.90) --
	(190.66,223.89) --
	(191.32,225.05) --
	(191.98,223.69) --
	(192.65,224.98) --
	(193.31,223.73) --
	(193.98,224.96) --
	(194.64,223.72) --
	(195.30,225.01) --
	(195.97,223.84) --
	(196.63,224.94) --
	(197.30,223.77) --
	(197.96,225.05) --
	(198.62,223.65) --
	(199.29,224.88) --
	(199.95,223.78) --
	(200.62,225.04) --
	(201.28,223.78) --
	(201.94,224.96) --
	(202.61,223.75) --
	(203.27,225.03) --
	(203.94,223.70) --
	(204.60,224.94) --
	(205.26,223.90) --
	(205.93,224.98) --
	(206.59,223.73) --
	(207.26,225.06) --
	(207.92,223.69) --
	(208.58,224.82);
\end{scope}
\begin{scope}
\path[clip] (140.26,155.23) rectangle (211.84,188.50);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (143.52,184.60) --
	(144.18,167.68) --
	(144.85,163.79) --
	(145.51,162.66) --
	(146.17,162.17) --
	(146.84,162.63) --
	(147.50,161.77) --
	(148.17,161.01) --
	(148.83,158.25) --
	(149.49,157.72) --
	(150.16,157.72) --
	(150.82,157.65) --
	(151.48,157.64) --
	(152.15,157.68) --
	(152.81,157.62) --
	(153.48,157.61) --
	(154.14,157.56) --
	(154.80,157.64) --
	(155.47,157.52) --
	(156.13,157.58) --
	(156.80,157.61) --
	(157.46,157.61) --
	(158.12,157.59) --
	(158.79,157.62) --
	(159.45,157.58) --
	(160.12,157.56) --
	(160.78,157.59) --
	(161.44,157.60) --
	(162.11,157.63) --
	(162.77,157.57) --
	(163.44,157.59) --
	(164.10,157.57) --
	(164.76,157.55) --
	(165.43,157.61) --
	(166.09,157.72) --
	(166.76,157.54) --
	(167.42,157.59) --
	(168.08,157.78) --
	(168.75,157.70) --
	(169.41,157.59) --
	(170.07,157.59) --
	(170.74,157.60) --
	(171.40,157.56) --
	(172.07,157.58) --
	(172.73,157.59) --
	(173.39,157.59) --
	(174.06,157.70) --
	(174.72,157.62) --
	(175.39,157.56) --
	(176.05,157.56) --
	(176.71,157.56) --
	(177.38,157.61) --
	(178.04,157.59) --
	(178.71,157.63) --
	(179.37,157.60) --
	(180.03,157.64) --
	(180.70,157.55) --
	(181.36,157.59) --
	(182.03,157.57) --
	(182.69,157.62) --
	(183.35,157.58) --
	(184.02,157.55) --
	(184.68,157.57) --
	(185.35,157.61) --
	(186.01,157.57) --
	(186.67,157.59) --
	(187.34,157.59) --
	(188.00,157.53) --
	(188.66,157.59) --
	(189.33,157.55) --
	(189.99,157.58) --
	(190.66,157.64) --
	(191.32,157.61) --
	(191.98,157.64) --
	(192.65,157.59) --
	(193.31,157.60) --
	(193.98,157.57) --
	(194.64,157.60) --
	(195.30,157.57) --
	(195.97,157.60) --
	(196.63,157.56) --
	(197.30,157.52) --
	(197.96,157.60) --
	(198.62,157.58) --
	(199.29,157.55) --
	(199.95,157.61) --
	(200.62,157.63) --
	(201.28,157.54) --
	(201.94,157.55) --
	(202.61,157.55) --
	(203.27,157.67) --
	(203.94,157.55) --
	(204.60,157.52) --
	(205.26,157.98) --
	(205.93,157.84) --
	(206.59,157.88) --
	(207.26,157.64) --
	(207.92,157.58) --
	(208.58,157.58) --
	(208.58,157.49) --
	(207.92,157.51) --
	(207.26,157.54) --
	(206.59,157.17) --
	(205.93,157.57) --
	(205.26,157.86) --
	(204.60,157.45) --
	(203.94,157.50) --
	(203.27,156.74) --
	(202.61,157.51) --
	(201.94,157.49) --
	(201.28,157.49) --
	(200.62,157.33) --
	(199.95,157.49) --
	(199.29,157.49) --
	(198.62,157.48) --
	(197.96,157.50) --
	(197.30,157.48) --
	(196.63,157.47) --
	(195.97,157.46) --
	(195.30,157.48) --
	(194.64,157.49) --
	(193.98,157.49) --
	(193.31,157.46) --
	(192.65,157.45) --
	(191.98,157.47) --
	(191.32,157.50) --
	(190.66,157.47) --
	(189.99,157.46) --
	(189.33,157.48) --
	(188.66,157.48) --
	(188.00,157.48) --
	(187.34,157.48) --
	(186.67,157.31) --
	(186.01,157.47) --
	(185.35,157.48) --
	(184.68,157.53) --
	(184.02,157.48) --
	(183.35,157.49) --
	(182.69,157.49) --
	(182.03,157.50) --
	(181.36,157.50) --
	(180.70,157.48) --
	(180.03,157.45) --
	(179.37,157.49) --
	(178.71,157.43) --
	(178.04,157.50) --
	(177.38,157.49) --
	(176.71,157.41) --
	(176.05,157.48) --
	(175.39,157.48) --
	(174.72,157.46) --
	(174.06,157.04) --
	(173.39,157.51) --
	(172.73,157.49) --
	(172.07,157.51) --
	(171.40,157.50) --
	(170.74,157.51) --
	(170.07,157.47) --
	(169.41,157.46) --
	(168.75,157.50) --
	(168.08,156.82) --
	(167.42,157.49) --
	(166.76,157.49) --
	(166.09,156.99) --
	(165.43,157.57) --
	(164.76,157.48) --
	(164.10,157.51) --
	(163.44,157.48) --
	(162.77,157.49) --
	(162.11,157.48) --
	(161.44,157.51) --
	(160.78,157.51) --
	(160.12,157.49) --
	(159.45,157.46) --
	(158.79,157.50) --
	(158.12,157.51) --
	(157.46,157.52) --
	(156.80,157.51) --
	(156.13,157.50) --
	(155.47,157.46) --
	(154.80,157.11) --
	(154.14,157.46) --
	(153.48,157.50) --
	(152.81,157.55) --
	(152.15,157.52) --
	(151.48,157.53) --
	(150.82,157.55) --
	(150.16,157.52) --
	(149.49,157.59) --
	(148.83,157.58) --
	(148.17,157.71) --
	(147.50,159.03) --
	(146.84,159.74) --
	(146.17,160.41) --
	(145.51,161.93) --
	(144.85,162.45) --
	(144.18,163.70) --
	(143.52,183.59) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (143.52,186.98) --
	(144.18,167.08) --
	(144.85,163.99) --
	(145.51,164.95) --
	(146.17,164.23) --
	(146.84,164.06) --
	(147.50,163.93) --
	(148.17,161.84) --
	(148.83,162.65) --
	(149.49,161.56) --
	(150.16,160.11) --
	(150.82,158.51) --
	(151.48,158.26) --
	(152.15,157.93) --
	(152.81,158.02) --
	(153.48,157.95) --
	(154.14,157.99) --
	(154.80,157.93) --
	(155.47,158.00) --
	(156.13,157.91) --
	(156.80,157.97) --
	(157.46,157.87) --
	(158.12,157.90) --
	(158.79,157.88) --
	(159.45,157.92) --
	(160.12,157.94) --
	(160.78,157.90) --
	(161.44,157.86) --
	(162.11,157.92) --
	(162.77,157.89) --
	(163.44,157.91) --
	(164.10,157.90) --
	(164.76,157.90) --
	(165.43,157.90) --
	(166.09,157.90) --
	(166.76,157.89) --
	(167.42,157.86) --
	(168.08,158.02) --
	(168.75,157.96) --
	(169.41,157.96) --
	(170.07,157.98) --
	(170.74,158.09) --
	(171.40,157.97) --
	(172.07,157.91) --
	(172.73,157.89) --
	(173.39,157.88) --
	(174.06,158.06) --
	(174.72,157.85) --
	(175.39,158.01) --
	(176.05,157.90) --
	(176.71,157.87) --
	(177.38,157.87) --
	(178.04,157.88) --
	(178.71,157.84) --
	(179.37,157.94) --
	(180.03,157.88) --
	(180.70,157.87) --
	(181.36,157.89) --
	(182.03,157.90) --
	(182.69,157.83) --
	(183.35,157.92) --
	(184.02,157.86) --
	(184.68,157.90) --
	(185.35,157.89) --
	(186.01,157.89) --
	(186.67,157.88) --
	(187.34,157.90) --
	(188.00,157.89) --
	(188.66,157.90) --
	(189.33,157.91) --
	(189.99,157.92) --
	(190.66,157.86) --
	(191.32,157.91) --
	(191.98,157.89) --
	(192.65,157.94) --
	(193.31,157.90) --
	(193.98,157.87) --
	(194.64,157.87) --
	(195.30,157.91) --
	(195.97,157.90) --
	(196.63,157.91) --
	(197.30,157.89) --
	(197.96,157.88) --
	(198.62,157.88) --
	(199.29,157.95) --
	(199.95,157.91) --
	(200.62,157.90) --
	(201.28,158.09) --
	(201.94,157.99) --
	(202.61,157.92) --
	(203.27,157.90) --
	(203.94,157.88) --
	(204.60,157.87) --
	(205.26,158.73) --
	(205.93,158.24) --
	(206.59,158.09) --
	(207.26,158.04) --
	(207.92,157.84) --
	(208.58,157.87) --
	(208.58,157.77) --
	(207.92,157.78) --
	(207.26,157.87) --
	(206.59,157.84) --
	(205.93,157.90) --
	(205.26,157.54) --
	(204.60,157.80) --
	(203.94,157.61) --
	(203.27,157.83) --
	(202.61,157.83) --
	(201.94,157.82) --
	(201.28,157.19) --
	(200.62,157.82) --
	(199.95,157.76) --
	(199.29,157.84) --
	(198.62,157.79) --
	(197.96,157.80) --
	(197.30,157.81) --
	(196.63,157.85) --
	(195.97,157.78) --
	(195.30,157.83) --
	(194.64,157.81) --
	(193.98,157.83) --
	(193.31,157.79) --
	(192.65,157.82) --
	(191.98,157.84) --
	(191.32,157.80) --
	(190.66,157.81) --
	(189.99,157.82) --
	(189.33,157.81) --
	(188.66,157.78) --
	(188.00,157.77) --
	(187.34,157.81) --
	(186.67,157.79) --
	(186.01,157.82) --
	(185.35,157.77) --
	(184.68,157.84) --
	(184.02,157.81) --
	(183.35,157.82) --
	(182.69,157.79) --
	(182.03,157.82) --
	(181.36,157.75) --
	(180.70,157.83) --
	(180.03,157.75) --
	(179.37,157.82) --
	(178.71,157.82) --
	(178.04,157.83) --
	(177.38,157.81) --
	(176.71,157.80) --
	(176.05,157.75) --
	(175.39,157.84) --
	(174.72,157.77) --
	(174.06,157.78) --
	(173.39,157.78) --
	(172.73,157.83) --
	(172.07,157.83) --
	(171.40,157.83) --
	(170.74,157.31) --
	(170.07,157.83) --
	(169.41,157.77) --
	(168.75,157.86) --
	(168.08,157.91) --
	(167.42,157.82) --
	(166.76,157.78) --
	(166.09,157.82) --
	(165.43,157.81) --
	(164.76,157.82) --
	(164.10,157.84) --
	(163.44,157.86) --
	(162.77,157.87) --
	(162.11,157.82) --
	(161.44,157.80) --
	(160.78,157.85) --
	(160.12,157.81) --
	(159.45,157.84) --
	(158.79,157.82) --
	(158.12,157.83) --
	(157.46,157.82) --
	(156.80,157.82) --
	(156.13,157.81) --
	(155.47,157.83) --
	(154.80,157.78) --
	(154.14,157.84) --
	(153.48,157.75) --
	(152.81,157.87) --
	(152.15,157.84) --
	(151.48,157.92) --
	(150.82,157.89) --
	(150.16,158.09) --
	(149.49,157.70) --
	(148.83,160.79) --
	(148.17,160.22) --
	(147.50,161.19) --
	(146.84,161.66) --
	(146.17,161.18) --
	(145.51,162.72) --
	(144.85,161.53) --
	(144.18,165.39) --
	(143.52,183.64) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.52,184.09) --
	(144.18,165.69) --
	(144.85,163.12) --
	(145.51,162.30) --
	(146.17,161.29) --
	(146.84,161.18) --
	(147.50,160.40) --
	(148.17,159.36) --
	(148.83,157.92) --
	(149.49,157.65) --
	(150.16,157.62) --
	(150.82,157.60) --
	(151.48,157.59) --
	(152.15,157.60) --
	(152.81,157.59) --
	(153.48,157.56) --
	(154.14,157.51) --
	(154.80,157.37) --
	(155.47,157.49) --
	(156.13,157.54) --
	(156.80,157.56) --
	(157.46,157.57) --
	(158.12,157.55) --
	(158.79,157.56) --
	(159.45,157.52) --
	(160.12,157.53) --
	(160.78,157.55) --
	(161.44,157.56) --
	(162.11,157.55) --
	(162.77,157.53) --
	(163.44,157.53) --
	(164.10,157.54) --
	(164.76,157.51) --
	(165.43,157.59) --
	(166.09,157.36) --
	(166.76,157.51) --
	(167.42,157.54) --
	(168.08,157.30) --
	(168.75,157.60) --
	(169.41,157.53) --
	(170.07,157.53) --
	(170.74,157.56) --
	(171.40,157.53) --
	(172.07,157.54) --
	(172.73,157.54) --
	(173.39,157.55) --
	(174.06,157.37) --
	(174.72,157.54) --
	(175.39,157.52) --
	(176.05,157.52) --
	(176.71,157.49) --
	(177.38,157.55) --
	(178.04,157.55) --
	(178.71,157.53) --
	(179.37,157.54) --
	(180.03,157.54) --
	(180.70,157.52) --
	(181.36,157.55) --
	(182.03,157.54) --
	(182.69,157.56) --
	(183.35,157.54) --
	(184.02,157.52) --
	(184.68,157.55) --
	(185.35,157.55) --
	(186.01,157.52) --
	(186.67,157.45) --
	(187.34,157.53) --
	(188.00,157.51) --
	(188.66,157.54) --
	(189.33,157.51) --
	(189.99,157.52) --
	(190.66,157.56) --
	(191.32,157.55) --
	(191.98,157.55) --
	(192.65,157.52) --
	(193.31,157.53) --
	(193.98,157.53) --
	(194.64,157.55) --
	(195.30,157.53) --
	(195.97,157.53) --
	(196.63,157.52) --
	(197.30,157.50) --
	(197.96,157.55) --
	(198.62,157.53) --
	(199.29,157.52) --
	(199.95,157.55) --
	(200.62,157.48) --
	(201.28,157.51) --
	(201.94,157.52) --
	(202.61,157.53) --
	(203.27,157.20) --
	(203.94,157.53) --
	(204.60,157.49) --
	(205.26,157.92) --
	(205.93,157.71) --
	(206.59,157.53) --
	(207.26,157.59) --
	(207.92,157.54) --
	(208.58,157.54);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.52,185.31) --
	(144.18,166.23) --
	(144.85,162.76) --
	(145.51,163.83) --
	(146.17,162.70) --
	(146.84,162.86) --
	(147.50,162.56) --
	(148.17,161.03) --
	(148.83,161.72) --
	(149.49,159.63) --
	(150.16,159.10) --
	(150.82,158.20) --
	(151.48,158.09) --
	(152.15,157.89) --
	(152.81,157.95) --
	(153.48,157.85) --
	(154.14,157.92) --
	(154.80,157.85) --
	(155.47,157.92) --
	(156.13,157.86) --
	(156.80,157.89) --
	(157.46,157.85) --
	(158.12,157.87) --
	(158.79,157.85) --
	(159.45,157.88) --
	(160.12,157.87) --
	(160.78,157.87) --
	(161.44,157.83) --
	(162.11,157.87) --
	(162.77,157.88) --
	(163.44,157.88) --
	(164.10,157.87) --
	(164.76,157.86) --
	(165.43,157.86) --
	(166.09,157.86) --
	(166.76,157.84) --
	(167.42,157.84) --
	(168.08,157.96) --
	(168.75,157.91) --
	(169.41,157.87) --
	(170.07,157.91) --
	(170.74,157.70) --
	(171.40,157.90) --
	(172.07,157.87) --
	(172.73,157.86) --
	(173.39,157.83) --
	(174.06,157.92) --
	(174.72,157.81) --
	(175.39,157.93) --
	(176.05,157.82) --
	(176.71,157.84) --
	(177.38,157.84) --
	(178.04,157.86) --
	(178.71,157.83) --
	(179.37,157.88) --
	(180.03,157.82) --
	(180.70,157.85) --
	(181.36,157.82) --
	(182.03,157.86) --
	(182.69,157.81) --
	(183.35,157.87) --
	(184.02,157.84) --
	(184.68,157.87) --
	(185.35,157.83) --
	(186.01,157.85) --
	(186.67,157.84) --
	(187.34,157.85) --
	(188.00,157.83) --
	(188.66,157.84) --
	(189.33,157.86) --
	(189.99,157.87) --
	(190.66,157.84) --
	(191.32,157.86) --
	(191.98,157.87) --
	(192.65,157.88) --
	(193.31,157.85) --
	(193.98,157.85) --
	(194.64,157.84) --
	(195.30,157.87) --
	(195.97,157.84) --
	(196.63,157.88) --
	(197.30,157.85) --
	(197.96,157.84) --
	(198.62,157.83) --
	(199.29,157.90) --
	(199.95,157.84) --
	(200.62,157.86) --
	(201.28,157.64) --
	(201.94,157.90) --
	(202.61,157.88) --
	(203.27,157.86) --
	(203.94,157.75) --
	(204.60,157.83) --
	(205.26,158.13) --
	(205.93,158.07) --
	(206.59,157.97) --
	(207.26,157.95) --
	(207.92,157.81) --
	(208.58,157.82);
\end{scope}
\begin{scope}
\path[clip] (140.26, 88.58) rectangle (211.84,121.85);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (143.52,118.62) --
	(144.18,107.28) --
	(144.85,104.24) --
	(145.51, 95.96) --
	(146.17, 94.45) --
	(146.84, 92.08) --
	(147.50, 91.11) --
	(148.17, 91.11) --
	(148.83, 91.10) --
	(149.49, 91.26) --
	(150.16, 91.13) --
	(150.82, 91.10) --
	(151.48, 91.10) --
	(152.15, 91.40) --
	(152.81, 91.22) --
	(153.48, 91.10) --
	(154.14, 91.09) --
	(154.80, 91.17) --
	(155.47, 91.21) --
	(156.13, 91.10) --
	(156.80, 91.09) --
	(157.46, 91.08) --
	(158.12, 91.19) --
	(158.79, 91.08) --
	(159.45, 91.08) --
	(160.12, 91.20) --
	(160.78, 91.59) --
	(161.44, 92.03) --
	(162.11, 91.25) --
	(162.77, 91.88) --
	(163.44, 92.50) --
	(164.10, 91.27) --
	(164.76, 91.61) --
	(165.43, 91.29) --
	(166.09, 90.99) --
	(166.76, 90.62) --
	(167.42, 90.29) --
	(168.08, 90.27) --
	(168.75, 90.27) --
	(169.41, 90.54) --
	(170.07, 90.27) --
	(170.74, 90.27) --
	(171.40, 90.27) --
	(172.07, 90.38) --
	(172.73, 90.47) --
	(173.39, 90.26) --
	(174.06, 90.27) --
	(174.72, 90.27) --
	(175.39, 90.45) --
	(176.05, 91.48) --
	(176.71, 91.76) --
	(177.38, 90.94) --
	(178.04, 91.38) --
	(178.71, 90.73) --
	(179.37, 91.52) --
	(180.03, 91.01) --
	(180.70, 90.66) --
	(181.36, 90.46) --
	(182.03, 90.28) --
	(182.69, 90.27) --
	(183.35, 90.32) --
	(184.02, 90.42) --
	(184.68, 90.28) --
	(185.35, 90.28) --
	(186.01, 90.27) --
	(186.67, 90.37) --
	(187.34, 90.32) --
	(188.00, 90.27) --
	(188.66, 90.27) --
	(189.33, 90.33) --
	(189.99, 90.32) --
	(190.66, 90.27) --
	(191.32, 90.28) --
	(191.98, 90.27) --
	(192.65, 90.36) --
	(193.31, 90.30) --
	(193.98, 90.28) --
	(194.64, 90.28) --
	(195.30, 90.33) --
	(195.97, 90.32) --
	(196.63, 90.27) --
	(197.30, 90.28) --
	(197.96, 90.27) --
	(198.62, 90.36) --
	(199.29, 90.29) --
	(199.95, 90.28) --
	(200.62, 90.28) --
	(201.28, 90.33) --
	(201.94, 90.32) --
	(202.61, 90.28) --
	(203.27, 90.34) --
	(203.94, 90.52) --
	(204.60, 90.63) --
	(205.26, 90.28) --
	(205.93, 90.28) --
	(206.59, 90.28) --
	(207.26, 90.39) --
	(207.92, 90.35) --
	(208.58, 90.27) --
	(208.58, 90.25) --
	(207.92, 90.28) --
	(207.26, 90.24) --
	(206.59, 90.25) --
	(205.93, 90.25) --
	(205.26, 90.26) --
	(204.60, 90.26) --
	(203.94, 90.28) --
	(203.27, 90.30) --
	(202.61, 90.25) --
	(201.94, 90.27) --
	(201.28, 90.24) --
	(200.62, 90.24) --
	(199.95, 90.26) --
	(199.29, 90.25) --
	(198.62, 90.28) --
	(197.96, 90.25) --
	(197.30, 90.24) --
	(196.63, 90.25) --
	(195.97, 90.26) --
	(195.30, 90.25) --
	(194.64, 90.25) --
	(193.98, 90.25) --
	(193.31, 90.25) --
	(192.65, 90.28) --
	(191.98, 90.24) --
	(191.32, 90.24) --
	(190.66, 90.25) --
	(189.99, 90.27) --
	(189.33, 90.24) --
	(188.66, 90.25) --
	(188.00, 90.24) --
	(187.34, 90.27) --
	(186.67, 90.26) --
	(186.01, 90.25) --
	(185.35, 90.24) --
	(184.68, 90.25) --
	(184.02, 90.31) --
	(183.35, 90.23) --
	(182.69, 90.25) --
	(182.03, 90.26) --
	(181.36, 90.24) --
	(180.70, 90.25) --
	(180.03, 90.31) --
	(179.37, 90.36) --
	(178.71, 90.30) --
	(178.04, 90.41) --
	(177.38, 90.37) --
	(176.71, 90.78) --
	(176.05, 91.15) --
	(175.39, 90.36) --
	(174.72, 90.25) --
	(174.06, 90.26) --
	(173.39, 90.26) --
	(172.73, 90.27) --
	(172.07, 90.24) --
	(171.40, 90.25) --
	(170.74, 90.25) --
	(170.07, 90.25) --
	(169.41, 90.35) --
	(168.75, 90.26) --
	(168.08, 90.25) --
	(167.42, 90.25) --
	(166.76, 90.30) --
	(166.09, 90.09) --
	(165.43, 90.34) --
	(164.76, 90.94) --
	(164.10, 91.08) --
	(163.44, 90.94) --
	(162.77, 90.89) --
	(162.11, 91.11) --
	(161.44, 90.87) --
	(160.78, 91.14) --
	(160.12, 91.09) --
	(159.45, 91.07) --
	(158.79, 91.07) --
	(158.12, 91.18) --
	(157.46, 91.08) --
	(156.80, 91.08) --
	(156.13, 91.08) --
	(155.47, 91.09) --
	(154.80, 91.07) --
	(154.14, 91.08) --
	(153.48, 91.08) --
	(152.81, 91.07) --
	(152.15, 91.09) --
	(151.48, 91.08) --
	(150.82, 91.09) --
	(150.16, 91.09) --
	(149.49, 91.21) --
	(148.83, 91.09) --
	(148.17, 91.10) --
	(147.50, 91.10) --
	(146.84, 91.20) --
	(146.17, 92.16) --
	(145.51, 93.36) --
	(144.85,100.40) --
	(144.18,105.43) --
	(143.52,116.86) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (143.52,120.33) --
	(144.18,107.54) --
	(144.85,110.33) --
	(145.51,105.42) --
	(146.17,103.00) --
	(146.84,102.64) --
	(147.50, 97.37) --
	(148.17, 96.43) --
	(148.83, 94.75) --
	(149.49, 92.08) --
	(150.16, 91.71) --
	(150.82, 91.67) --
	(151.48, 92.16) --
	(152.15, 91.23) --
	(152.81, 91.28) --
	(153.48, 91.33) --
	(154.14, 91.40) --
	(154.80, 90.84) --
	(155.47, 91.16) --
	(156.13, 90.93) --
	(156.80, 90.95) --
	(157.46, 91.09) --
	(158.12, 91.21) --
	(158.79, 90.88) --
	(159.45, 90.95) --
	(160.12, 91.97) --
	(160.78, 92.61) --
	(161.44, 92.70) --
	(162.11, 92.17) --
	(162.77, 91.59) --
	(163.44, 91.99) --
	(164.10, 90.96) --
	(164.76, 91.61) --
	(165.43, 91.32) --
	(166.09, 91.58) --
	(166.76, 91.02) --
	(167.42, 91.03) --
	(168.08, 91.15) --
	(168.75, 91.31) --
	(169.41, 90.87) --
	(170.07, 90.95) --
	(170.74, 90.95) --
	(171.40, 91.17) --
	(172.07, 90.99) --
	(172.73, 90.99) --
	(173.39, 90.86) --
	(174.06, 91.17) --
	(174.72, 91.00) --
	(175.39, 90.89) --
	(176.05, 91.73) --
	(176.71, 92.67) --
	(177.38, 93.65) --
	(178.04, 93.27) --
	(178.71, 93.22) --
	(179.37, 93.24) --
	(180.03, 92.35) --
	(180.70, 92.56) --
	(181.36, 93.48) --
	(182.03, 92.26) --
	(182.69, 92.12) --
	(183.35, 92.07) --
	(184.02, 91.99) --
	(184.68, 91.19) --
	(185.35, 91.43) --
	(186.01, 92.03) --
	(186.67, 91.44) --
	(187.34, 91.52) --
	(188.00, 91.90) --
	(188.66, 91.32) --
	(189.33, 91.61) --
	(189.99, 91.15) --
	(190.66, 91.67) --
	(191.32, 91.57) --
	(191.98, 90.86) --
	(192.65, 91.20) --
	(193.31, 91.39) --
	(193.98, 91.10) --
	(194.64, 90.85) --
	(195.30, 91.07) --
	(195.97, 91.53) --
	(196.63, 91.03) --
	(197.30, 90.85) --
	(197.96, 91.07) --
	(198.62, 91.62) --
	(199.29, 91.01) --
	(199.95, 90.86) --
	(200.62, 91.23) --
	(201.28, 91.09) --
	(201.94, 90.99) --
	(202.61, 91.04) --
	(203.27, 91.45) --
	(203.94, 91.07) --
	(204.60, 91.10) --
	(205.26, 91.81) --
	(205.93, 91.31) --
	(206.59, 90.86) --
	(207.26, 91.25) --
	(207.92, 91.19) --
	(208.58, 91.24) --
	(208.58, 90.84) --
	(207.92, 90.68) --
	(207.26, 90.70) --
	(206.59, 90.78) --
	(205.93, 90.84) --
	(205.26, 90.45) --
	(204.60, 90.75) --
	(203.94, 90.77) --
	(203.27, 91.01) --
	(202.61, 90.72) --
	(201.94, 90.78) --
	(201.28, 90.69) --
	(200.62, 90.87) --
	(199.95, 90.78) --
	(199.29, 90.77) --
	(198.62, 90.74) --
	(197.96, 90.75) --
	(197.30, 90.77) --
	(196.63, 90.78) --
	(195.97, 90.77) --
	(195.30, 90.76) --
	(194.64, 90.79) --
	(193.98, 90.77) --
	(193.31, 90.84) --
	(192.65, 90.71) --
	(191.98, 90.80) --
	(191.32, 90.75) --
	(190.66, 90.71) --
	(189.99, 90.75) --
	(189.33, 90.56) --
	(188.66, 90.82) --
	(188.00, 90.62) --
	(187.34, 90.68) --
	(186.67, 90.78) --
	(186.01, 90.94) --
	(185.35, 90.76) --
	(184.68, 90.81) --
	(184.02, 90.57) --
	(183.35, 90.94) --
	(182.69, 90.71) --
	(182.03, 90.67) --
	(181.36, 90.71) --
	(180.70, 90.30) --
	(180.03, 91.10) --
	(179.37, 91.51) --
	(178.71, 91.64) --
	(178.04, 92.13) --
	(177.38, 91.29) --
	(176.71, 91.21) --
	(176.05, 91.23) --
	(175.39, 90.80) --
	(174.72, 90.77) --
	(174.06, 90.82) --
	(173.39, 90.77) --
	(172.73, 90.79) --
	(172.07, 90.76) --
	(171.40, 90.79) --
	(170.74, 90.83) --
	(170.07, 90.81) --
	(169.41, 90.78) --
	(168.75, 90.76) --
	(168.08, 90.79) --
	(167.42, 90.79) --
	(166.76, 90.77) --
	(166.09, 90.72) --
	(165.43, 90.78) --
	(164.76, 90.75) --
	(164.10, 90.81) --
	(163.44, 90.70) --
	(162.77, 90.84) --
	(162.11, 91.18) --
	(161.44, 91.94) --
	(160.78, 91.84) --
	(160.12, 91.20) --
	(159.45, 90.82) --
	(158.79, 90.78) --
	(158.12, 90.81) --
	(157.46, 90.73) --
	(156.80, 90.88) --
	(156.13, 90.59) --
	(155.47, 90.79) --
	(154.80, 90.29) --
	(154.14, 90.91) --
	(153.48, 90.48) --
	(152.81, 90.91) --
	(152.15, 91.09) --
	(151.48, 91.08) --
	(150.82, 91.14) --
	(150.16, 91.29) --
	(149.49, 91.38) --
	(148.83, 91.63) --
	(148.17, 91.34) --
	(147.50, 94.88) --
	(146.84, 98.25) --
	(146.17,101.38) --
	(145.51,102.24) --
	(144.85,102.58) --
	(144.18,104.95) --
	(143.52,117.46) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.52,117.74) --
	(144.18,106.35) --
	(144.85,102.32) --
	(145.51, 94.66) --
	(146.17, 93.30) --
	(146.84, 91.64) --
	(147.50, 91.10) --
	(148.17, 91.11) --
	(148.83, 91.10) --
	(149.49, 91.24) --
	(150.16, 91.11) --
	(150.82, 91.09) --
	(151.48, 91.09) --
	(152.15, 91.25) --
	(152.81, 91.15) --
	(153.48, 91.09) --
	(154.14, 91.08) --
	(154.80, 91.12) --
	(155.47, 91.15) --
	(156.13, 91.09) --
	(156.80, 91.09) --
	(157.46, 91.08) --
	(158.12, 91.18) --
	(158.79, 91.08) --
	(159.45, 91.07) --
	(160.12, 91.15) --
	(160.78, 91.36) --
	(161.44, 91.45) --
	(162.11, 91.18) --
	(162.77, 91.39) --
	(163.44, 91.72) --
	(164.10, 91.17) --
	(164.76, 91.28) --
	(165.43, 90.82) --
	(166.09, 90.54) --
	(166.76, 90.46) --
	(167.42, 90.27) --
	(168.08, 90.26) --
	(168.75, 90.27) --
	(169.41, 90.45) --
	(170.07, 90.26) --
	(170.74, 90.26) --
	(171.40, 90.26) --
	(172.07, 90.31) --
	(172.73, 90.37) --
	(173.39, 90.26) --
	(174.06, 90.26) --
	(174.72, 90.26) --
	(175.39, 90.41) --
	(176.05, 91.32) --
	(176.71, 91.27) --
	(177.38, 90.66) --
	(178.04, 90.90) --
	(178.71, 90.51) --
	(179.37, 90.94) --
	(180.03, 90.66) --
	(180.70, 90.46) --
	(181.36, 90.35) --
	(182.03, 90.27) --
	(182.69, 90.26) --
	(183.35, 90.28) --
	(184.02, 90.36) --
	(184.68, 90.26) --
	(185.35, 90.26) --
	(186.01, 90.26) --
	(186.67, 90.32) --
	(187.34, 90.29) --
	(188.00, 90.26) --
	(188.66, 90.26) --
	(189.33, 90.29) --
	(189.99, 90.30) --
	(190.66, 90.26) --
	(191.32, 90.26) --
	(191.98, 90.26) --
	(192.65, 90.32) --
	(193.31, 90.27) --
	(193.98, 90.27) --
	(194.64, 90.26) --
	(195.30, 90.29) --
	(195.97, 90.29) --
	(196.63, 90.26) --
	(197.30, 90.26) --
	(197.96, 90.26) --
	(198.62, 90.32) --
	(199.29, 90.27) --
	(199.95, 90.27) --
	(200.62, 90.26) --
	(201.28, 90.28) --
	(201.94, 90.30) --
	(202.61, 90.26) --
	(203.27, 90.32) --
	(203.94, 90.40) --
	(204.60, 90.44) --
	(205.26, 90.27) --
	(205.93, 90.27) --
	(206.59, 90.26) --
	(207.26, 90.32) --
	(207.92, 90.32) --
	(208.58, 90.26);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.52,118.90) --
	(144.18,106.24) --
	(144.85,106.45) --
	(145.51,103.83) --
	(146.17,102.19) --
	(146.84,100.45) --
	(147.50, 96.12) --
	(148.17, 93.89) --
	(148.83, 93.19) --
	(149.49, 91.73) --
	(150.16, 91.50) --
	(150.82, 91.41) --
	(151.48, 91.62) --
	(152.15, 91.16) --
	(152.81, 91.10) --
	(153.48, 90.91) --
	(154.14, 91.15) --
	(154.80, 90.56) --
	(155.47, 90.97) --
	(156.13, 90.76) --
	(156.80, 90.91) --
	(157.46, 90.91) --
	(158.12, 91.01) --
	(158.79, 90.83) --
	(159.45, 90.89) --
	(160.12, 91.58) --
	(160.78, 92.22) --
	(161.44, 92.32) --
	(162.11, 91.68) --
	(162.77, 91.22) --
	(163.44, 91.34) --
	(164.10, 90.89) --
	(164.76, 91.18) --
	(165.43, 91.05) --
	(166.09, 91.15) --
	(166.76, 90.89) --
	(167.42, 90.91) --
	(168.08, 90.97) --
	(168.75, 91.04) --
	(169.41, 90.82) --
	(170.07, 90.88) --
	(170.74, 90.89) --
	(171.40, 90.98) --
	(172.07, 90.87) --
	(172.73, 90.89) --
	(173.39, 90.82) --
	(174.06, 91.00) --
	(174.72, 90.88) --
	(175.39, 90.85) --
	(176.05, 91.48) --
	(176.71, 91.94) --
	(177.38, 92.47) --
	(178.04, 92.70) --
	(178.71, 92.43) --
	(179.37, 92.38) --
	(180.03, 91.73) --
	(180.70, 91.43) --
	(181.36, 92.09) --
	(182.03, 91.46) --
	(182.69, 91.42) --
	(183.35, 91.50) --
	(184.02, 91.28) --
	(184.68, 91.00) --
	(185.35, 91.09) --
	(186.01, 91.49) --
	(186.67, 91.11) --
	(187.34, 91.10) --
	(188.00, 91.26) --
	(188.66, 91.07) --
	(189.33, 91.09) --
	(189.99, 90.95) --
	(190.66, 91.19) --
	(191.32, 91.16) --
	(191.98, 90.83) --
	(192.65, 90.96) --
	(193.31, 91.12) --
	(193.98, 90.94) --
	(194.64, 90.82) --
	(195.30, 90.91) --
	(195.97, 91.15) --
	(196.63, 90.91) --
	(197.30, 90.81) --
	(197.96, 90.91) --
	(198.62, 91.18) --
	(199.29, 90.89) --
	(199.95, 90.82) --
	(200.62, 91.05) --
	(201.28, 90.89) --
	(201.94, 90.89) --
	(202.61, 90.88) --
	(203.27, 91.23) --
	(203.94, 90.92) --
	(204.60, 90.93) --
	(205.26, 91.13) --
	(205.93, 91.08) --
	(206.59, 90.82) --
	(207.26, 90.97) --
	(207.92, 90.93) --
	(208.58, 91.04);
\end{scope}
\begin{scope}
\path[clip] (140.26, 21.93) rectangle (211.84, 55.20);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (143.52, 51.98) --
	(144.18, 40.74) --
	(144.85, 41.75) --
	(145.51, 32.63) --
	(146.17, 32.08) --
	(146.84, 31.59) --
	(147.50, 32.27) --
	(148.17, 32.45) --
	(148.83, 29.96) --
	(149.49, 32.33) --
	(150.16, 31.38) --
	(150.82, 30.64) --
	(151.48, 32.15) --
	(152.15, 28.51) --
	(152.81, 30.27) --
	(153.48, 29.49) --
	(154.14, 31.78) --
	(154.80, 30.20) --
	(155.47, 30.19) --
	(156.13, 27.69) --
	(156.80, 25.74) --
	(157.46, 25.78) --
	(158.12, 25.50) --
	(158.79, 25.92) --
	(159.45, 27.01) --
	(160.12, 26.59) --
	(160.78, 24.83) --
	(161.44, 25.31) --
	(162.11, 24.38) --
	(162.77, 25.77) --
	(163.44, 24.51) --
	(164.10, 24.62) --
	(164.76, 24.69) --
	(165.43, 24.82) --
	(166.09, 24.37) --
	(166.76, 24.56) --
	(167.42, 24.37) --
	(168.08, 24.36) --
	(168.75, 24.36) --
	(169.41, 24.52) --
	(170.07, 24.53) --
	(170.74, 24.74) --
	(171.40, 24.67) --
	(172.07, 24.55) --
	(172.73, 24.38) --
	(173.39, 24.37) --
	(174.06, 24.49) --
	(174.72, 24.37) --
	(175.39, 24.36) --
	(176.05, 24.63) --
	(176.71, 24.37) --
	(177.38, 24.36) --
	(178.04, 24.51) --
	(178.71, 24.36) --
	(179.37, 24.37) --
	(180.03, 24.44) --
	(180.70, 24.37) --
	(181.36, 24.53) --
	(182.03, 24.52) --
	(182.69, 24.36) --
	(183.35, 24.36) --
	(184.02, 24.36) --
	(184.68, 24.47) --
	(185.35, 24.47) --
	(186.01, 24.44) --
	(186.67, 24.96) --
	(187.34, 24.41) --
	(188.00, 24.39) --
	(188.66, 24.46) --
	(189.33, 24.88) --
	(189.99, 24.50) --
	(190.66, 24.50) --
	(191.32, 24.51) --
	(191.98, 24.53) --
	(192.65, 24.80) --
	(193.31, 24.42) --
	(193.98, 24.42) --
	(194.64, 24.43) --
	(195.30, 24.43) --
	(195.97, 24.42) --
	(196.63, 24.42) --
	(197.30, 24.41) --
	(197.96, 24.44) --
	(198.62, 24.42) --
	(199.29, 24.29) --
	(199.95, 24.28) --
	(200.62, 24.33) --
	(201.28, 24.28) --
	(201.94, 24.28) --
	(202.61, 24.29) --
	(203.27, 24.11) --
	(203.94, 24.28) --
	(204.60, 24.12) --
	(205.26, 24.10) --
	(205.93, 24.10) --
	(206.59, 24.10) --
	(207.26, 24.12) --
	(207.92, 24.10) --
	(208.58, 24.12) --
	(208.58, 23.57) --
	(207.92, 23.58) --
	(207.26, 23.61) --
	(206.59, 23.57) --
	(205.93, 23.57) --
	(205.26, 23.58) --
	(204.60, 23.61) --
	(203.94, 23.52) --
	(203.27, 23.59) --
	(202.61, 23.64) --
	(201.94, 23.65) --
	(201.28, 23.65) --
	(200.62, 23.74) --
	(199.95, 23.65) --
	(199.29, 23.65) --
	(198.62, 23.77) --
	(197.96, 23.93) --
	(197.30, 23.77) --
	(196.63, 23.77) --
	(195.97, 23.86) --
	(195.30, 23.78) --
	(194.64, 23.78) --
	(193.98, 23.77) --
	(193.31, 23.77) --
	(192.65, 23.74) --
	(191.98, 23.77) --
	(191.32, 23.77) --
	(190.66, 23.96) --
	(189.99, 23.96) --
	(189.33, 23.99) --
	(188.66, 24.35) --
	(188.00, 24.36) --
	(187.34, 24.36) --
	(186.67, 24.17) --
	(186.01, 24.35) --
	(185.35, 24.33) --
	(184.68, 24.35) --
	(184.02, 24.34) --
	(183.35, 24.34) --
	(182.69, 24.34) --
	(182.03, 24.29) --
	(181.36, 24.30) --
	(180.70, 24.34) --
	(180.03, 24.33) --
	(179.37, 24.35) --
	(178.71, 24.33) --
	(178.04, 24.29) --
	(177.38, 24.34) --
	(176.71, 24.34) --
	(176.05, 24.24) --
	(175.39, 24.34) --
	(174.72, 24.34) --
	(174.06, 24.30) --
	(173.39, 24.34) --
	(172.73, 24.35) --
	(172.07, 24.29) --
	(171.40, 24.24) --
	(170.74, 24.30) --
	(170.07, 24.29) --
	(169.41, 24.30) --
	(168.75, 24.35) --
	(168.08, 24.35) --
	(167.42, 24.35) --
	(166.76, 24.30) --
	(166.09, 24.35) --
	(165.43, 24.19) --
	(164.76, 24.24) --
	(164.10, 24.27) --
	(163.44, 24.32) --
	(162.77, 23.99) --
	(162.11, 24.37) --
	(161.44, 24.28) --
	(160.78, 24.21) --
	(160.12, 24.29) --
	(159.45, 24.26) --
	(158.79, 23.91) --
	(158.12, 23.98) --
	(157.46, 24.14) --
	(156.80, 24.79) --
	(156.13, 25.28) --
	(155.47, 24.28) --
	(154.80, 23.92) --
	(154.14, 23.44) --
	(153.48, 25.63) --
	(152.81, 24.77) --
	(152.15, 24.72) --
	(151.48, 25.81) --
	(150.82, 26.50) --
	(150.16, 27.91) --
	(149.49, 28.35) --
	(148.83, 28.34) --
	(148.17, 30.05) --
	(147.50, 29.25) --
	(146.84, 29.37) --
	(146.17, 30.30) --
	(145.51, 28.68) --
	(144.85, 33.70) --
	(144.18, 35.49) --
	(143.52, 47.47) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (143.52, 53.68) --
	(144.18, 35.80) --
	(144.85, 34.51) --
	(145.51, 29.78) --
	(146.17, 31.76) --
	(146.84, 31.42) --
	(147.50, 33.42) --
	(148.17, 34.13) --
	(148.83, 31.35) --
	(149.49, 32.30) --
	(150.16, 33.08) --
	(150.82, 31.36) --
	(151.48, 30.90) --
	(152.15, 30.61) --
	(152.81, 34.75) --
	(153.48, 33.72) --
	(154.14, 30.27) --
	(154.80, 30.71) --
	(155.47, 29.94) --
	(156.13, 29.64) --
	(156.80, 27.02) --
	(157.46, 26.61) --
	(158.12, 29.54) --
	(158.79, 29.02) --
	(159.45, 28.56) --
	(160.12, 27.94) --
	(160.78, 29.77) --
	(161.44, 26.15) --
	(162.11, 26.23) --
	(162.77, 28.25) --
	(163.44, 30.81) --
	(164.10, 27.25) --
	(164.76, 28.38) --
	(165.43, 29.82) --
	(166.09, 31.30) --
	(166.76, 29.00) --
	(167.42, 27.75) --
	(168.08, 27.05) --
	(168.75, 27.51) --
	(169.41, 28.16) --
	(170.07, 28.55) --
	(170.74, 27.42) --
	(171.40, 29.61) --
	(172.07, 30.02) --
	(172.73, 28.05) --
	(173.39, 26.57) --
	(174.06, 27.50) --
	(174.72, 26.63) --
	(175.39, 27.49) --
	(176.05, 26.04) --
	(176.71, 25.10) --
	(177.38, 28.00) --
	(178.04, 25.69) --
	(178.71, 24.97) --
	(179.37, 24.28) --
	(180.03, 24.22) --
	(180.70, 24.37) --
	(181.36, 24.21) --
	(182.03, 24.63) --
	(182.69, 25.97) --
	(183.35, 26.46) --
	(184.02, 25.56) --
	(184.68, 27.86) --
	(185.35, 25.80) --
	(186.01, 25.15) --
	(186.67, 24.92) --
	(187.34, 24.66) --
	(188.00, 25.72) --
	(188.66, 24.88) --
	(189.33, 25.26) --
	(189.99, 24.32) --
	(190.66, 24.97) --
	(191.32, 25.14) --
	(191.98, 24.97) --
	(192.65, 25.47) --
	(193.31, 24.20) --
	(193.98, 24.29) --
	(194.64, 25.56) --
	(195.30, 24.25) --
	(195.97, 24.19) --
	(196.63, 24.25) --
	(197.30, 24.19) --
	(197.96, 24.25) --
	(198.62, 24.19) --
	(199.29, 24.24) --
	(199.95, 24.94) --
	(200.62, 24.99) --
	(201.28, 24.20) --
	(201.94, 25.70) --
	(202.61, 24.19) --
	(203.27, 25.34) --
	(203.94, 24.20) --
	(204.60, 24.25) --
	(205.26, 24.19) --
	(205.93, 24.25) --
	(206.59, 24.19) --
	(207.26, 24.25) --
	(207.92, 24.19) --
	(208.58, 24.24) --
	(208.58, 24.19) --
	(207.92, 24.16) --
	(207.26, 24.20) --
	(206.59, 24.16) --
	(205.93, 24.20) --
	(205.26, 24.15) --
	(204.60, 24.21) --
	(203.94, 24.16) --
	(203.27, 23.85) --
	(202.61, 24.16) --
	(201.94, 24.01) --
	(201.28, 24.16) --
	(200.62, 23.95) --
	(199.95, 23.91) --
	(199.29, 24.23) --
	(198.62, 24.17) --
	(197.96, 24.23) --
	(197.30, 24.17) --
	(196.63, 24.23) --
	(195.97, 24.17) --
	(195.30, 24.23) --
	(194.64, 23.71) --
	(193.98, 24.22) --
	(193.31, 24.17) --
	(192.65, 23.83) --
	(191.98, 23.89) --
	(191.32, 24.00) --
	(190.66, 23.90) --
	(189.99, 24.21) --
	(189.33, 24.00) --
	(188.66, 24.31) --
	(188.00, 24.42) --
	(187.34, 24.20) --
	(186.67, 24.02) --
	(186.01, 24.14) --
	(185.35, 23.99) --
	(184.68, 24.49) --
	(184.02, 24.19) --
	(183.35, 23.73) --
	(182.69, 23.92) --
	(182.03, 24.17) --
	(181.36, 24.19) --
	(180.70, 24.21) --
	(180.03, 24.20) --
	(179.37, 24.26) --
	(178.71, 24.10) --
	(178.04, 24.11) --
	(177.38, 23.68) --
	(176.71, 24.07) --
	(176.05, 24.44) --
	(175.39, 24.66) --
	(174.72, 24.11) --
	(174.06, 24.02) --
	(173.39, 24.32) --
	(172.73, 26.05) --
	(172.07, 26.38) --
	(171.40, 26.85) --
	(170.74, 24.71) --
	(170.07, 25.03) --
	(169.41, 24.70) --
	(168.75, 25.90) --
	(168.08, 25.28) --
	(167.42, 25.69) --
	(166.76, 27.30) --
	(166.09, 27.52) --
	(165.43, 25.80) --
	(164.76, 25.02) --
	(164.10, 25.24) --
	(163.44, 25.75) --
	(162.77, 25.49) --
	(162.11, 25.67) --
	(161.44, 25.53) --
	(160.78, 26.06) --
	(160.12, 25.79) --
	(159.45, 26.23) --
	(158.79, 26.49) --
	(158.12, 26.17) --
	(157.46, 25.71) --
	(156.80, 26.10) --
	(156.13, 26.09) --
	(155.47, 27.84) --
	(154.80, 26.53) --
	(154.14, 28.19) --
	(153.48, 27.64) --
	(152.81, 27.99) --
	(152.15, 29.56) --
	(151.48, 28.81) --
	(150.82, 28.81) --
	(150.16, 29.79) --
	(149.49, 28.33) --
	(148.83, 29.38) --
	(148.17, 30.53) --
	(147.50, 30.46) --
	(146.84, 28.46) --
	(146.17, 29.87) --
	(145.51, 29.12) --
	(144.85, 32.75) --
	(144.18, 34.83) --
	(143.52, 51.38) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.52, 49.72) --
	(144.18, 38.12) --
	(144.85, 37.73) --
	(145.51, 30.65) --
	(146.17, 31.19) --
	(146.84, 30.48) --
	(147.50, 30.76) --
	(148.17, 31.25) --
	(148.83, 29.15) --
	(149.49, 30.34) --
	(150.16, 29.64) --
	(150.82, 28.57) --
	(151.48, 28.98) --
	(152.15, 26.61) --
	(152.81, 27.52) --
	(153.48, 27.56) --
	(154.14, 27.61) --
	(154.80, 27.06) --
	(155.47, 27.24) --
	(156.13, 26.49) --
	(156.80, 25.27) --
	(157.46, 24.96) --
	(158.12, 24.74) --
	(158.79, 24.92) --
	(159.45, 25.63) --
	(160.12, 25.44) --
	(160.78, 24.52) --
	(161.44, 24.79) --
	(162.11, 24.37) --
	(162.77, 24.88) --
	(163.44, 24.41) --
	(164.10, 24.44) --
	(164.76, 24.47) --
	(165.43, 24.50) --
	(166.09, 24.36) --
	(166.76, 24.43) --
	(167.42, 24.36) --
	(168.08, 24.35) --
	(168.75, 24.35) --
	(169.41, 24.41) --
	(170.07, 24.41) --
	(170.74, 24.52) --
	(171.40, 24.46) --
	(172.07, 24.42) --
	(172.73, 24.36) --
	(173.39, 24.36) --
	(174.06, 24.39) --
	(174.72, 24.35) --
	(175.39, 24.35) --
	(176.05, 24.44) --
	(176.71, 24.35) --
	(177.38, 24.35) --
	(178.04, 24.40) --
	(178.71, 24.35) --
	(179.37, 24.36) --
	(180.03, 24.38) --
	(180.70, 24.35) --
	(181.36, 24.41) --
	(182.03, 24.41) --
	(182.69, 24.35) --
	(183.35, 24.35) --
	(184.02, 24.35) --
	(184.68, 24.41) --
	(185.35, 24.40) --
	(186.01, 24.40) --
	(186.67, 24.57) --
	(187.34, 24.38) --
	(188.00, 24.37) --
	(188.66, 24.41) --
	(189.33, 24.43) --
	(189.99, 24.23) --
	(190.66, 24.23) --
	(191.32, 24.14) --
	(191.98, 24.15) --
	(192.65, 24.27) --
	(193.31, 24.10) --
	(193.98, 24.10) --
	(194.64, 24.11) --
	(195.30, 24.10) --
	(195.97, 24.14) --
	(196.63, 24.09) --
	(197.30, 24.09) --
	(197.96, 24.18) --
	(198.62, 24.10) --
	(199.29, 23.97) --
	(199.95, 23.97) --
	(200.62, 24.04) --
	(201.28, 23.96) --
	(201.94, 23.96) --
	(202.61, 23.97) --
	(203.27, 23.85) --
	(203.94, 23.90) --
	(204.60, 23.87) --
	(205.26, 23.84) --
	(205.93, 23.84) --
	(206.59, 23.84) --
	(207.26, 23.87) --
	(207.92, 23.84) --
	(208.58, 23.84);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.52, 52.53) --
	(144.18, 35.31) --
	(144.85, 33.63) --
	(145.51, 29.45) --
	(146.17, 30.81) --
	(146.84, 29.94) --
	(147.50, 31.94) --
	(148.17, 32.33) --
	(148.83, 30.37) --
	(149.49, 30.31) --
	(150.16, 31.43) --
	(150.82, 30.08) --
	(151.48, 29.85) --
	(152.15, 30.08) --
	(152.81, 31.37) --
	(153.48, 30.68) --
	(154.14, 29.23) --
	(154.80, 28.62) --
	(155.47, 28.89) --
	(156.13, 27.87) --
	(156.80, 26.56) --
	(157.46, 26.16) --
	(158.12, 27.85) --
	(158.79, 27.75) --
	(159.45, 27.39) --
	(160.12, 26.86) --
	(160.78, 27.92) --
	(161.44, 25.84) --
	(162.11, 25.95) --
	(162.77, 26.87) --
	(163.44, 28.28) --
	(164.10, 26.24) --
	(164.76, 26.70) --
	(165.43, 27.81) --
	(166.09, 29.41) --
	(166.76, 28.15) --
	(167.42, 26.72) --
	(168.08, 26.17) --
	(168.75, 26.70) --
	(169.41, 26.43) --
	(170.07, 26.79) --
	(170.74, 26.06) --
	(171.40, 28.23) --
	(172.07, 28.20) --
	(172.73, 27.05) --
	(173.39, 25.45) --
	(174.06, 25.76) --
	(174.72, 25.37) --
	(175.39, 26.08) --
	(176.05, 25.24) --
	(176.71, 24.58) --
	(177.38, 25.84) --
	(178.04, 24.90) --
	(178.71, 24.54) --
	(179.37, 24.27) --
	(180.03, 24.21) --
	(180.70, 24.29) --
	(181.36, 24.20) --
	(182.03, 24.40) --
	(182.69, 24.94) --
	(183.35, 25.09) --
	(184.02, 24.87) --
	(184.68, 26.17) --
	(185.35, 24.90) --
	(186.01, 24.65) --
	(186.67, 24.47) --
	(187.34, 24.43) --
	(188.00, 25.07) --
	(188.66, 24.60) --
	(189.33, 24.63) --
	(189.99, 24.26) --
	(190.66, 24.44) --
	(191.32, 24.57) --
	(191.98, 24.43) --
	(192.65, 24.65) --
	(193.31, 24.19) --
	(193.98, 24.26) --
	(194.64, 24.63) --
	(195.30, 24.24) --
	(195.97, 24.18) --
	(196.63, 24.24) --
	(197.30, 24.18) --
	(197.96, 24.24) --
	(198.62, 24.18) --
	(199.29, 24.24) --
	(199.95, 24.43) --
	(200.62, 24.47) --
	(201.28, 24.18) --
	(201.94, 24.86) --
	(202.61, 24.17) --
	(203.27, 24.60) --
	(203.94, 24.18) --
	(204.60, 24.23) --
	(205.26, 24.17) --
	(205.93, 24.23) --
	(206.59, 24.18) --
	(207.26, 24.23) --
	(207.92, 24.17) --
	(208.58, 24.22);
\end{scope}
\begin{scope}
\path[clip] (238.28,221.88) rectangle (309.85,255.15);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (241.54,249.96) --
	(242.20,237.63) --
	(242.86,232.32) --
	(243.53,230.86) --
	(244.19,229.61) --
	(244.86,225.64) --
	(245.52,224.65) --
	(246.18,224.74) --
	(246.85,224.75) --
	(247.51,224.55) --
	(248.17,224.45) --
	(248.84,224.40) --
	(249.50,224.02) --
	(250.17,224.42) --
	(250.83,224.15) --
	(251.49,223.97) --
	(252.16,224.30) --
	(252.82,224.10) --
	(253.49,224.09) --
	(254.15,224.18) --
	(254.81,224.23) --
	(255.48,223.79) --
	(256.14,224.13) --
	(256.81,224.05) --
	(257.47,223.98) --
	(258.13,223.92) --
	(258.80,224.10) --
	(259.46,223.84) --
	(260.13,223.97) --
	(260.79,224.00) --
	(261.45,224.04) --
	(262.12,223.78) --
	(262.78,224.09) --
	(263.45,223.76) --
	(264.11,223.98) --
	(264.77,223.94) --
	(265.44,223.95) --
	(266.10,224.05) --
	(266.76,223.92) --
	(267.43,223.94) --
	(268.09,223.99) --
	(268.76,223.98) --
	(269.42,224.08) --
	(270.08,223.99) --
	(270.75,223.87) --
	(271.41,224.08) --
	(272.08,223.77) --
	(272.74,224.18) --
	(273.40,223.80) --
	(274.07,224.18) --
	(274.73,223.86) --
	(275.40,224.05) --
	(276.06,223.95) --
	(276.72,223.97) --
	(277.39,224.00) --
	(278.05,223.89) --
	(278.72,224.04) --
	(279.38,223.86) --
	(280.04,224.22) --
	(280.71,223.81) --
	(281.37,224.23) --
	(282.04,223.78) --
	(282.70,224.03) --
	(283.36,223.86) --
	(284.03,224.04) --
	(284.69,223.90) --
	(285.36,224.00) --
	(286.02,223.91) --
	(286.68,223.96) --
	(287.35,223.95) --
	(288.01,223.86) --
	(288.67,223.99) --
	(289.34,223.81) --
	(290.00,224.18) --
	(290.67,223.80) --
	(291.33,224.14) --
	(291.99,223.79) --
	(292.66,224.11) --
	(293.32,223.76) --
	(293.99,224.04) --
	(294.65,223.77) --
	(295.31,223.98) --
	(295.98,223.90) --
	(296.64,223.98) --
	(297.31,224.05) --
	(297.97,223.92) --
	(298.63,224.01) --
	(299.30,223.92) --
	(299.96,223.92) --
	(300.63,224.65) --
	(301.29,224.03) --
	(301.95,224.26) --
	(302.62,224.17) --
	(303.28,224.00) --
	(303.95,223.95) --
	(304.61,223.86) --
	(305.27,224.06) --
	(305.94,224.02) --
	(306.60,224.07) --
	(306.60,223.65) --
	(305.94,223.40) --
	(305.27,223.68) --
	(304.61,223.49) --
	(303.95,223.65) --
	(303.28,223.44) --
	(302.62,223.56) --
	(301.95,223.51) --
	(301.29,223.51) --
	(300.63,224.15) --
	(299.96,223.43) --
	(299.30,223.57) --
	(298.63,223.45) --
	(297.97,223.58) --
	(297.31,223.44) --
	(296.64,223.60) --
	(295.98,223.43) --
	(295.31,223.62) --
	(294.65,223.45) --
	(293.99,223.53) --
	(293.32,223.44) --
	(292.66,223.57) --
	(291.99,223.52) --
	(291.33,223.58) --
	(290.67,223.51) --
	(290.00,223.59) --
	(289.34,223.54) --
	(288.67,223.50) --
	(288.01,223.57) --
	(287.35,223.49) --
	(286.68,223.60) --
	(286.02,223.48) --
	(285.36,223.60) --
	(284.69,223.47) --
	(284.03,223.59) --
	(283.36,223.42) --
	(282.70,223.65) --
	(282.04,223.44) --
	(281.37,223.66) --
	(280.71,223.47) --
	(280.04,223.68) --
	(279.38,223.44) --
	(278.72,223.60) --
	(278.05,223.47) --
	(277.39,223.62) --
	(276.72,223.49) --
	(276.06,223.57) --
	(275.40,223.60) --
	(274.73,223.52) --
	(274.07,223.64) --
	(273.40,223.50) --
	(272.74,223.77) --
	(272.08,223.41) --
	(271.41,223.48) --
	(270.75,223.52) --
	(270.08,223.49) --
	(269.42,223.52) --
	(268.76,223.39) --
	(268.09,223.66) --
	(267.43,223.52) --
	(266.76,223.56) --
	(266.10,223.56) --
	(265.44,223.56) --
	(264.77,223.50) --
	(264.11,223.80) --
	(263.45,223.44) --
	(262.78,223.62) --
	(262.12,223.63) --
	(261.45,223.49) --
	(260.79,223.46) --
	(260.13,223.75) --
	(259.46,223.39) --
	(258.80,223.55) --
	(258.13,223.63) --
	(257.47,223.50) --
	(256.81,223.53) --
	(256.14,223.89) --
	(255.48,223.52) --
	(254.81,223.64) --
	(254.15,223.67) --
	(253.49,223.61) --
	(252.82,223.47) --
	(252.16,223.85) --
	(251.49,223.51) --
	(250.83,223.74) --
	(250.17,223.47) --
	(249.50,223.60) --
	(248.84,223.75) --
	(248.17,223.65) --
	(247.51,223.54) --
	(246.85,224.00) --
	(246.18,223.67) --
	(245.52,223.93) --
	(244.86,225.06) --
	(244.19,227.28) --
	(243.53,229.17) --
	(242.86,230.29) --
	(242.20,234.87) --
	(241.54,247.14) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (241.54,253.64) --
	(242.20,241.44) --
	(242.86,246.87) --
	(243.53,237.17) --
	(244.19,234.29) --
	(244.86,229.17) --
	(245.52,229.98) --
	(246.18,226.97) --
	(246.85,226.06) --
	(247.51,225.01) --
	(248.17,226.34) --
	(248.84,224.82) --
	(249.50,225.94) --
	(250.17,225.51) --
	(250.83,225.39) --
	(251.49,224.46) --
	(252.16,225.21) --
	(252.82,224.44) --
	(253.49,225.25) --
	(254.15,224.40) --
	(254.81,225.42) --
	(255.48,224.33) --
	(256.14,225.27) --
	(256.81,224.47) --
	(257.47,225.12) --
	(258.13,224.27) --
	(258.80,225.42) --
	(259.46,224.48) --
	(260.13,225.10) --
	(260.79,224.16) --
	(261.45,225.58) --
	(262.12,224.57) --
	(262.78,225.20) --
	(263.45,224.24) --
	(264.11,226.79) --
	(264.77,224.44) --
	(265.44,225.26) --
	(266.10,224.32) --
	(266.76,225.56) --
	(267.43,224.52) --
	(268.09,225.03) --
	(268.76,225.61) --
	(269.42,225.55) --
	(270.08,224.53) --
	(270.75,225.52) --
	(271.41,224.40) --
	(272.08,225.39) --
	(272.74,224.43) --
	(273.40,225.16) --
	(274.07,224.38) --
	(274.73,225.48) --
	(275.40,224.52) --
	(276.06,225.23) --
	(276.72,224.36) --
	(277.39,225.31) --
	(278.05,224.41) --
	(278.72,225.37) --
	(279.38,224.47) --
	(280.04,225.69) --
	(280.71,224.93) --
	(281.37,225.38) --
	(282.04,225.79) --
	(282.70,225.44) --
	(283.36,224.37) --
	(284.03,225.37) --
	(284.69,224.51) --
	(285.36,226.50) --
	(286.02,224.47) --
	(286.68,225.17) --
	(287.35,224.38) --
	(288.01,225.25) --
	(288.67,224.55) --
	(289.34,225.21) --
	(290.00,224.40) --
	(290.67,226.82) --
	(291.33,224.38) --
	(291.99,225.29) --
	(292.66,224.44) --
	(293.32,225.20) --
	(293.99,224.58) --
	(294.65,225.39) --
	(295.31,224.52) --
	(295.98,225.92) --
	(296.64,225.79) --
	(297.31,226.10) --
	(297.97,224.71) --
	(298.63,226.15) --
	(299.30,224.60) --
	(299.96,225.57) --
	(300.63,225.02) --
	(301.29,226.39) --
	(301.95,224.89) --
	(302.62,225.64) --
	(303.28,224.79) --
	(303.95,227.37) --
	(304.61,224.60) --
	(305.27,225.38) --
	(305.94,224.52) --
	(306.60,225.34) --
	(306.60,224.75) --
	(305.94,223.85) --
	(305.27,224.73) --
	(304.61,224.13) --
	(303.95,224.33) --
	(303.28,224.21) --
	(302.62,224.73) --
	(301.95,224.32) --
	(301.29,225.10) --
	(300.63,224.35) --
	(299.96,224.83) --
	(299.30,223.96) --
	(298.63,224.84) --
	(297.97,223.86) --
	(297.31,224.69) --
	(296.64,223.82) --
	(295.98,224.69) --
	(295.31,224.02) --
	(294.65,224.93) --
	(293.99,224.05) --
	(293.32,224.60) --
	(292.66,224.19) --
	(291.99,224.83) --
	(291.33,223.83) --
	(290.67,224.23) --
	(290.00,223.94) --
	(289.34,224.65) --
	(288.67,223.82) --
	(288.01,224.67) --
	(287.35,223.90) --
	(286.68,224.76) --
	(286.02,224.00) --
	(285.36,224.64) --
	(284.69,223.86) --
	(284.03,224.59) --
	(283.36,224.06) --
	(282.70,224.67) --
	(282.04,223.48) --
	(281.37,224.82) --
	(280.71,223.88) --
	(280.04,224.82) --
	(279.38,223.92) --
	(278.72,224.61) --
	(278.05,223.88) --
	(277.39,224.79) --
	(276.72,223.93) --
	(276.06,224.56) --
	(275.40,224.00) --
	(274.73,224.84) --
	(274.07,223.77) --
	(273.40,224.58) --
	(272.74,223.95) --
	(272.08,224.98) --
	(271.41,223.74) --
	(270.75,224.63) --
	(270.08,223.97) --
	(269.42,224.85) --
	(268.76,223.49) --
	(268.09,224.70) --
	(267.43,224.04) --
	(266.76,224.54) --
	(266.10,223.89) --
	(265.44,224.75) --
	(264.77,223.89) --
	(264.11,224.19) --
	(263.45,223.92) --
	(262.78,224.89) --
	(262.12,223.89) --
	(261.45,224.84) --
	(260.79,223.89) --
	(260.13,224.75) --
	(259.46,223.88) --
	(258.80,224.74) --
	(258.13,223.91) --
	(257.47,224.74) --
	(256.81,223.88) --
	(256.14,224.62) --
	(255.48,223.96) --
	(254.81,224.86) --
	(254.15,223.92) --
	(253.49,224.98) --
	(252.82,223.83) --
	(252.16,224.76) --
	(251.49,224.03) --
	(250.83,224.88) --
	(250.17,223.84) --
	(249.50,225.15) --
	(248.84,223.96) --
	(248.17,225.44) --
	(247.51,224.42) --
	(246.85,225.38) --
	(246.18,225.03) --
	(245.52,227.77) --
	(244.86,226.76) --
	(244.19,230.86) --
	(243.53,233.74) --
	(242.86,240.88) --
	(242.20,238.33) --
	(241.54,248.99) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.54,248.55) --
	(242.20,236.25) --
	(242.86,231.30) --
	(243.53,230.02) --
	(244.19,228.45) --
	(244.86,225.35) --
	(245.52,224.29) --
	(246.18,224.20) --
	(246.85,224.37) --
	(247.51,224.04) --
	(248.17,224.05) --
	(248.84,224.07) --
	(249.50,223.81) --
	(250.17,223.95) --
	(250.83,223.95) --
	(251.49,223.74) --
	(252.16,224.08) --
	(252.82,223.79) --
	(253.49,223.85) --
	(254.15,223.92) --
	(254.81,223.94) --
	(255.48,223.65) --
	(256.14,224.01) --
	(256.81,223.79) --
	(257.47,223.74) --
	(258.13,223.77) --
	(258.80,223.83) --
	(259.46,223.61) --
	(260.13,223.86) --
	(260.79,223.73) --
	(261.45,223.77) --
	(262.12,223.71) --
	(262.78,223.86) --
	(263.45,223.60) --
	(264.11,223.89) --
	(264.77,223.72) --
	(265.44,223.75) --
	(266.10,223.81) --
	(266.76,223.74) --
	(267.43,223.73) --
	(268.09,223.82) --
	(268.76,223.68) --
	(269.42,223.80) --
	(270.08,223.74) --
	(270.75,223.69) --
	(271.41,223.78) --
	(272.08,223.59) --
	(272.74,223.98) --
	(273.40,223.65) --
	(274.07,223.91) --
	(274.73,223.69) --
	(275.40,223.83) --
	(276.06,223.76) --
	(276.72,223.73) --
	(277.39,223.81) --
	(278.05,223.68) --
	(278.72,223.82) --
	(279.38,223.65) --
	(280.04,223.95) --
	(280.71,223.64) --
	(281.37,223.95) --
	(282.04,223.61) --
	(282.70,223.84) --
	(283.36,223.64) --
	(284.03,223.82) --
	(284.69,223.68) --
	(285.36,223.80) --
	(286.02,223.70) --
	(286.68,223.78) --
	(287.35,223.72) --
	(288.01,223.71) --
	(288.67,223.75) --
	(289.34,223.67) --
	(290.00,223.88) --
	(290.67,223.65) --
	(291.33,223.86) --
	(291.99,223.66) --
	(292.66,223.84) --
	(293.32,223.60) --
	(293.99,223.79) --
	(294.65,223.61) --
	(295.31,223.80) --
	(295.98,223.67) --
	(296.64,223.79) --
	(297.31,223.74) --
	(297.97,223.75) --
	(298.63,223.73) --
	(299.30,223.75) --
	(299.96,223.68) --
	(300.63,224.40) --
	(301.29,223.77) --
	(301.95,223.88) --
	(302.62,223.86) --
	(303.28,223.72) --
	(303.95,223.80) --
	(304.61,223.68) --
	(305.27,223.87) --
	(305.94,223.71) --
	(306.60,223.86);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.54,251.31) --
	(242.20,239.89) --
	(242.86,243.88) --
	(243.53,235.46) --
	(244.19,232.57) --
	(244.86,227.96) --
	(245.52,228.88) --
	(246.18,226.00) --
	(246.85,225.72) --
	(247.51,224.71) --
	(248.17,225.89) --
	(248.84,224.39) --
	(249.50,225.55) --
	(250.17,224.68) --
	(250.83,225.13) --
	(251.49,224.25) --
	(252.16,224.98) --
	(252.82,224.14) --
	(253.49,225.11) --
	(254.15,224.16) --
	(254.81,225.14) --
	(255.48,224.14) --
	(256.14,224.95) --
	(256.81,224.18) --
	(257.47,224.93) --
	(258.13,224.09) --
	(258.80,225.08) --
	(259.46,224.18) --
	(260.13,224.92) --
	(260.79,224.03) --
	(261.45,225.21) --
	(262.12,224.23) --
	(262.78,225.05) --
	(263.45,224.08) --
	(264.11,225.49) --
	(264.77,224.16) --
	(265.44,225.00) --
	(266.10,224.10) --
	(266.76,225.05) --
	(267.43,224.28) --
	(268.09,224.87) --
	(268.76,224.55) --
	(269.42,225.20) --
	(270.08,224.25) --
	(270.75,225.07) --
	(271.41,224.07) --
	(272.08,225.18) --
	(272.74,224.19) --
	(273.40,224.87) --
	(274.07,224.08) --
	(274.73,225.16) --
	(275.40,224.26) --
	(276.06,224.90) --
	(276.72,224.14) --
	(277.39,225.05) --
	(278.05,224.14) --
	(278.72,224.99) --
	(279.38,224.20) --
	(280.04,225.26) --
	(280.71,224.40) --
	(281.37,225.10) --
	(282.04,224.64) --
	(282.70,225.05) --
	(283.36,224.22) --
	(284.03,224.98) --
	(284.69,224.18) --
	(285.36,225.57) --
	(286.02,224.23) --
	(286.68,224.96) --
	(287.35,224.14) --
	(288.01,224.96) --
	(288.67,224.19) --
	(289.34,224.93) --
	(290.00,224.17) --
	(290.67,225.53) --
	(291.33,224.11) --
	(291.99,225.06) --
	(292.66,224.32) --
	(293.32,224.90) --
	(293.99,224.31) --
	(294.65,225.16) --
	(295.31,224.27) --
	(295.98,225.31) --
	(296.64,224.80) --
	(297.31,225.39) --
	(297.97,224.28) --
	(298.63,225.49) --
	(299.30,224.28) --
	(299.96,225.20) --
	(300.63,224.69) --
	(301.29,225.74) --
	(301.95,224.61) --
	(302.62,225.19) --
	(303.28,224.50) --
	(303.95,225.85) --
	(304.61,224.37) --
	(305.27,225.05) --
	(305.94,224.19) --
	(306.60,225.05);
\end{scope}
\begin{scope}
\path[clip] (238.28,155.23) rectangle (309.85,188.50);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (241.54,179.15) --
	(242.20,173.78) --
	(242.86,165.71) --
	(243.53,168.55) --
	(244.19,162.08) --
	(244.86,164.03) --
	(245.52,161.51) --
	(246.18,161.43) --
	(246.85,160.54) --
	(247.51,160.05) --
	(248.17,158.67) --
	(248.84,158.15) --
	(249.50,159.68) --
	(250.17,158.08) --
	(250.83,158.58) --
	(251.49,158.04) --
	(252.16,158.54) --
	(252.82,157.88) --
	(253.49,157.78) --
	(254.15,157.78) --
	(254.81,157.65) --
	(255.48,158.03) --
	(256.14,157.85) --
	(256.81,157.43) --
	(257.47,157.43) --
	(258.13,157.45) --
	(258.80,157.82) --
	(259.46,157.79) --
	(260.13,157.43) --
	(260.79,157.43) --
	(261.45,157.43) --
	(262.12,157.43) --
	(262.78,157.87) --
	(263.45,157.81) --
	(264.11,157.43) --
	(264.77,157.44) --
	(265.44,157.90) --
	(266.10,157.59) --
	(266.76,157.91) --
	(267.43,157.43) --
	(268.09,157.43) --
	(268.76,157.43) --
	(269.42,157.43) --
	(270.08,157.82) --
	(270.75,157.77) --
	(271.41,157.43) --
	(272.08,157.43) --
	(272.74,157.83) --
	(273.40,157.53) --
	(274.07,157.43) --
	(274.73,157.78) --
	(275.40,157.46) --
	(276.06,157.43) --
	(276.72,157.43) --
	(277.39,157.80) --
	(278.05,157.81) --
	(278.72,157.44) --
	(279.38,157.43) --
	(280.04,158.02) --
	(280.71,157.43) --
	(281.37,157.43) --
	(282.04,157.43) --
	(282.70,157.54) --
	(283.36,157.43) --
	(284.03,157.43) --
	(284.69,157.77) --
	(285.36,157.83) --
	(286.02,157.43) --
	(286.68,157.43) --
	(287.35,158.04) --
	(288.01,157.43) --
	(288.67,157.43) --
	(289.34,157.43) --
	(290.00,157.78) --
	(290.67,157.43) --
	(291.33,157.43) --
	(291.99,157.82) --
	(292.66,157.93) --
	(293.32,157.43) --
	(293.99,157.43) --
	(294.65,157.83) --
	(295.31,157.54) --
	(295.98,157.43) --
	(296.64,157.43) --
	(297.31,157.43) --
	(297.97,157.54) --
	(298.63,157.45) --
	(299.30,157.89) --
	(299.96,157.87) --
	(300.63,157.44) --
	(301.29,157.44) --
	(301.95,157.78) --
	(302.62,157.63) --
	(303.28,157.43) --
	(303.95,157.46) --
	(304.61,157.44) --
	(305.27,157.72) --
	(305.94,157.43) --
	(306.60,157.90) --
	(306.60,157.25) --
	(305.94,157.42) --
	(305.27,157.32) --
	(304.61,157.41) --
	(303.95,157.41) --
	(303.28,157.42) --
	(302.62,157.35) --
	(301.95,157.29) --
	(301.29,157.42) --
	(300.63,157.42) --
	(299.96,157.26) --
	(299.30,157.25) --
	(298.63,157.42) --
	(297.97,157.39) --
	(297.31,157.42) --
	(296.64,157.42) --
	(295.98,157.42) --
	(295.31,157.38) --
	(294.65,157.27) --
	(293.99,157.42) --
	(293.32,157.42) --
	(292.66,157.25) --
	(291.99,157.28) --
	(291.33,157.42) --
	(290.67,157.42) --
	(290.00,157.29) --
	(289.34,157.42) --
	(288.67,157.42) --
	(288.01,157.42) --
	(287.35,157.34) --
	(286.68,157.42) --
	(286.02,157.42) --
	(285.36,157.28) --
	(284.69,157.31) --
	(284.03,157.42) --
	(283.36,157.42) --
	(282.70,157.38) --
	(282.04,157.42) --
	(281.37,157.42) --
	(280.71,157.42) --
	(280.04,157.34) --
	(279.38,157.42) --
	(278.72,157.42) --
	(278.05,157.29) --
	(277.39,157.30) --
	(276.72,157.42) --
	(276.06,157.43) --
	(275.40,157.41) --
	(274.73,157.31) --
	(274.07,157.42) --
	(273.40,157.38) --
	(272.74,157.28) --
	(272.08,157.42) --
	(271.41,157.42) --
	(270.75,157.31) --
	(270.08,157.29) --
	(269.42,157.42) --
	(268.76,157.42) --
	(268.09,157.42) --
	(267.43,157.42) --
	(266.76,157.25) --
	(266.10,157.36) --
	(265.44,157.26) --
	(264.77,157.42) --
	(264.11,157.42) --
	(263.45,157.28) --
	(262.78,157.27) --
	(262.12,157.42) --
	(261.45,157.42) --
	(260.79,157.42) --
	(260.13,157.43) --
	(259.46,157.31) --
	(258.80,157.37) --
	(258.13,157.42) --
	(257.47,157.42) --
	(256.81,157.42) --
	(256.14,157.31) --
	(255.48,157.32) --
	(254.81,157.36) --
	(254.15,157.38) --
	(253.49,157.40) --
	(252.82,157.46) --
	(252.16,157.50) --
	(251.49,157.59) --
	(250.83,157.75) --
	(250.17,157.76) --
	(249.50,157.75) --
	(248.84,157.73) --
	(248.17,157.60) --
	(247.51,157.94) --
	(246.85,158.09) --
	(246.18,159.14) --
	(245.52,159.58) --
	(244.86,158.52) --
	(244.19,160.89) --
	(243.53,165.94) --
	(242.86,163.16) --
	(242.20,168.21) --
	(241.54,170.89) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (241.54,186.98) --
	(242.20,171.25) --
	(242.86,170.84) --
	(243.53,164.36) --
	(244.19,168.84) --
	(244.86,165.24) --
	(245.52,166.06) --
	(246.18,163.82) --
	(246.85,164.85) --
	(247.51,160.11) --
	(248.17,163.54) --
	(248.84,160.85) --
	(249.50,161.60) --
	(250.17,160.72) --
	(250.83,162.66) --
	(251.49,159.74) --
	(252.16,161.80) --
	(252.82,159.26) --
	(253.49,160.33) --
	(254.15,160.61) --
	(254.81,161.42) --
	(255.48,159.11) --
	(256.14,160.25) --
	(256.81,160.20) --
	(257.47,161.66) --
	(258.13,159.19) --
	(258.80,160.35) --
	(259.46,159.80) --
	(260.13,161.39) --
	(260.79,159.06) --
	(261.45,159.98) --
	(262.12,159.77) --
	(262.78,160.98) --
	(263.45,158.48) --
	(264.11,159.36) --
	(264.77,159.34) --
	(265.44,160.36) --
	(266.10,158.50) --
	(266.76,159.52) --
	(267.43,158.29) --
	(268.09,160.12) --
	(268.76,157.32) --
	(269.42,157.85) --
	(270.08,157.92) --
	(270.75,157.86) --
	(271.41,158.10) --
	(272.08,158.56) --
	(272.74,157.07) --
	(273.40,157.50) --
	(274.07,157.88) --
	(274.73,157.83) --
	(275.40,157.58) --
	(276.06,158.15) --
	(276.72,157.54) --
	(277.39,157.51) --
	(278.05,157.07) --
	(278.72,158.18) --
	(279.38,157.62) --
	(280.04,157.98) --
	(280.71,157.07) --
	(281.37,158.00) --
	(282.04,157.07) --
	(282.70,158.15) --
	(283.36,157.86) --
	(284.03,158.00) --
	(284.69,157.08) --
	(285.36,157.50) --
	(286.02,157.56) --
	(286.68,158.09) --
	(287.35,157.57) --
	(288.01,158.47) --
	(288.67,157.07) --
	(289.34,157.50) --
	(290.00,157.07) --
	(290.67,158.02) --
	(291.33,157.66) --
	(291.99,157.98) --
	(292.66,157.28) --
	(293.32,157.50) --
	(293.99,157.07) --
	(294.65,157.50) --
	(295.31,157.07) --
	(295.98,158.22) --
	(296.64,157.69) --
	(297.31,157.94) --
	(297.97,157.22) --
	(298.63,157.49) --
	(299.30,157.06) --
	(299.96,158.36) --
	(300.63,157.65) --
	(301.29,157.70) --
	(301.95,157.46) --
	(302.62,157.50) --
	(303.28,157.08) --
	(303.95,157.89) --
	(304.61,157.54) --
	(305.27,158.07) --
	(305.94,157.07) --
	(306.60,157.89) --
	(306.60,157.34) --
	(305.94,157.06) --
	(305.27,157.41) --
	(304.61,156.90) --
	(303.95,157.34) --
	(303.28,157.05) --
	(302.62,157.47) --
	(301.95,156.92) --
	(301.29,157.42) --
	(300.63,156.85) --
	(299.96,157.34) --
	(299.30,157.06) --
	(298.63,157.48) --
	(297.97,157.02) --
	(297.31,157.31) --
	(296.64,156.84) --
	(295.98,157.47) --
	(295.31,157.06) --
	(294.65,157.49) --
	(293.99,157.06) --
	(293.32,157.47) --
	(292.66,156.99) --
	(291.99,157.31) --
	(291.33,156.85) --
	(290.67,157.30) --
	(290.00,157.06) --
	(289.34,157.48) --
	(288.67,157.06) --
	(288.01,157.37) --
	(287.35,156.88) --
	(286.68,157.27) --
	(286.02,156.89) --
	(285.36,157.48) --
	(284.69,157.06) --
	(284.03,157.31) --
	(283.36,156.93) --
	(282.70,157.24) --
	(282.04,157.06) --
	(281.37,157.32) --
	(280.71,157.06) --
	(280.04,157.32) --
	(279.38,156.86) --
	(278.72,157.39) --
	(278.05,157.06) --
	(277.39,157.49) --
	(276.72,156.90) --
	(276.06,157.25) --
	(275.40,156.88) --
	(274.73,157.37) --
	(274.07,156.77) --
	(273.40,157.48) --
	(272.74,157.06) --
	(272.08,157.16) --
	(271.41,157.07) --
	(270.75,157.37) --
	(270.08,157.08) --
	(269.42,157.38) --
	(268.76,156.98) --
	(268.09,156.74) --
	(267.43,157.15) --
	(266.76,157.41) --
	(266.10,157.00) --
	(265.44,158.16) --
	(264.77,156.89) --
	(264.11,158.16) --
	(263.45,157.54) --
	(262.78,158.42) --
	(262.12,157.53) --
	(261.45,158.59) --
	(260.79,157.50) --
	(260.13,158.14) --
	(259.46,157.41) --
	(258.80,158.13) --
	(258.13,157.79) --
	(257.47,158.26) --
	(256.81,157.91) --
	(256.14,158.63) --
	(255.48,158.20) --
	(254.81,159.01) --
	(254.15,158.87) --
	(253.49,159.60) --
	(252.82,158.62) --
	(252.16,159.26) --
	(251.49,158.58) --
	(250.83,160.47) --
	(250.17,159.01) --
	(249.50,160.08) --
	(248.84,158.94) --
	(248.17,160.73) --
	(247.51,159.14) --
	(246.85,161.00) --
	(246.18,162.02) --
	(245.52,163.61) --
	(244.86,163.05) --
	(244.19,165.62) --
	(243.53,163.30) --
	(242.86,166.66) --
	(242.20,168.08) --
	(241.54,180.96) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.54,175.02) --
	(242.20,170.99) --
	(242.86,164.44) --
	(243.53,167.25) --
	(244.19,161.48) --
	(244.86,161.28) --
	(245.52,160.54) --
	(246.18,160.29) --
	(246.85,159.31) --
	(247.51,158.99) --
	(248.17,158.14) --
	(248.84,157.94) --
	(249.50,158.72) --
	(250.17,157.92) --
	(250.83,158.16) --
	(251.49,157.82) --
	(252.16,158.02) --
	(252.82,157.67) --
	(253.49,157.59) --
	(254.15,157.58) --
	(254.81,157.51) --
	(255.48,157.68) --
	(256.14,157.58) --
	(256.81,157.43) --
	(257.47,157.43) --
	(258.13,157.43) --
	(258.80,157.59) --
	(259.46,157.55) --
	(260.13,157.43) --
	(260.79,157.43) --
	(261.45,157.43) --
	(262.12,157.43) --
	(262.78,157.57) --
	(263.45,157.55) --
	(264.11,157.42) --
	(264.77,157.43) --
	(265.44,157.58) --
	(266.10,157.48) --
	(266.76,157.58) --
	(267.43,157.42) --
	(268.09,157.43) --
	(268.76,157.43) --
	(269.42,157.43) --
	(270.08,157.55) --
	(270.75,157.54) --
	(271.41,157.43) --
	(272.08,157.43) --
	(272.74,157.56) --
	(273.40,157.46) --
	(274.07,157.42) --
	(274.73,157.55) --
	(275.40,157.44) --
	(276.06,157.43) --
	(276.72,157.42) --
	(277.39,157.55) --
	(278.05,157.55) --
	(278.72,157.43) --
	(279.38,157.42) --
	(280.04,157.68) --
	(280.71,157.42) --
	(281.37,157.42) --
	(282.04,157.42) --
	(282.70,157.46) --
	(283.36,157.43) --
	(284.03,157.42) --
	(284.69,157.54) --
	(285.36,157.55) --
	(286.02,157.42) --
	(286.68,157.42) --
	(287.35,157.69) --
	(288.01,157.42) --
	(288.67,157.42) --
	(289.34,157.42) --
	(290.00,157.54) --
	(290.67,157.42) --
	(291.33,157.43) --
	(291.99,157.55) --
	(292.66,157.59) --
	(293.32,157.42) --
	(293.99,157.42) --
	(294.65,157.55) --
	(295.31,157.46) --
	(295.98,157.42) --
	(296.64,157.42) --
	(297.31,157.42) --
	(297.97,157.46) --
	(298.63,157.43) --
	(299.30,157.57) --
	(299.96,157.56) --
	(300.63,157.43) --
	(301.29,157.43) --
	(301.95,157.54) --
	(302.62,157.49) --
	(303.28,157.42) --
	(303.95,157.43) --
	(304.61,157.43) --
	(305.27,157.52) --
	(305.94,157.42) --
	(306.60,157.58);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.54,183.97) --
	(242.20,169.66) --
	(242.86,168.75) --
	(243.53,163.83) --
	(244.19,167.23) --
	(244.86,164.15) --
	(245.52,164.84) --
	(246.18,162.92) --
	(246.85,162.92) --
	(247.51,159.63) --
	(248.17,162.14) --
	(248.84,159.90) --
	(249.50,160.84) --
	(250.17,159.86) --
	(250.83,161.56) --
	(251.49,159.16) --
	(252.16,160.53) --
	(252.82,158.94) --
	(253.49,159.96) --
	(254.15,159.74) --
	(254.81,160.22) --
	(255.48,158.66) --
	(256.14,159.44) --
	(256.81,159.05) --
	(257.47,159.96) --
	(258.13,158.49) --
	(258.80,159.24) --
	(259.46,158.60) --
	(260.13,159.76) --
	(260.79,158.28) --
	(261.45,159.28) --
	(262.12,158.65) --
	(262.78,159.70) --
	(263.45,158.01) --
	(264.11,158.76) --
	(264.77,158.12) --
	(265.44,159.26) --
	(266.10,157.75) --
	(266.76,158.46) --
	(267.43,157.72) --
	(268.09,158.43) --
	(268.76,157.15) --
	(269.42,157.62) --
	(270.08,157.50) --
	(270.75,157.62) --
	(271.41,157.59) --
	(272.08,157.86) --
	(272.74,157.07) --
	(273.40,157.49) --
	(274.07,157.33) --
	(274.73,157.60) --
	(275.40,157.23) --
	(276.06,157.70) --
	(276.72,157.22) --
	(277.39,157.50) --
	(278.05,157.07) --
	(278.72,157.78) --
	(279.38,157.24) --
	(280.04,157.65) --
	(280.71,157.07) --
	(281.37,157.66) --
	(282.04,157.06) --
	(282.70,157.70) --
	(283.36,157.40) --
	(284.03,157.65) --
	(284.69,157.07) --
	(285.36,157.49) --
	(286.02,157.22) --
	(286.68,157.68) --
	(287.35,157.23) --
	(288.01,157.92) --
	(288.67,157.06) --
	(289.34,157.49) --
	(290.00,157.06) --
	(290.67,157.66) --
	(291.33,157.26) --
	(291.99,157.65) --
	(292.66,157.14) --
	(293.32,157.49) --
	(293.99,157.06) --
	(294.65,157.49) --
	(295.31,157.06) --
	(295.98,157.85) --
	(296.64,157.26) --
	(297.31,157.62) --
	(297.97,157.12) --
	(298.63,157.48) --
	(299.30,157.06) --
	(299.96,157.85) --
	(300.63,157.25) --
	(301.29,157.56) --
	(301.95,157.19) --
	(302.62,157.48) --
	(303.28,157.06) --
	(303.95,157.62) --
	(304.61,157.22) --
	(305.27,157.74) --
	(305.94,157.06) --
	(306.60,157.61);
\end{scope}
\begin{scope}
\path[clip] (238.28, 88.58) rectangle (309.85,121.85);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (241.54,119.89) --
	(242.20,108.30) --
	(242.86,104.76) --
	(243.53, 97.94) --
	(244.19,103.33) --
	(244.86, 99.96) --
	(245.52, 97.91) --
	(246.18, 96.93) --
	(246.85, 96.33) --
	(247.51, 98.02) --
	(248.17, 96.25) --
	(248.84, 94.58) --
	(249.50, 93.96) --
	(250.17, 93.27) --
	(250.83, 92.07) --
	(251.49, 91.52) --
	(252.16, 91.58) --
	(252.82, 91.28) --
	(253.49, 91.02) --
	(254.15, 91.10) --
	(254.81, 91.37) --
	(255.48, 91.38) --
	(256.14, 91.37) --
	(256.81, 91.43) --
	(257.47, 91.32) --
	(258.13, 91.42) --
	(258.80, 91.32) --
	(259.46, 91.52) --
	(260.13, 91.44) --
	(260.79, 91.01) --
	(261.45, 91.02) --
	(262.12, 91.17) --
	(262.78, 91.02) --
	(263.45, 91.03) --
	(264.11, 91.00) --
	(264.77, 91.04) --
	(265.44, 91.03) --
	(266.10, 91.01) --
	(266.76, 91.04) --
	(267.43, 91.33) --
	(268.09, 91.40) --
	(268.76, 91.48) --
	(269.42, 91.01) --
	(270.08, 91.01) --
	(270.75, 91.02) --
	(271.41, 91.25) --
	(272.08, 91.36) --
	(272.74, 91.33) --
	(273.40, 91.01) --
	(274.07, 91.01) --
	(274.73, 91.02) --
	(275.40, 91.02) --
	(276.06, 91.00) --
	(276.72, 91.00) --
	(277.39, 91.03) --
	(278.05, 91.14) --
	(278.72, 91.44) --
	(279.38, 91.02) --
	(280.04, 91.01) --
	(280.71, 91.02) --
	(281.37, 91.01) --
	(282.04, 91.10) --
	(282.70, 91.02) --
	(283.36, 91.15) --
	(284.03, 91.01) --
	(284.69, 91.01) --
	(285.36, 91.01) --
	(286.02, 91.01) --
	(286.68, 91.01) --
	(287.35, 91.00) --
	(288.01, 91.15) --
	(288.67, 91.30) --
	(289.34, 91.40) --
	(290.00, 91.13) --
	(290.67, 91.01) --
	(291.33, 91.00) --
	(291.99, 91.01) --
	(292.66, 91.08) --
	(293.32, 91.01) --
	(293.99, 91.01) --
	(294.65, 91.13) --
	(295.31, 91.01) --
	(295.98, 91.01) --
	(296.64, 91.01) --
	(297.31, 91.00) --
	(297.97, 91.00) --
	(298.63, 91.01) --
	(299.30, 91.02) --
	(299.96, 91.22) --
	(300.63, 91.14) --
	(301.29, 91.02) --
	(301.95, 91.02) --
	(302.62, 91.02) --
	(303.28, 91.08) --
	(303.95, 91.01) --
	(304.61, 91.01) --
	(305.27, 91.14) --
	(305.94, 91.01) --
	(306.60, 91.02) --
	(306.60, 90.97) --
	(305.94, 90.98) --
	(305.27, 90.93) --
	(304.61, 90.97) --
	(303.95, 90.98) --
	(303.28, 90.98) --
	(302.62, 90.97) --
	(301.95, 90.99) --
	(301.29, 90.99) --
	(300.63, 90.95) --
	(299.96, 90.96) --
	(299.30, 90.98) --
	(298.63, 90.98) --
	(297.97, 90.98) --
	(297.31, 90.98) --
	(296.64, 90.98) --
	(295.98, 90.98) --
	(295.31, 90.98) --
	(294.65, 90.94) --
	(293.99, 90.98) --
	(293.32, 90.99) --
	(292.66, 90.98) --
	(291.99, 90.98) --
	(291.33, 90.98) --
	(290.67, 90.98) --
	(290.00, 90.95) --
	(289.34, 90.91) --
	(288.67, 90.89) --
	(288.01, 90.93) --
	(287.35, 90.98) --
	(286.68, 90.99) --
	(286.02, 90.98) --
	(285.36, 90.99) --
	(284.69, 90.99) --
	(284.03, 90.99) --
	(283.36, 90.96) --
	(282.70, 90.98) --
	(282.04, 90.96) --
	(281.37, 90.98) --
	(280.71, 90.98) --
	(280.04, 90.98) --
	(279.38, 90.98) --
	(278.72, 90.94) --
	(278.05, 90.96) --
	(277.39, 90.99) --
	(276.72, 90.98) --
	(276.06, 90.98) --
	(275.40, 90.98) --
	(274.73, 90.98) --
	(274.07, 90.98) --
	(273.40, 90.98) --
	(272.74, 90.87) --
	(272.08, 90.87) --
	(271.41, 90.96) --
	(270.75, 90.99) --
	(270.08, 90.98) --
	(269.42, 90.98) --
	(268.76, 90.83) --
	(268.09, 90.92) --
	(267.43, 90.93) --
	(266.76, 90.97) --
	(266.10, 90.98) --
	(265.44, 90.99) --
	(264.77, 90.99) --
	(264.11, 90.99) --
	(263.45, 90.99) --
	(262.78, 90.99) --
	(262.12, 90.94) --
	(261.45, 90.98) --
	(260.79, 90.99) --
	(260.13, 90.86) --
	(259.46, 90.94) --
	(258.80, 90.90) --
	(258.13, 90.95) --
	(257.47, 90.89) --
	(256.81, 90.94) --
	(256.14, 90.88) --
	(255.48, 90.87) --
	(254.81, 90.89) --
	(254.15, 90.97) --
	(253.49, 90.98) --
	(252.82, 90.91) --
	(252.16, 90.91) --
	(251.49, 90.91) --
	(250.83, 90.96) --
	(250.17, 91.13) --
	(249.50, 91.29) --
	(248.84, 91.71) --
	(248.17, 92.42) --
	(247.51, 92.58) --
	(246.85, 93.81) --
	(246.18, 94.96) --
	(245.52, 96.09) --
	(244.86, 97.35) --
	(244.19, 95.60) --
	(243.53, 96.89) --
	(242.86,100.06) --
	(242.20,104.48) --
	(241.54,111.75) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (241.54,120.33) --
	(242.20,107.09) --
	(242.86,104.15) --
	(243.53, 98.28) --
	(244.19, 99.56) --
	(244.86,101.15) --
	(245.52,102.63) --
	(246.18, 96.49) --
	(246.85,100.79) --
	(247.51,100.76) --
	(248.17, 97.23) --
	(248.84, 96.40) --
	(249.50,100.41) --
	(250.17,101.43) --
	(250.83,100.72) --
	(251.49, 99.28) --
	(252.16, 98.51) --
	(252.82, 96.29) --
	(253.49, 96.93) --
	(254.15, 96.64) --
	(254.81, 96.22) --
	(255.48, 96.56) --
	(256.14, 96.98) --
	(256.81, 94.26) --
	(257.47, 94.96) --
	(258.13, 92.16) --
	(258.80, 92.06) --
	(259.46, 93.36) --
	(260.13, 92.31) --
	(260.79, 93.45) --
	(261.45, 92.26) --
	(262.12, 91.62) --
	(262.78, 91.81) --
	(263.45, 92.21) --
	(264.11, 91.82) --
	(264.77, 92.42) --
	(265.44, 92.15) --
	(266.10, 91.70) --
	(266.76, 93.23) --
	(267.43, 92.41) --
	(268.09, 93.98) --
	(268.76, 93.72) --
	(269.42, 93.97) --
	(270.08, 92.02) --
	(270.75, 93.28) --
	(271.41, 91.86) --
	(272.08, 91.98) --
	(272.74, 91.83) --
	(273.40, 93.27) --
	(274.07, 91.87) --
	(274.73, 92.63) --
	(275.40, 92.60) --
	(276.06, 93.66) --
	(276.72, 92.02) --
	(277.39, 91.85) --
	(278.05, 91.67) --
	(278.72, 93.03) --
	(279.38, 91.77) --
	(280.04, 92.74) --
	(280.71, 92.49) --
	(281.37, 91.51) --
	(282.04, 91.29) --
	(282.70, 92.37) --
	(283.36, 91.42) --
	(284.03, 91.46) --
	(284.69, 91.03) --
	(285.36, 93.42) --
	(286.02, 92.31) --
	(286.68, 91.25) --
	(287.35, 90.89) --
	(288.01, 92.20) --
	(288.67, 90.88) --
	(289.34, 91.07) --
	(290.00, 90.88) --
	(290.67, 91.20) --
	(291.33, 90.73) --
	(291.99, 91.96) --
	(292.66, 90.60) --
	(293.32, 91.11) --
	(293.99, 91.50) --
	(294.65, 91.41) --
	(295.31, 90.60) --
	(295.98, 90.75) --
	(296.64, 90.59) --
	(297.31, 90.76) --
	(297.97, 91.38) --
	(298.63, 90.75) --
	(299.30, 90.59) --
	(299.96, 90.75) --
	(300.63, 90.59) --
	(301.29, 90.76) --
	(301.95, 91.88) --
	(302.62, 91.31) --
	(303.28, 90.94) --
	(303.95, 90.75) --
	(304.61, 90.97) --
	(305.27, 90.77) --
	(305.94, 90.59) --
	(306.60, 90.75) --
	(306.60, 90.71) --
	(305.94, 90.52) --
	(305.27, 90.71) --
	(304.61, 90.41) --
	(303.95, 90.70) --
	(303.28, 90.40) --
	(302.62, 90.51) --
	(301.95, 90.10) --
	(301.29, 90.71) --
	(300.63, 90.52) --
	(299.96, 90.70) --
	(299.30, 90.53) --
	(298.63, 90.70) --
	(297.97, 90.27) --
	(297.31, 90.71) --
	(296.64, 90.53) --
	(295.98, 90.70) --
	(295.31, 90.52) --
	(294.65, 90.53) --
	(293.99, 90.21) --
	(293.32, 90.63) --
	(292.66, 90.55) --
	(291.99, 90.30) --
	(291.33, 90.49) --
	(290.67, 90.56) --
	(290.00, 90.43) --
	(289.34, 90.61) --
	(288.67, 90.44) --
	(288.01, 90.38) --
	(287.35, 90.46) --
	(286.68, 90.66) --
	(286.02, 90.09) --
	(285.36, 90.17) --
	(284.69, 90.51) --
	(284.03, 90.77) --
	(283.36, 90.41) --
	(282.70, 90.65) --
	(282.04, 90.43) --
	(281.37, 90.68) --
	(280.71, 90.35) --
	(280.04, 90.67) --
	(279.38, 90.82) --
	(278.72, 90.88) --
	(278.05, 91.11) --
	(277.39, 91.39) --
	(276.72, 91.23) --
	(276.06, 91.53) --
	(275.40, 91.34) --
	(274.73, 91.56) --
	(274.07, 91.54) --
	(273.40, 91.20) --
	(272.74, 91.55) --
	(272.08, 91.70) --
	(271.41, 91.56) --
	(270.75, 91.92) --
	(270.08, 91.56) --
	(269.42, 91.55) --
	(268.76, 91.35) --
	(268.09, 91.87) --
	(267.43, 91.35) --
	(266.76, 91.28) --
	(266.10, 91.52) --
	(265.44, 91.63) --
	(264.77, 91.36) --
	(264.11, 91.73) --
	(263.45, 91.34) --
	(262.78, 91.73) --
	(262.12, 91.55) --
	(261.45, 91.54) --
	(260.79, 90.90) --
	(260.13, 91.60) --
	(259.46, 91.02) --
	(258.80, 91.71) --
	(258.13, 91.46) --
	(257.47, 91.32) --
	(256.81, 91.40) --
	(256.14, 93.10) --
	(255.48, 93.09) --
	(254.81, 94.36) --
	(254.15, 94.31) --
	(253.49, 94.90) --
	(252.82, 94.53) --
	(252.16, 95.47) --
	(251.49, 94.13) --
	(250.83, 94.23) --
	(250.17, 96.83) --
	(249.50, 96.05) --
	(248.84, 95.57) --
	(248.17, 96.08) --
	(247.51, 97.97) --
	(246.85, 96.67) --
	(246.18, 96.26) --
	(245.52, 96.72) --
	(244.86, 97.51) --
	(244.19, 97.90) --
	(243.53, 96.69) --
	(242.86, 99.18) --
	(242.20,104.31) --
	(241.54,115.98) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.54,115.82) --
	(242.20,106.39) --
	(242.86,102.41) --
	(243.53, 97.41) --
	(244.19, 99.46) --
	(244.86, 98.66) --
	(245.52, 97.00) --
	(246.18, 95.95) --
	(246.85, 95.07) --
	(247.51, 95.30) --
	(248.17, 94.33) --
	(248.84, 93.14) --
	(249.50, 92.63) --
	(250.17, 92.20) --
	(250.83, 91.51) --
	(251.49, 91.22) --
	(252.16, 91.25) --
	(252.82, 91.09) --
	(253.49, 91.00) --
	(254.15, 91.03) --
	(254.81, 91.13) --
	(255.48, 91.13) --
	(256.14, 91.12) --
	(256.81, 91.19) --
	(257.47, 91.11) --
	(258.13, 91.18) --
	(258.80, 91.11) --
	(259.46, 91.23) --
	(260.13, 91.15) --
	(260.79, 91.00) --
	(261.45, 91.00) --
	(262.12, 91.05) --
	(262.78, 91.00) --
	(263.45, 91.01) --
	(264.11, 90.99) --
	(264.77, 91.01) --
	(265.44, 91.01) --
	(266.10, 90.99) --
	(266.76, 91.00) --
	(267.43, 91.13) --
	(268.09, 91.16) --
	(268.76, 91.15) --
	(269.42, 91.00) --
	(270.08, 91.00) --
	(270.75, 91.01) --
	(271.41, 91.11) --
	(272.08, 91.11) --
	(272.74, 91.10) --
	(273.40, 91.00) --
	(274.07, 90.99) --
	(274.73, 91.00) --
	(275.40, 91.00) --
	(276.06, 90.99) --
	(276.72, 90.99) --
	(277.39, 91.01) --
	(278.05, 91.05) --
	(278.72, 91.19) --
	(279.38, 91.00) --
	(280.04, 91.00) --
	(280.71, 91.00) --
	(281.37, 91.00) --
	(282.04, 91.03) --
	(282.70, 91.00) --
	(283.36, 91.05) --
	(284.03, 91.00) --
	(284.69, 91.00) --
	(285.36, 91.00) --
	(286.02, 91.00) --
	(286.68, 91.00) --
	(287.35, 90.99) --
	(288.01, 91.04) --
	(288.67, 91.09) --
	(289.34, 91.15) --
	(290.00, 91.04) --
	(290.67, 91.00) --
	(291.33, 90.99) --
	(291.99, 91.00) --
	(292.66, 91.03) --
	(293.32, 91.00) --
	(293.99, 90.99) --
	(294.65, 91.04) --
	(295.31, 90.99) --
	(295.98, 90.99) --
	(296.64, 91.00) --
	(297.31, 90.99) --
	(297.97, 90.99) --
	(298.63, 90.99) --
	(299.30, 91.00) --
	(299.96, 91.09) --
	(300.63, 91.04) --
	(301.29, 91.01) --
	(301.95, 91.00) --
	(302.62, 90.99) --
	(303.28, 91.03) --
	(303.95, 91.00) --
	(304.61, 90.99) --
	(305.27, 91.04) --
	(305.94, 91.00) --
	(306.60, 91.00);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.54,118.16) --
	(242.20,105.70) --
	(242.86,101.67) --
	(243.53, 97.48) --
	(244.19, 98.73) --
	(244.86, 99.33) --
	(245.52, 99.68) --
	(246.18, 96.38) --
	(246.85, 98.73) --
	(247.51, 99.37) --
	(248.17, 96.65) --
	(248.84, 95.98) --
	(249.50, 98.23) --
	(250.17, 99.13) --
	(250.83, 97.47) --
	(251.49, 96.70) --
	(252.16, 96.99) --
	(252.82, 95.41) --
	(253.49, 95.92) --
	(254.15, 95.48) --
	(254.81, 95.29) --
	(255.48, 94.82) --
	(256.14, 95.04) --
	(256.81, 92.83) --
	(257.47, 93.14) --
	(258.13, 91.81) --
	(258.80, 91.88) --
	(259.46, 92.19) --
	(260.13, 91.96) --
	(260.79, 92.17) --
	(261.45, 91.90) --
	(262.12, 91.58) --
	(262.78, 91.77) --
	(263.45, 91.78) --
	(264.11, 91.77) --
	(264.77, 91.89) --
	(265.44, 91.89) --
	(266.10, 91.61) --
	(266.76, 92.26) --
	(267.43, 91.88) --
	(268.09, 92.93) --
	(268.76, 92.54) --
	(269.42, 92.76) --
	(270.08, 91.79) --
	(270.75, 92.60) --
	(271.41, 91.71) --
	(272.08, 91.84) --
	(272.74, 91.69) --
	(273.40, 92.24) --
	(274.07, 91.70) --
	(274.73, 92.10) --
	(275.40, 91.97) --
	(276.06, 92.59) --
	(276.72, 91.63) --
	(277.39, 91.62) --
	(278.05, 91.39) --
	(278.72, 91.95) --
	(279.38, 91.30) --
	(280.04, 91.70) --
	(280.71, 91.42) --
	(281.37, 91.10) --
	(282.04, 90.86) --
	(282.70, 91.51) --
	(283.36, 90.91) --
	(284.03, 91.11) --
	(284.69, 90.77) --
	(285.36, 91.80) --
	(286.02, 91.20) --
	(286.68, 90.96) --
	(287.35, 90.67) --
	(288.01, 91.29) --
	(288.67, 90.66) --
	(289.34, 90.84) --
	(290.00, 90.66) --
	(290.67, 90.88) --
	(291.33, 90.61) --
	(291.99, 91.13) --
	(292.66, 90.58) --
	(293.32, 90.87) --
	(293.99, 90.86) --
	(294.65, 90.97) --
	(295.31, 90.56) --
	(295.98, 90.73) --
	(296.64, 90.56) --
	(297.31, 90.73) --
	(297.97, 90.82) --
	(298.63, 90.72) --
	(299.30, 90.56) --
	(299.96, 90.72) --
	(300.63, 90.56) --
	(301.29, 90.74) --
	(301.95, 90.99) --
	(302.62, 90.91) --
	(303.28, 90.67) --
	(303.95, 90.72) --
	(304.61, 90.69) --
	(305.27, 90.74) --
	(305.94, 90.56) --
	(306.60, 90.73);
\end{scope}
\begin{scope}
\path[clip] (238.28, 21.93) rectangle (309.85, 55.20);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (241.54, 52.09) --
	(242.20, 25.55) --
	(242.86, 23.77) --
	(243.53, 23.74) --
	(244.19, 23.73) --
	(244.86, 23.73) --
	(245.52, 23.71) --
	(246.18, 23.71) --
	(246.85, 23.71) --
	(247.51, 23.72) --
	(248.17, 28.58) --
	(248.84, 27.13) --
	(249.50, 23.80) --
	(250.17, 23.70) --
	(250.83, 23.70) --
	(251.49, 23.70) --
	(252.16, 23.69) --
	(252.82, 23.69) --
	(253.49, 23.69) --
	(254.15, 23.69) --
	(254.81, 23.69) --
	(255.48, 23.69) --
	(256.14, 23.69) --
	(256.81, 23.69) --
	(257.47, 23.69) --
	(258.13, 23.69) --
	(258.80, 23.69) --
	(259.46, 23.70) --
	(260.13, 23.69) --
	(260.79, 23.69) --
	(261.45, 23.69) --
	(262.12, 23.69) --
	(262.78, 24.17) --
	(263.45, 23.70) --
	(264.11, 23.69) --
	(264.77, 23.70) --
	(265.44, 23.71) --
	(266.10, 23.69) --
	(266.76, 23.69) --
	(267.43, 23.69) --
	(268.09, 23.69) --
	(268.76, 23.69) --
	(269.42, 23.69) --
	(270.08, 23.69) --
	(270.75, 23.69) --
	(271.41, 23.69) --
	(272.08, 23.69) --
	(272.74, 23.69) --
	(273.40, 23.69) --
	(274.07, 23.69) --
	(274.73, 23.69) --
	(275.40, 23.69) --
	(276.06, 23.69) --
	(276.72, 23.69) --
	(277.39, 23.69) --
	(278.05, 23.69) --
	(278.72, 23.69) --
	(279.38, 23.69) --
	(280.04, 23.69) --
	(280.71, 23.69) --
	(281.37, 23.69) --
	(282.04, 23.69) --
	(282.70, 23.69) --
	(283.36, 23.69) --
	(284.03, 23.69) --
	(284.69, 23.69) --
	(285.36, 23.69) --
	(286.02, 23.69) --
	(286.68, 23.69) --
	(287.35, 23.69) --
	(288.01, 23.69) --
	(288.67, 23.69) --
	(289.34, 23.69) --
	(290.00, 23.69) --
	(290.67, 23.69) --
	(291.33, 23.69) --
	(291.99, 23.69) --
	(292.66, 23.69) --
	(293.32, 23.69) --
	(293.99, 23.69) --
	(294.65, 23.69) --
	(295.31, 23.69) --
	(295.98, 23.69) --
	(296.64, 23.69) --
	(297.31, 23.69) --
	(297.97, 23.69) --
	(298.63, 23.69) --
	(299.30, 23.69) --
	(299.96, 23.69) --
	(300.63, 23.69) --
	(301.29, 23.69) --
	(301.95, 23.69) --
	(302.62, 23.69) --
	(303.28, 23.69) --
	(303.95, 23.69) --
	(304.61, 23.69) --
	(305.27, 23.69) --
	(305.94, 23.69) --
	(306.60, 23.69) --
	(306.60, 23.68) --
	(305.94, 23.68) --
	(305.27, 23.68) --
	(304.61, 23.68) --
	(303.95, 23.68) --
	(303.28, 23.68) --
	(302.62, 23.68) --
	(301.95, 23.68) --
	(301.29, 23.69) --
	(300.63, 23.68) --
	(299.96, 23.68) --
	(299.30, 23.68) --
	(298.63, 23.68) --
	(297.97, 23.68) --
	(297.31, 23.68) --
	(296.64, 23.68) --
	(295.98, 23.68) --
	(295.31, 23.68) --
	(294.65, 23.68) --
	(293.99, 23.68) --
	(293.32, 23.68) --
	(292.66, 23.69) --
	(291.99, 23.68) --
	(291.33, 23.68) --
	(290.67, 23.68) --
	(290.00, 23.68) --
	(289.34, 23.68) --
	(288.67, 23.68) --
	(288.01, 23.68) --
	(287.35, 23.68) --
	(286.68, 23.68) --
	(286.02, 23.68) --
	(285.36, 23.68) --
	(284.69, 23.69) --
	(284.03, 23.68) --
	(283.36, 23.68) --
	(282.70, 23.68) --
	(282.04, 23.68) --
	(281.37, 23.68) --
	(280.71, 23.68) --
	(280.04, 23.68) --
	(279.38, 23.68) --
	(278.72, 23.68) --
	(278.05, 23.68) --
	(277.39, 23.68) --
	(276.72, 23.68) --
	(276.06, 23.68) --
	(275.40, 23.68) --
	(274.73, 23.68) --
	(274.07, 23.68) --
	(273.40, 23.68) --
	(272.74, 23.68) --
	(272.08, 23.68) --
	(271.41, 23.68) --
	(270.75, 23.68) --
	(270.08, 23.68) --
	(269.42, 23.68) --
	(268.76, 23.68) --
	(268.09, 23.68) --
	(267.43, 23.68) --
	(266.76, 23.68) --
	(266.10, 23.68) --
	(265.44, 23.69) --
	(264.77, 23.69) --
	(264.11, 23.68) --
	(263.45, 23.68) --
	(262.78, 23.73) --
	(262.12, 23.68) --
	(261.45, 23.68) --
	(260.79, 23.68) --
	(260.13, 23.68) --
	(259.46, 23.69) --
	(258.80, 23.68) --
	(258.13, 23.67) --
	(257.47, 23.68) --
	(256.81, 23.67) --
	(256.14, 23.68) --
	(255.48, 23.68) --
	(254.81, 23.68) --
	(254.15, 23.68) --
	(253.49, 23.68) --
	(252.82, 23.68) --
	(252.16, 23.68) --
	(251.49, 23.69) --
	(250.83, 23.69) --
	(250.17, 23.68) --
	(249.50, 23.67) --
	(248.84, 26.08) --
	(248.17, 27.08) --
	(247.51, 23.71) --
	(246.85, 23.70) --
	(246.18, 23.70) --
	(245.52, 23.71) --
	(244.86, 23.71) --
	(244.19, 23.72) --
	(243.53, 23.73) --
	(242.86, 23.76) --
	(242.20, 23.46) --
	(241.54, 50.03) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (241.54, 53.68) --
	(242.20, 25.41) --
	(242.86, 23.83) --
	(243.53, 23.75) --
	(244.19, 23.78) --
	(244.86, 23.73) --
	(245.52, 23.76) --
	(246.18, 23.73) --
	(246.85, 23.74) --
	(247.51, 23.76) --
	(248.17, 29.94) --
	(248.84, 26.79) --
	(249.50, 27.19) --
	(250.17, 31.39) --
	(250.83, 28.02) --
	(251.49, 24.89) --
	(252.16, 23.82) --
	(252.82, 23.74) --
	(253.49, 23.92) --
	(254.15, 23.72) --
	(254.81, 23.72) --
	(255.48, 23.75) --
	(256.14, 23.70) --
	(256.81, 23.69) --
	(257.47, 23.70) --
	(258.13, 23.69) --
	(258.80, 23.71) --
	(259.46, 23.71) --
	(260.13, 23.72) --
	(260.79, 23.70) --
	(261.45, 23.71) --
	(262.12, 23.70) --
	(262.78, 23.88) --
	(263.45, 23.70) --
	(264.11, 23.72) --
	(264.77, 23.70) --
	(265.44, 23.72) --
	(266.10, 23.70) --
	(266.76, 23.72) --
	(267.43, 23.70) --
	(268.09, 23.71) --
	(268.76, 23.69) --
	(269.42, 23.71) --
	(270.08, 23.70) --
	(270.75, 23.72) --
	(271.41, 23.70) --
	(272.08, 23.71) --
	(272.74, 23.91) --
	(273.40, 23.71) --
	(274.07, 23.70) --
	(274.73, 23.71) --
	(275.40, 23.69) --
	(276.06, 23.72) --
	(276.72, 23.69) --
	(277.39, 23.71) --
	(278.05, 23.70) --
	(278.72, 23.71) --
	(279.38, 23.69) --
	(280.04, 23.71) --
	(280.71, 23.69) --
	(281.37, 23.71) --
	(282.04, 23.69) --
	(282.70, 23.71) --
	(283.36, 23.69) --
	(284.03, 23.71) --
	(284.69, 23.70) --
	(285.36, 23.71) --
	(286.02, 23.69) --
	(286.68, 23.71) --
	(287.35, 23.69) --
	(288.01, 23.70) --
	(288.67, 23.69) --
	(289.34, 23.71) --
	(290.00, 23.69) --
	(290.67, 23.71) --
	(291.33, 23.69) --
	(291.99, 23.71) --
	(292.66, 23.70) --
	(293.32, 23.70) --
	(293.99, 23.69) --
	(294.65, 23.70) --
	(295.31, 23.69) --
	(295.98, 23.70) --
	(296.64, 23.69) --
	(297.31, 23.70) --
	(297.97, 23.69) --
	(298.63, 23.70) --
	(299.30, 23.69) --
	(299.96, 23.70) --
	(300.63, 23.69) --
	(301.29, 23.71) --
	(301.95, 23.69) --
	(302.62, 23.70) --
	(303.28, 23.69) --
	(303.95, 23.71) --
	(304.61, 23.69) --
	(305.27, 23.70) --
	(305.94, 23.69) --
	(306.60, 23.70) --
	(306.60, 23.69) --
	(305.94, 23.68) --
	(305.27, 23.70) --
	(304.61, 23.68) --
	(303.95, 23.70) --
	(303.28, 23.68) --
	(302.62, 23.70) --
	(301.95, 23.69) --
	(301.29, 23.70) --
	(300.63, 23.68) --
	(299.96, 23.69) --
	(299.30, 23.68) --
	(298.63, 23.70) --
	(297.97, 23.68) --
	(297.31, 23.70) --
	(296.64, 23.68) --
	(295.98, 23.70) --
	(295.31, 23.68) --
	(294.65, 23.70) --
	(293.99, 23.68) --
	(293.32, 23.70) --
	(292.66, 23.68) --
	(291.99, 23.69) --
	(291.33, 23.68) --
	(290.67, 23.69) --
	(290.00, 23.68) --
	(289.34, 23.70) --
	(288.67, 23.68) --
	(288.01, 23.70) --
	(287.35, 23.68) --
	(286.68, 23.70) --
	(286.02, 23.68) --
	(285.36, 23.70) --
	(284.69, 23.69) --
	(284.03, 23.70) --
	(283.36, 23.68) --
	(282.70, 23.70) --
	(282.04, 23.68) --
	(281.37, 23.70) --
	(280.71, 23.68) --
	(280.04, 23.70) --
	(279.38, 23.68) --
	(278.72, 23.70) --
	(278.05, 23.69) --
	(277.39, 23.70) --
	(276.72, 23.68) --
	(276.06, 23.70) --
	(275.40, 23.69) --
	(274.73, 23.70) --
	(274.07, 23.69) --
	(273.40, 23.70) --
	(272.74, 23.61) --
	(272.08, 23.70) --
	(271.41, 23.69) --
	(270.75, 23.71) --
	(270.08, 23.69) --
	(269.42, 23.71) --
	(268.76, 23.69) --
	(268.09, 23.70) --
	(267.43, 23.69) --
	(266.76, 23.70) --
	(266.10, 23.69) --
	(265.44, 23.71) --
	(264.77, 23.69) --
	(264.11, 23.71) --
	(263.45, 23.69) --
	(262.78, 23.76) --
	(262.12, 23.69) --
	(261.45, 23.70) --
	(260.79, 23.69) --
	(260.13, 23.71) --
	(259.46, 23.69) --
	(258.80, 23.70) --
	(258.13, 23.68) --
	(257.47, 23.70) --
	(256.81, 23.68) --
	(256.14, 23.70) --
	(255.48, 23.67) --
	(254.81, 23.71) --
	(254.15, 23.67) --
	(253.49, 23.63) --
	(252.82, 23.69) --
	(252.16, 23.74) --
	(251.49, 23.44) --
	(250.83, 25.05) --
	(250.17, 25.11) --
	(249.50, 24.52) --
	(248.84, 24.83) --
	(248.17, 27.85) --
	(247.51, 23.72) --
	(246.85, 23.73) --
	(246.18, 23.71) --
	(245.52, 23.75) --
	(244.86, 23.73) --
	(244.19, 23.77) --
	(243.53, 23.74) --
	(242.86, 23.81) --
	(242.20, 23.49) --
	(241.54, 50.57) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.54, 51.06) --
	(242.20, 24.50) --
	(242.86, 23.76) --
	(243.53, 23.74) --
	(244.19, 23.73) --
	(244.86, 23.72) --
	(245.52, 23.71) --
	(246.18, 23.71) --
	(246.85, 23.70) --
	(247.51, 23.72) --
	(248.17, 27.83) --
	(248.84, 26.61) --
	(249.50, 23.73) --
	(250.17, 23.69) --
	(250.83, 23.69) --
	(251.49, 23.69) --
	(252.16, 23.69) --
	(252.82, 23.68) --
	(253.49, 23.69) --
	(254.15, 23.68) --
	(254.81, 23.68) --
	(255.48, 23.68) --
	(256.14, 23.68) --
	(256.81, 23.68) --
	(257.47, 23.68) --
	(258.13, 23.68) --
	(258.80, 23.69) --
	(259.46, 23.69) --
	(260.13, 23.69) --
	(260.79, 23.68) --
	(261.45, 23.69) --
	(262.12, 23.69) --
	(262.78, 23.95) --
	(263.45, 23.69) --
	(264.11, 23.69) --
	(264.77, 23.69) --
	(265.44, 23.70) --
	(266.10, 23.68) --
	(266.76, 23.68) --
	(267.43, 23.68) --
	(268.09, 23.68) --
	(268.76, 23.68) --
	(269.42, 23.68) --
	(270.08, 23.69) --
	(270.75, 23.69) --
	(271.41, 23.69) --
	(272.08, 23.68) --
	(272.74, 23.69) --
	(273.40, 23.68) --
	(274.07, 23.68) --
	(274.73, 23.68) --
	(275.40, 23.69) --
	(276.06, 23.68) --
	(276.72, 23.68) --
	(277.39, 23.69) --
	(278.05, 23.69) --
	(278.72, 23.68) --
	(279.38, 23.68) --
	(280.04, 23.68) --
	(280.71, 23.68) --
	(281.37, 23.68) --
	(282.04, 23.68) --
	(282.70, 23.68) --
	(283.36, 23.68) --
	(284.03, 23.68) --
	(284.69, 23.69) --
	(285.36, 23.69) --
	(286.02, 23.68) --
	(286.68, 23.68) --
	(287.35, 23.69) --
	(288.01, 23.69) --
	(288.67, 23.69) --
	(289.34, 23.68) --
	(290.00, 23.68) --
	(290.67, 23.68) --
	(291.33, 23.68) --
	(291.99, 23.69) --
	(292.66, 23.69) --
	(293.32, 23.69) --
	(293.99, 23.68) --
	(294.65, 23.68) --
	(295.31, 23.69) --
	(295.98, 23.68) --
	(296.64, 23.68) --
	(297.31, 23.68) --
	(297.97, 23.69) --
	(298.63, 23.69) --
	(299.30, 23.69) --
	(299.96, 23.68) --
	(300.63, 23.69) --
	(301.29, 23.69) --
	(301.95, 23.69) --
	(302.62, 23.68) --
	(303.28, 23.68) --
	(303.95, 23.68) --
	(304.61, 23.68) --
	(305.27, 23.69) --
	(305.94, 23.69) --
	(306.60, 23.68);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.54, 52.13) --
	(242.20, 24.45) --
	(242.86, 23.82) --
	(243.53, 23.75) --
	(244.19, 23.78) --
	(244.86, 23.73) --
	(245.52, 23.76) --
	(246.18, 23.72) --
	(246.85, 23.74) --
	(247.51, 23.74) --
	(248.17, 28.89) --
	(248.84, 25.81) --
	(249.50, 25.86) --
	(250.17, 28.25) --
	(250.83, 26.53) --
	(251.49, 24.17) --
	(252.16, 23.78) --
	(252.82, 23.71) --
	(253.49, 23.78) --
	(254.15, 23.70) --
	(254.81, 23.71) --
	(255.48, 23.71) --
	(256.14, 23.70) --
	(256.81, 23.68) --
	(257.47, 23.70) --
	(258.13, 23.68) --
	(258.80, 23.71) --
	(259.46, 23.70) --
	(260.13, 23.71) --
	(260.79, 23.70) --
	(261.45, 23.71) --
	(262.12, 23.69) --
	(262.78, 23.82) --
	(263.45, 23.70) --
	(264.11, 23.71) --
	(264.77, 23.70) --
	(265.44, 23.72) --
	(266.10, 23.69) --
	(266.76, 23.71) --
	(267.43, 23.69) --
	(268.09, 23.71) --
	(268.76, 23.69) --
	(269.42, 23.71) --
	(270.08, 23.69) --
	(270.75, 23.71) --
	(271.41, 23.69) --
	(272.08, 23.71) --
	(272.74, 23.76) --
	(273.40, 23.70) --
	(274.07, 23.69) --
	(274.73, 23.71) --
	(275.40, 23.69) --
	(276.06, 23.71) --
	(276.72, 23.69) --
	(277.39, 23.71) --
	(278.05, 23.69) --
	(278.72, 23.71) --
	(279.38, 23.69) --
	(280.04, 23.70) --
	(280.71, 23.69) --
	(281.37, 23.70) --
	(282.04, 23.69) --
	(282.70, 23.70) --
	(283.36, 23.69) --
	(284.03, 23.70) --
	(284.69, 23.69) --
	(285.36, 23.70) --
	(286.02, 23.69) --
	(286.68, 23.70) --
	(287.35, 23.69) --
	(288.01, 23.70) --
	(288.67, 23.69) --
	(289.34, 23.70) --
	(290.00, 23.69) --
	(290.67, 23.70) --
	(291.33, 23.69) --
	(291.99, 23.70) --
	(292.66, 23.69) --
	(293.32, 23.70) --
	(293.99, 23.69) --
	(294.65, 23.70) --
	(295.31, 23.69) --
	(295.98, 23.70) --
	(296.64, 23.69) --
	(297.31, 23.70) --
	(297.97, 23.69) --
	(298.63, 23.70) --
	(299.30, 23.68) --
	(299.96, 23.70) --
	(300.63, 23.69) --
	(301.29, 23.70) --
	(301.95, 23.69) --
	(302.62, 23.70) --
	(303.28, 23.69) --
	(303.95, 23.70) --
	(304.61, 23.69) --
	(305.27, 23.70) --
	(305.94, 23.69) --
	(306.60, 23.70);
\end{scope}
\begin{scope}
\path[clip] (336.30,221.88) rectangle (407.87,255.15);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (339.55,245.51) --
	(340.22,236.01) --
	(340.88,231.54) --
	(341.55,230.51) --
	(342.21,228.62) --
	(342.87,226.54) --
	(343.54,226.33) --
	(344.20,224.84) --
	(344.86,225.74) --
	(345.53,225.20) --
	(346.19,225.85) --
	(346.86,225.01) --
	(347.52,225.20) --
	(348.18,224.83) --
	(348.85,224.81) --
	(349.51,224.60) --
	(350.18,224.77) --
	(350.84,226.00) --
	(351.50,224.32) --
	(352.17,224.29) --
	(352.83,224.36) --
	(353.50,224.17) --
	(354.16,224.28) --
	(354.82,224.22) --
	(355.49,224.38) --
	(356.15,224.25) --
	(356.82,223.91) --
	(357.48,224.40) --
	(358.14,224.29) --
	(358.81,224.21) --
	(359.47,224.19) --
	(360.14,224.22) --
	(360.80,224.52) --
	(361.46,223.91) --
	(362.13,224.38) --
	(362.79,224.32) --
	(363.46,223.91) --
	(364.12,224.28) --
	(364.78,224.03) --
	(365.45,224.33) --
	(366.11,224.33) --
	(366.77,223.91) --
	(367.44,224.25) --
	(368.10,224.19) --
	(368.77,224.20) --
	(369.43,224.34) --
	(370.09,223.92) --
	(370.76,224.05) --
	(371.42,224.30) --
	(372.09,224.15) --
	(372.75,224.18) --
	(373.41,224.17) --
	(374.08,223.94) --
	(374.74,224.43) --
	(375.41,224.31) --
	(376.07,223.91) --
	(376.73,224.30) --
	(377.40,224.02) --
	(378.06,223.91) --
	(378.73,224.28) --
	(379.39,223.91) --
	(380.05,224.19) --
	(380.72,224.26) --
	(381.38,224.04) --
	(382.05,224.81) --
	(382.71,224.16) --
	(383.37,224.20) --
	(384.04,224.52) --
	(384.70,224.12) --
	(385.36,224.35) --
	(386.03,224.29) --
	(386.69,224.11) --
	(387.36,224.27) --
	(388.02,224.14) --
	(388.68,224.18) --
	(389.35,224.22) --
	(390.01,224.08) --
	(390.68,224.29) --
	(391.34,224.19) --
	(392.00,223.94) --
	(392.67,224.29) --
	(393.33,224.28) --
	(394.00,223.91) --
	(394.66,224.28) --
	(395.32,224.28) --
	(395.99,223.91) --
	(396.65,224.24) --
	(397.32,224.27) --
	(397.98,224.06) --
	(398.64,224.15) --
	(399.31,224.13) --
	(399.97,224.26) --
	(400.64,224.24) --
	(401.30,224.11) --
	(401.96,224.27) --
	(402.63,224.37) --
	(403.29,223.97) --
	(403.95,224.23) --
	(404.62,224.30) --
	(404.62,223.92) --
	(403.95,223.86) --
	(403.29,223.87) --
	(402.63,223.82) --
	(401.96,223.86) --
	(401.30,223.82) --
	(400.64,223.85) --
	(399.97,223.86) --
	(399.31,223.85) --
	(398.64,223.85) --
	(397.98,223.85) --
	(397.32,223.84) --
	(396.65,223.91) --
	(395.99,223.90) --
	(395.32,223.85) --
	(394.66,223.93) --
	(394.00,223.89) --
	(393.33,223.85) --
	(392.67,223.94) --
	(392.00,223.89) --
	(391.34,223.80) --
	(390.68,223.93) --
	(390.01,223.83) --
	(389.35,223.86) --
	(388.68,223.86) --
	(388.02,223.85) --
	(387.36,223.84) --
	(386.69,223.83) --
	(386.03,223.85) --
	(385.36,223.85) --
	(384.70,223.83) --
	(384.04,223.94) --
	(383.37,223.81) --
	(382.71,223.83) --
	(382.05,224.09) --
	(381.38,223.88) --
	(380.72,223.93) --
	(380.05,223.80) --
	(379.39,223.89) --
	(378.73,224.09) --
	(378.06,223.90) --
	(377.40,223.88) --
	(376.73,223.93) --
	(376.07,223.89) --
	(375.41,223.85) --
	(374.74,223.93) --
	(374.08,223.89) --
	(373.41,223.87) --
	(372.75,223.86) --
	(372.09,223.81) --
	(371.42,224.01) --
	(370.76,223.85) --
	(370.09,223.90) --
	(369.43,223.99) --
	(368.77,223.80) --
	(368.10,223.87) --
	(367.44,223.91) --
	(366.77,223.89) --
	(366.11,223.93) --
	(365.45,223.85) --
	(364.78,223.86) --
	(364.12,224.00) --
	(363.46,223.89) --
	(362.79,223.92) --
	(362.13,223.84) --
	(361.46,223.90) --
	(360.80,224.02) --
	(360.14,223.78) --
	(359.47,223.90) --
	(358.81,223.80) --
	(358.14,223.80) --
	(357.48,223.94) --
	(356.82,223.89) --
	(356.15,223.88) --
	(355.49,223.84) --
	(354.82,223.85) --
	(354.16,223.86) --
	(353.50,223.83) --
	(352.83,223.88) --
	(352.17,223.84) --
	(351.50,223.75) --
	(350.84,223.39) --
	(350.18,223.85) --
	(349.51,223.81) --
	(348.85,223.93) --
	(348.18,224.13) --
	(347.52,223.93) --
	(346.86,224.51) --
	(346.19,224.91) --
	(345.53,224.69) --
	(344.86,224.87) --
	(344.20,224.71) --
	(343.54,225.81) --
	(342.87,225.62) --
	(342.21,227.65) --
	(341.55,229.08) --
	(340.88,230.36) --
	(340.22,233.24) --
	(339.55,242.48) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (339.55,253.64) --
	(340.22,235.82) --
	(340.88,236.44) --
	(341.55,236.55) --
	(342.21,238.46) --
	(342.87,230.23) --
	(343.54,236.57) --
	(344.20,230.61) --
	(344.86,230.47) --
	(345.53,226.19) --
	(346.19,232.57) --
	(346.86,226.80) --
	(347.52,232.30) --
	(348.18,226.25) --
	(348.85,231.88) --
	(349.51,225.59) --
	(350.18,230.03) --
	(350.84,225.23) --
	(351.50,230.37) --
	(352.17,224.93) --
	(352.83,227.42) --
	(353.50,225.26) --
	(354.16,227.00) --
	(354.82,224.83) --
	(355.49,226.88) --
	(356.15,224.81) --
	(356.82,226.58) --
	(357.48,224.76) --
	(358.14,226.33) --
	(358.81,224.84) --
	(359.47,226.30) --
	(360.14,224.71) --
	(360.80,226.39) --
	(361.46,224.71) --
	(362.13,226.19) --
	(362.79,224.84) --
	(363.46,226.43) --
	(364.12,224.66) --
	(364.78,226.28) --
	(365.45,224.36) --
	(366.11,226.24) --
	(366.77,224.21) --
	(367.44,226.21) --
	(368.10,224.79) --
	(368.77,225.84) --
	(369.43,224.81) --
	(370.09,226.23) --
	(370.76,224.63) --
	(371.42,226.34) --
	(372.09,224.72) --
	(372.75,227.83) --
	(373.41,224.40) --
	(374.08,226.27) --
	(374.74,224.50) --
	(375.41,226.31) --
	(376.07,224.79) --
	(376.73,225.96) --
	(377.40,224.76) --
	(378.06,226.19) --
	(378.73,224.65) --
	(379.39,226.26) --
	(380.05,224.70) --
	(380.72,226.82) --
	(381.38,224.55) --
	(382.05,226.77) --
	(382.71,224.81) --
	(383.37,226.45) --
	(384.04,224.72) --
	(384.70,226.35) --
	(385.36,224.56) --
	(386.03,226.36) --
	(386.69,224.67) --
	(387.36,226.26) --
	(388.02,224.82) --
	(388.68,226.16) --
	(389.35,224.73) --
	(390.01,226.34) --
	(390.68,224.48) --
	(391.34,226.35) --
	(392.00,224.72) --
	(392.67,226.19) --
	(393.33,224.59) --
	(394.00,226.35) --
	(394.66,224.76) --
	(395.32,226.09) --
	(395.99,226.20) --
	(396.65,226.06) --
	(397.32,224.64) --
	(397.98,226.31) --
	(398.64,224.52) --
	(399.31,226.34) --
	(399.97,224.66) --
	(400.64,226.27) --
	(401.30,224.55) --
	(401.96,226.30) --
	(402.63,224.57) --
	(403.29,226.26) --
	(403.95,224.79) --
	(404.62,226.09) --
	(404.62,225.56) --
	(403.95,224.22) --
	(403.29,225.83) --
	(402.63,224.09) --
	(401.96,225.76) --
	(401.30,224.13) --
	(400.64,225.66) --
	(399.97,224.14) --
	(399.31,225.83) --
	(398.64,224.12) --
	(397.98,225.76) --
	(397.32,224.20) --
	(396.65,225.58) --
	(395.99,223.89) --
	(395.32,225.59) --
	(394.66,224.22) --
	(394.00,225.84) --
	(393.33,224.12) --
	(392.67,225.68) --
	(392.00,224.23) --
	(391.34,225.83) --
	(390.68,224.10) --
	(390.01,225.79) --
	(389.35,224.29) --
	(388.68,225.55) --
	(388.02,224.23) --
	(387.36,225.88) --
	(386.69,224.13) --
	(386.03,225.79) --
	(385.36,224.17) --
	(384.70,225.55) --
	(384.04,224.23) --
	(383.37,225.84) --
	(382.71,224.11) --
	(382.05,225.94) --
	(381.38,224.09) --
	(380.72,225.88) --
	(380.05,224.17) --
	(379.39,225.80) --
	(378.73,224.10) --
	(378.06,225.69) --
	(377.40,224.32) --
	(376.73,225.52) --
	(376.07,224.35) --
	(375.41,225.75) --
	(374.74,224.08) --
	(374.08,226.09) --
	(373.41,224.18) --
	(372.75,225.24) --
	(372.09,224.18) --
	(371.42,225.77) --
	(370.76,224.13) --
	(370.09,225.66) --
	(369.43,224.57) --
	(368.77,225.60) --
	(368.10,224.25) --
	(367.44,225.83) --
	(366.77,224.19) --
	(366.11,226.15) --
	(365.45,224.13) --
	(364.78,225.81) --
	(364.12,224.12) --
	(363.46,225.88) --
	(362.79,224.21) --
	(362.13,225.66) --
	(361.46,224.28) --
	(360.80,225.61) --
	(360.14,224.17) --
	(359.47,225.66) --
	(358.81,224.25) --
	(358.14,225.84) --
	(357.48,224.20) --
	(356.82,225.81) --
	(356.15,224.12) --
	(355.49,226.18) --
	(354.82,224.24) --
	(354.16,225.95) --
	(353.50,224.37) --
	(352.83,226.10) --
	(352.17,224.56) --
	(351.50,226.77) --
	(350.84,224.34) --
	(350.18,227.01) --
	(349.51,224.66) --
	(348.85,229.04) --
	(348.18,225.37) --
	(347.52,229.29) --
	(346.86,225.54) --
	(346.19,230.00) --
	(345.53,224.97) --
	(344.86,229.60) --
	(344.20,226.78) --
	(343.54,230.79) --
	(342.87,228.54) --
	(342.21,233.66) --
	(341.55,231.92) --
	(340.88,234.48) --
	(340.22,233.97) --
	(339.55,252.06) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.55,244.00) --
	(340.22,234.62) --
	(340.88,230.95) --
	(341.55,229.80) --
	(342.21,228.13) --
	(342.87,226.08) --
	(343.54,226.07) --
	(344.20,224.77) --
	(344.86,225.31) --
	(345.53,224.94) --
	(346.19,225.38) --
	(346.86,224.76) --
	(347.52,224.57) --
	(348.18,224.48) --
	(348.85,224.37) --
	(349.51,224.21) --
	(350.18,224.31) --
	(350.84,224.69) --
	(351.50,224.04) --
	(352.17,224.07) --
	(352.83,224.12) --
	(353.50,224.00) --
	(354.16,224.07) --
	(354.82,224.04) --
	(355.49,224.11) --
	(356.15,224.07) --
	(356.82,223.90) --
	(357.48,224.17) --
	(358.14,224.05) --
	(358.81,224.00) --
	(359.47,224.05) --
	(360.14,224.00) --
	(360.80,224.27) --
	(361.46,223.90) --
	(362.13,224.11) --
	(362.79,224.12) --
	(363.46,223.90) --
	(364.12,224.14) --
	(364.78,223.95) --
	(365.45,224.09) --
	(366.11,224.13) --
	(366.77,223.90) --
	(367.44,224.08) --
	(368.10,224.03) --
	(368.77,224.00) --
	(369.43,224.17) --
	(370.09,223.91) --
	(370.76,223.95) --
	(371.42,224.16) --
	(372.09,223.98) --
	(372.75,224.02) --
	(373.41,224.02) --
	(374.08,223.91) --
	(374.74,224.18) --
	(375.41,224.08) --
	(376.07,223.90) --
	(376.73,224.11) --
	(377.40,223.95) --
	(378.06,223.90) --
	(378.73,224.19) --
	(379.39,223.90) --
	(380.05,223.99) --
	(380.72,224.09) --
	(381.38,223.96) --
	(382.05,224.45) --
	(382.71,223.99) --
	(383.37,224.01) --
	(384.04,224.23) --
	(384.70,223.98) --
	(385.36,224.10) --
	(386.03,224.07) --
	(386.69,223.97) --
	(387.36,224.06) --
	(388.02,223.99) --
	(388.68,224.02) --
	(389.35,224.04) --
	(390.01,223.96) --
	(390.68,224.11) --
	(391.34,223.99) --
	(392.00,223.91) --
	(392.67,224.11) --
	(393.33,224.06) --
	(394.00,223.90) --
	(394.66,224.11) --
	(395.32,224.06) --
	(395.99,223.90) --
	(396.65,224.08) --
	(397.32,224.06) --
	(397.98,223.96) --
	(398.64,224.00) --
	(399.31,223.99) --
	(399.97,224.06) --
	(400.64,224.04) --
	(401.30,223.97) --
	(401.96,224.06) --
	(402.63,224.09) --
	(403.29,223.92) --
	(403.95,224.04) --
	(404.62,224.11);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.55,252.85) --
	(340.22,234.89) --
	(340.88,235.46) --
	(341.55,234.24) --
	(342.21,236.06) --
	(342.87,229.39) --
	(343.54,233.68) --
	(344.20,228.69) --
	(344.86,230.03) --
	(345.53,225.58) --
	(346.19,231.29) --
	(346.86,226.17) --
	(347.52,230.79) --
	(348.18,225.81) --
	(348.85,230.46) --
	(349.51,225.13) --
	(350.18,228.52) --
	(350.84,224.79) --
	(351.50,228.57) --
	(352.17,224.74) --
	(352.83,226.76) --
	(353.50,224.81) --
	(354.16,226.48) --
	(354.82,224.54) --
	(355.49,226.53) --
	(356.15,224.47) --
	(356.82,226.19) --
	(357.48,224.48) --
	(358.14,226.09) --
	(358.81,224.54) --
	(359.47,225.98) --
	(360.14,224.44) --
	(360.80,226.00) --
	(361.46,224.49) --
	(362.13,225.93) --
	(362.79,224.53) --
	(363.46,226.16) --
	(364.12,224.39) --
	(364.78,226.05) --
	(365.45,224.25) --
	(366.11,226.20) --
	(366.77,224.20) --
	(367.44,226.02) --
	(368.10,224.52) --
	(368.77,225.72) --
	(369.43,224.69) --
	(370.09,225.95) --
	(370.76,224.38) --
	(371.42,226.06) --
	(372.09,224.45) --
	(372.75,226.53) --
	(373.41,224.29) --
	(374.08,226.18) --
	(374.74,224.29) --
	(375.41,226.03) --
	(376.07,224.57) --
	(376.73,225.74) --
	(377.40,224.54) --
	(378.06,225.94) --
	(378.73,224.38) --
	(379.39,226.03) --
	(380.05,224.44) --
	(380.72,226.35) --
	(381.38,224.32) --
	(382.05,226.35) --
	(382.71,224.46) --
	(383.37,226.14) --
	(384.04,224.48) --
	(384.70,225.95) --
	(385.36,224.37) --
	(386.03,226.07) --
	(386.69,224.40) --
	(387.36,226.07) --
	(388.02,224.52) --
	(388.68,225.85) --
	(389.35,224.51) --
	(390.01,226.07) --
	(390.68,224.29) --
	(391.34,226.09) --
	(392.00,224.47) --
	(392.67,225.93) --
	(393.33,224.35) --
	(394.00,226.10) --
	(394.66,224.49) --
	(395.32,225.84) --
	(395.99,225.05) --
	(396.65,225.82) --
	(397.32,224.42) --
	(397.98,226.04) --
	(398.64,224.32) --
	(399.31,226.08) --
	(399.97,224.40) --
	(400.64,225.96) --
	(401.30,224.34) --
	(401.96,226.03) --
	(402.63,224.33) --
	(403.29,226.04) --
	(403.95,224.50) --
	(404.62,225.82);
\end{scope}
\begin{scope}
\path[clip] (336.30,155.23) rectangle (407.87,188.50);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (339.55,172.72) --
	(340.22,167.48) --
	(340.88,161.60) --
	(341.55,160.90) --
	(342.21,160.75) --
	(342.87,162.40) --
	(343.54,161.98) --
	(344.20,159.81) --
	(344.86,159.20) --
	(345.53,160.30) --
	(346.19,159.15) --
	(346.86,159.33) --
	(347.52,159.80) --
	(348.18,159.67) --
	(348.85,158.93) --
	(349.51,159.01) --
	(350.18,158.77) --
	(350.84,159.14) --
	(351.50,159.87) --
	(352.17,160.29) --
	(352.83,160.34) --
	(353.50,159.48) --
	(354.16,158.69) --
	(354.82,158.96) --
	(355.49,159.23) --
	(356.15,158.88) --
	(356.82,159.60) --
	(357.48,160.30) --
	(358.14,160.25) --
	(358.81,159.06) --
	(359.47,159.41) --
	(360.14,159.76) --
	(360.80,158.78) --
	(361.46,158.90) --
	(362.13,159.41) --
	(362.79,159.73) --
	(363.46,159.75) --
	(364.12,160.19) --
	(364.78,160.24) --
	(365.45,159.19) --
	(366.11,158.61) --
	(366.77,158.24) --
	(367.44,158.50) --
	(368.10,158.64) --
	(368.77,158.25) --
	(369.43,158.24) --
	(370.09,159.30) --
	(370.76,159.95) --
	(371.42,159.45) --
	(372.09,158.89) --
	(372.75,159.33) --
	(373.41,158.65) --
	(374.08,158.68) --
	(374.74,158.68) --
	(375.41,158.88) --
	(376.07,159.10) --
	(376.73,158.68) --
	(377.40,159.17) --
	(378.06,159.34) --
	(378.73,159.19) --
	(379.39,159.01) --
	(380.05,158.43) --
	(380.72,158.79) --
	(381.38,159.32) --
	(382.05,158.98) --
	(382.71,159.19) --
	(383.37,159.64) --
	(384.04,159.18) --
	(384.70,158.99) --
	(385.36,158.28) --
	(386.03,158.45) --
	(386.69,157.93) --
	(387.36,158.18) --
	(388.02,157.96) --
	(388.68,157.59) --
	(389.35,157.98) --
	(390.01,157.60) --
	(390.68,157.78) --
	(391.34,158.34) --
	(392.00,157.58) --
	(392.67,157.74) --
	(393.33,157.57) --
	(394.00,157.52) --
	(394.66,157.51) --
	(395.32,157.52) --
	(395.99,157.51) --
	(396.65,157.47) --
	(397.32,157.46) --
	(397.98,157.59) --
	(398.64,157.46) --
	(399.31,157.69) --
	(399.97,157.81) --
	(400.64,157.53) --
	(401.30,157.95) --
	(401.96,158.15) --
	(402.63,157.82) --
	(403.29,158.08) --
	(403.95,157.36) --
	(404.62,158.21) --
	(404.62,157.24) --
	(403.95,157.34) --
	(403.29,157.23) --
	(402.63,157.18) --
	(401.96,157.14) --
	(401.30,157.15) --
	(400.64,157.30) --
	(399.97,157.21) --
	(399.31,157.26) --
	(398.64,157.35) --
	(397.98,157.31) --
	(397.32,157.35) --
	(396.65,157.37) --
	(395.99,157.40) --
	(395.32,157.40) --
	(394.66,157.41) --
	(394.00,157.42) --
	(393.33,157.42) --
	(392.67,157.39) --
	(392.00,157.42) --
	(391.34,157.20) --
	(390.68,157.40) --
	(390.01,157.45) --
	(389.35,157.41) --
	(388.68,157.50) --
	(388.02,157.42) --
	(387.36,157.61) --
	(386.69,157.52) --
	(386.03,157.71) --
	(385.36,157.54) --
	(384.70,157.60) --
	(384.04,158.02) --
	(383.37,157.78) --
	(382.71,157.96) --
	(382.05,157.74) --
	(381.38,158.22) --
	(380.72,158.21) --
	(380.05,158.08) --
	(379.39,158.05) --
	(378.73,158.06) --
	(378.06,158.08) --
	(377.40,158.08) --
	(376.73,158.05) --
	(376.07,157.91) --
	(375.41,158.05) --
	(374.74,158.06) --
	(374.08,158.17) --
	(373.41,158.17) --
	(372.75,158.16) --
	(372.09,158.01) --
	(371.42,158.20) --
	(370.76,157.97) --
	(370.09,158.04) --
	(369.43,158.22) --
	(368.77,158.23) --
	(368.10,158.12) --
	(367.44,158.17) --
	(366.77,158.23) --
	(366.11,158.18) --
	(365.45,157.91) --
	(364.78,158.27) --
	(364.12,158.34) --
	(363.46,158.64) --
	(362.79,158.27) --
	(362.13,158.42) --
	(361.46,158.32) --
	(360.80,158.37) --
	(360.14,158.20) --
	(359.47,158.30) --
	(358.81,158.50) --
	(358.14,158.36) --
	(357.48,158.94) --
	(356.82,158.59) --
	(356.15,158.51) --
	(355.49,158.39) --
	(354.82,158.52) --
	(354.16,158.61) --
	(353.50,158.45) --
	(352.83,158.71) --
	(352.17,159.59) --
	(351.50,158.76) --
	(350.84,158.71) --
	(350.18,158.66) --
	(349.51,158.66) --
	(348.85,158.73) --
	(348.18,158.44) --
	(347.52,159.18) --
	(346.86,158.55) --
	(346.19,158.77) --
	(345.53,159.01) --
	(344.86,158.81) --
	(344.20,158.65) --
	(343.54,159.34) --
	(342.87,159.46) --
	(342.21,160.25) --
	(341.55,160.31) --
	(340.88,160.81) --
	(340.22,165.50) --
	(339.55,171.46) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (339.55,186.98) --
	(340.22,162.03) --
	(340.88,165.26) --
	(341.55,161.76) --
	(342.21,162.10) --
	(342.87,160.66) --
	(343.54,163.54) --
	(344.20,161.24) --
	(344.86,162.32) --
	(345.53,159.27) --
	(346.19,160.89) --
	(346.86,161.10) --
	(347.52,163.30) --
	(348.18,159.08) --
	(348.85,161.91) --
	(349.51,159.62) --
	(350.18,161.64) --
	(350.84,160.14) --
	(351.50,160.23) --
	(352.17,159.04) --
	(352.83,160.84) --
	(353.50,159.18) --
	(354.16,162.37) --
	(354.82,160.67) --
	(355.49,162.32) --
	(356.15,159.87) --
	(356.82,160.80) --
	(357.48,160.05) --
	(358.14,161.50) --
	(358.81,160.25) --
	(359.47,162.00) --
	(360.14,159.52) --
	(360.80,160.32) --
	(361.46,159.08) --
	(362.13,160.86) --
	(362.79,158.97) --
	(363.46,160.12) --
	(364.12,159.14) --
	(364.78,161.22) --
	(365.45,159.84) --
	(366.11,161.36) --
	(366.77,159.13) --
	(367.44,160.71) --
	(368.10,160.17) --
	(368.77,160.16) --
	(369.43,159.26) --
	(370.09,161.65) --
	(370.76,159.58) --
	(371.42,162.04) --
	(372.09,159.43) --
	(372.75,162.73) --
	(373.41,158.31) --
	(374.08,161.18) --
	(374.74,159.36) --
	(375.41,161.31) --
	(376.07,160.57) --
	(376.73,161.31) --
	(377.40,160.17) --
	(378.06,161.30) --
	(378.73,158.76) --
	(379.39,160.11) --
	(380.05,158.53) --
	(380.72,160.10) --
	(381.38,158.91) --
	(382.05,160.52) --
	(382.71,158.51) --
	(383.37,161.88) --
	(384.04,159.00) --
	(384.70,159.12) --
	(385.36,157.63) --
	(386.03,159.40) --
	(386.69,158.11) --
	(387.36,159.04) --
	(388.02,157.90) --
	(388.68,159.58) --
	(389.35,157.81) --
	(390.01,158.85) --
	(390.68,158.02) --
	(391.34,159.72) --
	(392.00,157.63) --
	(392.67,160.62) --
	(393.33,157.70) --
	(394.00,160.49) --
	(394.66,157.91) --
	(395.32,159.64) --
	(395.99,157.47) --
	(396.65,159.86) --
	(397.32,157.35) --
	(397.98,159.79) --
	(398.64,157.35) --
	(399.31,159.67) --
	(399.97,158.29) --
	(400.64,160.46) --
	(401.30,159.31) --
	(401.96,159.01) --
	(402.63,157.45) --
	(403.29,159.06) --
	(403.95,157.35) --
	(404.62,159.55) --
	(404.62,158.22) --
	(403.95,157.26) --
	(403.29,158.15) --
	(402.63,157.26) --
	(401.96,158.40) --
	(401.30,156.74) --
	(400.64,158.79) --
	(399.97,157.01) --
	(399.31,157.82) --
	(398.64,157.33) --
	(397.98,157.96) --
	(397.32,157.33) --
	(396.65,158.32) --
	(395.99,157.29) --
	(395.32,158.31) --
	(394.66,157.31) --
	(394.00,159.61) --
	(393.33,157.26) --
	(392.67,158.68) --
	(392.00,157.26) --
	(391.34,158.00) --
	(390.68,157.26) --
	(390.01,158.22) --
	(389.35,157.26) --
	(388.68,158.06) --
	(388.02,157.39) --
	(387.36,158.43) --
	(386.69,157.47) --
	(386.03,158.56) --
	(385.36,157.48) --
	(384.70,158.33) --
	(384.04,157.46) --
	(383.37,159.01) --
	(382.71,157.85) --
	(382.05,159.66) --
	(381.38,157.65) --
	(380.72,159.20) --
	(380.05,158.16) --
	(379.39,159.29) --
	(378.73,158.16) --
	(378.06,159.16) --
	(377.40,158.59) --
	(376.73,159.49) --
	(376.07,158.21) --
	(375.41,159.39) --
	(374.74,158.31) --
	(374.08,159.23) --
	(373.41,158.26) --
	(372.75,159.50) --
	(372.09,158.32) --
	(371.42,159.66) --
	(370.76,158.42) --
	(370.09,159.76) --
	(369.43,157.93) --
	(368.77,159.57) --
	(368.10,157.65) --
	(367.44,159.10) --
	(366.77,157.98) --
	(366.11,159.24) --
	(365.45,158.40) --
	(364.78,159.64) --
	(364.12,158.17) --
	(363.46,159.42) --
	(362.79,158.26) --
	(362.13,159.38) --
	(361.46,158.34) --
	(360.80,159.53) --
	(360.14,158.14) --
	(359.47,159.80) --
	(358.81,158.74) --
	(358.14,159.35) --
	(357.48,158.38) --
	(356.82,159.79) --
	(356.15,158.49) --
	(355.49,160.43) --
	(354.82,159.53) --
	(354.16,160.00) --
	(353.50,158.57) --
	(352.83,160.01) --
	(352.17,158.60) --
	(351.50,159.81) --
	(350.84,159.13) --
	(350.18,159.81) --
	(349.51,158.69) --
	(348.85,159.76) --
	(348.18,158.76) --
	(347.52,160.86) --
	(346.86,158.99) --
	(346.19,160.25) --
	(345.53,158.89) --
	(344.86,160.40) --
	(344.20,159.24) --
	(343.54,161.16) --
	(342.87,158.98) --
	(342.21,161.18) --
	(341.55,160.42) --
	(340.88,163.98) --
	(340.22,160.80) --
	(339.55,182.53) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.55,172.09) --
	(340.22,166.49) --
	(340.88,161.21) --
	(341.55,160.61) --
	(342.21,160.50) --
	(342.87,160.93) --
	(343.54,160.66) --
	(344.20,159.23) --
	(344.86,159.00) --
	(345.53,159.65) --
	(346.19,158.96) --
	(346.86,158.94) --
	(347.52,159.49) --
	(348.18,159.06) --
	(348.85,158.83) --
	(349.51,158.83) --
	(350.18,158.72) --
	(350.84,158.92) --
	(351.50,159.31) --
	(352.17,159.94) --
	(352.83,159.53) --
	(353.50,158.97) --
	(354.16,158.65) --
	(354.82,158.74) --
	(355.49,158.81) --
	(356.15,158.70) --
	(356.82,159.10) --
	(357.48,159.62) --
	(358.14,159.30) --
	(358.81,158.78) --
	(359.47,158.86) --
	(360.14,158.98) --
	(360.80,158.57) --
	(361.46,158.61) --
	(362.13,158.91) --
	(362.79,159.00) --
	(363.46,159.19) --
	(364.12,159.26) --
	(364.78,159.26) --
	(365.45,158.55) --
	(366.11,158.39) --
	(366.77,158.23) --
	(367.44,158.33) --
	(368.10,158.38) --
	(368.77,158.24) --
	(369.43,158.23) --
	(370.09,158.67) --
	(370.76,158.96) --
	(371.42,158.83) --
	(372.09,158.45) --
	(372.75,158.75) --
	(373.41,158.41) --
	(374.08,158.43) --
	(374.74,158.37) --
	(375.41,158.47) --
	(376.07,158.51) --
	(376.73,158.37) --
	(377.40,158.63) --
	(378.06,158.71) --
	(378.73,158.62) --
	(379.39,158.53) --
	(380.05,158.25) --
	(380.72,158.50) --
	(381.38,158.77) --
	(382.05,158.36) --
	(382.71,158.57) --
	(383.37,158.71) --
	(384.04,158.60) --
	(384.70,158.29) --
	(385.36,157.91) --
	(386.03,158.08) --
	(386.69,157.72) --
	(387.36,157.89) --
	(388.02,157.69) --
	(388.68,157.55) --
	(389.35,157.69) --
	(390.01,157.52) --
	(390.68,157.59) --
	(391.34,157.77) --
	(392.00,157.50) --
	(392.67,157.56) --
	(393.33,157.50) --
	(394.00,157.47) --
	(394.66,157.46) --
	(395.32,157.46) --
	(395.99,157.46) --
	(396.65,157.42) --
	(397.32,157.40) --
	(397.98,157.45) --
	(398.64,157.40) --
	(399.31,157.47) --
	(399.97,157.51) --
	(400.64,157.41) --
	(401.30,157.55) --
	(401.96,157.64) --
	(402.63,157.50) --
	(403.29,157.66) --
	(403.95,157.35) --
	(404.62,157.73);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.55,184.76) --
	(340.22,161.42) --
	(340.88,164.62) --
	(341.55,161.09) --
	(342.21,161.64) --
	(342.87,159.82) --
	(343.54,162.35) --
	(344.20,160.24) --
	(344.86,161.36) --
	(345.53,159.08) --
	(346.19,160.57) --
	(346.86,160.05) --
	(347.52,162.08) --
	(348.18,158.92) --
	(348.85,160.84) --
	(349.51,159.16) --
	(350.18,160.72) --
	(350.84,159.63) --
	(351.50,160.02) --
	(352.17,158.82) --
	(352.83,160.42) --
	(353.50,158.87) --
	(354.16,161.19) --
	(354.82,160.10) --
	(355.49,161.38) --
	(356.15,159.18) --
	(356.82,160.29) --
	(357.48,159.21) --
	(358.14,160.43) --
	(358.81,159.49) --
	(359.47,160.90) --
	(360.14,158.83) --
	(360.80,159.93) --
	(361.46,158.71) --
	(362.13,160.12) --
	(362.79,158.62) --
	(363.46,159.77) --
	(364.12,158.65) --
	(364.78,160.43) --
	(365.45,159.12) --
	(366.11,160.30) --
	(366.77,158.55) --
	(367.44,159.91) --
	(368.10,158.91) --
	(368.77,159.87) --
	(369.43,158.60) --
	(370.09,160.71) --
	(370.76,159.00) --
	(371.42,160.85) --
	(372.09,158.87) --
	(372.75,161.12) --
	(373.41,158.29) --
	(374.08,160.21) --
	(374.74,158.83) --
	(375.41,160.35) --
	(376.07,159.39) --
	(376.73,160.40) --
	(377.40,159.38) --
	(378.06,160.23) --
	(378.73,158.46) --
	(379.39,159.70) --
	(380.05,158.35) --
	(380.72,159.65) --
	(381.38,158.28) --
	(382.05,160.09) --
	(382.71,158.18) --
	(383.37,160.45) --
	(384.04,158.23) --
	(384.70,158.73) --
	(385.36,157.56) --
	(386.03,158.98) --
	(386.69,157.79) --
	(387.36,158.73) --
	(388.02,157.65) --
	(388.68,158.82) --
	(389.35,157.53) --
	(390.01,158.54) --
	(390.68,157.64) --
	(391.34,158.86) --
	(392.00,157.44) --
	(392.67,159.65) --
	(393.33,157.48) --
	(394.00,160.05) --
	(394.66,157.61) --
	(395.32,158.98) --
	(395.99,157.38) --
	(396.65,159.09) --
	(397.32,157.34) --
	(397.98,158.87) --
	(398.64,157.34) --
	(399.31,158.74) --
	(399.97,157.65) --
	(400.64,159.62) --
	(401.30,158.02) --
	(401.96,158.71) --
	(402.63,157.36) --
	(403.29,158.61) --
	(403.95,157.30) --
	(404.62,158.88);
\end{scope}
\begin{scope}
\path[clip] (336.30, 88.58) rectangle (407.87,121.85);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (339.55,120.24) --
	(340.22, 93.33) --
	(340.88, 92.59) --
	(341.55, 91.93) --
	(342.21, 90.77) --
	(342.87, 91.44) --
	(343.54, 90.66) --
	(344.20, 90.59) --
	(344.86, 90.32) --
	(345.53, 90.29) --
	(346.19, 90.27) --
	(346.86, 90.27) --
	(347.52, 90.27) --
	(348.18, 90.27) --
	(348.85, 90.28) --
	(349.51, 90.27) --
	(350.18, 90.27) --
	(350.84, 90.26) --
	(351.50, 90.26) --
	(352.17, 90.27) --
	(352.83, 90.26) --
	(353.50, 90.26) --
	(354.16, 90.26) --
	(354.82, 90.26) --
	(355.49, 90.26) --
	(356.15, 90.27) --
	(356.82, 90.27) --
	(357.48, 90.27) --
	(358.14, 90.27) --
	(358.81, 90.26) --
	(359.47, 90.26) --
	(360.14, 90.26) --
	(360.80, 90.26) --
	(361.46, 90.26) --
	(362.13, 90.26) --
	(362.79, 90.26) --
	(363.46, 90.26) --
	(364.12, 90.36) --
	(364.78, 90.28) --
	(365.45, 90.26) --
	(366.11, 90.26) --
	(366.77, 90.26) --
	(367.44, 90.26) --
	(368.10, 90.26) --
	(368.77, 90.26) --
	(369.43, 90.26) --
	(370.09, 90.26) --
	(370.76, 90.26) --
	(371.42, 90.25) --
	(372.09, 90.25) --
	(372.75, 90.30) --
	(373.41, 91.92) --
	(374.08, 91.48) --
	(374.74, 91.10) --
	(375.41, 90.28) --
	(376.07, 90.33) --
	(376.73, 90.27) --
	(377.40, 90.25) --
	(378.06, 90.25) --
	(378.73, 90.25) --
	(379.39, 90.25) --
	(380.05, 90.25) --
	(380.72, 90.25) --
	(381.38, 90.26) --
	(382.05, 90.25) --
	(382.71, 90.26) --
	(383.37, 90.25) --
	(384.04, 90.25) --
	(384.70, 90.25) --
	(385.36, 90.25) --
	(386.03, 90.26) --
	(386.69, 90.25) --
	(387.36, 90.25) --
	(388.02, 90.25) --
	(388.68, 90.25) --
	(389.35, 90.25) --
	(390.01, 90.25) --
	(390.68, 90.25) --
	(391.34, 90.26) --
	(392.00, 90.26) --
	(392.67, 90.25) --
	(393.33, 90.25) --
	(394.00, 90.25) --
	(394.66, 90.25) --
	(395.32, 90.25) --
	(395.99, 90.26) --
	(396.65, 90.25) --
	(397.32, 90.25) --
	(397.98, 90.25) --
	(398.64, 90.25) --
	(399.31, 90.25) --
	(399.97, 90.26) --
	(400.64, 90.26) --
	(401.30, 90.25) --
	(401.96, 90.25) --
	(402.63, 90.25) --
	(403.29, 90.25) --
	(403.95, 90.25) --
	(404.62, 90.25) --
	(404.62, 90.25) --
	(403.95, 90.25) --
	(403.29, 90.25) --
	(402.63, 90.25) --
	(401.96, 90.25) --
	(401.30, 90.25) --
	(400.64, 90.25) --
	(399.97, 90.25) --
	(399.31, 90.25) --
	(398.64, 90.25) --
	(397.98, 90.25) --
	(397.32, 90.25) --
	(396.65, 90.25) --
	(395.99, 90.25) --
	(395.32, 90.25) --
	(394.66, 90.25) --
	(394.00, 90.25) --
	(393.33, 90.25) --
	(392.67, 90.25) --
	(392.00, 90.25) --
	(391.34, 90.25) --
	(390.68, 90.25) --
	(390.01, 90.25) --
	(389.35, 90.25) --
	(388.68, 90.25) --
	(388.02, 90.25) --
	(387.36, 90.25) --
	(386.69, 90.25) --
	(386.03, 90.25) --
	(385.36, 90.25) --
	(384.70, 90.25) --
	(384.04, 90.25) --
	(383.37, 90.25) --
	(382.71, 90.25) --
	(382.05, 90.25) --
	(381.38, 90.25) --
	(380.72, 90.25) --
	(380.05, 90.25) --
	(379.39, 90.25) --
	(378.73, 90.25) --
	(378.06, 90.25) --
	(377.40, 90.25) --
	(376.73, 90.25) --
	(376.07, 90.24) --
	(375.41, 90.28) --
	(374.74, 90.23) --
	(374.08, 90.09) --
	(373.41, 90.64) --
	(372.75, 90.28) --
	(372.09, 90.25) --
	(371.42, 90.25) --
	(370.76, 90.26) --
	(370.09, 90.25) --
	(369.43, 90.26) --
	(368.77, 90.26) --
	(368.10, 90.25) --
	(367.44, 90.25) --
	(366.77, 90.25) --
	(366.11, 90.25) --
	(365.45, 90.26) --
	(364.78, 90.26) --
	(364.12, 90.26) --
	(363.46, 90.26) --
	(362.79, 90.26) --
	(362.13, 90.25) --
	(361.46, 90.25) --
	(360.80, 90.25) --
	(360.14, 90.26) --
	(359.47, 90.26) --
	(358.81, 90.26) --
	(358.14, 90.25) --
	(357.48, 90.26) --
	(356.82, 90.25) --
	(356.15, 90.25) --
	(355.49, 90.25) --
	(354.82, 90.26) --
	(354.16, 90.26) --
	(353.50, 90.26) --
	(352.83, 90.26) --
	(352.17, 90.26) --
	(351.50, 90.26) --
	(350.84, 90.26) --
	(350.18, 90.26) --
	(349.51, 90.26) --
	(348.85, 90.26) --
	(348.18, 90.26) --
	(347.52, 90.26) --
	(346.86, 90.26) --
	(346.19, 90.26) --
	(345.53, 90.27) --
	(344.86, 90.28) --
	(344.20, 90.32) --
	(343.54, 90.28) --
	(342.87, 90.26) --
	(342.21, 90.39) --
	(341.55, 90.77) --
	(340.88, 90.56) --
	(340.22, 90.94) --
	(339.55,116.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (339.55,120.33) --
	(340.22, 91.84) --
	(340.88, 92.74) --
	(341.55, 92.39) --
	(342.21, 91.61) --
	(342.87, 92.04) --
	(343.54, 92.85) --
	(344.20, 91.59) --
	(344.86, 90.84) --
	(345.53, 90.63) --
	(346.19, 90.78) --
	(346.86, 91.00) --
	(347.52, 91.98) --
	(348.18, 91.35) --
	(348.85, 91.92) --
	(349.51, 90.48) --
	(350.18, 90.33) --
	(350.84, 90.29) --
	(351.50, 90.31) --
	(352.17, 90.27) --
	(352.83, 90.30) --
	(353.50, 90.27) --
	(354.16, 90.29) --
	(354.82, 90.27) --
	(355.49, 90.29) --
	(356.15, 90.26) --
	(356.82, 90.28) --
	(357.48, 90.26) --
	(358.14, 90.28) --
	(358.81, 90.26) --
	(359.47, 90.28) --
	(360.14, 90.40) --
	(360.80, 90.27) --
	(361.46, 90.26) --
	(362.13, 90.28) --
	(362.79, 90.26) --
	(363.46, 90.28) --
	(364.12, 90.34) --
	(364.78, 90.30) --
	(365.45, 90.26) --
	(366.11, 90.27) --
	(366.77, 90.26) --
	(367.44, 90.27) --
	(368.10, 90.26) --
	(368.77, 90.28) --
	(369.43, 90.27) --
	(370.09, 90.28) --
	(370.76, 90.26) --
	(371.42, 90.27) --
	(372.09, 90.26) --
	(372.75, 90.43) --
	(373.41, 92.41) --
	(374.08, 91.85) --
	(374.74, 90.78) --
	(375.41, 90.47) --
	(376.07, 90.30) --
	(376.73, 90.28) --
	(377.40, 90.26) --
	(378.06, 90.27) --
	(378.73, 90.26) --
	(379.39, 90.27) --
	(380.05, 90.26) --
	(380.72, 90.27) --
	(381.38, 90.26) --
	(382.05, 90.27) --
	(382.71, 90.26) --
	(383.37, 90.27) --
	(384.04, 90.25) --
	(384.70, 90.27) --
	(385.36, 90.26) --
	(386.03, 90.27) --
	(386.69, 90.26) --
	(387.36, 90.38) --
	(388.02, 90.25) --
	(388.68, 90.27) --
	(389.35, 90.26) --
	(390.01, 90.27) --
	(390.68, 90.26) --
	(391.34, 90.27) --
	(392.00, 90.26) --
	(392.67, 90.28) --
	(393.33, 90.26) --
	(394.00, 90.27) --
	(394.66, 90.25) --
	(395.32, 90.27) --
	(395.99, 90.26) --
	(396.65, 90.26) --
	(397.32, 90.25) --
	(397.98, 90.27) --
	(398.64, 90.25) --
	(399.31, 90.27) --
	(399.97, 90.26) --
	(400.64, 90.26) --
	(401.30, 90.25) --
	(401.96, 90.27) --
	(402.63, 90.25) --
	(403.29, 90.27) --
	(403.95, 90.26) --
	(404.62, 90.27) --
	(404.62, 90.26) --
	(403.95, 90.25) --
	(403.29, 90.26) --
	(402.63, 90.25) --
	(401.96, 90.26) --
	(401.30, 90.25) --
	(400.64, 90.26) --
	(399.97, 90.25) --
	(399.31, 90.27) --
	(398.64, 90.25) --
	(397.98, 90.26) --
	(397.32, 90.25) --
	(396.65, 90.26) --
	(395.99, 90.25) --
	(395.32, 90.26) --
	(394.66, 90.25) --
	(394.00, 90.27) --
	(393.33, 90.25) --
	(392.67, 90.27) --
	(392.00, 90.25) --
	(391.34, 90.27) --
	(390.68, 90.26) --
	(390.01, 90.27) --
	(389.35, 90.25) --
	(388.68, 90.27) --
	(388.02, 90.25) --
	(387.36, 90.23) --
	(386.69, 90.25) --
	(386.03, 90.27) --
	(385.36, 90.25) --
	(384.70, 90.27) --
	(384.04, 90.25) --
	(383.37, 90.27) --
	(382.71, 90.26) --
	(382.05, 90.27) --
	(381.38, 90.25) --
	(380.72, 90.27) --
	(380.05, 90.25) --
	(379.39, 90.27) --
	(378.73, 90.25) --
	(378.06, 90.27) --
	(377.40, 90.25) --
	(376.73, 90.27) --
	(376.07, 90.26) --
	(375.41, 90.26) --
	(374.74, 90.11) --
	(374.08, 90.58) --
	(373.41, 91.73) --
	(372.75, 90.26) --
	(372.09, 90.25) --
	(371.42, 90.27) --
	(370.76, 90.26) --
	(370.09, 90.27) --
	(369.43, 90.26) --
	(368.77, 90.27) --
	(368.10, 90.26) --
	(367.44, 90.27) --
	(366.77, 90.25) --
	(366.11, 90.27) --
	(365.45, 90.26) --
	(364.78, 90.29) --
	(364.12, 90.28) --
	(363.46, 90.27) --
	(362.79, 90.26) --
	(362.13, 90.27) --
	(361.46, 90.26) --
	(360.80, 90.27) --
	(360.14, 90.21) --
	(359.47, 90.27) --
	(358.81, 90.26) --
	(358.14, 90.28) --
	(357.48, 90.26) --
	(356.82, 90.27) --
	(356.15, 90.26) --
	(355.49, 90.28) --
	(354.82, 90.26) --
	(354.16, 90.28) --
	(353.50, 90.26) --
	(352.83, 90.29) --
	(352.17, 90.26) --
	(351.50, 90.29) --
	(350.84, 90.27) --
	(350.18, 90.30) --
	(349.51, 90.21) --
	(348.85, 90.17) --
	(348.18, 90.21) --
	(347.52, 90.29) --
	(346.86, 90.24) --
	(346.19, 90.54) --
	(345.53, 90.38) --
	(344.86, 90.48) --
	(344.20, 90.68) --
	(343.54, 90.41) --
	(342.87, 90.57) --
	(342.21, 90.59) --
	(341.55, 90.56) --
	(340.88, 90.31) --
	(340.22, 90.91) --
	(339.55,116.73) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.55,118.46) --
	(340.22, 92.14) --
	(340.88, 91.57) --
	(341.55, 91.35) --
	(342.21, 90.58) --
	(342.87, 90.85) --
	(343.54, 90.47) --
	(344.20, 90.45) --
	(344.86, 90.30) --
	(345.53, 90.28) --
	(346.19, 90.27) --
	(346.86, 90.26) --
	(347.52, 90.26) --
	(348.18, 90.26) --
	(348.85, 90.27) --
	(349.51, 90.26) --
	(350.18, 90.26) --
	(350.84, 90.26) --
	(351.50, 90.26) --
	(352.17, 90.26) --
	(352.83, 90.26) --
	(353.50, 90.26) --
	(354.16, 90.26) --
	(354.82, 90.26) --
	(355.49, 90.26) --
	(356.15, 90.26) --
	(356.82, 90.26) --
	(357.48, 90.27) --
	(358.14, 90.26) --
	(358.81, 90.26) --
	(359.47, 90.26) --
	(360.14, 90.26) --
	(360.80, 90.26) --
	(361.46, 90.26) --
	(362.13, 90.26) --
	(362.79, 90.26) --
	(363.46, 90.26) --
	(364.12, 90.31) --
	(364.78, 90.27) --
	(365.45, 90.26) --
	(366.11, 90.26) --
	(366.77, 90.25) --
	(367.44, 90.25) --
	(368.10, 90.26) --
	(368.77, 90.26) --
	(369.43, 90.26) --
	(370.09, 90.26) --
	(370.76, 90.26) --
	(371.42, 90.25) --
	(372.09, 90.25) --
	(372.75, 90.29) --
	(373.41, 91.28) --
	(374.08, 90.78) --
	(374.74, 90.67) --
	(375.41, 90.28) --
	(376.07, 90.29) --
	(376.73, 90.26) --
	(377.40, 90.25) --
	(378.06, 90.25) --
	(378.73, 90.25) --
	(379.39, 90.25) --
	(380.05, 90.25) --
	(380.72, 90.25) --
	(381.38, 90.25) --
	(382.05, 90.25) --
	(382.71, 90.26) --
	(383.37, 90.25) --
	(384.04, 90.25) --
	(384.70, 90.25) --
	(385.36, 90.25) --
	(386.03, 90.25) --
	(386.69, 90.25) --
	(387.36, 90.25) --
	(388.02, 90.25) --
	(388.68, 90.25) --
	(389.35, 90.25) --
	(390.01, 90.25) --
	(390.68, 90.25) --
	(391.34, 90.25) --
	(392.00, 90.25) --
	(392.67, 90.25) --
	(393.33, 90.25) --
	(394.00, 90.25) --
	(394.66, 90.25) --
	(395.32, 90.25) --
	(395.99, 90.25) --
	(396.65, 90.25) --
	(397.32, 90.25) --
	(397.98, 90.25) --
	(398.64, 90.25) --
	(399.31, 90.25) --
	(399.97, 90.26) --
	(400.64, 90.25) --
	(401.30, 90.25) --
	(401.96, 90.25) --
	(402.63, 90.25) --
	(403.29, 90.25) --
	(403.95, 90.25) --
	(404.62, 90.25);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.55,118.53) --
	(340.22, 91.37) --
	(340.88, 91.53) --
	(341.55, 91.47) --
	(342.21, 91.10) --
	(342.87, 91.31) --
	(343.54, 91.63) --
	(344.20, 91.14) --
	(344.86, 90.66) --
	(345.53, 90.51) --
	(346.19, 90.66) --
	(346.86, 90.62) --
	(347.52, 91.14) --
	(348.18, 90.78) --
	(348.85, 91.05) --
	(349.51, 90.35) --
	(350.18, 90.31) --
	(350.84, 90.28) --
	(351.50, 90.30) --
	(352.17, 90.27) --
	(352.83, 90.30) --
	(353.50, 90.27) --
	(354.16, 90.29) --
	(354.82, 90.26) --
	(355.49, 90.29) --
	(356.15, 90.26) --
	(356.82, 90.28) --
	(357.48, 90.26) --
	(358.14, 90.28) --
	(358.81, 90.26) --
	(359.47, 90.28) --
	(360.14, 90.31) --
	(360.80, 90.27) --
	(361.46, 90.26) --
	(362.13, 90.27) --
	(362.79, 90.26) --
	(363.46, 90.27) --
	(364.12, 90.31) --
	(364.78, 90.29) --
	(365.45, 90.26) --
	(366.11, 90.27) --
	(366.77, 90.26) --
	(367.44, 90.27) --
	(368.10, 90.26) --
	(368.77, 90.27) --
	(369.43, 90.26) --
	(370.09, 90.27) --
	(370.76, 90.26) --
	(371.42, 90.27) --
	(372.09, 90.26) --
	(372.75, 90.34) --
	(373.41, 92.07) --
	(374.08, 91.21) --
	(374.74, 90.44) --
	(375.41, 90.37) --
	(376.07, 90.28) --
	(376.73, 90.28) --
	(377.40, 90.26) --
	(378.06, 90.27) --
	(378.73, 90.25) --
	(379.39, 90.27) --
	(380.05, 90.25) --
	(380.72, 90.27) --
	(381.38, 90.25) --
	(382.05, 90.27) --
	(382.71, 90.26) --
	(383.37, 90.27) --
	(384.04, 90.25) --
	(384.70, 90.27) --
	(385.36, 90.25) --
	(386.03, 90.27) --
	(386.69, 90.25) --
	(387.36, 90.30) --
	(388.02, 90.25) --
	(388.68, 90.27) --
	(389.35, 90.25) --
	(390.01, 90.27) --
	(390.68, 90.26) --
	(391.34, 90.27) --
	(392.00, 90.25) --
	(392.67, 90.27) --
	(393.33, 90.25) --
	(394.00, 90.27) --
	(394.66, 90.25) --
	(395.32, 90.27) --
	(395.99, 90.25) --
	(396.65, 90.26) --
	(397.32, 90.25) --
	(397.98, 90.26) --
	(398.64, 90.25) --
	(399.31, 90.27) --
	(399.97, 90.25) --
	(400.64, 90.26) --
	(401.30, 90.25) --
	(401.96, 90.26) --
	(402.63, 90.25) --
	(403.29, 90.27) --
	(403.95, 90.25) --
	(404.62, 90.26);
\end{scope}
\begin{scope}
\path[clip] (336.30, 21.93) rectangle (407.87, 55.20);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (339.55, 44.91) --
	(340.22, 28.36) --
	(340.88, 29.84) --
	(341.55, 28.36) --
	(342.21, 25.44) --
	(342.87, 24.27) --
	(343.54, 24.00) --
	(344.20, 24.17) --
	(344.86, 24.38) --
	(345.53, 23.93) --
	(346.19, 24.02) --
	(346.86, 23.97) --
	(347.52, 25.04) --
	(348.18, 24.05) --
	(348.85, 23.89) --
	(349.51, 24.28) --
	(350.18, 23.88) --
	(350.84, 24.44) --
	(351.50, 23.91) --
	(352.17, 24.94) --
	(352.83, 24.06) --
	(353.50, 24.64) --
	(354.16, 24.03) --
	(354.82, 24.04) --
	(355.49, 24.42) --
	(356.15, 23.89) --
	(356.82, 24.57) --
	(357.48, 24.66) --
	(358.14, 24.67) --
	(358.81, 24.50) --
	(359.47, 23.87) --
	(360.14, 23.83) --
	(360.80, 24.44) --
	(361.46, 24.43) --
	(362.13, 24.43) --
	(362.79, 23.96) --
	(363.46, 23.87) --
	(364.12, 24.45) --
	(364.78, 23.96) --
	(365.45, 24.44) --
	(366.11, 24.50) --
	(366.77, 24.49) --
	(367.44, 23.87) --
	(368.10, 23.85) --
	(368.77, 23.90) --
	(369.43, 24.43) --
	(370.09, 24.43) --
	(370.76, 24.53) --
	(371.42, 23.86) --
	(372.09, 23.83) --
	(372.75, 24.31) --
	(373.41, 24.06) --
	(374.08, 24.38) --
	(374.74, 24.01) --
	(375.41, 23.91) --
	(376.07, 24.80) --
	(376.73, 23.97) --
	(377.40, 24.48) --
	(378.06, 23.99) --
	(378.73, 23.87) --
	(379.39, 24.46) --
	(380.05, 23.81) --
	(380.72, 23.87) --
	(381.38, 24.41) --
	(382.05, 24.46) --
	(382.71, 23.88) --
	(383.37, 24.44) --
	(384.04, 24.48) --
	(384.70, 23.92) --
	(385.36, 23.88) --
	(386.03, 23.87) --
	(386.69, 23.88) --
	(387.36, 24.76) --
	(388.02, 24.01) --
	(388.68, 24.47) --
	(389.35, 23.83) --
	(390.01, 23.85) --
	(390.68, 24.74) --
	(391.34, 23.93) --
	(392.00, 23.89) --
	(392.67, 23.88) --
	(393.33, 24.42) --
	(394.00, 23.96) --
	(394.66, 24.43) --
	(395.32, 23.97) --
	(395.99, 23.88) --
	(396.65, 23.90) --
	(397.32, 24.76) --
	(397.98, 24.45) --
	(398.64, 23.83) --
	(399.31, 23.87) --
	(399.97, 23.90) --
	(400.64, 24.46) --
	(401.30, 23.89) --
	(401.96, 23.84) --
	(402.63, 23.89) --
	(403.29, 23.80) --
	(403.95, 24.48) --
	(404.62, 23.95) --
	(404.62, 23.65) --
	(403.95, 23.61) --
	(403.29, 23.72) --
	(402.63, 23.68) --
	(401.96, 23.74) --
	(401.30, 23.75) --
	(400.64, 23.60) --
	(399.97, 23.76) --
	(399.31, 23.68) --
	(398.64, 23.69) --
	(397.98, 23.57) --
	(397.32, 23.69) --
	(396.65, 23.80) --
	(395.99, 23.74) --
	(395.32, 23.67) --
	(394.66, 23.50) --
	(394.00, 23.79) --
	(393.33, 23.55) --
	(392.67, 23.67) --
	(392.00, 23.77) --
	(391.34, 23.64) --
	(390.68, 23.62) --
	(390.01, 23.75) --
	(389.35, 23.62) --
	(388.68, 23.61) --
	(388.02, 23.83) --
	(387.36, 23.70) --
	(386.69, 23.72) --
	(386.03, 23.67) --
	(385.36, 23.67) --
	(384.70, 23.62) --
	(384.04, 23.67) --
	(383.37, 23.51) --
	(382.71, 23.69) --
	(382.05, 23.66) --
	(381.38, 23.59) --
	(380.72, 23.68) --
	(380.05, 23.67) --
	(379.39, 23.54) --
	(378.73, 23.73) --
	(378.06, 23.70) --
	(377.40, 23.58) --
	(376.73, 23.66) --
	(376.07, 23.67) --
	(375.41, 23.83) --
	(374.74, 23.89) --
	(374.08, 23.88) --
	(373.41, 23.91) --
	(372.75, 23.54) --
	(372.09, 23.66) --
	(371.42, 23.70) --
	(370.76, 23.65) --
	(370.09, 23.58) --
	(369.43, 23.46) --
	(368.77, 23.81) --
	(368.10, 23.73) --
	(367.44, 23.67) --
	(366.77, 23.55) --
	(366.11, 23.53) --
	(365.45, 23.58) --
	(364.78, 23.75) --
	(364.12, 23.50) --
	(363.46, 23.67) --
	(362.79, 23.70) --
	(362.13, 23.53) --
	(361.46, 23.53) --
	(360.80, 23.56) --
	(360.14, 23.71) --
	(359.47, 23.68) --
	(358.81, 23.65) --
	(358.14, 23.68) --
	(357.48, 23.68) --
	(356.82, 23.67) --
	(356.15, 23.65) --
	(355.49, 23.44) --
	(354.82, 23.82) --
	(354.16, 23.77) --
	(353.50, 23.78) --
	(352.83, 23.92) --
	(352.17, 23.96) --
	(351.50, 23.70) --
	(350.84, 23.60) --
	(350.18, 23.69) --
	(349.51, 23.46) --
	(348.85, 23.77) --
	(348.18, 23.75) --
	(347.52, 24.25) --
	(346.86, 23.76) --
	(346.19, 23.78) --
	(345.53, 23.75) --
	(344.86, 23.53) --
	(344.20, 23.53) --
	(343.54, 23.65) --
	(342.87, 23.75) --
	(342.21, 24.11) --
	(341.55, 27.14) --
	(340.88, 27.36) --
	(340.22, 27.65) --
	(339.55, 43.52) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (339.55, 53.68) --
	(340.22, 28.74) --
	(340.88, 28.68) --
	(341.55, 30.95) --
	(342.21, 27.21) --
	(342.87, 26.78) --
	(343.54, 25.75) --
	(344.20, 24.18) --
	(344.86, 24.28) --
	(345.53, 24.15) --
	(346.19, 24.76) --
	(346.86, 25.34) --
	(347.52, 24.27) --
	(348.18, 24.70) --
	(348.85, 24.08) --
	(349.51, 24.77) --
	(350.18, 24.46) --
	(350.84, 24.83) --
	(351.50, 24.05) --
	(352.17, 24.46) --
	(352.83, 24.10) --
	(353.50, 24.23) --
	(354.16, 24.77) --
	(354.82, 24.09) --
	(355.49, 24.54) --
	(356.15, 24.52) --
	(356.82, 25.00) --
	(357.48, 24.22) --
	(358.14, 24.93) --
	(358.81, 24.67) --
	(359.47, 24.08) --
	(360.14, 24.07) --
	(360.80, 23.99) --
	(361.46, 24.09) --
	(362.13, 24.51) --
	(362.79, 24.89) --
	(363.46, 24.19) --
	(364.12, 24.83) --
	(364.78, 24.13) --
	(365.45, 24.15) --
	(366.11, 23.98) --
	(366.77, 24.72) --
	(367.44, 24.96) --
	(368.10, 24.88) --
	(368.77, 24.67) --
	(369.43, 24.06) --
	(370.09, 24.06) --
	(370.76, 23.99) --
	(371.42, 24.07) --
	(372.09, 24.54) --
	(372.75, 24.09) --
	(373.41, 24.41) --
	(374.08, 24.64) --
	(374.74, 24.71) --
	(375.41, 24.58) --
	(376.07, 24.03) --
	(376.73, 24.00) --
	(377.40, 24.70) --
	(378.06, 24.02) --
	(378.73, 24.02) --
	(379.39, 24.95) --
	(380.05, 24.79) --
	(380.72, 24.04) --
	(381.38, 23.98) --
	(382.05, 24.20) --
	(382.71, 24.46) --
	(383.37, 24.06) --
	(384.04, 24.69) --
	(384.70, 24.09) --
	(385.36, 23.99) --
	(386.03, 25.08) --
	(386.69, 24.03) --
	(387.36, 24.04) --
	(388.02, 24.05) --
	(388.68, 24.56) --
	(389.35, 24.06) --
	(390.01, 23.98) --
	(390.68, 24.53) --
	(391.34, 24.01) --
	(392.00, 24.05) --
	(392.67, 24.00) --
	(393.33, 24.96) --
	(394.00, 24.22) --
	(394.66, 24.72) --
	(395.32, 24.08) --
	(395.99, 24.00) --
	(396.65, 24.07) --
	(397.32, 24.01) --
	(397.98, 24.52) --
	(398.64, 24.07) --
	(399.31, 25.20) --
	(399.97, 24.15) --
	(400.64, 24.06) --
	(401.30, 24.02) --
	(401.96, 24.06) --
	(402.63, 24.57) --
	(403.29, 24.08) --
	(403.95, 24.02) --
	(404.62, 24.06) --
	(404.62, 23.91) --
	(403.95, 23.89) --
	(403.29, 23.97) --
	(402.63, 23.72) --
	(401.96, 23.93) --
	(401.30, 23.90) --
	(400.64, 23.94) --
	(399.97, 24.02) --
	(399.31, 24.14) --
	(398.64, 23.93) --
	(397.98, 23.82) --
	(397.32, 23.92) --
	(396.65, 23.97) --
	(395.99, 23.91) --
	(395.32, 23.98) --
	(394.66, 23.92) --
	(394.00, 24.05) --
	(393.33, 23.97) --
	(392.67, 23.87) --
	(392.00, 23.92) --
	(391.34, 23.87) --
	(390.68, 23.80) --
	(390.01, 23.86) --
	(389.35, 24.01) --
	(388.68, 23.67) --
	(388.02, 23.93) --
	(387.36, 23.91) --
	(386.69, 23.87) --
	(386.03, 24.00) --
	(385.36, 23.86) --
	(384.70, 23.98) --
	(384.04, 23.68) --
	(383.37, 24.01) --
	(382.71, 23.72) --
	(382.05, 23.95) --
	(381.38, 23.87) --
	(380.72, 23.92) --
	(380.05, 23.78) --
	(379.39, 23.85) --
	(378.73, 23.92) --
	(378.06, 23.92) --
	(377.40, 23.99) --
	(376.73, 23.85) --
	(376.07, 23.93) --
	(375.41, 23.79) --
	(374.74, 23.78) --
	(374.08, 24.07) --
	(373.41, 24.03) --
	(372.75, 23.95) --
	(372.09, 23.69) --
	(371.42, 23.90) --
	(370.76, 23.81) --
	(370.09, 23.95) --
	(369.43, 23.91) --
	(368.77, 23.70) --
	(368.10, 23.80) --
	(367.44, 23.87) --
	(366.77, 23.89) --
	(366.11, 23.87) --
	(365.45, 23.96) --
	(364.78, 23.90) --
	(364.12, 23.89) --
	(363.46, 23.91) --
	(362.79, 23.94) --
	(362.13, 23.67) --
	(361.46, 23.94) --
	(360.80, 23.88) --
	(360.14, 23.94) --
	(359.47, 23.91) --
	(358.81, 23.68) --
	(358.14, 23.71) --
	(357.48, 23.98) --
	(356.82, 24.07) --
	(356.15, 23.71) --
	(355.49, 23.82) --
	(354.82, 23.88) --
	(354.16, 23.85) --
	(353.50, 23.92) --
	(352.83, 23.96) --
	(352.17, 23.81) --
	(351.50, 23.90) --
	(350.84, 23.87) --
	(350.18, 23.67) --
	(349.51, 23.73) --
	(348.85, 23.91) --
	(348.18, 23.81) --
	(347.52, 23.98) --
	(346.86, 24.21) --
	(346.19, 23.88) --
	(345.53, 23.99) --
	(344.86, 24.02) --
	(344.20, 23.90) --
	(343.54, 24.27) --
	(342.87, 25.46) --
	(342.21, 25.78) --
	(341.55, 29.32) --
	(340.88, 28.12) --
	(340.22, 27.89) --
	(339.55, 51.37) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.55, 44.22) --
	(340.22, 28.00) --
	(340.88, 28.60) --
	(341.55, 27.75) --
	(342.21, 24.78) --
	(342.87, 24.01) --
	(343.54, 23.83) --
	(344.20, 23.85) --
	(344.86, 23.96) --
	(345.53, 23.84) --
	(346.19, 23.90) --
	(346.86, 23.86) --
	(347.52, 24.65) --
	(348.18, 23.90) --
	(348.85, 23.83) --
	(349.51, 23.87) --
	(350.18, 23.79) --
	(350.84, 24.02) --
	(351.50, 23.80) --
	(352.17, 24.45) --
	(352.83, 23.99) --
	(353.50, 24.21) --
	(354.16, 23.90) --
	(354.82, 23.93) --
	(355.49, 23.93) --
	(356.15, 23.77) --
	(356.82, 24.12) --
	(357.48, 24.17) --
	(358.14, 24.18) --
	(358.81, 24.08) --
	(359.47, 23.77) --
	(360.14, 23.77) --
	(360.80, 24.00) --
	(361.46, 23.98) --
	(362.13, 23.98) --
	(362.79, 23.83) --
	(363.46, 23.77) --
	(364.12, 23.97) --
	(364.78, 23.86) --
	(365.45, 24.01) --
	(366.11, 24.01) --
	(366.77, 24.02) --
	(367.44, 23.77) --
	(368.10, 23.79) --
	(368.77, 23.85) --
	(369.43, 23.94) --
	(370.09, 24.01) --
	(370.76, 24.09) --
	(371.42, 23.78) --
	(372.09, 23.74) --
	(372.75, 23.92) --
	(373.41, 23.99) --
	(374.08, 24.13) --
	(374.74, 23.95) --
	(375.41, 23.87) --
	(376.07, 24.23) --
	(376.73, 23.82) --
	(377.40, 24.03) --
	(378.06, 23.84) --
	(378.73, 23.80) --
	(379.39, 24.00) --
	(380.05, 23.74) --
	(380.72, 23.78) --
	(381.38, 24.00) --
	(382.05, 24.06) --
	(382.71, 23.78) --
	(383.37, 23.98) --
	(384.04, 24.07) --
	(384.70, 23.77) --
	(385.36, 23.78) --
	(386.03, 23.77) --
	(386.69, 23.80) --
	(387.36, 24.23) --
	(388.02, 23.92) --
	(388.68, 24.04) --
	(389.35, 23.73) --
	(390.01, 23.80) --
	(390.68, 24.18) --
	(391.34, 23.78) --
	(392.00, 23.83) --
	(392.67, 23.78) --
	(393.33, 23.99) --
	(394.00, 23.88) --
	(394.66, 23.97) --
	(395.32, 23.82) --
	(395.99, 23.81) --
	(396.65, 23.85) --
	(397.32, 24.22) --
	(397.98, 24.01) --
	(398.64, 23.76) --
	(399.31, 23.78) --
	(399.97, 23.83) --
	(400.64, 24.03) --
	(401.30, 23.82) --
	(401.96, 23.79) --
	(402.63, 23.79) --
	(403.29, 23.76) --
	(403.95, 24.04) --
	(404.62, 23.80);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.55, 52.53) --
	(340.22, 28.32) --
	(340.88, 28.40) --
	(341.55, 30.13) --
	(342.21, 26.50) --
	(342.87, 26.12) --
	(343.54, 25.01) --
	(344.20, 24.04) --
	(344.86, 24.15) --
	(345.53, 24.07) --
	(346.19, 24.32) --
	(346.86, 24.77) --
	(347.52, 24.13) --
	(348.18, 24.26) --
	(348.85, 23.99) --
	(349.51, 24.25) --
	(350.18, 24.07) --
	(350.84, 24.35) --
	(351.50, 23.98) --
	(352.17, 24.13) --
	(352.83, 24.03) --
	(353.50, 24.08) --
	(354.16, 24.31) --
	(354.82, 23.99) --
	(355.49, 24.18) --
	(356.15, 24.11) --
	(356.82, 24.54) --
	(357.48, 24.10) --
	(358.14, 24.32) --
	(358.81, 24.18) --
	(359.47, 24.00) --
	(360.14, 24.00) --
	(360.80, 23.93) --
	(361.46, 24.02) --
	(362.13, 24.09) --
	(362.79, 24.42) --
	(363.46, 24.05) --
	(364.12, 24.36) --
	(364.78, 24.01) --
	(365.45, 24.06) --
	(366.11, 23.92) --
	(366.77, 24.30) --
	(367.44, 24.41) --
	(368.10, 24.34) --
	(368.77, 24.18) --
	(369.43, 23.99) --
	(370.09, 24.00) --
	(370.76, 23.90) --
	(371.42, 23.98) --
	(372.09, 24.11) --
	(372.75, 24.02) --
	(373.41, 24.22) --
	(374.08, 24.36) --
	(374.74, 24.25) --
	(375.41, 24.18) --
	(376.07, 23.98) --
	(376.73, 23.93) --
	(377.40, 24.35) --
	(378.06, 23.97) --
	(378.73, 23.97) --
	(379.39, 24.40) --
	(380.05, 24.28) --
	(380.72, 23.98) --
	(381.38, 23.93) --
	(382.05, 24.07) --
	(382.71, 24.09) --
	(383.37, 24.03) --
	(384.04, 24.19) --
	(384.70, 24.03) --
	(385.36, 23.93) --
	(386.03, 24.54) --
	(386.69, 23.95) --
	(387.36, 23.98) --
	(388.02, 23.99) --
	(388.68, 24.12) --
	(389.35, 24.04) --
	(390.01, 23.92) --
	(390.68, 24.16) --
	(391.34, 23.94) --
	(392.00, 23.98) --
	(392.67, 23.94) --
	(393.33, 24.46) --
	(394.00, 24.13) --
	(394.66, 24.32) --
	(395.32, 24.03) --
	(395.99, 23.96) --
	(396.65, 24.02) --
	(397.32, 23.96) --
	(397.98, 24.17) --
	(398.64, 24.00) --
	(399.31, 24.67) --
	(399.97, 24.08) --
	(400.64, 24.00) --
	(401.30, 23.96) --
	(401.96, 24.00) --
	(402.63, 24.14) --
	(403.29, 24.02) --
	(403.95, 23.96) --
	(404.62, 23.98);
\end{scope}
\begin{scope}
\path[clip] (434.32,221.88) rectangle (505.89,255.15);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (437.57,252.23) --
	(438.24,225.57) --
	(438.90,225.09) --
	(439.56,225.15) --
	(440.23,225.48) --
	(440.89,224.52) --
	(441.56,224.62) --
	(442.22,224.16) --
	(442.88,223.97) --
	(443.55,224.43) --
	(444.21,224.00) --
	(444.87,224.41) --
	(445.54,224.04) --
	(446.20,224.49) --
	(446.87,224.62) --
	(447.53,224.56) --
	(448.19,224.28) --
	(448.86,224.18) --
	(449.52,224.14) --
	(450.19,223.79) --
	(450.85,224.12) --
	(451.51,224.33) --
	(452.18,224.22) --
	(452.84,223.84) --
	(453.51,223.79) --
	(454.17,223.85) --
	(454.83,224.04) --
	(455.50,223.62) --
	(456.16,223.59) --
	(456.83,223.61) --
	(457.49,223.58) --
	(458.15,223.93) --
	(458.82,223.76) --
	(459.48,223.77) --
	(460.15,223.74) --
	(460.81,223.74) --
	(461.47,223.74) --
	(462.14,223.76) --
	(462.80,223.73) --
	(463.46,223.73) --
	(464.13,223.74) --
	(464.79,223.74) --
	(465.46,223.71) --
	(466.12,223.51) --
	(466.78,223.79) --
	(467.45,223.73) --
	(468.11,223.72) --
	(468.78,223.88) --
	(469.44,223.69) --
	(470.10,223.62) --
	(470.77,223.59) --
	(471.43,223.54) --
	(472.10,223.61) --
	(472.76,223.50) --
	(473.42,223.61) --
	(474.09,223.55) --
	(474.75,223.87) --
	(475.42,223.72) --
	(476.08,223.72) --
	(476.74,223.61) --
	(477.41,223.50) --
	(478.07,223.50) --
	(478.74,223.50) --
	(479.40,223.57) --
	(480.06,223.50) --
	(480.73,223.50) --
	(481.39,223.50) --
	(482.05,223.50) --
	(482.72,223.49) --
	(483.38,223.50) --
	(484.05,223.49) --
	(484.71,223.49) --
	(485.37,223.49) --
	(486.04,223.49) --
	(486.70,223.49) --
	(487.37,223.49) --
	(488.03,223.49) --
	(488.69,223.49) --
	(489.36,223.49) --
	(490.02,223.49) --
	(490.69,223.49) --
	(491.35,223.49) --
	(492.01,223.50) --
	(492.68,223.49) --
	(493.34,223.58) --
	(494.01,223.55) --
	(494.67,223.52) --
	(495.33,223.50) --
	(496.00,223.50) --
	(496.66,223.50) --
	(497.33,223.50) --
	(497.99,223.50) --
	(498.65,223.58) --
	(499.32,223.49) --
	(499.98,223.49) --
	(500.64,223.49) --
	(501.31,223.49) --
	(501.97,223.49) --
	(502.64,223.49) --
	(502.64,223.48) --
	(501.97,223.48) --
	(501.31,223.48) --
	(500.64,223.48) --
	(499.98,223.48) --
	(499.32,223.48) --
	(498.65,223.46) --
	(497.99,223.49) --
	(497.33,223.49) --
	(496.66,223.49) --
	(496.00,223.49) --
	(495.33,223.49) --
	(494.67,223.48) --
	(494.01,223.47) --
	(493.34,223.46) --
	(492.68,223.49) --
	(492.01,223.48) --
	(491.35,223.48) --
	(490.69,223.48) --
	(490.02,223.48) --
	(489.36,223.48) --
	(488.69,223.49) --
	(488.03,223.48) --
	(487.37,223.48) --
	(486.70,223.48) --
	(486.04,223.48) --
	(485.37,223.48) --
	(484.71,223.48) --
	(484.05,223.48) --
	(483.38,223.48) --
	(482.72,223.48) --
	(482.05,223.49) --
	(481.39,223.49) --
	(480.73,223.49) --
	(480.06,223.49) --
	(479.40,223.47) --
	(478.74,223.49) --
	(478.07,223.49) --
	(477.41,223.49) --
	(476.74,223.46) --
	(476.08,223.42) --
	(475.42,223.42) --
	(474.75,223.52) --
	(474.09,223.48) --
	(473.42,223.47) --
	(472.76,223.50) --
	(472.10,223.46) --
	(471.43,223.49) --
	(470.77,223.47) --
	(470.10,223.47) --
	(469.44,223.43) --
	(468.78,223.44) --
	(468.11,223.42) --
	(467.45,223.42) --
	(466.78,223.40) --
	(466.12,223.50) --
	(465.46,223.47) --
	(464.79,223.45) --
	(464.13,223.43) --
	(463.46,223.43) --
	(462.80,223.44) --
	(462.14,223.47) --
	(461.47,223.45) --
	(460.81,223.45) --
	(460.15,223.46) --
	(459.48,223.47) --
	(458.82,223.47) --
	(458.15,223.39) --
	(457.49,223.50) --
	(456.83,223.52) --
	(456.16,223.52) --
	(455.50,223.54) --
	(454.83,223.41) --
	(454.17,223.50) --
	(453.51,223.53) --
	(452.84,223.51) --
	(452.18,223.60) --
	(451.51,223.70) --
	(450.85,223.64) --
	(450.19,223.65) --
	(449.52,223.60) --
	(448.86,223.60) --
	(448.19,223.66) --
	(447.53,224.05) --
	(446.87,224.19) --
	(446.20,223.93) --
	(445.54,223.73) --
	(444.87,223.75) --
	(444.21,223.81) --
	(443.55,223.69) --
	(442.88,223.77) --
	(442.22,223.77) --
	(441.56,223.89) --
	(440.89,224.11) --
	(440.23,224.23) --
	(439.56,224.34) --
	(438.90,224.74) --
	(438.24,225.03) --
	(437.57,250.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (437.57,253.64) --
	(438.24,226.51) --
	(438.90,226.55) --
	(439.56,225.23) --
	(440.23,225.02) --
	(440.89,224.56) --
	(441.56,225.09) --
	(442.22,224.61) --
	(442.88,225.03) --
	(443.55,225.14) --
	(444.21,225.41) --
	(444.87,225.08) --
	(445.54,225.29) --
	(446.20,224.99) --
	(446.87,224.21) --
	(447.53,224.02) --
	(448.19,224.06) --
	(448.86,224.34) --
	(449.52,224.05) --
	(450.19,223.94) --
	(450.85,224.05) --
	(451.51,224.33) --
	(452.18,224.19) --
	(452.84,224.42) --
	(453.51,224.74) --
	(454.17,224.15) --
	(454.83,225.04) --
	(455.50,224.69) --
	(456.16,224.29) --
	(456.83,224.44) --
	(457.49,224.34) --
	(458.15,224.10) --
	(458.82,224.16) --
	(459.48,224.13) --
	(460.15,224.51) --
	(460.81,224.70) --
	(461.47,224.27) --
	(462.14,224.14) --
	(462.80,224.39) --
	(463.46,224.31) --
	(464.13,224.08) --
	(464.79,224.03) --
	(465.46,224.25) --
	(466.12,224.46) --
	(466.78,224.22) --
	(467.45,224.04) --
	(468.11,224.26) --
	(468.78,223.88) --
	(469.44,223.91) --
	(470.10,223.69) --
	(470.77,224.27) --
	(471.43,224.18) --
	(472.10,223.89) --
	(472.76,224.09) --
	(473.42,224.07) --
	(474.09,223.83) --
	(474.75,223.82) --
	(475.42,223.85) --
	(476.08,223.68) --
	(476.74,223.89) --
	(477.41,224.25) --
	(478.07,224.00) --
	(478.74,224.02) --
	(479.40,223.86) --
	(480.06,223.75) --
	(480.73,223.77) --
	(481.39,223.89) --
	(482.05,223.78) --
	(482.72,224.63) --
	(483.38,223.90) --
	(484.05,224.08) --
	(484.71,223.82) --
	(485.37,224.49) --
	(486.04,223.86) --
	(486.70,224.63) --
	(487.37,224.59) --
	(488.03,223.98) --
	(488.69,224.05) --
	(489.36,224.23) --
	(490.02,223.92) --
	(490.69,223.93) --
	(491.35,223.86) --
	(492.01,223.90) --
	(492.68,223.81) --
	(493.34,224.13) --
	(494.01,223.95) --
	(494.67,223.78) --
	(495.33,223.68) --
	(496.00,224.16) --
	(496.66,223.88) --
	(497.33,223.81) --
	(497.99,223.68) --
	(498.65,223.81) --
	(499.32,223.97) --
	(499.98,224.13) --
	(500.64,224.14) --
	(501.31,224.15) --
	(501.97,223.74) --
	(502.64,224.06) --
	(502.64,223.56) --
	(501.97,223.51) --
	(501.31,223.70) --
	(500.64,223.56) --
	(499.98,223.56) --
	(499.32,223.52) --
	(498.65,223.64) --
	(497.99,223.54) --
	(497.33,223.57) --
	(496.66,223.59) --
	(496.00,223.79) --
	(495.33,223.56) --
	(494.67,223.58) --
	(494.01,223.42) --
	(493.34,223.54) --
	(492.68,223.53) --
	(492.01,223.59) --
	(491.35,223.51) --
	(490.69,223.59) --
	(490.02,223.62) --
	(489.36,223.74) --
	(488.69,223.71) --
	(488.03,223.84) --
	(487.37,223.52) --
	(486.70,223.84) --
	(486.04,223.56) --
	(485.37,223.75) --
	(484.71,223.55) --
	(484.05,223.59) --
	(483.38,223.47) --
	(482.72,223.56) --
	(482.05,223.55) --
	(481.39,223.57) --
	(480.73,223.52) --
	(480.06,223.62) --
	(479.40,223.50) --
	(478.74,223.61) --
	(478.07,223.54) --
	(477.41,223.53) --
	(476.74,223.55) --
	(476.08,223.64) --
	(475.42,223.57) --
	(474.75,223.60) --
	(474.09,223.52) --
	(473.42,223.51) --
	(472.76,223.52) --
	(472.10,223.60) --
	(471.43,223.63) --
	(470.77,223.51) --
	(470.10,223.60) --
	(469.44,223.60) --
	(468.78,223.59) --
	(468.11,223.63) --
	(467.45,223.57) --
	(466.78,223.70) --
	(466.12,223.50) --
	(465.46,223.70) --
	(464.79,223.64) --
	(464.13,223.77) --
	(463.46,223.85) --
	(462.80,223.92) --
	(462.14,223.80) --
	(461.47,223.91) --
	(460.81,223.95) --
	(460.15,223.90) --
	(459.48,223.79) --
	(458.82,223.93) --
	(458.15,223.82) --
	(457.49,223.98) --
	(456.83,223.71) --
	(456.16,224.03) --
	(455.50,224.02) --
	(454.83,224.25) --
	(454.17,223.82) --
	(453.51,223.94) --
	(452.84,223.89) --
	(452.18,223.94) --
	(451.51,223.89) --
	(450.85,223.96) --
	(450.19,223.86) --
	(449.52,223.96) --
	(448.86,223.83) --
	(448.19,223.94) --
	(447.53,223.87) --
	(446.87,223.94) --
	(446.20,223.90) --
	(445.54,224.31) --
	(444.87,224.25) --
	(444.21,224.30) --
	(443.55,223.94) --
	(442.88,224.24) --
	(442.22,223.85) --
	(441.56,224.33) --
	(440.89,223.96) --
	(440.23,224.44) --
	(439.56,224.43) --
	(438.90,225.04) --
	(438.24,225.49) --
	(437.57,253.06) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.57,251.42) --
	(438.24,225.30) --
	(438.90,224.92) --
	(439.56,224.74) --
	(440.23,224.86) --
	(440.89,224.32) --
	(441.56,224.25) --
	(442.22,223.97) --
	(442.88,223.87) --
	(443.55,224.06) --
	(444.21,223.90) --
	(444.87,224.08) --
	(445.54,223.88) --
	(446.20,224.21) --
	(446.87,224.40) --
	(447.53,224.30) --
	(448.19,223.97) --
	(448.86,223.89) --
	(449.52,223.87) --
	(450.19,223.72) --
	(450.85,223.88) --
	(451.51,224.01) --
	(452.18,223.91) --
	(452.84,223.67) --
	(453.51,223.66) --
	(454.17,223.67) --
	(454.83,223.73) --
	(455.50,223.58) --
	(456.16,223.56) --
	(456.83,223.56) --
	(457.49,223.54) --
	(458.15,223.66) --
	(458.82,223.61) --
	(459.48,223.62) --
	(460.15,223.60) --
	(460.81,223.59) --
	(461.47,223.59) --
	(462.14,223.62) --
	(462.80,223.59) --
	(463.46,223.58) --
	(464.13,223.59) --
	(464.79,223.60) --
	(465.46,223.59) --
	(466.12,223.50) --
	(466.78,223.60) --
	(467.45,223.58) --
	(468.11,223.57) --
	(468.78,223.66) --
	(469.44,223.56) --
	(470.10,223.54) --
	(470.77,223.53) --
	(471.43,223.51) --
	(472.10,223.54) --
	(472.76,223.50) --
	(473.42,223.54) --
	(474.09,223.51) --
	(474.75,223.69) --
	(475.42,223.57) --
	(476.08,223.57) --
	(476.74,223.53) --
	(477.41,223.50) --
	(478.07,223.50) --
	(478.74,223.49) --
	(479.40,223.52) --
	(480.06,223.49) --
	(480.73,223.50) --
	(481.39,223.49) --
	(482.05,223.49) --
	(482.72,223.49) --
	(483.38,223.49) --
	(484.05,223.49) --
	(484.71,223.49) --
	(485.37,223.49) --
	(486.04,223.49) --
	(486.70,223.49) --
	(487.37,223.49) --
	(488.03,223.49) --
	(488.69,223.49) --
	(489.36,223.49) --
	(490.02,223.48) --
	(490.69,223.49) --
	(491.35,223.48) --
	(492.01,223.49) --
	(492.68,223.49) --
	(493.34,223.52) --
	(494.01,223.51) --
	(494.67,223.50) --
	(495.33,223.49) --
	(496.00,223.49) --
	(496.66,223.49) --
	(497.33,223.50) --
	(497.99,223.49) --
	(498.65,223.52) --
	(499.32,223.49) --
	(499.98,223.49) --
	(500.64,223.49) --
	(501.31,223.49) --
	(501.97,223.49) --
	(502.64,223.49);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.57,253.35) --
	(438.24,226.00) --
	(438.90,225.80) --
	(439.56,224.83) --
	(440.23,224.73) --
	(440.89,224.26) --
	(441.56,224.71) --
	(442.22,224.23) --
	(442.88,224.63) --
	(443.55,224.54) --
	(444.21,224.86) --
	(444.87,224.66) --
	(445.54,224.80) --
	(446.20,224.44) --
	(446.87,224.07) --
	(447.53,223.94) --
	(448.19,224.00) --
	(448.86,224.08) --
	(449.52,224.00) --
	(450.19,223.90) --
	(450.85,224.01) --
	(451.51,224.11) --
	(452.18,224.06) --
	(452.84,224.15) --
	(453.51,224.34) --
	(454.17,223.99) --
	(454.83,224.64) --
	(455.50,224.36) --
	(456.16,224.16) --
	(456.83,224.08) --
	(457.49,224.16) --
	(458.15,223.96) --
	(458.82,224.04) --
	(459.48,223.96) --
	(460.15,224.20) --
	(460.81,224.32) --
	(461.47,224.09) --
	(462.14,223.97) --
	(462.80,224.16) --
	(463.46,224.08) --
	(464.13,223.93) --
	(464.79,223.84) --
	(465.46,223.97) --
	(466.12,223.98) --
	(466.78,223.96) --
	(467.45,223.80) --
	(468.11,223.95) --
	(468.78,223.74) --
	(469.44,223.76) --
	(470.10,223.65) --
	(470.77,223.89) --
	(471.43,223.90) --
	(472.10,223.74) --
	(472.76,223.81) --
	(473.42,223.79) --
	(474.09,223.67) --
	(474.75,223.71) --
	(475.42,223.71) --
	(476.08,223.66) --
	(476.74,223.72) --
	(477.41,223.89) --
	(478.07,223.77) --
	(478.74,223.82) --
	(479.40,223.68) --
	(480.06,223.69) --
	(480.73,223.65) --
	(481.39,223.73) --
	(482.05,223.66) --
	(482.72,224.09) --
	(483.38,223.68) --
	(484.05,223.83) --
	(484.71,223.68) --
	(485.37,224.12) --
	(486.04,223.71) --
	(486.70,224.23) --
	(487.37,224.06) --
	(488.03,223.91) --
	(488.69,223.88) --
	(489.36,223.98) --
	(490.02,223.77) --
	(490.69,223.76) --
	(491.35,223.69) --
	(492.01,223.74) --
	(492.68,223.67) --
	(493.34,223.83) --
	(494.01,223.68) --
	(494.67,223.68) --
	(495.33,223.62) --
	(496.00,223.98) --
	(496.66,223.74) --
	(497.33,223.69) --
	(497.99,223.61) --
	(498.65,223.72) --
	(499.32,223.75) --
	(499.98,223.84) --
	(500.64,223.85) --
	(501.31,223.93) --
	(501.97,223.63) --
	(502.64,223.81);
\end{scope}
\begin{scope}
\path[clip] (434.32,155.23) rectangle (505.89,188.50);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (437.57,181.69) --
	(438.24,166.07) --
	(438.90,166.08) --
	(439.56,163.49) --
	(440.23,162.37) --
	(440.89,163.65) --
	(441.56,163.12) --
	(442.22,162.48) --
	(442.88,162.17) --
	(443.55,163.08) --
	(444.21,164.45) --
	(444.87,162.45) --
	(445.54,159.34) --
	(446.20,159.27) --
	(446.87,158.97) --
	(447.53,159.45) --
	(448.19,159.15) --
	(448.86,159.34) --
	(449.52,158.36) --
	(450.19,158.54) --
	(450.85,158.55) --
	(451.51,158.71) --
	(452.18,157.82) --
	(452.84,157.87) --
	(453.51,158.07) --
	(454.17,157.87) --
	(454.83,158.07) --
	(455.50,158.02) --
	(456.16,157.47) --
	(456.83,157.60) --
	(457.49,157.96) --
	(458.15,157.03) --
	(458.82,157.35) --
	(459.48,157.93) --
	(460.15,157.42) --
	(460.81,157.03) --
	(461.47,157.60) --
	(462.14,157.52) --
	(462.80,157.37) --
	(463.46,157.03) --
	(464.13,157.54) --
	(464.79,157.35) --
	(465.46,157.16) --
	(466.12,157.33) --
	(466.78,157.31) --
	(467.45,157.40) --
	(468.11,157.03) --
	(468.78,157.27) --
	(469.44,157.20) --
	(470.10,157.35) --
	(470.77,157.18) --
	(471.43,157.12) --
	(472.10,157.03) --
	(472.76,157.38) --
	(473.42,157.32) --
	(474.09,157.25) --
	(474.75,157.03) --
	(475.42,157.41) --
	(476.08,157.16) --
	(476.74,157.19) --
	(477.41,157.02) --
	(478.07,157.17) --
	(478.74,157.03) --
	(479.40,157.07) --
	(480.06,157.11) --
	(480.73,157.43) --
	(481.39,157.14) --
	(482.05,157.03) --
	(482.72,157.14) --
	(483.38,157.22) --
	(484.05,157.16) --
	(484.71,157.02) --
	(485.37,157.19) --
	(486.04,157.20) --
	(486.70,157.13) --
	(487.37,157.03) --
	(488.03,157.21) --
	(488.69,157.13) --
	(489.36,157.08) --
	(490.02,157.02) --
	(490.69,157.25) --
	(491.35,157.07) --
	(492.01,157.05) --
	(492.68,157.02) --
	(493.34,157.21) --
	(494.01,157.09) --
	(494.67,157.07) --
	(495.33,157.02) --
	(496.00,157.18) --
	(496.66,157.14) --
	(497.33,157.11) --
	(497.99,157.02) --
	(498.65,157.16) --
	(499.32,157.17) --
	(499.98,157.13) --
	(500.64,157.08) --
	(501.31,157.15) --
	(501.97,157.17) --
	(502.64,157.16) --
	(502.64,156.96) --
	(501.97,156.98) --
	(501.31,156.96) --
	(500.64,156.99) --
	(499.98,156.97) --
	(499.32,156.98) --
	(498.65,156.98) --
	(497.99,157.01) --
	(497.33,156.98) --
	(496.66,156.99) --
	(496.00,156.99) --
	(495.33,157.00) --
	(494.67,156.99) --
	(494.01,157.01) --
	(493.34,156.99) --
	(492.68,157.00) --
	(492.01,157.00) --
	(491.35,156.99) --
	(490.69,157.01) --
	(490.02,157.00) --
	(489.36,156.99) --
	(488.69,156.98) --
	(488.03,157.00) --
	(487.37,157.00) --
	(486.70,156.97) --
	(486.04,156.98) --
	(485.37,156.99) --
	(484.71,157.00) --
	(484.05,156.96) --
	(483.38,156.98) --
	(482.72,156.99) --
	(482.05,157.00) --
	(481.39,156.99) --
	(480.73,156.94) --
	(480.06,156.99) --
	(479.40,157.00) --
	(478.74,157.01) --
	(478.07,157.04) --
	(477.41,157.00) --
	(476.74,156.95) --
	(476.08,156.96) --
	(475.42,156.97) --
	(474.75,157.01) --
	(474.09,156.95) --
	(473.42,156.91) --
	(472.76,157.01) --
	(472.10,157.00) --
	(471.43,156.99) --
	(470.77,156.95) --
	(470.10,157.01) --
	(469.44,156.95) --
	(468.78,156.93) --
	(468.11,157.01) --
	(467.45,156.96) --
	(466.78,156.97) --
	(466.12,156.91) --
	(465.46,156.96) --
	(464.79,156.89) --
	(464.13,157.03) --
	(463.46,157.01) --
	(462.80,156.89) --
	(462.14,156.96) --
	(461.47,156.92) --
	(460.81,157.02) --
	(460.15,156.87) --
	(459.48,157.04) --
	(458.82,156.91) --
	(458.15,157.01) --
	(457.49,157.02) --
	(456.83,156.95) --
	(456.16,156.98) --
	(455.50,156.83) --
	(454.83,156.87) --
	(454.17,157.15) --
	(453.51,156.88) --
	(452.84,157.02) --
	(452.18,156.92) --
	(451.51,157.09) --
	(450.85,156.74) --
	(450.19,156.96) --
	(449.52,156.88) --
	(448.86,157.24) --
	(448.19,157.21) --
	(447.53,156.77) --
	(446.87,157.01) --
	(446.20,157.36) --
	(445.54,157.35) --
	(444.87,157.25) --
	(444.21,157.36) --
	(443.55,157.31) --
	(442.88,157.76) --
	(442.22,158.94) --
	(441.56,157.88) --
	(440.89,159.41) --
	(440.23,160.52) --
	(439.56,161.93) --
	(438.90,164.70) --
	(438.24,165.01) --
	(437.57,179.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (437.57,186.98) --
	(438.24,171.72) --
	(438.90,169.04) --
	(439.56,179.64) --
	(440.23,167.48) --
	(440.89,170.65) --
	(441.56,166.91) --
	(442.22,170.85) --
	(442.88,176.01) --
	(443.55,168.07) --
	(444.21,168.41) --
	(444.87,167.54) --
	(445.54,165.44) --
	(446.20,168.87) --
	(446.87,160.95) --
	(447.53,160.65) --
	(448.19,158.73) --
	(448.86,160.40) --
	(449.52,158.40) --
	(450.19,159.61) --
	(450.85,158.37) --
	(451.51,159.21) --
	(452.18,158.76) --
	(452.84,159.37) --
	(453.51,158.25) --
	(454.17,159.12) --
	(454.83,158.46) --
	(455.50,158.99) --
	(456.16,158.23) --
	(456.83,159.40) --
	(457.49,158.53) --
	(458.15,160.74) --
	(458.82,158.93) --
	(459.48,159.01) --
	(460.15,158.45) --
	(460.81,159.64) --
	(461.47,158.14) --
	(462.14,159.28) --
	(462.80,158.51) --
	(463.46,159.25) --
	(464.13,158.10) --
	(464.79,161.99) --
	(465.46,158.11) --
	(466.12,161.73) --
	(466.78,158.13) --
	(467.45,159.50) --
	(468.11,158.32) --
	(468.78,159.23) --
	(469.44,158.74) --
	(470.10,158.86) --
	(470.77,158.18) --
	(471.43,159.71) --
	(472.10,158.38) --
	(472.76,159.73) --
	(473.42,158.23) --
	(474.09,159.55) --
	(474.75,158.14) --
	(475.42,162.95) --
	(476.08,158.27) --
	(476.74,159.20) --
	(477.41,158.64) --
	(478.07,158.88) --
	(478.74,158.45) --
	(479.40,159.78) --
	(480.06,157.96) --
	(480.73,158.97) --
	(481.39,160.87) --
	(482.05,158.11) --
	(482.72,158.12) --
	(483.38,161.52) --
	(484.05,158.69) --
	(484.71,159.15) --
	(485.37,158.29) --
	(486.04,159.14) --
	(486.70,160.28) --
	(487.37,159.34) --
	(488.03,158.16) --
	(488.69,159.39) --
	(489.36,160.17) --
	(490.02,158.67) --
	(490.69,158.13) --
	(491.35,159.69) --
	(492.01,157.97) --
	(492.68,159.69) --
	(493.34,158.15) --
	(494.01,159.38) --
	(494.67,158.20) --
	(495.33,159.16) --
	(496.00,158.24) --
	(496.66,159.59) --
	(497.33,158.23) --
	(497.99,159.47) --
	(498.65,158.20) --
	(499.32,159.45) --
	(499.98,158.18) --
	(500.64,159.32) --
	(501.31,158.11) --
	(501.97,159.49) --
	(502.64,158.08) --
	(502.64,157.79) --
	(501.97,158.44) --
	(501.31,157.87) --
	(500.64,157.88) --
	(499.98,157.88) --
	(499.32,158.08) --
	(498.65,157.81) --
	(497.99,158.42) --
	(497.33,157.81) --
	(496.66,158.12) --
	(496.00,157.83) --
	(495.33,158.13) --
	(494.67,157.82) --
	(494.01,158.09) --
	(493.34,157.83) --
	(492.68,158.86) --
	(492.01,157.80) --
	(491.35,158.10) --
	(490.69,157.94) --
	(490.02,157.85) --
	(489.36,157.54) --
	(488.69,158.77) --
	(488.03,157.79) --
	(487.37,158.14) --
	(486.70,157.33) --
	(486.04,158.07) --
	(485.37,157.87) --
	(484.71,158.15) --
	(484.05,157.70) --
	(483.38,158.15) --
	(482.72,157.95) --
	(482.05,158.03) --
	(481.39,157.33) --
	(480.73,158.89) --
	(480.06,157.81) --
	(479.40,158.15) --
	(478.74,157.84) --
	(478.07,157.96) --
	(477.41,157.93) --
	(476.74,158.42) --
	(476.08,157.76) --
	(475.42,157.82) --
	(474.75,157.89) --
	(474.09,158.06) --
	(473.42,157.83) --
	(472.76,158.47) --
	(472.10,157.74) --
	(471.43,158.09) --
	(470.77,157.96) --
	(470.10,157.98) --
	(469.44,157.84) --
	(468.78,158.85) --
	(468.11,157.87) --
	(467.45,158.15) --
	(466.78,157.82) --
	(466.12,157.68) --
	(465.46,157.76) --
	(464.79,158.06) --
	(464.13,157.93) --
	(463.46,157.87) --
	(462.80,157.90) --
	(462.14,158.81) --
	(461.47,157.80) --
	(460.81,158.09) --
	(460.15,157.85) --
	(459.48,158.12) --
	(458.82,157.68) --
	(458.15,157.92) --
	(457.49,157.70) --
	(456.83,158.48) --
	(456.16,157.90) --
	(455.50,158.16) --
	(454.83,157.72) --
	(454.17,158.24) --
	(453.51,157.93) --
	(452.84,157.92) --
	(452.18,157.89) --
	(451.51,158.66) --
	(450.85,157.89) --
	(450.19,158.17) --
	(449.52,157.90) --
	(448.86,158.37) --
	(448.19,157.95) --
	(447.53,157.97) --
	(446.87,157.68) --
	(446.20,159.28) --
	(445.54,158.83) --
	(444.87,161.28) --
	(444.21,166.89) --
	(443.55,164.38) --
	(442.88,168.43) --
	(442.22,167.15) --
	(441.56,164.46) --
	(440.89,165.92) --
	(440.23,165.29) --
	(439.56,173.59) --
	(438.90,168.05) --
	(438.24,168.88) --
	(437.57,183.32) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.57,180.53) --
	(438.24,165.54) --
	(438.90,165.39) --
	(439.56,162.71) --
	(440.23,161.45) --
	(440.89,161.53) --
	(441.56,160.50) --
	(442.22,160.71) --
	(442.88,159.96) --
	(443.55,160.19) --
	(444.21,160.91) --
	(444.87,159.85) --
	(445.54,158.34) --
	(446.20,158.31) --
	(446.87,157.99) --
	(447.53,158.11) --
	(448.19,158.18) --
	(448.86,158.29) --
	(449.52,157.62) --
	(450.19,157.75) --
	(450.85,157.64) --
	(451.51,157.90) --
	(452.18,157.37) --
	(452.84,157.44) --
	(453.51,157.48) --
	(454.17,157.51) --
	(454.83,157.47) --
	(455.50,157.42) --
	(456.16,157.23) --
	(456.83,157.27) --
	(457.49,157.49) --
	(458.15,157.02) --
	(458.82,157.13) --
	(459.48,157.48) --
	(460.15,157.14) --
	(460.81,157.03) --
	(461.47,157.26) --
	(462.14,157.24) --
	(462.80,157.13) --
	(463.46,157.02) --
	(464.13,157.29) --
	(464.79,157.12) --
	(465.46,157.06) --
	(466.12,157.12) --
	(466.78,157.14) --
	(467.45,157.18) --
	(468.11,157.02) --
	(468.78,157.10) --
	(469.44,157.08) --
	(470.10,157.18) --
	(470.77,157.07) --
	(471.43,157.05) --
	(472.10,157.02) --
	(472.76,157.19) --
	(473.42,157.12) --
	(474.09,157.10) --
	(474.75,157.02) --
	(475.42,157.19) --
	(476.08,157.06) --
	(476.74,157.07) --
	(477.41,157.01) --
	(478.07,157.11) --
	(478.74,157.02) --
	(479.40,157.03) --
	(480.06,157.05) --
	(480.73,157.18) --
	(481.39,157.06) --
	(482.05,157.01) --
	(482.72,157.06) --
	(483.38,157.10) --
	(484.05,157.06) --
	(484.71,157.01) --
	(485.37,157.09) --
	(486.04,157.09) --
	(486.70,157.05) --
	(487.37,157.02) --
	(488.03,157.11) --
	(488.69,157.06) --
	(489.36,157.04) --
	(490.02,157.01) --
	(490.69,157.13) --
	(491.35,157.03) --
	(492.01,157.03) --
	(492.68,157.01) --
	(493.34,157.10) --
	(494.01,157.05) --
	(494.67,157.03) --
	(495.33,157.01) --
	(496.00,157.09) --
	(496.66,157.06) --
	(497.33,157.05) --
	(497.99,157.01) --
	(498.65,157.07) --
	(499.32,157.08) --
	(499.98,157.05) --
	(500.64,157.03) --
	(501.31,157.06) --
	(501.97,157.08) --
	(502.64,157.06);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.57,185.15) --
	(438.24,170.30) --
	(438.90,168.54) --
	(439.56,176.62) --
	(440.23,166.38) --
	(440.89,168.28) --
	(441.56,165.68) --
	(442.22,169.00) --
	(442.88,172.22) --
	(443.55,166.22) --
	(444.21,167.65) --
	(444.87,164.41) --
	(445.54,162.14) --
	(446.20,164.07) --
	(446.87,159.31) --
	(447.53,159.31) --
	(448.19,158.34) --
	(448.86,159.38) --
	(449.52,158.15) --
	(450.19,158.89) --
	(450.85,158.13) --
	(451.51,158.93) --
	(452.18,158.32) --
	(452.84,158.65) --
	(453.51,158.09) --
	(454.17,158.68) --
	(454.83,158.09) --
	(455.50,158.58) --
	(456.16,158.06) --
	(456.83,158.94) --
	(457.49,158.12) --
	(458.15,159.33) --
	(458.82,158.31) --
	(459.48,158.56) --
	(460.15,158.15) --
	(460.81,158.86) --
	(461.47,157.97) --
	(462.14,159.05) --
	(462.80,158.20) --
	(463.46,158.56) --
	(464.13,158.01) --
	(464.79,160.02) --
	(465.46,157.93) --
	(466.12,159.71) --
	(466.78,157.98) --
	(467.45,158.82) --
	(468.11,158.09) --
	(468.78,159.04) --
	(469.44,158.29) --
	(470.10,158.42) --
	(470.77,158.07) --
	(471.43,158.90) --
	(472.10,158.06) --
	(472.76,159.10) --
	(473.42,158.03) --
	(474.09,158.80) --
	(474.75,158.01) --
	(475.42,160.39) --
	(476.08,158.02) --
	(476.74,158.81) --
	(477.41,158.29) --
	(478.07,158.42) --
	(478.74,158.15) --
	(479.40,158.97) --
	(480.06,157.88) --
	(480.73,158.93) --
	(481.39,159.10) --
	(482.05,158.07) --
	(482.72,158.03) --
	(483.38,159.83) --
	(484.05,158.19) --
	(484.71,158.65) --
	(485.37,158.08) --
	(486.04,158.60) --
	(486.70,158.81) --
	(487.37,158.74) --
	(488.03,157.97) --
	(488.69,159.08) --
	(489.36,158.86) --
	(490.02,158.26) --
	(490.69,158.03) --
	(491.35,158.90) --
	(492.01,157.89) --
	(492.68,159.28) --
	(493.34,157.99) --
	(494.01,158.74) --
	(494.67,158.01) --
	(495.33,158.65) --
	(496.00,158.04) --
	(496.66,158.86) --
	(497.33,158.02) --
	(497.99,158.94) --
	(498.65,158.00) --
	(499.32,158.77) --
	(499.98,158.03) --
	(500.64,158.60) --
	(501.31,157.99) --
	(501.97,158.97) --
	(502.64,157.94);
\end{scope}
\begin{scope}
\path[clip] (434.32, 88.58) rectangle (505.89,121.85);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (437.57,120.33) --
	(438.24,109.72) --
	(438.90,106.35) --
	(439.56,105.86) --
	(440.23, 96.00) --
	(440.89, 95.09) --
	(441.56, 91.04) --
	(442.22, 90.62) --
	(442.88, 90.75) --
	(443.55, 90.66) --
	(444.21, 90.50) --
	(444.87, 90.65) --
	(445.54, 90.42) --
	(446.20, 90.64) --
	(446.87, 90.41) --
	(447.53, 90.48) --
	(448.19, 90.42) --
	(448.86, 90.46) --
	(449.52, 90.42) --
	(450.19, 90.34) --
	(450.85, 90.38) --
	(451.51, 90.34) --
	(452.18, 90.36) --
	(452.84, 90.35) --
	(453.51, 90.37) --
	(454.17, 90.33) --
	(454.83, 90.38) --
	(455.50, 90.36) --
	(456.16, 90.74) --
	(456.83, 90.47) --
	(457.49, 90.45) --
	(458.15, 90.45) --
	(458.82, 90.46) --
	(459.48, 90.41) --
	(460.15, 90.44) --
	(460.81, 90.41) --
	(461.47, 90.37) --
	(462.14, 90.38) --
	(462.80, 90.34) --
	(463.46, 90.42) --
	(464.13, 90.40) --
	(464.79, 90.40) --
	(465.46, 90.36) --
	(466.12, 90.40) --
	(466.78, 90.41) --
	(467.45, 90.41) --
	(468.11, 90.39) --
	(468.78, 90.41) --
	(469.44, 90.38) --
	(470.10, 90.31) --
	(470.77, 90.36) --
	(471.43, 90.27) --
	(472.10, 90.33) --
	(472.76, 90.30) --
	(473.42, 90.32) --
	(474.09, 90.32) --
	(474.75, 90.31) --
	(475.42, 90.37) --
	(476.08, 90.27) --
	(476.74, 90.44) --
	(477.41, 90.67) --
	(478.07, 90.62) --
	(478.74, 91.57) --
	(479.40, 91.91) --
	(480.06, 91.00) --
	(480.73, 90.43) --
	(481.39, 90.41) --
	(482.05, 90.47) --
	(482.72, 90.40) --
	(483.38, 90.33) --
	(484.05, 90.40) --
	(484.71, 90.33) --
	(485.37, 90.41) --
	(486.04, 90.31) --
	(486.70, 90.32) --
	(487.37, 90.38) --
	(488.03, 90.32) --
	(488.69, 90.32) --
	(489.36, 90.32) --
	(490.02, 90.34) --
	(490.69, 90.33) --
	(491.35, 90.36) --
	(492.01, 90.26) --
	(492.68, 90.30) --
	(493.34, 90.31) --
	(494.01, 90.31) --
	(494.67, 90.34) --
	(495.33, 90.31) --
	(496.00, 90.34) --
	(496.66, 90.26) --
	(497.33, 90.31) --
	(497.99, 90.28) --
	(498.65, 90.31) --
	(499.32, 90.31) --
	(499.98, 90.31) --
	(500.64, 90.34) --
	(501.31, 90.29) --
	(501.97, 90.35) --
	(502.64, 90.27) --
	(502.64, 90.16) --
	(501.97, 90.19) --
	(501.31, 90.18) --
	(500.64, 90.17) --
	(499.98, 90.18) --
	(499.32, 90.16) --
	(498.65, 90.18) --
	(497.99, 90.18) --
	(497.33, 90.19) --
	(496.66, 90.16) --
	(496.00, 90.19) --
	(495.33, 90.18) --
	(494.67, 90.16) --
	(494.01, 90.20) --
	(493.34, 90.17) --
	(492.68, 90.19) --
	(492.01, 90.16) --
	(491.35, 90.19) --
	(490.69, 90.18) --
	(490.02, 90.19) --
	(489.36, 90.18) --
	(488.69, 90.17) --
	(488.03, 90.21) --
	(487.37, 90.14) --
	(486.70, 90.21) --
	(486.04, 90.16) --
	(485.37, 90.18) --
	(484.71, 90.18) --
	(484.05, 90.20) --
	(483.38, 90.18) --
	(482.72, 90.15) --
	(482.05, 90.21) --
	(481.39, 90.20) --
	(480.73, 90.26) --
	(480.06, 90.32) --
	(479.40, 91.12) --
	(478.74, 91.07) --
	(478.07, 90.28) --
	(477.41, 90.23) --
	(476.74, 90.31) --
	(476.08, 90.17) --
	(475.42, 90.19) --
	(474.75, 90.18) --
	(474.09, 90.19) --
	(473.42, 90.18) --
	(472.76, 90.13) --
	(472.10, 90.25) --
	(471.43, 90.14) --
	(470.77, 90.26) --
	(470.10, 90.14) --
	(469.44, 90.19) --
	(468.78, 90.20) --
	(468.11, 90.17) --
	(467.45, 90.21) --
	(466.78, 90.17) --
	(466.12, 90.23) --
	(465.46, 90.17) --
	(464.79, 90.25) --
	(464.13, 90.18) --
	(463.46, 90.24) --
	(462.80, 90.15) --
	(462.14, 90.29) --
	(461.47, 90.14) --
	(460.81, 90.26) --
	(460.15, 90.19) --
	(459.48, 90.26) --
	(458.82, 90.19) --
	(458.15, 90.29) --
	(457.49, 90.26) --
	(456.83, 90.22) --
	(456.16, 90.30) --
	(455.50, 90.18) --
	(454.83, 90.21) --
	(454.17, 90.18) --
	(453.51, 90.21) --
	(452.84, 90.17) --
	(452.18, 90.21) --
	(451.51, 90.18) --
	(450.85, 90.23) --
	(450.19, 90.18) --
	(449.52, 90.20) --
	(448.86, 90.14) --
	(448.19, 90.17) --
	(447.53, 90.21) --
	(446.87, 90.16) --
	(446.20, 90.25) --
	(445.54, 90.17) --
	(444.87, 90.33) --
	(444.21, 90.16) --
	(443.55, 90.31) --
	(442.88, 90.09) --
	(442.22, 90.31) --
	(441.56, 90.37) --
	(440.89, 91.06) --
	(440.23, 91.99) --
	(439.56,102.20) --
	(438.90,103.76) --
	(438.24,106.36) --
	(437.57,116.37) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (437.57,119.63) --
	(438.24,114.76) --
	(438.90,110.52) --
	(439.56,110.41) --
	(440.23,103.96) --
	(440.89, 98.28) --
	(441.56, 92.75) --
	(442.22, 91.59) --
	(442.88, 91.16) --
	(443.55, 91.10) --
	(444.21, 90.73) --
	(444.87, 90.50) --
	(445.54, 90.78) --
	(446.20, 90.51) --
	(446.87, 90.63) --
	(447.53, 90.43) --
	(448.19, 90.54) --
	(448.86, 90.31) --
	(449.52, 90.51) --
	(450.19, 90.31) --
	(450.85, 90.51) --
	(451.51, 90.38) --
	(452.18, 90.44) --
	(452.84, 90.31) --
	(453.51, 90.42) --
	(454.17, 90.33) --
	(454.83, 90.40) --
	(455.50, 90.69) --
	(456.16, 90.53) --
	(456.83, 90.47) --
	(457.49, 90.68) --
	(458.15, 90.52) --
	(458.82, 90.51) --
	(459.48, 90.41) --
	(460.15, 90.51) --
	(460.81, 90.40) --
	(461.47, 90.51) --
	(462.14, 90.42) --
	(462.80, 90.57) --
	(463.46, 90.40) --
	(464.13, 90.55) --
	(464.79, 90.44) --
	(465.46, 90.77) --
	(466.12, 90.40) --
	(466.78, 90.64) --
	(467.45, 90.35) --
	(468.11, 90.40) --
	(468.78, 90.37) --
	(469.44, 90.43) --
	(470.10, 90.33) --
	(470.77, 90.63) --
	(471.43, 90.30) --
	(472.10, 90.45) --
	(472.76, 90.32) --
	(473.42, 90.46) --
	(474.09, 90.33) --
	(474.75, 90.37) --
	(475.42, 90.37) --
	(476.08, 90.41) --
	(476.74, 90.53) --
	(477.41, 90.65) --
	(478.07, 90.82) --
	(478.74, 91.79) --
	(479.40, 91.86) --
	(480.06, 91.43) --
	(480.73, 91.11) --
	(481.39, 90.88) --
	(482.05, 90.57) --
	(482.72, 90.64) --
	(483.38, 90.95) --
	(484.05, 90.63) --
	(484.71, 90.66) --
	(485.37, 90.94) --
	(486.04, 90.73) --
	(486.70, 90.79) --
	(487.37, 90.77) --
	(488.03, 90.96) --
	(488.69, 90.53) --
	(489.36, 90.86) --
	(490.02, 90.61) --
	(490.69, 90.89) --
	(491.35, 90.72) --
	(492.01, 90.95) --
	(492.68, 90.71) --
	(493.34, 90.90) --
	(494.01, 90.71) --
	(494.67, 90.88) --
	(495.33, 90.58) --
	(496.00, 90.72) --
	(496.66, 90.59) --
	(497.33, 90.69) --
	(497.99, 90.56) --
	(498.65, 90.64) --
	(499.32, 90.60) --
	(499.98, 90.66) --
	(500.64, 90.57) --
	(501.31, 90.67) --
	(501.97, 90.55) --
	(502.64, 90.58) --
	(502.64, 90.48) --
	(501.97, 90.41) --
	(501.31, 90.47) --
	(500.64, 90.44) --
	(499.98, 90.48) --
	(499.32, 90.43) --
	(498.65, 90.47) --
	(497.99, 90.43) --
	(497.33, 90.54) --
	(496.66, 90.40) --
	(496.00, 90.53) --
	(495.33, 90.41) --
	(494.67, 90.54) --
	(494.01, 90.46) --
	(493.34, 90.47) --
	(492.68, 90.46) --
	(492.01, 90.45) --
	(491.35, 90.19) --
	(490.69, 90.47) --
	(490.02, 90.15) --
	(489.36, 90.43) --
	(488.69, 90.18) --
	(488.03, 90.48) --
	(487.37, 90.32) --
	(486.70, 90.35) --
	(486.04, 90.20) --
	(485.37, 90.40) --
	(484.71, 90.33) --
	(484.05, 90.37) --
	(483.38, 90.20) --
	(482.72, 90.39) --
	(482.05, 90.25) --
	(481.39, 90.49) --
	(480.73, 90.29) --
	(480.06, 91.00) --
	(479.40, 91.07) --
	(478.74, 91.13) --
	(478.07, 90.29) --
	(477.41, 90.34) --
	(476.74, 90.31) --
	(476.08, 90.24) --
	(475.42, 90.19) --
	(474.75, 90.26) --
	(474.09, 90.19) --
	(473.42, 90.25) --
	(472.76, 90.20) --
	(472.10, 90.25) --
	(471.43, 90.21) --
	(470.77, 90.24) --
	(470.10, 90.20) --
	(469.44, 90.26) --
	(468.78, 90.19) --
	(468.11, 90.25) --
	(467.45, 90.22) --
	(466.78, 90.24) --
	(466.12, 90.23) --
	(465.46, 90.22) --
	(464.79, 90.24) --
	(464.13, 90.28) --
	(463.46, 90.23) --
	(462.80, 90.30) --
	(462.14, 90.22) --
	(461.47, 90.31) --
	(460.81, 90.21) --
	(460.15, 90.34) --
	(459.48, 90.22) --
	(458.82, 90.31) --
	(458.15, 90.26) --
	(457.49, 90.40) --
	(456.83, 90.26) --
	(456.16, 90.24) --
	(455.50, 90.31) --
	(454.83, 90.24) --
	(454.17, 90.20) --
	(453.51, 90.24) --
	(452.84, 90.19) --
	(452.18, 90.30) --
	(451.51, 90.18) --
	(450.85, 90.42) --
	(450.19, 90.21) --
	(449.52, 90.35) --
	(448.86, 90.21) --
	(448.19, 90.36) --
	(447.53, 90.17) --
	(446.87, 90.39) --
	(446.20, 90.22) --
	(445.54, 90.39) --
	(444.87, 90.27) --
	(444.21, 90.34) --
	(443.55, 90.18) --
	(442.88, 90.43) --
	(442.22, 90.52) --
	(441.56, 90.82) --
	(440.89, 90.93) --
	(440.23, 99.55) --
	(439.56,106.89) --
	(438.90,107.96) --
	(438.24,111.53) --
	(437.57,117.73) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.57,118.35) --
	(438.24,108.04) --
	(438.90,105.06) --
	(439.56,104.03) --
	(440.23, 94.00) --
	(440.89, 93.08) --
	(441.56, 90.70) --
	(442.22, 90.47) --
	(442.88, 90.42) --
	(443.55, 90.49) --
	(444.21, 90.33) --
	(444.87, 90.49) --
	(445.54, 90.30) --
	(446.20, 90.44) --
	(446.87, 90.29) --
	(447.53, 90.35) --
	(448.19, 90.29) --
	(448.86, 90.30) --
	(449.52, 90.31) --
	(450.19, 90.26) --
	(450.85, 90.30) --
	(451.51, 90.26) --
	(452.18, 90.29) --
	(452.84, 90.26) --
	(453.51, 90.29) --
	(454.17, 90.26) --
	(454.83, 90.29) --
	(455.50, 90.27) --
	(456.16, 90.52) --
	(456.83, 90.35) --
	(457.49, 90.36) --
	(458.15, 90.37) --
	(458.82, 90.32) --
	(459.48, 90.34) --
	(460.15, 90.31) --
	(460.81, 90.33) --
	(461.47, 90.26) --
	(462.14, 90.33) --
	(462.80, 90.25) --
	(463.46, 90.33) --
	(464.13, 90.29) --
	(464.79, 90.33) --
	(465.46, 90.26) --
	(466.12, 90.31) --
	(466.78, 90.29) --
	(467.45, 90.31) --
	(468.11, 90.28) --
	(468.78, 90.30) --
	(469.44, 90.29) --
	(470.10, 90.22) --
	(470.77, 90.31) --
	(471.43, 90.21) --
	(472.10, 90.29) --
	(472.76, 90.22) --
	(473.42, 90.25) --
	(474.09, 90.26) --
	(474.75, 90.25) --
	(475.42, 90.28) --
	(476.08, 90.22) --
	(476.74, 90.38) --
	(477.41, 90.45) --
	(478.07, 90.45) --
	(478.74, 91.32) --
	(479.40, 91.52) --
	(480.06, 90.66) --
	(480.73, 90.34) --
	(481.39, 90.31) --
	(482.05, 90.34) --
	(482.72, 90.28) --
	(483.38, 90.25) --
	(484.05, 90.30) --
	(484.71, 90.26) --
	(485.37, 90.30) --
	(486.04, 90.24) --
	(486.70, 90.27) --
	(487.37, 90.26) --
	(488.03, 90.26) --
	(488.69, 90.24) --
	(489.36, 90.25) --
	(490.02, 90.26) --
	(490.69, 90.25) --
	(491.35, 90.27) --
	(492.01, 90.21) --
	(492.68, 90.24) --
	(493.34, 90.24) --
	(494.01, 90.25) --
	(494.67, 90.25) --
	(495.33, 90.24) --
	(496.00, 90.26) --
	(496.66, 90.21) --
	(497.33, 90.25) --
	(497.99, 90.23) --
	(498.65, 90.24) --
	(499.32, 90.24) --
	(499.98, 90.24) --
	(500.64, 90.26) --
	(501.31, 90.23) --
	(501.97, 90.27) --
	(502.64, 90.22);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (437.57,118.68) --
	(438.24,113.15) --
	(438.90,109.24) --
	(439.56,108.65) --
	(440.23,101.76) --
	(440.89, 94.60) --
	(441.56, 91.78) --
	(442.22, 91.06) --
	(442.88, 90.79) --
	(443.55, 90.64) --
	(444.21, 90.54) --
	(444.87, 90.38) --
	(445.54, 90.59) --
	(446.20, 90.36) --
	(446.87, 90.51) --
	(447.53, 90.30) --
	(448.19, 90.45) --
	(448.86, 90.26) --
	(449.52, 90.43) --
	(450.19, 90.26) --
	(450.85, 90.46) --
	(451.51, 90.28) --
	(452.18, 90.37) --
	(452.84, 90.25) --
	(453.51, 90.33) --
	(454.17, 90.27) --
	(454.83, 90.32) --
	(455.50, 90.50) --
	(456.16, 90.39) --
	(456.83, 90.37) --
	(457.49, 90.54) --
	(458.15, 90.39) --
	(458.82, 90.41) --
	(459.48, 90.31) --
	(460.15, 90.43) --
	(460.81, 90.30) --
	(461.47, 90.41) --
	(462.14, 90.32) --
	(462.80, 90.43) --
	(463.46, 90.32) --
	(464.13, 90.41) --
	(464.79, 90.34) --
	(465.46, 90.50) --
	(466.12, 90.32) --
	(466.78, 90.44) --
	(467.45, 90.28) --
	(468.11, 90.33) --
	(468.78, 90.28) --
	(469.44, 90.34) --
	(470.10, 90.26) --
	(470.77, 90.44) --
	(471.43, 90.25) --
	(472.10, 90.35) --
	(472.76, 90.26) --
	(473.42, 90.35) --
	(474.09, 90.26) --
	(474.75, 90.31) --
	(475.42, 90.28) --
	(476.08, 90.33) --
	(476.74, 90.42) --
	(477.41, 90.50) --
	(478.07, 90.56) --
	(478.74, 91.46) --
	(479.40, 91.47) --
	(480.06, 91.22) --
	(480.73, 90.70) --
	(481.39, 90.69) --
	(482.05, 90.41) --
	(482.72, 90.51) --
	(483.38, 90.57) --
	(484.05, 90.50) --
	(484.71, 90.49) --
	(485.37, 90.67) --
	(486.04, 90.46) --
	(486.70, 90.57) --
	(487.37, 90.54) --
	(488.03, 90.72) --
	(488.69, 90.35) --
	(489.36, 90.64) --
	(490.02, 90.38) --
	(490.69, 90.68) --
	(491.35, 90.45) --
	(492.01, 90.70) --
	(492.68, 90.58) --
	(493.34, 90.68) --
	(494.01, 90.58) --
	(494.67, 90.71) --
	(495.33, 90.50) --
	(496.00, 90.62) --
	(496.66, 90.49) --
	(497.33, 90.62) --
	(497.99, 90.49) --
	(498.65, 90.56) --
	(499.32, 90.52) --
	(499.98, 90.57) --
	(500.64, 90.50) --
	(501.31, 90.57) --
	(501.97, 90.48) --
	(502.64, 90.53);
\end{scope}
\begin{scope}
\path[clip] ( 42.25, 55.20) rectangle (113.82, 71.06);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.03, 60.37) {SleepingBarber};
\end{scope}
\begin{scope}
\path[clip] (140.26, 55.20) rectangle (211.84, 71.06);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.05, 60.37) {ThreadRing};
\end{scope}
\begin{scope}
\path[clip] (238.28, 55.20) rectangle (309.85, 71.06);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (274.07, 60.37) {Trapezoidal};
\end{scope}
\begin{scope}
\path[clip] (336.30, 55.20) rectangle (407.87, 71.06);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.09, 60.37) {CobwebbedTree};
\end{scope}
\begin{scope}
\path[clip] ( 42.25,121.85) rectangle (113.82,137.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.03,127.02) {LogisticsMapSeries};
\end{scope}
\begin{scope}
\path[clip] (140.26,121.85) rectangle (211.84,137.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.05,127.02) {Philosophers};
\end{scope}
\begin{scope}
\path[clip] (238.28,121.85) rectangle (309.85,137.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (274.07,127.02) {PingPong};
\end{scope}
\begin{scope}
\path[clip] (336.30,121.85) rectangle (407.87,137.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.09,127.02) {ProdConsumerBB};
\end{scope}
\begin{scope}
\path[clip] (434.32,121.85) rectangle (505.89,137.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (470.10,127.02) {RadixSort};
\end{scope}
\begin{scope}
\path[clip] ( 42.25,188.50) rectangle (113.82,204.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.03,193.67) {ConcDictionary};
\end{scope}
\begin{scope}
\path[clip] (140.26,188.50) rectangle (211.84,204.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.05,193.67) {ConcurrentList};
\end{scope}
\begin{scope}
\path[clip] (238.28,188.50) rectangle (309.85,204.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (274.07,193.67) {Counting};
\end{scope}
\begin{scope}
\path[clip] (336.30,188.50) rectangle (407.87,204.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.09,193.67) {FJActorCreation};
\end{scope}
\begin{scope}
\path[clip] (434.32,188.50) rectangle (505.89,204.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (470.10,193.67) {FJThroughput};
\end{scope}
\begin{scope}
\path[clip] ( 42.25,255.15) rectangle (113.82,271.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.03,260.33) {AStarSearch};
\end{scope}
\begin{scope}
\path[clip] (140.26,255.15) rectangle (211.84,271.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.05,260.33) {BankTransaction};
\end{scope}
\begin{scope}
\path[clip] (238.28,255.15) rectangle (309.85,271.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (274.07,260.33) {BigContention};
\end{scope}
\begin{scope}
\path[clip] (336.30,255.15) rectangle (407.87,271.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.09,260.33) {Chameneos};
\end{scope}
\begin{scope}
\path[clip] (434.32,255.15) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (470.10,260.33) {CigaretteSmokers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25, 21.93) --
	(113.82, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.84, 19.18) --
	( 44.84, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.43, 19.18) --
	( 61.43, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.03, 19.18) --
	( 78.03, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.63, 19.18) --
	( 94.63, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23, 19.18) --
	(111.23, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.84, 11.47) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.43, 11.47) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.03, 11.47) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.63, 11.47) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.23, 11.47) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.26, 21.93) --
	(211.84, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.85, 19.18) --
	(142.85, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.45, 19.18) --
	(159.45, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.05, 19.18) --
	(176.05, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.65, 19.18) --
	(192.65, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.25, 19.18) --
	(209.25, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.85, 11.47) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.45, 11.47) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.05, 11.47) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (192.65, 11.47) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.25, 11.47) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.28, 21.93) --
	(309.85, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.87, 19.18) --
	(240.87, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47, 19.18) --
	(257.47, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.07, 19.18) --
	(274.07, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.67, 19.18) --
	(290.67, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.26, 19.18) --
	(307.26, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (240.87, 11.47) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (257.47, 11.47) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (274.07, 11.47) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (290.67, 11.47) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (307.26, 11.47) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.30, 21.93) --
	(407.87, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.89, 19.18) --
	(338.89, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.49, 19.18) --
	(355.49, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.09, 19.18) --
	(372.09, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.68, 19.18) --
	(388.68, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.28, 19.18) --
	(405.28, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (338.89, 11.47) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (355.49, 11.47) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.09, 11.47) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.68, 11.47) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (405.28, 11.47) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25, 88.58) --
	(113.82, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.84, 85.83) --
	( 44.84, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.43, 85.83) --
	( 61.43, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.03, 85.83) --
	( 78.03, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.63, 85.83) --
	( 94.63, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23, 85.83) --
	(111.23, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.84, 78.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.43, 78.12) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.03, 78.12) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.63, 78.12) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.23, 78.12) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.26, 88.58) --
	(211.84, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.85, 85.83) --
	(142.85, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.45, 85.83) --
	(159.45, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.05, 85.83) --
	(176.05, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.65, 85.83) --
	(192.65, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.25, 85.83) --
	(209.25, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.85, 78.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.45, 78.12) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.05, 78.12) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (192.65, 78.12) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.25, 78.12) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.28, 88.58) --
	(309.85, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.87, 85.83) --
	(240.87, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47, 85.83) --
	(257.47, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.07, 85.83) --
	(274.07, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.67, 85.83) --
	(290.67, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.26, 85.83) --
	(307.26, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (240.87, 78.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (257.47, 78.12) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (274.07, 78.12) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (290.67, 78.12) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (307.26, 78.12) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.30, 88.58) --
	(407.87, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.89, 85.83) --
	(338.89, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.49, 85.83) --
	(355.49, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.09, 85.83) --
	(372.09, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.68, 85.83) --
	(388.68, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.28, 85.83) --
	(405.28, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (338.89, 78.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (355.49, 78.12) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.09, 78.12) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.68, 78.12) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (405.28, 78.12) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.32, 88.58) --
	(505.89, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.91, 85.83) --
	(436.91, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.51, 85.83) --
	(453.51, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.10, 85.83) --
	(470.10, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (486.70, 85.83) --
	(486.70, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (503.30, 85.83) --
	(503.30, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (436.91, 78.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (453.51, 78.12) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (470.10, 78.12) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.70, 78.12) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (503.30, 78.12) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25,155.23) --
	(113.82,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.84,152.48) --
	( 44.84,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.43,152.48) --
	( 61.43,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.03,152.48) --
	( 78.03,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.63,152.48) --
	( 94.63,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,152.48) --
	(111.23,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.84,144.77) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.43,144.77) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.03,144.77) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.63,144.77) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.23,144.77) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.26,155.23) --
	(211.84,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.85,152.48) --
	(142.85,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.45,152.48) --
	(159.45,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.05,152.48) --
	(176.05,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.65,152.48) --
	(192.65,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.25,152.48) --
	(209.25,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.85,144.77) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.45,144.77) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.05,144.77) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (192.65,144.77) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.25,144.77) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.28,155.23) --
	(309.85,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.87,152.48) --
	(240.87,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,152.48) --
	(257.47,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.07,152.48) --
	(274.07,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.67,152.48) --
	(290.67,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.26,152.48) --
	(307.26,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (240.87,144.77) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (257.47,144.77) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (274.07,144.77) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (290.67,144.77) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (307.26,144.77) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.30,155.23) --
	(407.87,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.89,152.48) --
	(338.89,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.49,152.48) --
	(355.49,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.09,152.48) --
	(372.09,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.68,152.48) --
	(388.68,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.28,152.48) --
	(405.28,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (338.89,144.77) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (355.49,144.77) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.09,144.77) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.68,144.77) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (405.28,144.77) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.32,155.23) --
	(505.89,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.91,152.48) --
	(436.91,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.51,152.48) --
	(453.51,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.10,152.48) --
	(470.10,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (486.70,152.48) --
	(486.70,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (503.30,152.48) --
	(503.30,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (436.91,144.77) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (453.51,144.77) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (470.10,144.77) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.70,144.77) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (503.30,144.77) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25,221.88) --
	(113.82,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.84,219.13) --
	( 44.84,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.43,219.13) --
	( 61.43,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.03,219.13) --
	( 78.03,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.63,219.13) --
	( 94.63,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,219.13) --
	(111.23,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.84,211.42) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.43,211.42) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.03,211.42) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 94.63,211.42) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.23,211.42) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.26,221.88) --
	(211.84,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.85,219.13) --
	(142.85,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.45,219.13) --
	(159.45,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.05,219.13) --
	(176.05,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.65,219.13) --
	(192.65,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.25,219.13) --
	(209.25,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.85,211.42) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.45,211.42) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.05,211.42) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (192.65,211.42) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.25,211.42) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.28,221.88) --
	(309.85,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.87,219.13) --
	(240.87,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.47,219.13) --
	(257.47,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.07,219.13) --
	(274.07,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.67,219.13) --
	(290.67,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.26,219.13) --
	(307.26,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (240.87,211.42) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (257.47,211.42) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (274.07,211.42) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (290.67,211.42) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (307.26,211.42) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.30,221.88) --
	(407.87,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.89,219.13) --
	(338.89,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.49,219.13) --
	(355.49,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.09,219.13) --
	(372.09,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.68,219.13) --
	(388.68,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.28,219.13) --
	(405.28,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (338.89,211.42) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (355.49,211.42) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.09,211.42) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.68,211.42) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (405.28,211.42) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.32,221.88) --
	(505.89,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.91,219.13) --
	(436.91,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (453.51,219.13) --
	(453.51,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (470.10,219.13) --
	(470.10,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (486.70,219.13) --
	(486.70,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (503.30,219.13) --
	(503.30,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (436.91,211.42) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (453.51,211.42) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (470.10,211.42) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.70,211.42) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (503.30,211.42) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.32,221.88) --
	(434.32,255.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (429.37,220.38) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (429.37,227.81) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (429.37,235.24) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (429.37,242.67) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (429.37,250.10) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.57,223.14) --
	(434.32,223.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.57,230.57) --
	(434.32,230.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.57,238.00) --
	(434.32,238.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.57,245.43) --
	(434.32,245.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.57,252.85) --
	(434.32,252.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.32,155.23) --
	(434.32,188.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (429.37,153.11) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (429.37,160.49) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (429.37,167.87) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (429.37,175.24) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (429.37,182.62) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.57,155.86) --
	(434.32,155.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.57,163.24) --
	(434.32,163.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.57,170.62) --
	(434.32,170.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.57,178.00) --
	(434.32,178.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.57,185.38) --
	(434.32,185.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.32, 88.58) --
	(434.32,121.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (429.37, 86.24) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (429.37, 97.73) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (429.37,109.22) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.57, 88.99) --
	(434.32, 88.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.57,100.48) --
	(434.32,100.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.57,111.97) --
	(434.32,111.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.30,221.88) --
	(336.30,255.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (331.35,220.31) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (331.35,230.98) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (331.35,241.65) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (331.35,252.32) {1500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.55,223.06) --
	(336.30,223.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.55,233.73) --
	(336.30,233.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.55,244.40) --
	(336.30,244.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.55,255.07) --
	(336.30,255.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.30,155.23) --
	(336.30,188.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (331.35,154.17) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (331.35,160.45) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (331.35,166.73) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (331.35,173.00) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (331.35,179.28) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (331.35,185.56) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.55,156.93) --
	(336.30,156.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.55,163.20) --
	(336.30,163.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.55,169.48) --
	(336.30,169.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.55,175.76) --
	(336.30,175.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.55,182.04) --
	(336.30,182.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.55,188.31) --
	(336.30,188.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.30, 88.58) --
	(336.30,121.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (331.35, 97.17) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (331.35,109.29) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.55, 99.92) --
	(336.30, 99.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.55,112.04) --
	(336.30,112.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.30, 21.93) --
	(336.30, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (331.35, 19.72) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (331.35, 26.29) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (331.35, 32.86) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (331.35, 39.44) {3000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (331.35, 46.01) {4000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.55, 22.47) --
	(336.30, 22.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.55, 29.05) --
	(336.30, 29.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.55, 35.62) --
	(336.30, 35.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.55, 42.19) --
	(336.30, 42.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.55, 48.77) --
	(336.30, 48.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.28,221.88) --
	(238.28,255.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.33,227.26) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.33,236.87) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.33,246.47) {1500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.53,230.01) --
	(238.28,230.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.53,239.62) --
	(238.28,239.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.53,249.23) --
	(238.28,249.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.28,155.23) --
	(238.28,188.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.33,153.93) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.33,163.72) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.33,173.51) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.33,183.30) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.53,156.69) --
	(238.28,156.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.53,166.48) --
	(238.28,166.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.53,176.26) --
	(238.28,176.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.53,186.05) --
	(238.28,186.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.28, 88.58) --
	(238.28,121.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.33, 86.67) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.33, 95.73) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.33,104.80) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.33,113.87) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.53, 89.42) --
	(238.28, 89.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.53, 98.49) --
	(238.28, 98.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.53,107.56) --
	(238.28,107.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.53,116.63) --
	(238.28,116.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.28, 21.93) --
	(238.28, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.33, 20.44) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.33, 28.43) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.33, 36.41) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.33, 44.40) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (233.33, 52.38) {1250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.53, 23.20) --
	(238.28, 23.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.53, 31.18) --
	(238.28, 31.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.53, 39.17) --
	(238.28, 39.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.53, 47.15) --
	(238.28, 47.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.53, 55.14) --
	(238.28, 55.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.26,221.88) --
	(140.26,255.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.31,219.57) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.31,226.33) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.31,233.10) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.31,239.87) {1500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.31,246.64) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.51,222.32) --
	(140.26,222.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.51,229.09) --
	(140.26,229.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.51,235.86) --
	(140.26,235.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.51,242.63) --
	(140.26,242.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.51,249.40) --
	(140.26,249.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.26,155.23) --
	(140.26,188.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.31,160.52) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.31,169.68) {600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.31,178.84) {900};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.51,163.27) --
	(140.26,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.51,172.43) --
	(140.26,172.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.51,181.59) --
	(140.26,181.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.26, 88.58) --
	(140.26,121.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.31, 86.08) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.31, 94.14) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.31,102.20) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.31,110.26) {600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.31,118.32) {800};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.51, 88.84) --
	(140.26, 88.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.51, 96.90) --
	(140.26, 96.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.51,104.96) --
	(140.26,104.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.51,113.02) --
	(140.26,113.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.51,121.07) --
	(140.26,121.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.26, 21.93) --
	(140.26, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.31, 19.76) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.31, 28.32) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.31, 36.89) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.31, 45.45) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.51, 22.52) --
	(140.26, 22.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.51, 31.08) --
	(140.26, 31.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.51, 39.64) --
	(140.26, 39.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.51, 48.20) --
	(140.26, 48.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25,221.88) --
	( 42.25,255.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30,219.82) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30,229.62) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30,239.42) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30,249.22) {1500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50,222.57) --
	( 42.25,222.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50,232.37) --
	( 42.25,232.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50,242.17) --
	( 42.25,242.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50,251.98) --
	( 42.25,251.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25,155.23) --
	( 42.25,188.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30,153.96) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30,161.09) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30,168.21) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30,175.34) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30,182.47) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50,156.72) --
	( 42.25,156.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50,163.84) --
	( 42.25,163.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50,170.97) --
	( 42.25,170.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50,178.10) --
	( 42.25,178.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50,185.22) --
	( 42.25,185.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25, 88.58) --
	( 42.25,121.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30, 96.53) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30,107.71) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30,118.90) {1500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50, 99.28) --
	( 42.25, 99.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50,110.47) --
	( 42.25,110.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50,121.65) --
	( 42.25,121.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25, 21.93) --
	( 42.25, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30, 19.27) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30, 28.13) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30, 37.00) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30, 45.87) {3000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50, 22.02) --
	( 42.25, 22.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50, 30.89) --
	( 42.25, 30.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50, 39.76) --
	( 42.25, 39.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50, 48.62) --
	( 42.25, 48.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (274.07,  3.62) {Itertion};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36,138.54) {runtime (ms)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 17.00,138.54) {(lower is better)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (439.74, 21.93) rectangle (505.89, 67.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (445.24, 41.88) rectangle (459.70, 56.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (445.96, 42.59) rectangle (458.99, 55.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.69, 49.11) -- (458.25, 49.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (445.24, 27.43) rectangle (459.70, 41.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (445.96, 28.14) rectangle (458.99, 41.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.69, 34.65) -- (458.25, 34.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (465.20, 46.35) {Baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (465.20, 31.90) {Snapshots};
\end{scope}
\end{tikzpicture}
 
\end{knitrout}
}%

\def\SavinaGCTime{%
\begin{knitrout}
\definecolor{shadecolor}{rgb}{0.969, 0.969, 0.969}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,271.01);
\begin{scope}
\path[clip] ( 46.25,221.88) rectangle (113.82,255.15);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] ( 49.32,223.46) --
	( 49.94,223.81) --
	( 50.56,224.22) --
	( 51.18,224.61) --
	( 51.80,224.87) --
	( 52.42,225.04) --
	( 53.04,225.16) --
	( 53.66,225.26) --
	( 54.28,225.34) --
	( 54.90,225.39) --
	( 55.52,225.47) --
	( 56.14,225.52) --
	( 56.76,225.59) --
	( 57.38,225.66) --
	( 58.00,225.71) --
	( 58.62,225.77) --
	( 59.24,225.81) --
	( 59.87,225.92) --
	( 60.49,225.99) --
	( 61.11,226.05) --
	( 61.73,226.11) --
	( 62.35,226.17) --
	( 62.97,226.25) --
	( 63.59,226.31) --
	( 64.21,226.36) --
	( 64.83,226.41) --
	( 65.45,226.47) --
	( 66.07,226.52) --
	( 66.69,226.57) --
	( 67.31,226.60) --
	( 67.93,226.66) --
	( 68.55,226.71) --
	( 69.17,226.77) --
	( 69.79,227.01) --
	( 70.41,227.06) --
	( 71.03,227.13) --
	( 71.66,227.19) --
	( 72.28,227.30) --
	( 72.90,227.49) --
	( 73.52,227.81) --
	( 74.14,227.92) --
	( 74.76,227.96) --
	( 75.38,228.01) --
	( 76.00,228.05) --
	( 76.62,228.09) --
	( 77.24,228.12) --
	( 77.86,228.15) --
	( 78.48,228.18) --
	( 79.10,228.22) --
	( 79.72,228.26) --
	( 80.34,228.30) --
	( 80.96,228.33) --
	( 81.58,228.36) --
	( 82.20,228.38) --
	( 82.82,228.41) --
	( 83.44,228.44) --
	( 84.07,228.48) --
	( 84.69,228.51) --
	( 85.31,228.56) --
	( 85.93,228.59) --
	( 86.55,228.63) --
	( 87.17,228.66) --
	( 87.79,228.69) --
	( 88.41,228.74) --
	( 89.03,228.78) --
	( 89.65,228.86) --
	( 90.27,228.91) --
	( 90.89,228.95) --
	( 91.51,228.98) --
	( 92.13,229.01) --
	( 92.75,229.03) --
	( 93.37,229.06) --
	( 93.99,229.10) --
	( 94.61,229.13) --
	( 95.23,229.18) --
	( 95.85,229.23) --
	( 96.48,229.29) --
	( 97.10,229.39) --
	( 97.72,229.44) --
	( 98.34,229.47) --
	( 98.96,229.52) --
	( 99.58,229.54) --
	(100.20,229.58) --
	(100.82,229.61) --
	(101.44,229.66) --
	(102.06,229.69) --
	(102.68,229.73) --
	(103.30,229.76) --
	(103.92,229.78) --
	(104.54,229.80) --
	(105.16,229.82) --
	(105.78,229.83) --
	(106.40,229.85) --
	(107.02,229.87) --
	(107.64,229.90) --
	(108.26,229.91) --
	(108.89,229.93) --
	(109.51,229.94) --
	(110.13,229.96) --
	(110.75,229.97) --
	(110.75,229.33) --
	(110.13,229.31) --
	(109.51,229.29) --
	(108.89,229.27) --
	(108.26,229.26) --
	(107.64,229.24) --
	(107.02,229.22) --
	(106.40,229.21) --
	(105.78,229.19) --
	(105.16,229.16) --
	(104.54,229.13) --
	(103.92,229.11) --
	(103.30,229.08) --
	(102.68,229.04) --
	(102.06,229.01) --
	(101.44,228.97) --
	(100.82,228.93) --
	(100.20,228.87) --
	( 99.58,228.80) --
	( 98.96,228.77) --
	( 98.34,228.74) --
	( 97.72,228.70) --
	( 97.10,228.66) --
	( 96.48,228.53) --
	( 95.85,228.44) --
	( 95.23,228.37) --
	( 94.61,228.32) --
	( 93.99,228.28) --
	( 93.37,228.25) --
	( 92.75,228.21) --
	( 92.13,228.17) --
	( 91.51,228.15) --
	( 90.89,228.12) --
	( 90.27,228.07) --
	( 89.65,228.05) --
	( 89.03,228.02) --
	( 88.41,228.00) --
	( 87.79,227.95) --
	( 87.17,227.92) --
	( 86.55,227.89) --
	( 85.93,227.85) --
	( 85.31,227.82) --
	( 84.69,227.78) --
	( 84.07,227.75) --
	( 83.44,227.71) --
	( 82.82,227.68) --
	( 82.20,227.63) --
	( 81.58,227.60) --
	( 80.96,227.56) --
	( 80.34,227.53) --
	( 79.72,227.50) --
	( 79.10,227.46) --
	( 78.48,227.41) --
	( 77.86,227.38) --
	( 77.24,227.35) --
	( 76.62,227.30) --
	( 76.00,227.27) --
	( 75.38,227.24) --
	( 74.76,227.20) --
	( 74.14,227.15) --
	( 73.52,226.94) --
	( 72.90,226.64) --
	( 72.28,226.53) --
	( 71.66,226.41) --
	( 71.03,226.33) --
	( 70.41,226.30) --
	( 69.79,226.24) --
	( 69.17,226.20) --
	( 68.55,226.16) --
	( 67.93,226.09) --
	( 67.31,226.04) --
	( 66.69,226.00) --
	( 66.07,225.96) --
	( 65.45,225.91) --
	( 64.83,225.86) --
	( 64.21,225.82) --
	( 63.59,225.77) --
	( 62.97,225.72) --
	( 62.35,225.69) --
	( 61.73,225.66) --
	( 61.11,225.61) --
	( 60.49,225.56) --
	( 59.87,225.52) --
	( 59.24,225.48) --
	( 58.62,225.41) --
	( 58.00,225.36) --
	( 57.38,225.29) --
	( 56.76,225.25) --
	( 56.14,225.19) --
	( 55.52,225.11) --
	( 54.90,225.04) --
	( 54.28,224.98) --
	( 53.66,224.88) --
	( 53.04,224.73) --
	( 52.42,224.62) --
	( 51.80,224.52) --
	( 51.18,224.34) --
	( 50.56,224.02) --
	( 49.94,223.72) --
	( 49.32,223.40) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] ( 49.32,223.46) --
	( 49.94,224.55) --
	( 50.56,228.54) --
	( 51.18,230.09) --
	( 51.80,232.77) --
	( 52.42,234.36) --
	( 53.04,236.18) --
	( 53.66,237.52) --
	( 54.28,238.87) --
	( 54.90,239.62) --
	( 55.52,241.45) --
	( 56.14,241.90) --
	( 56.76,242.32) --
	( 57.38,242.53) --
	( 58.00,242.72) --
	( 58.62,242.83) --
	( 59.24,243.05) --
	( 59.87,243.21) --
	( 60.49,243.31) --
	( 61.11,243.43) --
	( 61.73,243.52) --
	( 62.35,243.61) --
	( 62.97,243.70) --
	( 63.59,243.77) --
	( 64.21,243.86) --
	( 64.83,243.94) --
	( 65.45,244.02) --
	( 66.07,244.11) --
	( 66.69,244.24) --
	( 67.31,244.40) --
	( 67.93,244.55) --
	( 68.55,244.67) --
	( 69.17,245.13) --
	( 69.79,246.01) --
	( 70.41,246.68) --
	( 71.03,246.92) --
	( 71.66,247.04) --
	( 72.28,247.14) --
	( 72.90,247.30) --
	( 73.52,247.40) --
	( 74.14,247.53) --
	( 74.76,247.63) --
	( 75.38,247.70) --
	( 76.00,247.76) --
	( 76.62,247.84) --
	( 77.24,247.92) --
	( 77.86,247.99) --
	( 78.48,248.06) --
	( 79.10,248.13) --
	( 79.72,248.21) --
	( 80.34,248.28) --
	( 80.96,248.36) --
	( 81.58,248.41) --
	( 82.20,248.47) --
	( 82.82,248.67) --
	( 83.44,249.06) --
	( 84.07,249.64) --
	( 84.69,249.81) --
	( 85.31,249.97) --
	( 85.93,250.12) --
	( 86.55,250.24) --
	( 87.17,250.36) --
	( 87.79,250.46) --
	( 88.41,250.57) --
	( 89.03,250.66) --
	( 89.65,250.75) --
	( 90.27,250.84) --
	( 90.89,250.95) --
	( 91.51,251.03) --
	( 92.13,251.11) --
	( 92.75,251.20) --
	( 93.37,251.28) --
	( 93.99,251.36) --
	( 94.61,251.46) --
	( 95.23,251.55) --
	( 95.85,251.63) --
	( 96.48,251.71) --
	( 97.10,251.79) --
	( 97.72,251.87) --
	( 98.34,251.94) --
	( 98.96,252.02) --
	( 99.58,252.10) --
	(100.20,252.16) --
	(100.82,252.25) --
	(101.44,252.33) --
	(102.06,252.41) --
	(102.68,252.50) --
	(103.30,252.59) --
	(103.92,252.67) --
	(104.54,252.76) --
	(105.16,252.84) --
	(105.78,252.94) --
	(106.40,253.03) --
	(107.02,253.12) --
	(107.64,253.20) --
	(108.26,253.29) --
	(108.89,253.37) --
	(109.51,253.47) --
	(110.13,253.56) --
	(110.75,253.64) --
	(110.75,251.64) --
	(110.13,251.55) --
	(109.51,251.47) --
	(108.89,251.40) --
	(108.26,251.31) --
	(107.64,251.22) --
	(107.02,251.14) --
	(106.40,251.04) --
	(105.78,250.95) --
	(105.16,250.86) --
	(104.54,250.78) --
	(103.92,250.71) --
	(103.30,250.64) --
	(102.68,250.57) --
	(102.06,250.50) --
	(101.44,250.41) --
	(100.82,250.33) --
	(100.20,250.25) --
	( 99.58,250.16) --
	( 98.96,250.08) --
	( 98.34,250.00) --
	( 97.72,249.92) --
	( 97.10,249.84) --
	( 96.48,249.76) --
	( 95.85,249.66) --
	( 95.23,249.60) --
	( 94.61,249.51) --
	( 93.99,249.43) --
	( 93.37,249.34) --
	( 92.75,249.25) --
	( 92.13,249.17) --
	( 91.51,249.09) --
	( 90.89,249.01) --
	( 90.27,248.92) --
	( 89.65,248.84) --
	( 89.03,248.78) --
	( 88.41,248.70) --
	( 87.79,248.62) --
	( 87.17,248.54) --
	( 86.55,248.44) --
	( 85.93,248.33) --
	( 85.31,248.19) --
	( 84.69,248.10) --
	( 84.07,247.96) --
	( 83.44,247.74) --
	( 82.82,247.56) --
	( 82.20,246.34) --
	( 81.58,246.06) --
	( 80.96,245.95) --
	( 80.34,245.87) --
	( 79.72,245.81) --
	( 79.10,245.73) --
	( 78.48,245.64) --
	( 77.86,245.57) --
	( 77.24,245.51) --
	( 76.62,245.43) --
	( 76.00,245.34) --
	( 75.38,245.26) --
	( 74.76,245.20) --
	( 74.14,245.11) --
	( 73.52,245.03) --
	( 72.90,244.96) --
	( 72.28,244.85) --
	( 71.66,244.72) --
	( 71.03,244.61) --
	( 70.41,244.49) --
	( 69.79,244.24) --
	( 69.17,243.90) --
	( 68.55,243.28) --
	( 67.93,242.55) --
	( 67.31,242.37) --
	( 66.69,242.28) --
	( 66.07,242.20) --
	( 65.45,242.11) --
	( 64.83,242.03) --
	( 64.21,241.94) --
	( 63.59,241.85) --
	( 62.97,241.77) --
	( 62.35,241.66) --
	( 61.73,241.58) --
	( 61.11,241.47) --
	( 60.49,241.37) --
	( 59.87,241.28) --
	( 59.24,241.14) --
	( 58.62,240.97) --
	( 58.00,240.81) --
	( 57.38,240.66) --
	( 56.76,240.46) --
	( 56.14,240.21) --
	( 55.52,239.67) --
	( 54.90,238.93) --
	( 54.28,237.67) --
	( 53.66,236.82) --
	( 53.04,235.25) --
	( 52.42,233.48) --
	( 51.80,232.37) --
	( 51.18,229.15) --
	( 50.56,228.05) --
	( 49.94,224.32) --
	( 49.32,223.39) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.32,223.43) --
	( 49.94,223.76) --
	( 50.56,224.12) --
	( 51.18,224.47) --
	( 51.80,224.69) --
	( 52.42,224.83) --
	( 53.04,224.94) --
	( 53.66,225.07) --
	( 54.28,225.16) --
	( 54.90,225.22) --
	( 55.52,225.29) --
	( 56.14,225.36) --
	( 56.76,225.42) --
	( 57.38,225.48) --
	( 58.00,225.54) --
	( 58.62,225.59) --
	( 59.24,225.64) --
	( 59.87,225.72) --
	( 60.49,225.77) --
	( 61.11,225.83) --
	( 61.73,225.88) --
	( 62.35,225.93) --
	( 62.97,225.99) --
	( 63.59,226.04) --
	( 64.21,226.09) --
	( 64.83,226.13) --
	( 65.45,226.19) --
	( 66.07,226.24) --
	( 66.69,226.28) --
	( 67.31,226.32) --
	( 67.93,226.38) --
	( 68.55,226.44) --
	( 69.17,226.48) --
	( 69.79,226.62) --
	( 70.41,226.68) --
	( 71.03,226.73) --
	( 71.66,226.80) --
	( 72.28,226.92) --
	( 72.90,227.07) --
	( 73.52,227.38) --
	( 74.14,227.54) --
	( 74.76,227.58) --
	( 75.38,227.62) --
	( 76.00,227.66) --
	( 76.62,227.69) --
	( 77.24,227.73) --
	( 77.86,227.77) --
	( 78.48,227.80) --
	( 79.10,227.84) --
	( 79.72,227.88) --
	( 80.34,227.92) --
	( 80.96,227.95) --
	( 81.58,227.98) --
	( 82.20,228.01) --
	( 82.82,228.04) --
	( 83.44,228.08) --
	( 84.07,228.11) --
	( 84.69,228.15) --
	( 85.31,228.19) --
	( 85.93,228.22) --
	( 86.55,228.26) --
	( 87.17,228.29) --
	( 87.79,228.32) --
	( 88.41,228.37) --
	( 89.03,228.40) --
	( 89.65,228.45) --
	( 90.27,228.49) --
	( 90.89,228.53) --
	( 91.51,228.56) --
	( 92.13,228.59) --
	( 92.75,228.62) --
	( 93.37,228.66) --
	( 93.99,228.69) --
	( 94.61,228.72) --
	( 95.23,228.78) --
	( 95.85,228.83) --
	( 96.48,228.91) --
	( 97.10,229.02) --
	( 97.72,229.07) --
	( 98.34,229.11) --
	( 98.96,229.14) --
	( 99.58,229.17) --
	(100.20,229.23) --
	(100.82,229.27) --
	(101.44,229.32) --
	(102.06,229.35) --
	(102.68,229.39) --
	(103.30,229.42) --
	(103.92,229.45) --
	(104.54,229.47) --
	(105.16,229.49) --
	(105.78,229.51) --
	(106.40,229.53) --
	(107.02,229.55) --
	(107.64,229.57) --
	(108.26,229.58) --
	(108.89,229.60) --
	(109.51,229.62) --
	(110.13,229.63) --
	(110.75,229.65);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.32,223.42) --
	( 49.94,224.44) --
	( 50.56,228.29) --
	( 51.18,229.62) --
	( 51.80,232.57) --
	( 52.42,233.92) --
	( 53.04,235.72) --
	( 53.66,237.17) --
	( 54.28,238.27) --
	( 54.90,239.28) --
	( 55.52,240.56) --
	( 56.14,241.06) --
	( 56.76,241.39) --
	( 57.38,241.60) --
	( 58.00,241.77) --
	( 58.62,241.90) --
	( 59.24,242.10) --
	( 59.87,242.24) --
	( 60.49,242.34) --
	( 61.11,242.45) --
	( 61.73,242.55) --
	( 62.35,242.63) --
	( 62.97,242.73) --
	( 63.59,242.81) --
	( 64.21,242.90) --
	( 64.83,242.99) --
	( 65.45,243.07) --
	( 66.07,243.16) --
	( 66.69,243.26) --
	( 67.31,243.39) --
	( 67.93,243.55) --
	( 68.55,243.98) --
	( 69.17,244.51) --
	( 69.79,245.13) --
	( 70.41,245.58) --
	( 71.03,245.77) --
	( 71.66,245.88) --
	( 72.28,246.00) --
	( 72.90,246.13) --
	( 73.52,246.22) --
	( 74.14,246.32) --
	( 74.76,246.41) --
	( 75.38,246.48) --
	( 76.00,246.55) --
	( 76.62,246.63) --
	( 77.24,246.71) --
	( 77.86,246.78) --
	( 78.48,246.85) --
	( 79.10,246.93) --
	( 79.72,247.01) --
	( 80.34,247.08) --
	( 80.96,247.15) --
	( 81.58,247.24) --
	( 82.20,247.41) --
	( 82.82,248.12) --
	( 83.44,248.40) --
	( 84.07,248.80) --
	( 84.69,248.95) --
	( 85.31,249.08) --
	( 85.93,249.22) --
	( 86.55,249.34) --
	( 87.17,249.45) --
	( 87.79,249.54) --
	( 88.41,249.64) --
	( 89.03,249.72) --
	( 89.65,249.80) --
	( 90.27,249.88) --
	( 90.89,249.98) --
	( 91.51,250.06) --
	( 92.13,250.14) --
	( 92.75,250.22) --
	( 93.37,250.31) --
	( 93.99,250.39) --
	( 94.61,250.49) --
	( 95.23,250.57) --
	( 95.85,250.65) --
	( 96.48,250.73) --
	( 97.10,250.82) --
	( 97.72,250.89) --
	( 98.34,250.97) --
	( 98.96,251.05) --
	( 99.58,251.13) --
	(100.20,251.21) --
	(100.82,251.29) --
	(101.44,251.37) --
	(102.06,251.46) --
	(102.68,251.53) --
	(103.30,251.62) --
	(103.92,251.69) --
	(104.54,251.77) --
	(105.16,251.85) --
	(105.78,251.94) --
	(106.40,252.04) --
	(107.02,252.13) --
	(107.64,252.21) --
	(108.26,252.30) --
	(108.89,252.38) --
	(109.51,252.47) --
	(110.13,252.55) --
	(110.75,252.64);
\end{scope}
\begin{scope}
\path[clip] ( 46.25,155.23) rectangle (113.82,188.50);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] ( 49.32,157.77) --
	( 49.94,158.91) --
	( 50.56,159.35) --
	( 51.18,159.29) --
	( 51.80,159.86) --
	( 52.42,159.91) --
	( 53.04,159.91) --
	( 53.66,160.23) --
	( 54.28,160.43) --
	( 54.90,160.43) --
	( 55.52,160.43) --
	( 56.14,160.83) --
	( 56.76,160.94) --
	( 57.38,160.94) --
	( 58.00,161.40) --
	( 58.62,161.48) --
	( 59.24,161.64) --
	( 59.87,161.64) --
	( 60.49,162.08) --
	( 61.11,162.22) --
	( 61.73,162.22) --
	( 62.35,162.22) --
	( 62.97,162.62) --
	( 63.59,162.62) --
	( 64.21,162.73) --
	( 64.83,162.73) --
	( 65.45,162.73) --
	( 66.07,163.19) --
	( 66.69,163.27) --
	( 67.31,163.27) --
	( 67.93,163.27) --
	( 68.55,163.63) --
	( 69.17,163.71) --
	( 69.79,163.71) --
	( 70.41,163.71) --
	( 71.03,164.11) --
	( 71.66,164.11) --
	( 72.28,164.18) --
	( 72.90,164.18) --
	( 73.52,164.74) --
	( 74.14,164.74) --
	( 74.76,164.82) --
	( 75.38,164.82) --
	( 76.00,164.82) --
	( 76.62,165.54) --
	( 77.24,165.61) --
	( 77.86,165.61) --
	( 78.48,165.61) --
	( 79.10,166.26) --
	( 79.72,166.20) --
	( 80.34,166.29) --
	( 80.96,166.29) --
	( 81.58,166.50) --
	( 82.20,166.69) --
	( 82.82,166.72) --
	( 83.44,166.72) --
	( 84.07,166.72) --
	( 84.69,166.97) --
	( 85.31,166.95) --
	( 85.93,167.02) --
	( 86.55,167.02) --
	( 87.17,167.16) --
	( 87.79,167.14) --
	( 88.41,167.19) --
	( 89.03,167.19) --
	( 89.65,167.19) --
	( 90.27,167.35) --
	( 90.89,167.36) --
	( 91.51,167.36) --
	( 92.13,167.36) --
	( 92.75,167.47) --
	( 93.37,167.43) --
	( 93.99,167.48) --
	( 94.61,167.48) --
	( 95.23,167.51) --
	( 95.85,167.57) --
	( 96.48,167.57) --
	( 97.10,167.57) --
	( 97.72,167.57) --
	( 98.34,167.69) --
	( 98.96,167.68) --
	( 99.58,167.72) --
	(100.20,167.72) --
	(100.82,167.81) --
	(101.44,167.81) --
	(102.06,167.80) --
	(102.68,167.80) --
	(103.30,167.80) --
	(103.92,167.93) --
	(104.54,167.93) --
	(105.16,167.93) --
	(105.78,167.93) --
	(106.40,168.04) --
	(107.02,168.02) --
	(107.64,168.05) --
	(108.26,168.05) --
	(108.89,168.08) --
	(109.51,168.17) --
	(110.13,168.20) --
	(110.75,168.20) --
	(110.75,164.94) --
	(110.13,164.94) --
	(109.51,164.85) --
	(108.89,164.82) --
	(108.26,164.82) --
	(107.64,164.82) --
	(107.02,164.81) --
	(106.40,164.75) --
	(105.78,164.71) --
	(105.16,164.71) --
	(104.54,164.71) --
	(103.92,164.64) --
	(103.30,164.61) --
	(102.68,164.61) --
	(102.06,164.61) --
	(101.44,164.49) --
	(100.82,164.49) --
	(100.20,164.46) --
	( 99.58,164.46) --
	( 98.96,164.43) --
	( 98.34,164.38) --
	( 97.72,164.35) --
	( 97.10,164.35) --
	( 96.48,164.35) --
	( 95.85,164.28) --
	( 95.23,164.25) --
	( 94.61,164.25) --
	( 93.99,164.25) --
	( 93.37,164.23) --
	( 92.75,164.11) --
	( 92.13,164.07) --
	( 91.51,164.07) --
	( 90.89,164.07) --
	( 90.27,163.92) --
	( 89.65,163.90) --
	( 89.03,163.90) --
	( 88.41,163.90) --
	( 87.79,163.87) --
	( 87.17,163.81) --
	( 86.55,163.76) --
	( 85.93,163.76) --
	( 85.31,163.71) --
	( 84.69,163.66) --
	( 84.07,163.60) --
	( 83.44,163.60) --
	( 82.82,163.60) --
	( 82.20,163.37) --
	( 81.58,163.29) --
	( 80.96,163.32) --
	( 80.34,163.32) --
	( 79.72,163.25) --
	( 79.10,163.08) --
	( 78.48,162.92) --
	( 77.86,162.92) --
	( 77.24,162.92) --
	( 76.62,162.73) --
	( 76.00,162.62) --
	( 75.38,162.62) --
	( 74.76,162.62) --
	( 74.14,162.43) --
	( 73.52,162.43) --
	( 72.90,162.27) --
	( 72.28,162.27) --
	( 71.66,162.11) --
	( 71.03,162.11) --
	( 70.41,161.98) --
	( 69.79,161.98) --
	( 69.17,161.98) --
	( 68.55,161.82) --
	( 67.93,161.69) --
	( 67.31,161.69) --
	( 66.69,161.69) --
	( 66.07,161.54) --
	( 65.45,161.40) --
	( 64.83,161.40) --
	( 64.21,161.40) --
	( 63.59,161.25) --
	( 62.97,161.25) --
	( 62.35,161.11) --
	( 61.73,161.11) --
	( 61.11,161.11) --
	( 60.49,160.94) --
	( 59.87,160.74) --
	( 59.24,160.74) --
	( 58.62,160.64) --
	( 58.00,160.30) --
	( 57.38,160.27) --
	( 56.76,160.27) --
	( 56.14,160.07) --
	( 55.52,159.94) --
	( 54.90,159.94) --
	( 54.28,159.94) --
	( 53.66,159.53) --
	( 53.04,159.43) --
	( 52.42,159.43) --
	( 51.80,158.91) --
	( 51.18,158.83) --
	( 50.56,158.63) --
	( 49.94,158.11) --
	( 49.32,156.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] ( 49.32,157.81) --
	( 49.94,159.14) --
	( 50.56,160.24) --
	( 51.18,160.82) --
	( 51.80,160.97) --
	( 52.42,161.86) --
	( 53.04,162.16) --
	( 53.66,162.15) --
	( 54.28,162.94) --
	( 54.90,163.27) --
	( 55.52,163.26) --
	( 56.14,163.81) --
	( 56.76,164.35) --
	( 57.38,164.32) --
	( 58.00,165.35) --
	( 58.62,166.10) --
	( 59.24,166.06) --
	( 59.87,166.61) --
	( 60.49,167.43) --
	( 61.11,167.39) --
	( 61.73,168.39) --
	( 62.35,169.27) --
	( 62.97,169.16) --
	( 63.59,170.16) --
	( 64.21,171.13) --
	( 64.83,170.90) --
	( 65.45,172.18) --
	( 66.07,173.52) --
	( 66.69,173.44) --
	( 67.31,174.99) --
	( 67.93,175.52) --
	( 68.55,175.32) --
	( 69.17,176.24) --
	( 69.79,177.04) --
	( 70.41,176.95) --
	( 71.03,177.49) --
	( 71.66,178.97) --
	( 72.28,178.97) --
	( 72.90,179.08) --
	( 73.52,180.87) --
	( 74.14,180.87) --
	( 74.76,180.86) --
	( 75.38,182.33) --
	( 76.00,182.33) --
	( 76.62,182.33) --
	( 77.24,183.41) --
	( 77.86,183.48) --
	( 78.48,183.48) --
	( 79.10,184.62) --
	( 79.72,184.70) --
	( 80.34,184.70) --
	( 80.96,184.75) --
	( 81.58,185.19) --
	( 82.20,185.19) --
	( 82.82,185.19) --
	( 83.44,185.31) --
	( 84.07,185.36) --
	( 84.69,185.36) --
	( 85.31,185.38) --
	( 85.93,185.51) --
	( 86.55,185.51) --
	( 87.17,185.54) --
	( 87.79,185.60) --
	( 88.41,185.65) --
	( 89.03,185.65) --
	( 89.65,185.77) --
	( 90.27,185.80) --
	( 90.89,185.79) --
	( 91.51,185.81) --
	( 92.13,185.94) --
	( 92.75,185.94) --
	( 93.37,185.94) --
	( 93.99,186.03) --
	( 94.61,186.08) --
	( 95.23,186.07) --
	( 95.85,186.20) --
	( 96.48,186.22) --
	( 97.10,186.22) --
	( 97.72,186.22) --
	( 98.34,186.29) --
	( 98.96,186.32) --
	( 99.58,186.32) --
	(100.20,186.37) --
	(100.82,186.46) --
	(101.44,186.46) --
	(102.06,186.47) --
	(102.68,186.58) --
	(103.30,186.60) --
	(103.92,186.60) --
	(104.54,186.65) --
	(105.16,186.67) --
	(105.78,186.70) --
	(106.40,186.70) --
	(107.02,186.80) --
	(107.64,186.87) --
	(108.26,186.87) --
	(108.89,186.92) --
	(109.51,186.93) --
	(110.13,186.98) --
	(110.75,186.98) --
	(110.75,175.45) --
	(110.13,175.45) --
	(109.51,175.43) --
	(108.89,175.29) --
	(108.26,175.30) --
	(107.64,175.30) --
	(107.02,175.25) --
	(106.40,175.17) --
	(105.78,175.17) --
	(105.16,175.16) --
	(104.54,175.14) --
	(103.92,175.07) --
	(103.30,175.07) --
	(102.68,175.06) --
	(102.06,174.98) --
	(101.44,174.91) --
	(100.82,174.91) --
	(100.20,174.85) --
	( 99.58,174.79) --
	( 98.96,174.79) --
	( 98.34,174.78) --
	( 97.72,174.77) --
	( 97.10,174.69) --
	( 96.48,174.69) --
	( 95.85,174.68) --
	( 95.23,174.69) --
	( 94.61,174.57) --
	( 93.99,174.55) --
	( 93.37,174.52) --
	( 92.75,174.41) --
	( 92.13,174.41) --
	( 91.51,174.42) --
	( 90.89,174.40) --
	( 90.27,174.28) --
	( 89.65,174.27) --
	( 89.03,174.28) --
	( 88.41,174.24) --
	( 87.79,174.18) --
	( 87.17,174.19) --
	( 86.55,174.15) --
	( 85.93,174.08) --
	( 85.31,174.09) --
	( 84.69,174.07) --
	( 84.07,174.07) --
	( 83.44,173.90) --
	( 82.82,173.90) --
	( 82.20,173.90) --
	( 81.58,173.87) --
	( 80.96,173.92) --
	( 80.34,173.86) --
	( 79.72,173.86) --
	( 79.10,173.71) --
	( 78.48,173.94) --
	( 77.86,173.94) --
	( 77.24,173.82) --
	( 76.62,173.95) --
	( 76.00,173.95) --
	( 75.38,173.95) --
	( 74.76,173.83) --
	( 74.14,173.51) --
	( 73.52,173.51) --
	( 72.90,172.99) --
	( 72.28,172.06) --
	( 71.66,172.06) --
	( 71.03,171.03) --
	( 70.41,171.04) --
	( 69.79,170.57) --
	( 69.17,170.34) --
	( 68.55,169.59) --
	( 67.93,168.44) --
	( 67.31,168.18) --
	( 66.69,167.87) --
	( 66.07,167.48) --
	( 65.45,166.84) --
	( 64.83,166.64) --
	( 64.21,165.58) --
	( 63.59,165.18) --
	( 62.97,164.51) --
	( 62.35,163.91) --
	( 61.73,163.57) --
	( 61.11,163.39) --
	( 60.49,163.16) --
	( 59.87,162.76) --
	( 59.24,162.70) --
	( 58.62,162.48) --
	( 58.00,162.13) --
	( 57.38,162.01) --
	( 56.76,161.75) --
	( 56.14,161.46) --
	( 55.52,161.44) --
	( 54.90,161.31) --
	( 54.28,160.96) --
	( 53.66,161.10) --
	( 53.04,160.98) --
	( 52.42,160.56) --
	( 51.80,160.69) --
	( 51.18,160.04) --
	( 50.56,159.44) --
	( 49.94,158.37) --
	( 49.32,156.74) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.32,157.28) --
	( 49.94,158.51) --
	( 50.56,158.99) --
	( 51.18,159.06) --
	( 51.80,159.39) --
	( 52.42,159.67) --
	( 53.04,159.67) --
	( 53.66,159.88) --
	( 54.28,160.18) --
	( 54.90,160.18) --
	( 55.52,160.18) --
	( 56.14,160.45) --
	( 56.76,160.60) --
	( 57.38,160.60) --
	( 58.00,160.85) --
	( 58.62,161.06) --
	( 59.24,161.19) --
	( 59.87,161.19) --
	( 60.49,161.51) --
	( 61.11,161.67) --
	( 61.73,161.67) --
	( 62.35,161.67) --
	( 62.97,161.93) --
	( 63.59,161.93) --
	( 64.21,162.06) --
	( 64.83,162.06) --
	( 65.45,162.06) --
	( 66.07,162.37) --
	( 66.69,162.48) --
	( 67.31,162.48) --
	( 67.93,162.48) --
	( 68.55,162.73) --
	( 69.17,162.84) --
	( 69.79,162.84) --
	( 70.41,162.84) --
	( 71.03,163.11) --
	( 71.66,163.11) --
	( 72.28,163.22) --
	( 72.90,163.22) --
	( 73.52,163.58) --
	( 74.14,163.58) --
	( 74.76,163.72) --
	( 75.38,163.72) --
	( 76.00,163.72) --
	( 76.62,164.14) --
	( 77.24,164.27) --
	( 77.86,164.27) --
	( 78.48,164.27) --
	( 79.10,164.67) --
	( 79.72,164.72) --
	( 80.34,164.80) --
	( 80.96,164.80) --
	( 81.58,164.90) --
	( 82.20,165.03) --
	( 82.82,165.16) --
	( 83.44,165.16) --
	( 84.07,165.16) --
	( 84.69,165.31) --
	( 85.31,165.33) --
	( 85.93,165.39) --
	( 86.55,165.39) --
	( 87.17,165.48) --
	( 87.79,165.50) --
	( 88.41,165.54) --
	( 89.03,165.54) --
	( 89.65,165.54) --
	( 90.27,165.64) --
	( 90.89,165.71) --
	( 91.51,165.71) --
	( 92.13,165.71) --
	( 92.75,165.79) --
	( 93.37,165.83) --
	( 93.99,165.86) --
	( 94.61,165.86) --
	( 95.23,165.88) --
	( 95.85,165.92) --
	( 96.48,165.96) --
	( 97.10,165.96) --
	( 97.72,165.96) --
	( 98.34,166.04) --
	( 98.96,166.05) --
	( 99.58,166.09) --
	(100.20,166.09) --
	(100.82,166.15) --
	(101.44,166.15) --
	(102.06,166.21) --
	(102.68,166.21) --
	(103.30,166.21) --
	(103.92,166.28) --
	(104.54,166.32) --
	(105.16,166.32) --
	(105.78,166.32) --
	(106.40,166.40) --
	(107.02,166.42) --
	(107.64,166.43) --
	(108.26,166.43) --
	(108.89,166.45) --
	(109.51,166.51) --
	(110.13,166.57) --
	(110.75,166.57);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.32,157.28) --
	( 49.94,158.76) --
	( 50.56,159.84) --
	( 51.18,160.43) --
	( 51.80,160.83) --
	( 52.42,161.21) --
	( 53.04,161.57) --
	( 53.66,161.63) --
	( 54.28,161.95) --
	( 54.90,162.29) --
	( 55.52,162.35) --
	( 56.14,162.63) --
	( 56.76,163.05) --
	( 57.38,163.17) --
	( 58.00,163.74) --
	( 58.62,164.29) --
	( 59.24,164.38) --
	( 59.87,164.69) --
	( 60.49,165.29) --
	( 61.11,165.39) --
	( 61.73,165.98) --
	( 62.35,166.59) --
	( 62.97,166.83) --
	( 63.59,167.67) --
	( 64.21,168.35) --
	( 64.83,168.77) --
	( 65.45,169.51) --
	( 66.07,170.50) --
	( 66.69,170.65) --
	( 67.31,171.58) --
	( 67.93,171.98) --
	( 68.55,172.46) --
	( 69.17,173.29) --
	( 69.79,173.81) --
	( 70.41,174.00) --
	( 71.03,174.26) --
	( 71.66,175.52) --
	( 72.28,175.52) --
	( 72.90,176.03) --
	( 73.52,177.19) --
	( 74.14,177.19) --
	( 74.76,177.34) --
	( 75.38,178.14) --
	( 76.00,178.14) --
	( 76.62,178.14) --
	( 77.24,178.62) --
	( 77.86,178.71) --
	( 78.48,178.71) --
	( 79.10,179.17) --
	( 79.72,179.28) --
	( 80.34,179.28) --
	( 80.96,179.34) --
	( 81.58,179.53) --
	( 82.20,179.55) --
	( 82.82,179.55) --
	( 83.44,179.60) --
	( 84.07,179.72) --
	( 84.69,179.72) --
	( 85.31,179.74) --
	( 85.93,179.79) --
	( 86.55,179.83) --
	( 87.17,179.87) --
	( 87.79,179.89) --
	( 88.41,179.95) --
	( 89.03,179.96) --
	( 89.65,180.02) --
	( 90.27,180.04) --
	( 90.89,180.10) --
	( 91.51,180.12) --
	( 92.13,180.17) --
	( 92.75,180.17) --
	( 93.37,180.23) --
	( 93.99,180.29) --
	( 94.61,180.33) --
	( 95.23,180.38) --
	( 95.85,180.44) --
	( 96.48,180.46) --
	( 97.10,180.46) --
	( 97.72,180.50) --
	( 98.34,180.53) --
	( 98.96,180.55) --
	( 99.58,180.55) --
	(100.20,180.61) --
	(100.82,180.69) --
	(101.44,180.69) --
	(102.06,180.72) --
	(102.68,180.82) --
	(103.30,180.84) --
	(103.92,180.84) --
	(104.54,180.90) --
	(105.16,180.91) --
	(105.78,180.93) --
	(106.40,180.93) --
	(107.02,181.03) --
	(107.64,181.09) --
	(108.26,181.09) --
	(108.89,181.10) --
	(109.51,181.18) --
	(110.13,181.22) --
	(110.75,181.22);
\end{scope}
\begin{scope}
\path[clip] ( 46.25, 88.58) rectangle (113.82,121.85);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] ( 49.32, 90.19) --
	( 49.94, 91.07) --
	( 50.56, 91.51) --
	( 51.18, 91.75) --
	( 51.80, 91.96) --
	( 52.42, 92.23) --
	( 53.04, 92.65) --
	( 53.66, 92.86) --
	( 54.28, 93.07) --
	( 54.90, 93.25) --
	( 55.52, 93.47) --
	( 56.14, 93.82) --
	( 56.76, 94.05) --
	( 57.38, 94.27) --
	( 58.00, 94.43) --
	( 58.62, 94.66) --
	( 59.24, 94.88) --
	( 59.87, 95.09) --
	( 60.49, 95.29) --
	( 61.11, 95.57) --
	( 61.73, 95.80) --
	( 62.35, 96.03) --
	( 62.97, 96.25) --
	( 63.59, 96.56) --
	( 64.21, 96.79) --
	( 64.83, 97.07) --
	( 65.45, 97.30) --
	( 66.07, 97.52) --
	( 66.69, 97.73) --
	( 67.31, 97.94) --
	( 67.93, 98.31) --
	( 68.55, 98.58) --
	( 69.17, 98.84) --
	( 69.79, 99.07) --
	( 70.41, 99.38) --
	( 71.03, 99.68) --
	( 71.66, 99.87) --
	( 72.28,100.08) --
	( 72.90,100.33) --
	( 73.52,100.55) --
	( 74.14,100.81) --
	( 74.76,101.00) --
	( 75.38,101.28) --
	( 76.00,101.46) --
	( 76.62,101.79) --
	( 77.24,102.02) --
	( 77.86,102.31) --
	( 78.48,102.56) --
	( 79.10,102.75) --
	( 79.72,102.93) --
	( 80.34,103.20) --
	( 80.96,103.47) --
	( 81.58,103.66) --
	( 82.20,103.91) --
	( 82.82,104.08) --
	( 83.44,104.23) --
	( 84.07,104.57) --
	( 84.69,104.79) --
	( 85.31,105.06) --
	( 85.93,105.30) --
	( 86.55,105.47) --
	( 87.17,105.66) --
	( 87.79,105.96) --
	( 88.41,106.20) --
	( 89.03,106.44) --
	( 89.65,106.69) --
	( 90.27,107.00) --
	( 90.89,107.23) --
	( 91.51,107.43) --
	( 92.13,107.67) --
	( 92.75,107.85) --
	( 93.37,108.11) --
	( 93.99,108.33) --
	( 94.61,108.65) --
	( 95.23,108.88) --
	( 95.85,109.07) --
	( 96.48,109.25) --
	( 97.10,109.47) --
	( 97.72,109.83) --
	( 98.34,110.00) --
	( 98.96,110.22) --
	( 99.58,110.48) --
	(100.20,110.78) --
	(100.82,111.07) --
	(101.44,111.26) --
	(102.06,111.47) --
	(102.68,111.67) --
	(103.30,111.92) --
	(103.92,112.17) --
	(104.54,112.39) --
	(105.16,112.56) --
	(105.78,112.82) --
	(106.40,113.03) --
	(107.02,113.27) --
	(107.64,113.48) --
	(108.26,113.69) --
	(108.89,113.87) --
	(109.51,114.21) --
	(110.13,114.47) --
	(110.75,114.73) --
	(110.75,112.31) --
	(110.13,112.17) --
	(109.51,111.88) --
	(108.89,111.71) --
	(108.26,111.52) --
	(107.64,111.29) --
	(107.02,111.09) --
	(106.40,110.87) --
	(105.78,110.60) --
	(105.16,110.42) --
	(104.54,110.25) --
	(103.92,109.95) --
	(103.30,109.72) --
	(102.68,109.54) --
	(102.06,109.31) --
	(101.44,109.07) --
	(100.82,108.82) --
	(100.20,108.58) --
	( 99.58,108.31) --
	( 98.96,108.08) --
	( 98.34,107.82) --
	( 97.72,107.58) --
	( 97.10,107.40) --
	( 96.48,107.18) --
	( 95.85,106.90) --
	( 95.23,106.69) --
	( 94.61,106.55) --
	( 93.99,106.36) --
	( 93.37,106.16) --
	( 92.75,105.90) --
	( 92.13,105.76) --
	( 91.51,105.59) --
	( 90.89,105.35) --
	( 90.27,105.16) --
	( 89.65,104.96) --
	( 89.03,104.73) --
	( 88.41,104.42) --
	( 87.79,104.15) --
	( 87.17,104.02) --
	( 86.55,103.89) --
	( 85.93,103.64) --
	( 85.31,103.42) --
	( 84.69,103.21) --
	( 84.07,102.97) --
	( 83.44,102.73) --
	( 82.82,102.58) --
	( 82.20,102.35) --
	( 81.58,102.24) --
	( 80.96,101.97) --
	( 80.34,101.74) --
	( 79.72,101.55) --
	( 79.10,101.41) --
	( 78.48,101.18) --
	( 77.86,101.00) --
	( 77.24,100.81) --
	( 76.62,100.51) --
	( 76.00,100.26) --
	( 75.38,100.04) --
	( 74.76, 99.84) --
	( 74.14, 99.69) --
	( 73.52, 99.44) --
	( 72.90, 99.24) --
	( 72.28, 99.03) --
	( 71.66, 98.81) --
	( 71.03, 98.58) --
	( 70.41, 98.38) --
	( 69.79, 98.10) --
	( 69.17, 97.94) --
	( 68.55, 97.73) --
	( 67.93, 97.52) --
	( 67.31, 97.34) --
	( 66.69, 97.10) --
	( 66.07, 96.85) --
	( 65.45, 96.70) --
	( 64.83, 96.50) --
	( 64.21, 96.27) --
	( 63.59, 95.94) --
	( 62.97, 95.79) --
	( 62.35, 95.60) --
	( 61.73, 95.39) --
	( 61.11, 95.21) --
	( 60.49, 95.01) --
	( 59.87, 94.77) --
	( 59.24, 94.63) --
	( 58.62, 94.40) --
	( 58.00, 94.12) --
	( 57.38, 93.90) --
	( 56.76, 93.69) --
	( 56.14, 93.45) --
	( 55.52, 93.16) --
	( 54.90, 92.95) --
	( 54.28, 92.77) --
	( 53.66, 92.54) --
	( 53.04, 92.28) --
	( 52.42, 91.98) --
	( 51.80, 91.73) --
	( 51.18, 91.55) --
	( 50.56, 91.30) --
	( 49.94, 90.93) --
	( 49.32, 90.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] ( 49.32, 90.15) --
	( 49.94, 91.22) --
	( 50.56, 91.75) --
	( 51.18, 92.01) --
	( 51.80, 92.33) --
	( 52.42, 92.67) --
	( 53.04, 93.01) --
	( 53.66, 93.24) --
	( 54.28, 93.61) --
	( 54.90, 93.90) --
	( 55.52, 94.18) --
	( 56.14, 94.96) --
	( 56.76, 95.41) --
	( 57.38, 95.65) --
	( 58.00, 95.98) --
	( 58.62, 96.28) --
	( 59.24, 96.59) --
	( 59.87, 96.99) --
	( 60.49, 97.26) --
	( 61.11, 97.59) --
	( 61.73, 97.81) --
	( 62.35, 98.04) --
	( 62.97, 98.23) --
	( 63.59, 98.47) --
	( 64.21, 98.61) --
	( 64.83, 98.81) --
	( 65.45, 99.01) --
	( 66.07, 99.39) --
	( 66.69, 99.64) --
	( 67.31, 99.86) --
	( 67.93,100.10) --
	( 68.55,100.50) --
	( 69.17,100.79) --
	( 69.79,101.07) --
	( 70.41,101.42) --
	( 71.03,101.76) --
	( 71.66,102.04) --
	( 72.28,102.40) --
	( 72.90,102.65) --
	( 73.52,103.03) --
	( 74.14,103.37) --
	( 74.76,103.64) --
	( 75.38,103.92) --
	( 76.00,104.19) --
	( 76.62,104.49) --
	( 77.24,104.89) --
	( 77.86,105.19) --
	( 78.48,105.44) --
	( 79.10,105.83) --
	( 79.72,106.11) --
	( 80.34,106.38) --
	( 80.96,106.67) --
	( 81.58,106.93) --
	( 82.20,107.26) --
	( 82.82,107.54) --
	( 83.44,107.78) --
	( 84.07,108.05) --
	( 84.69,108.38) --
	( 85.31,108.66) --
	( 85.93,108.91) --
	( 86.55,109.19) --
	( 87.17,109.48) --
	( 87.79,109.79) --
	( 88.41,110.03) --
	( 89.03,110.35) --
	( 89.65,110.58) --
	( 90.27,110.84) --
	( 90.89,111.20) --
	( 91.51,111.57) --
	( 92.13,111.85) --
	( 92.75,112.17) --
	( 93.37,112.42) --
	( 93.99,112.66) --
	( 94.61,113.01) --
	( 95.23,113.35) --
	( 95.85,113.62) --
	( 96.48,113.94) --
	( 97.10,114.18) --
	( 97.72,114.57) --
	( 98.34,114.80) --
	( 98.96,115.03) --
	( 99.58,115.28) --
	(100.20,115.50) --
	(100.82,115.85) --
	(101.44,116.17) --
	(102.06,116.49) --
	(102.68,116.79) --
	(103.30,117.05) --
	(103.92,117.33) --
	(104.54,117.65) --
	(105.16,117.95) --
	(105.78,118.21) --
	(106.40,118.48) --
	(107.02,118.82) --
	(107.64,119.14) --
	(108.26,119.46) --
	(108.89,119.73) --
	(109.51,119.89) --
	(110.13,120.05) --
	(110.75,120.33) --
	(110.75,117.40) --
	(110.13,117.14) --
	(109.51,116.82) --
	(108.89,116.51) --
	(108.26,116.28) --
	(107.64,116.10) --
	(107.02,115.88) --
	(106.40,115.62) --
	(105.78,115.35) --
	(105.16,115.17) --
	(104.54,114.89) --
	(103.92,114.63) --
	(103.30,114.27) --
	(102.68,113.99) --
	(102.06,113.75) --
	(101.44,113.45) --
	(100.82,113.21) --
	(100.20,112.95) --
	( 99.58,112.75) --
	( 98.96,112.47) --
	( 98.34,112.09) --
	( 97.72,111.83) --
	( 97.10,111.54) --
	( 96.48,111.27) --
	( 95.85,111.06) --
	( 95.23,110.78) --
	( 94.61,110.55) --
	( 93.99,110.18) --
	( 93.37,109.91) --
	( 92.75,109.71) --
	( 92.13,109.51) --
	( 91.51,109.27) --
	( 90.89,109.02) --
	( 90.27,108.80) --
	( 89.65,108.55) --
	( 89.03,108.29) --
	( 88.41,108.06) --
	( 87.79,107.82) --
	( 87.17,107.60) --
	( 86.55,107.35) --
	( 85.93,107.09) --
	( 85.31,106.89) --
	( 84.69,106.62) --
	( 84.07,106.38) --
	( 83.44,106.00) --
	( 82.82,105.79) --
	( 82.20,105.62) --
	( 81.58,105.33) --
	( 80.96,105.14) --
	( 80.34,104.89) --
	( 79.72,104.62) --
	( 79.10,104.30) --
	( 78.48,104.10) --
	( 77.86,103.84) --
	( 77.24,103.66) --
	( 76.62,103.39) --
	( 76.00,103.11) --
	( 75.38,102.90) --
	( 74.76,102.66) --
	( 74.14,102.32) --
	( 73.52,102.07) --
	( 72.90,101.81) --
	( 72.28,101.50) --
	( 71.66,101.19) --
	( 71.03,100.97) --
	( 70.41,100.73) --
	( 69.79,100.37) --
	( 69.17,100.11) --
	( 68.55, 99.75) --
	( 67.93, 99.54) --
	( 67.31, 99.22) --
	( 66.69, 99.00) --
	( 66.07, 98.75) --
	( 65.45, 98.49) --
	( 64.83, 98.10) --
	( 64.21, 97.86) --
	( 63.59, 97.47) --
	( 62.97, 97.29) --
	( 62.35, 97.07) --
	( 61.73, 96.89) --
	( 61.11, 96.64) --
	( 60.49, 96.34) --
	( 59.87, 96.08) --
	( 59.24, 95.84) --
	( 58.62, 95.60) --
	( 58.00, 95.25) --
	( 57.38, 95.02) --
	( 56.76, 94.81) --
	( 56.14, 94.44) --
	( 55.52, 93.72) --
	( 54.90, 93.46) --
	( 54.28, 93.23) --
	( 53.66, 93.06) --
	( 53.04, 92.86) --
	( 52.42, 92.38) --
	( 51.80, 92.12) --
	( 51.18, 91.88) --
	( 50.56, 91.52) --
	( 49.94, 91.14) --
	( 49.32, 90.10) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.32, 90.14) --
	( 49.94, 91.00) --
	( 50.56, 91.41) --
	( 51.18, 91.65) --
	( 51.80, 91.85) --
	( 52.42, 92.10) --
	( 53.04, 92.46) --
	( 53.66, 92.70) --
	( 54.28, 92.92) --
	( 54.90, 93.10) --
	( 55.52, 93.32) --
	( 56.14, 93.63) --
	( 56.76, 93.87) --
	( 57.38, 94.08) --
	( 58.00, 94.28) --
	( 58.62, 94.53) --
	( 59.24, 94.75) --
	( 59.87, 94.93) --
	( 60.49, 95.15) --
	( 61.11, 95.39) --
	( 61.73, 95.60) --
	( 62.35, 95.81) --
	( 62.97, 96.02) --
	( 63.59, 96.25) --
	( 64.21, 96.53) --
	( 64.83, 96.78) --
	( 65.45, 97.00) --
	( 66.07, 97.19) --
	( 66.69, 97.42) --
	( 67.31, 97.64) --
	( 67.93, 97.92) --
	( 68.55, 98.15) --
	( 69.17, 98.39) --
	( 69.79, 98.58) --
	( 70.41, 98.88) --
	( 71.03, 99.13) --
	( 71.66, 99.34) --
	( 72.28, 99.55) --
	( 72.90, 99.79) --
	( 73.52, 99.99) --
	( 74.14,100.25) --
	( 74.76,100.42) --
	( 75.38,100.66) --
	( 76.00,100.86) --
	( 76.62,101.15) --
	( 77.24,101.42) --
	( 77.86,101.66) --
	( 78.48,101.87) --
	( 79.10,102.08) --
	( 79.72,102.24) --
	( 80.34,102.47) --
	( 80.96,102.72) --
	( 81.58,102.95) --
	( 82.20,103.13) --
	( 82.82,103.33) --
	( 83.44,103.48) --
	( 84.07,103.77) --
	( 84.69,104.00) --
	( 85.31,104.24) --
	( 85.93,104.47) --
	( 86.55,104.68) --
	( 87.17,104.84) --
	( 87.79,105.06) --
	( 88.41,105.31) --
	( 89.03,105.58) --
	( 89.65,105.82) --
	( 90.27,106.08) --
	( 90.89,106.29) --
	( 91.51,106.51) --
	( 92.13,106.71) --
	( 92.75,106.88) --
	( 93.37,107.13) --
	( 93.99,107.34) --
	( 94.61,107.60) --
	( 95.23,107.79) --
	( 95.85,107.98) --
	( 96.48,108.22) --
	( 97.10,108.44) --
	( 97.72,108.71) --
	( 98.34,108.91) --
	( 98.96,109.15) --
	( 99.58,109.39) --
	(100.20,109.68) --
	(100.82,109.95) --
	(101.44,110.17) --
	(102.06,110.39) --
	(102.68,110.61) --
	(103.30,110.82) --
	(103.92,111.06) --
	(104.54,111.32) --
	(105.16,111.49) --
	(105.78,111.71) --
	(106.40,111.95) --
	(107.02,112.18) --
	(107.64,112.38) --
	(108.26,112.61) --
	(108.89,112.79) --
	(109.51,113.04) --
	(110.13,113.32) --
	(110.75,113.52);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.32, 90.12) --
	( 49.94, 91.18) --
	( 50.56, 91.63) --
	( 51.18, 91.95) --
	( 51.80, 92.22) --
	( 52.42, 92.53) --
	( 53.04, 92.94) --
	( 53.66, 93.15) --
	( 54.28, 93.42) --
	( 54.90, 93.68) --
	( 55.52, 93.95) --
	( 56.14, 94.70) --
	( 56.76, 95.11) --
	( 57.38, 95.33) --
	( 58.00, 95.61) --
	( 58.62, 95.94) --
	( 59.24, 96.22) --
	( 59.87, 96.53) --
	( 60.49, 96.80) --
	( 61.11, 97.12) --
	( 61.73, 97.35) --
	( 62.35, 97.56) --
	( 62.97, 97.76) --
	( 63.59, 97.97) --
	( 64.21, 98.24) --
	( 64.83, 98.46) --
	( 65.45, 98.75) --
	( 66.07, 99.07) --
	( 66.69, 99.32) --
	( 67.31, 99.54) --
	( 67.93, 99.82) --
	( 68.55,100.13) --
	( 69.17,100.45) --
	( 69.79,100.72) --
	( 70.41,101.07) --
	( 71.03,101.36) --
	( 71.66,101.62) --
	( 72.28,101.95) --
	( 72.90,102.23) --
	( 73.52,102.55) --
	( 74.14,102.85) --
	( 74.76,103.15) --
	( 75.38,103.41) --
	( 76.00,103.65) --
	( 76.62,103.94) --
	( 77.24,104.28) --
	( 77.86,104.52) --
	( 78.48,104.77) --
	( 79.10,105.07) --
	( 79.72,105.37) --
	( 80.34,105.64) --
	( 80.96,105.90) --
	( 81.58,106.13) --
	( 82.20,106.44) --
	( 82.82,106.66) --
	( 83.44,106.89) --
	( 84.07,107.21) --
	( 84.69,107.50) --
	( 85.31,107.78) --
	( 85.93,108.00) --
	( 86.55,108.27) --
	( 87.17,108.54) --
	( 87.79,108.80) --
	( 88.41,109.04) --
	( 89.03,109.32) --
	( 89.65,109.57) --
	( 90.27,109.82) --
	( 90.89,110.11) --
	( 91.51,110.42) --
	( 92.13,110.68) --
	( 92.75,110.94) --
	( 93.37,111.17) --
	( 93.99,111.42) --
	( 94.61,111.78) --
	( 95.23,112.07) --
	( 95.85,112.34) --
	( 96.48,112.60) --
	( 97.10,112.86) --
	( 97.72,113.20) --
	( 98.34,113.45) --
	( 98.96,113.75) --
	( 99.58,114.02) --
	(100.20,114.23) --
	(100.82,114.53) --
	(101.44,114.81) --
	(102.06,115.12) --
	(102.68,115.39) --
	(103.30,115.66) --
	(103.92,115.98) --
	(104.54,116.27) --
	(105.16,116.56) --
	(105.78,116.78) --
	(106.40,117.05) --
	(107.02,117.35) --
	(107.64,117.62) --
	(108.26,117.87) --
	(108.89,118.12) --
	(109.51,118.35) --
	(110.13,118.59) --
	(110.75,118.87);
\end{scope}
\begin{scope}
\path[clip] ( 46.25, 21.93) rectangle (113.82, 55.20);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] ( 49.32, 23.61) --
	( 49.94, 25.05) --
	( 50.56, 25.28) --
	( 51.18, 25.51) --
	( 51.80, 25.65) --
	( 52.42, 25.79) --
	( 53.04, 25.92) --
	( 53.66, 26.05) --
	( 54.28, 26.21) --
	( 54.90, 26.34) --
	( 55.52, 26.47) --
	( 56.14, 26.59) --
	( 56.76, 26.72) --
	( 57.38, 26.85) --
	( 58.00, 26.98) --
	( 58.62, 27.17) --
	( 59.24, 27.30) --
	( 59.87, 27.43) --
	( 60.49, 27.56) --
	( 61.11, 27.74) --
	( 61.73, 27.91) --
	( 62.35, 28.06) --
	( 62.97, 28.20) --
	( 63.59, 28.33) --
	( 64.21, 28.46) --
	( 64.83, 28.63) --
	( 65.45, 28.90) --
	( 66.07, 29.07) --
	( 66.69, 29.20) --
	( 67.31, 29.33) --
	( 67.93, 29.46) --
	( 68.55, 29.60) --
	( 69.17, 29.73) --
	( 69.79, 29.86) --
	( 70.41, 29.99) --
	( 71.03, 30.13) --
	( 71.66, 30.26) --
	( 72.28, 30.40) --
	( 72.90, 30.54) --
	( 73.52, 30.72) --
	( 74.14, 30.89) --
	( 74.76, 31.03) --
	( 75.38, 31.17) --
	( 76.00, 31.30) --
	( 76.62, 31.43) --
	( 77.24, 31.56) --
	( 77.86, 31.70) --
	( 78.48, 31.84) --
	( 79.10, 31.98) --
	( 79.72, 32.11) --
	( 80.34, 32.25) --
	( 80.96, 32.38) --
	( 81.58, 32.52) --
	( 82.20, 32.65) --
	( 82.82, 32.78) --
	( 83.44, 32.92) --
	( 84.07, 33.05) --
	( 84.69, 33.18) --
	( 85.31, 33.32) --
	( 85.93, 33.45) --
	( 86.55, 33.59) --
	( 87.17, 33.72) --
	( 87.79, 33.84) --
	( 88.41, 33.99) --
	( 89.03, 34.17) --
	( 89.65, 34.34) --
	( 90.27, 34.48) --
	( 90.89, 34.61) --
	( 91.51, 34.74) --
	( 92.13, 34.89) --
	( 92.75, 35.02) --
	( 93.37, 35.15) --
	( 93.99, 35.29) --
	( 94.61, 35.42) --
	( 95.23, 35.55) --
	( 95.85, 35.68) --
	( 96.48, 35.83) --
	( 97.10, 35.96) --
	( 97.72, 36.11) --
	( 98.34, 36.25) --
	( 98.96, 36.39) --
	( 99.58, 36.52) --
	(100.20, 36.65) --
	(100.82, 36.79) --
	(101.44, 36.92) --
	(102.06, 37.07) --
	(102.68, 37.20) --
	(103.30, 37.34) --
	(103.92, 37.49) --
	(104.54, 37.62) --
	(105.16, 37.76) --
	(105.78, 37.90) --
	(106.40, 38.05) --
	(107.02, 38.19) --
	(107.64, 38.34) --
	(108.26, 38.48) --
	(108.89, 38.62) --
	(109.51, 38.76) --
	(110.13, 38.92) --
	(110.75, 39.07) --
	(110.75, 38.20) --
	(110.13, 38.05) --
	(109.51, 37.86) --
	(108.89, 37.67) --
	(108.26, 37.52) --
	(107.64, 37.39) --
	(107.02, 37.23) --
	(106.40, 37.09) --
	(105.78, 36.92) --
	(105.16, 36.78) --
	(104.54, 36.64) --
	(103.92, 36.52) --
	(103.30, 36.38) --
	(102.68, 36.20) --
	(102.06, 36.06) --
	(101.44, 35.92) --
	(100.82, 35.79) --
	(100.20, 35.66) --
	( 99.58, 35.53) --
	( 98.96, 35.39) --
	( 98.34, 35.27) --
	( 97.72, 35.14) --
	( 97.10, 34.99) --
	( 96.48, 34.86) --
	( 95.85, 34.72) --
	( 95.23, 34.59) --
	( 94.61, 34.47) --
	( 93.99, 34.34) --
	( 93.37, 34.22) --
	( 92.75, 34.08) --
	( 92.13, 33.94) --
	( 91.51, 33.81) --
	( 90.89, 33.67) --
	( 90.27, 33.53) --
	( 89.65, 33.40) --
	( 89.03, 33.28) --
	( 88.41, 33.15) --
	( 87.79, 33.03) --
	( 87.17, 32.90) --
	( 86.55, 32.76) --
	( 85.93, 32.62) --
	( 85.31, 32.49) --
	( 84.69, 32.36) --
	( 84.07, 32.23) --
	( 83.44, 32.09) --
	( 82.82, 31.95) --
	( 82.20, 31.79) --
	( 81.58, 31.64) --
	( 80.96, 31.51) --
	( 80.34, 31.38) --
	( 79.72, 31.24) --
	( 79.10, 31.11) --
	( 78.48, 30.98) --
	( 77.86, 30.83) --
	( 77.24, 30.67) --
	( 76.62, 30.53) --
	( 76.00, 30.40) --
	( 75.38, 30.28) --
	( 74.76, 30.15) --
	( 74.14, 30.01) --
	( 73.52, 29.90) --
	( 72.90, 29.78) --
	( 72.28, 29.65) --
	( 71.66, 29.52) --
	( 71.03, 29.39) --
	( 70.41, 29.27) --
	( 69.79, 29.10) --
	( 69.17, 28.97) --
	( 68.55, 28.85) --
	( 67.93, 28.72) --
	( 67.31, 28.59) --
	( 66.69, 28.45) --
	( 66.07, 28.32) --
	( 65.45, 28.15) --
	( 64.83, 27.89) --
	( 64.21, 27.75) --
	( 63.59, 27.62) --
	( 62.97, 27.49) --
	( 62.35, 27.36) --
	( 61.73, 27.24) --
	( 61.11, 27.11) --
	( 60.49, 27.00) --
	( 59.87, 26.86) --
	( 59.24, 26.73) --
	( 58.62, 26.61) --
	( 58.00, 26.42) --
	( 57.38, 26.29) --
	( 56.76, 26.16) --
	( 56.14, 26.03) --
	( 55.52, 25.91) --
	( 54.90, 25.77) --
	( 54.28, 25.65) --
	( 53.66, 25.52) --
	( 53.04, 25.39) --
	( 52.42, 25.26) --
	( 51.80, 25.13) --
	( 51.18, 24.98) --
	( 50.56, 24.78) --
	( 49.94, 24.60) --
	( 49.32, 23.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] ( 49.32, 24.45) --
	( 49.94, 29.02) --
	( 50.56, 29.27) --
	( 51.18, 29.64) --
	( 51.80, 29.88) --
	( 52.42, 30.12) --
	( 53.04, 30.33) --
	( 53.66, 30.57) --
	( 54.28, 30.86) --
	( 54.90, 31.12) --
	( 55.52, 31.35) --
	( 56.14, 31.58) --
	( 56.76, 31.80) --
	( 57.38, 32.03) --
	( 58.00, 32.27) --
	( 58.62, 32.56) --
	( 59.24, 32.88) --
	( 59.87, 33.14) --
	( 60.49, 33.37) --
	( 61.11, 33.60) --
	( 61.73, 33.83) --
	( 62.35, 34.05) --
	( 62.97, 34.30) --
	( 63.59, 34.63) --
	( 64.21, 34.93) --
	( 64.83, 35.19) --
	( 65.45, 35.47) --
	( 66.07, 35.72) --
	( 66.69, 35.95) --
	( 67.31, 36.17) --
	( 67.93, 36.42) --
	( 68.55, 36.69) --
	( 69.17, 36.93) --
	( 69.79, 37.18) --
	( 70.41, 37.41) --
	( 71.03, 37.64) --
	( 71.66, 37.87) --
	( 72.28, 38.12) --
	( 72.90, 38.43) --
	( 73.52, 38.68) --
	( 74.14, 38.91) --
	( 74.76, 39.16) --
	( 75.38, 39.38) --
	( 76.00, 39.62) --
	( 76.62, 39.85) --
	( 77.24, 40.11) --
	( 77.86, 40.37) --
	( 78.48, 40.62) --
	( 79.10, 40.85) --
	( 79.72, 41.10) --
	( 80.34, 41.32) --
	( 80.96, 41.56) --
	( 81.58, 41.82) --
	( 82.20, 42.23) --
	( 82.82, 42.46) --
	( 83.44, 42.69) --
	( 84.07, 42.91) --
	( 84.69, 43.13) --
	( 85.31, 43.36) --
	( 85.93, 43.60) --
	( 86.55, 43.89) --
	( 87.17, 44.17) --
	( 87.79, 44.42) --
	( 88.41, 44.66) --
	( 89.03, 44.87) --
	( 89.65, 45.12) --
	( 90.27, 45.34) --
	( 90.89, 45.86) --
	( 91.51, 46.11) --
	( 92.13, 46.35) --
	( 92.75, 46.58) --
	( 93.37, 46.79) --
	( 93.99, 47.00) --
	( 94.61, 47.21) --
	( 95.23, 47.45) --
	( 95.85, 47.72) --
	( 96.48, 47.95) --
	( 97.10, 48.16) --
	( 97.72, 48.37) --
	( 98.34, 48.58) --
	( 98.96, 48.80) --
	( 99.58, 49.04) --
	(100.20, 49.32) --
	(100.82, 49.57) --
	(101.44, 49.81) --
	(102.06, 50.03) --
	(102.68, 50.24) --
	(103.30, 50.47) --
	(103.92, 50.70) --
	(104.54, 50.95) --
	(105.16, 51.21) --
	(105.78, 51.46) --
	(106.40, 51.68) --
	(107.02, 51.94) --
	(107.64, 52.22) --
	(108.26, 52.47) --
	(108.89, 52.71) --
	(109.51, 53.24) --
	(110.13, 53.46) --
	(110.75, 53.68) --
	(110.75, 51.20) --
	(110.13, 51.04) --
	(109.51, 50.82) --
	(108.89, 50.07) --
	(108.26, 49.88) --
	(107.64, 49.67) --
	(107.02, 49.47) --
	(106.40, 49.27) --
	(105.78, 49.07) --
	(105.16, 48.84) --
	(104.54, 48.56) --
	(103.92, 48.33) --
	(103.30, 48.14) --
	(102.68, 47.92) --
	(102.06, 47.72) --
	(101.44, 47.50) --
	(100.82, 47.28) --
	(100.20, 46.98) --
	( 99.58, 46.71) --
	( 98.96, 46.53) --
	( 98.34, 46.31) --
	( 97.72, 46.12) --
	( 97.10, 45.88) --
	( 96.48, 45.68) --
	( 95.85, 45.44) --
	( 95.23, 45.13) --
	( 94.61, 44.92) --
	( 93.99, 44.71) --
	( 93.37, 44.48) --
	( 92.75, 44.27) --
	( 92.13, 44.06) --
	( 91.51, 43.84) --
	( 90.89, 43.54) --
	( 90.27, 43.31) --
	( 89.65, 43.06) --
	( 89.03, 42.83) --
	( 88.41, 42.63) --
	( 87.79, 42.42) --
	( 87.17, 42.21) --
	( 86.55, 41.97) --
	( 85.93, 41.68) --
	( 85.31, 41.49) --
	( 84.69, 41.27) --
	( 84.07, 41.06) --
	( 83.44, 40.84) --
	( 82.82, 40.62) --
	( 82.20, 40.40) --
	( 81.58, 39.89) --
	( 80.96, 39.65) --
	( 80.34, 39.44) --
	( 79.72, 39.21) --
	( 79.10, 39.00) --
	( 78.48, 38.77) --
	( 77.86, 38.56) --
	( 77.24, 38.27) --
	( 76.62, 37.98) --
	( 76.00, 37.76) --
	( 75.38, 37.53) --
	( 74.76, 37.30) --
	( 74.14, 37.07) --
	( 73.52, 36.85) --
	( 72.90, 36.54) --
	( 72.28, 36.24) --
	( 71.66, 36.02) --
	( 71.03, 35.80) --
	( 70.41, 35.59) --
	( 69.79, 35.38) --
	( 69.17, 35.15) --
	( 68.55, 34.94) --
	( 67.93, 34.66) --
	( 67.31, 34.42) --
	( 66.69, 34.19) --
	( 66.07, 33.99) --
	( 65.45, 33.77) --
	( 64.83, 33.51) --
	( 64.21, 33.27) --
	( 63.59, 33.05) --
	( 62.97, 32.76) --
	( 62.35, 32.56) --
	( 61.73, 32.34) --
	( 61.11, 32.13) --
	( 60.49, 31.92) --
	( 59.87, 31.71) --
	( 59.24, 31.49) --
	( 58.62, 31.20) --
	( 58.00, 30.93) --
	( 57.38, 30.72) --
	( 56.76, 30.51) --
	( 56.14, 30.31) --
	( 55.52, 30.09) --
	( 54.90, 29.88) --
	( 54.28, 29.62) --
	( 53.66, 29.35) --
	( 53.04, 29.16) --
	( 52.42, 28.95) --
	( 51.80, 28.76) --
	( 51.18, 28.55) --
	( 50.56, 28.21) --
	( 49.94, 27.95) --
	( 49.32, 23.93) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.32, 23.53) --
	( 49.94, 24.82) --
	( 50.56, 25.03) --
	( 51.18, 25.25) --
	( 51.80, 25.39) --
	( 52.42, 25.52) --
	( 53.04, 25.65) --
	( 53.66, 25.79) --
	( 54.28, 25.93) --
	( 54.90, 26.06) --
	( 55.52, 26.19) --
	( 56.14, 26.31) --
	( 56.76, 26.44) --
	( 57.38, 26.57) --
	( 58.00, 26.70) --
	( 58.62, 26.89) --
	( 59.24, 27.02) --
	( 59.87, 27.14) --
	( 60.49, 27.28) --
	( 61.11, 27.43) --
	( 61.73, 27.57) --
	( 62.35, 27.71) --
	( 62.97, 27.84) --
	( 63.59, 27.97) --
	( 64.21, 28.10) --
	( 64.83, 28.26) --
	( 65.45, 28.53) --
	( 66.07, 28.69) --
	( 66.69, 28.82) --
	( 67.31, 28.96) --
	( 67.93, 29.09) --
	( 68.55, 29.22) --
	( 69.17, 29.35) --
	( 69.79, 29.48) --
	( 70.41, 29.63) --
	( 71.03, 29.76) --
	( 71.66, 29.89) --
	( 72.28, 30.03) --
	( 72.90, 30.16) --
	( 73.52, 30.31) --
	( 74.14, 30.45) --
	( 74.76, 30.59) --
	( 75.38, 30.72) --
	( 76.00, 30.85) --
	( 76.62, 30.98) --
	( 77.24, 31.12) --
	( 77.86, 31.27) --
	( 78.48, 31.41) --
	( 79.10, 31.55) --
	( 79.72, 31.68) --
	( 80.34, 31.81) --
	( 80.96, 31.95) --
	( 81.58, 32.08) --
	( 82.20, 32.22) --
	( 82.82, 32.37) --
	( 83.44, 32.50) --
	( 84.07, 32.64) --
	( 84.69, 32.77) --
	( 85.31, 32.90) --
	( 85.93, 33.04) --
	( 86.55, 33.17) --
	( 87.17, 33.31) --
	( 87.79, 33.44) --
	( 88.41, 33.57) --
	( 89.03, 33.72) --
	( 89.65, 33.87) --
	( 90.27, 34.01) --
	( 90.89, 34.14) --
	( 91.51, 34.28) --
	( 92.13, 34.41) --
	( 92.75, 34.55) --
	( 93.37, 34.69) --
	( 93.99, 34.81) --
	( 94.61, 34.94) --
	( 95.23, 35.07) --
	( 95.85, 35.20) --
	( 96.48, 35.34) --
	( 97.10, 35.48) --
	( 97.72, 35.62) --
	( 98.34, 35.76) --
	( 98.96, 35.89) --
	( 99.58, 36.02) --
	(100.20, 36.16) --
	(100.82, 36.29) --
	(101.44, 36.42) --
	(102.06, 36.57) --
	(102.68, 36.70) --
	(103.30, 36.86) --
	(103.92, 37.00) --
	(104.54, 37.13) --
	(105.16, 37.27) --
	(105.78, 37.41) --
	(106.40, 37.57) --
	(107.02, 37.71) --
	(107.64, 37.86) --
	(108.26, 38.00) --
	(108.89, 38.14) --
	(109.51, 38.31) --
	(110.13, 38.49) --
	(110.75, 38.64);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.32, 24.19) --
	( 49.94, 28.48) --
	( 50.56, 28.74) --
	( 51.18, 29.09) --
	( 51.80, 29.32) --
	( 52.42, 29.53) --
	( 53.04, 29.74) --
	( 53.66, 29.96) --
	( 54.28, 30.24) --
	( 54.90, 30.50) --
	( 55.52, 30.72) --
	( 56.14, 30.94) --
	( 56.76, 31.15) --
	( 57.38, 31.38) --
	( 58.00, 31.60) --
	( 58.62, 31.88) --
	( 59.24, 32.19) --
	( 59.87, 32.43) --
	( 60.49, 32.64) --
	( 61.11, 32.87) --
	( 61.73, 33.08) --
	( 62.35, 33.31) --
	( 62.97, 33.53) --
	( 63.59, 33.84) --
	( 64.21, 34.10) --
	( 64.83, 34.35) --
	( 65.45, 34.62) --
	( 66.07, 34.85) --
	( 66.69, 35.07) --
	( 67.31, 35.30) --
	( 67.93, 35.54) --
	( 68.55, 35.82) --
	( 69.17, 36.04) --
	( 69.79, 36.28) --
	( 70.41, 36.50) --
	( 71.03, 36.72) --
	( 71.66, 36.94) --
	( 72.28, 37.18) --
	( 72.90, 37.48) --
	( 73.52, 37.76) --
	( 74.14, 37.99) --
	( 74.76, 38.23) --
	( 75.38, 38.46) --
	( 76.00, 38.69) --
	( 76.62, 38.91) --
	( 77.24, 39.19) --
	( 77.86, 39.47) --
	( 78.48, 39.70) --
	( 79.10, 39.93) --
	( 79.72, 40.16) --
	( 80.34, 40.38) --
	( 80.96, 40.60) --
	( 81.58, 40.86) --
	( 82.20, 41.32) --
	( 82.82, 41.54) --
	( 83.44, 41.76) --
	( 84.07, 41.98) --
	( 84.69, 42.20) --
	( 85.31, 42.42) --
	( 85.93, 42.64) --
	( 86.55, 42.93) --
	( 87.17, 43.19) --
	( 87.79, 43.42) --
	( 88.41, 43.64) --
	( 89.03, 43.85) --
	( 89.65, 44.09) --
	( 90.27, 44.33) --
	( 90.89, 44.70) --
	( 91.51, 44.98) --
	( 92.13, 45.20) --
	( 92.75, 45.42) --
	( 93.37, 45.63) --
	( 93.99, 45.86) --
	( 94.61, 46.07) --
	( 95.23, 46.29) --
	( 95.85, 46.58) --
	( 96.48, 46.82) --
	( 97.10, 47.02) --
	( 97.72, 47.24) --
	( 98.34, 47.44) --
	( 98.96, 47.66) --
	( 99.58, 47.88) --
	(100.20, 48.15) --
	(100.82, 48.43) --
	(101.44, 48.66) --
	(102.06, 48.88) --
	(102.68, 49.08) --
	(103.30, 49.31) --
	(103.92, 49.52) --
	(104.54, 49.75) --
	(105.16, 50.02) --
	(105.78, 50.26) --
	(106.40, 50.48) --
	(107.02, 50.71) --
	(107.64, 50.94) --
	(108.26, 51.17) --
	(108.89, 51.39) --
	(109.51, 52.03) --
	(110.13, 52.25) --
	(110.75, 52.44);
\end{scope}
\begin{scope}
\path[clip] (144.26,221.88) rectangle (211.84,255.15);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (147.33,223.44) --
	(147.96,224.15) --
	(148.58,224.27) --
	(149.20,224.39) --
	(149.82,224.45) --
	(150.44,224.55) --
	(151.06,224.65) --
	(151.68,224.84) --
	(152.30,224.92) --
	(152.92,225.01) --
	(153.54,225.10) --
	(154.16,225.19) --
	(154.78,225.28) --
	(155.40,225.37) --
	(156.02,225.47) --
	(156.64,225.58) --
	(157.26,225.67) --
	(157.88,225.78) --
	(158.50,225.87) --
	(159.12,225.96) --
	(159.74,226.07) --
	(160.37,226.16) --
	(160.99,226.24) --
	(161.61,226.36) --
	(162.23,226.44) --
	(162.85,226.51) --
	(163.47,226.61) --
	(164.09,226.72) --
	(164.71,226.80) --
	(165.33,226.90) --
	(165.95,227.00) --
	(166.57,227.12) --
	(167.19,227.20) --
	(167.81,227.30) --
	(168.43,227.39) --
	(169.05,227.48) --
	(169.67,227.59) --
	(170.29,227.67) --
	(170.91,227.77) --
	(171.53,227.86) --
	(172.15,227.95) --
	(172.78,228.02) --
	(173.40,228.14) --
	(174.02,228.24) --
	(174.64,228.34) --
	(175.26,228.43) --
	(175.88,228.51) --
	(176.50,228.62) --
	(177.12,228.69) --
	(177.74,228.80) --
	(178.36,228.91) --
	(178.98,229.02) --
	(179.60,229.11) --
	(180.22,229.22) --
	(180.84,229.30) --
	(181.46,229.39) --
	(182.08,229.48) --
	(182.70,229.57) --
	(183.32,229.66) --
	(183.94,229.75) --
	(184.57,229.84) --
	(185.19,229.94) --
	(185.81,230.03) --
	(186.43,230.13) --
	(187.05,230.22) --
	(187.67,230.30) --
	(188.29,230.40) --
	(188.91,230.49) --
	(189.53,230.57) --
	(190.15,230.65) --
	(190.77,230.75) --
	(191.39,230.85) --
	(192.01,230.94) --
	(192.63,231.02) --
	(193.25,231.12) --
	(193.87,231.22) --
	(194.49,231.31) --
	(195.11,231.40) --
	(195.73,231.49) --
	(196.35,231.59) --
	(196.98,231.68) --
	(197.60,231.77) --
	(198.22,231.86) --
	(198.84,231.93) --
	(199.46,232.04) --
	(200.08,232.12) --
	(200.70,232.21) --
	(201.32,232.31) --
	(201.94,232.41) --
	(202.56,232.49) --
	(203.18,232.60) --
	(203.80,232.71) --
	(204.42,232.79) --
	(205.04,232.87) --
	(205.66,232.96) --
	(206.28,233.06) --
	(206.90,233.15) --
	(207.52,233.25) --
	(208.14,233.33) --
	(208.76,233.42) --
	(208.76,233.32) --
	(208.14,233.23) --
	(207.52,233.13) --
	(206.90,233.05) --
	(206.28,232.96) --
	(205.66,232.86) --
	(205.04,232.78) --
	(204.42,232.69) --
	(203.80,232.59) --
	(203.18,232.50) --
	(202.56,232.40) --
	(201.94,232.32) --
	(201.32,232.23) --
	(200.70,232.14) --
	(200.08,232.04) --
	(199.46,231.95) --
	(198.84,231.85) --
	(198.22,231.75) --
	(197.60,231.65) --
	(196.98,231.56) --
	(196.35,231.46) --
	(195.73,231.37) --
	(195.11,231.28) --
	(194.49,231.18) --
	(193.87,231.09) --
	(193.25,231.00) --
	(192.63,230.89) --
	(192.01,230.81) --
	(191.39,230.72) --
	(190.77,230.62) --
	(190.15,230.53) --
	(189.53,230.43) --
	(188.91,230.35) --
	(188.29,230.25) --
	(187.67,230.14) --
	(187.05,230.06) --
	(186.43,229.98) --
	(185.81,229.87) --
	(185.19,229.78) --
	(184.57,229.68) --
	(183.94,229.61) --
	(183.32,229.50) --
	(182.70,229.41) --
	(182.08,229.32) --
	(181.46,229.23) --
	(180.84,229.15) --
	(180.22,229.06) --
	(179.60,228.97) --
	(178.98,228.86) --
	(178.36,228.76) --
	(177.74,228.66) --
	(177.12,228.57) --
	(176.50,228.46) --
	(175.88,228.37) --
	(175.26,228.29) --
	(174.64,228.18) --
	(174.02,228.10) --
	(173.40,227.99) --
	(172.78,227.90) --
	(172.15,227.81) --
	(171.53,227.70) --
	(170.91,227.60) --
	(170.29,227.51) --
	(169.67,227.43) --
	(169.05,227.32) --
	(168.43,227.24) --
	(167.81,227.14) --
	(167.19,227.05) --
	(166.57,226.96) --
	(165.95,226.88) --
	(165.33,226.78) --
	(164.71,226.69) --
	(164.09,226.61) --
	(163.47,226.51) --
	(162.85,226.42) --
	(162.23,226.32) --
	(161.61,226.22) --
	(160.99,226.12) --
	(160.37,226.02) --
	(159.74,225.94) --
	(159.12,225.84) --
	(158.50,225.75) --
	(157.88,225.66) --
	(157.26,225.56) --
	(156.64,225.45) --
	(156.02,225.34) --
	(155.40,225.25) --
	(154.78,225.16) --
	(154.16,225.07) --
	(153.54,224.96) --
	(152.92,224.87) --
	(152.30,224.78) --
	(151.68,224.69) --
	(151.06,224.57) --
	(150.44,224.45) --
	(149.82,224.36) --
	(149.20,224.27) --
	(148.58,224.17) --
	(147.96,224.08) --
	(147.33,223.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (147.33,223.45) --
	(147.96,224.93) --
	(148.58,225.30) --
	(149.20,225.57) --
	(149.82,225.90) --
	(150.44,226.13) --
	(151.06,226.46) --
	(151.68,226.81) --
	(152.30,227.18) --
	(152.92,227.46) --
	(153.54,227.74) --
	(154.16,228.17) --
	(154.78,228.43) --
	(155.40,228.71) --
	(156.02,228.99) --
	(156.64,229.38) --
	(157.26,229.63) --
	(157.88,229.96) --
	(158.50,230.18) --
	(159.12,230.50) --
	(159.74,230.72) --
	(160.37,231.17) --
	(160.99,231.43) --
	(161.61,231.70) --
	(162.23,231.99) --
	(162.85,232.25) --
	(163.47,232.50) --
	(164.09,232.79) --
	(164.71,233.16) --
	(165.33,233.47) --
	(165.95,233.77) --
	(166.57,234.03) --
	(167.19,234.30) --
	(167.81,234.57) --
	(168.43,234.94) --
	(169.05,235.16) --
	(169.67,235.53) --
	(170.29,235.78) --
	(170.91,236.03) --
	(171.53,236.32) --
	(172.15,236.68) --
	(172.78,236.93) --
	(173.40,237.20) --
	(174.02,237.52) --
	(174.64,237.84) --
	(175.26,238.11) --
	(175.88,238.47) --
	(176.50,238.74) --
	(177.12,239.04) --
	(177.74,239.30) --
	(178.36,239.59) --
	(178.98,239.89) --
	(179.60,240.21) --
	(180.22,240.48) --
	(180.84,240.82) --
	(181.46,241.10) --
	(182.08,241.38) --
	(182.70,241.65) --
	(183.32,241.96) --
	(183.94,242.24) --
	(184.57,242.48) --
	(185.19,242.75) --
	(185.81,243.00) --
	(186.43,243.36) --
	(187.05,243.65) --
	(187.67,243.88) --
	(188.29,244.14) --
	(188.91,244.47) --
	(189.53,244.74) --
	(190.15,245.01) --
	(190.77,245.27) --
	(191.39,245.52) --
	(192.01,245.89) --
	(192.63,246.19) --
	(193.25,246.44) --
	(193.87,246.77) --
	(194.49,247.01) --
	(195.11,247.28) --
	(195.73,247.55) --
	(196.35,247.88) --
	(196.98,248.16) --
	(197.60,248.43) --
	(198.22,248.68) --
	(198.84,248.95) --
	(199.46,249.27) --
	(200.08,249.55) --
	(200.70,249.85) --
	(201.32,250.18) --
	(201.94,250.41) --
	(202.56,250.77) --
	(203.18,251.05) --
	(203.80,251.32) --
	(204.42,251.59) --
	(205.04,251.94) --
	(205.66,252.24) --
	(206.28,252.49) --
	(206.90,252.81) --
	(207.52,253.09) --
	(208.14,253.37) --
	(208.76,253.64) --
	(208.76,252.90) --
	(208.14,252.67) --
	(207.52,252.41) --
	(206.90,252.11) --
	(206.28,251.84) --
	(205.66,251.58) --
	(205.04,251.28) --
	(204.42,251.03) --
	(203.80,250.76) --
	(203.18,250.40) --
	(202.56,250.16) --
	(201.94,249.91) --
	(201.32,249.56) --
	(200.70,249.27) --
	(200.08,249.03) --
	(199.46,248.78) --
	(198.84,248.48) --
	(198.22,248.20) --
	(197.60,247.87) --
	(196.98,247.54) --
	(196.35,247.21) --
	(195.73,246.99) --
	(195.11,246.70) --
	(194.49,246.44) --
	(193.87,246.19) --
	(193.25,245.92) --
	(192.63,245.68) --
	(192.01,245.33) --
	(191.39,245.01) --
	(190.77,244.64) --
	(190.15,244.37) --
	(189.53,244.12) --
	(188.91,243.85) --
	(188.29,243.59) --
	(187.67,243.32) --
	(187.05,243.00) --
	(186.43,242.68) --
	(185.81,242.45) --
	(185.19,242.13) --
	(184.57,241.88) --
	(183.94,241.62) --
	(183.32,241.36) --
	(182.70,241.07) --
	(182.08,240.84) --
	(181.46,240.54) --
	(180.84,240.18) --
	(180.22,239.88) --
	(179.60,239.62) --
	(178.98,239.34) --
	(178.36,238.97) --
	(177.74,238.68) --
	(177.12,238.42) --
	(176.50,238.13) --
	(175.88,237.88) --
	(175.26,237.51) --
	(174.64,237.24) --
	(174.02,236.93) --
	(173.40,236.63) --
	(172.78,236.35) --
	(172.15,236.08) --
	(171.53,235.77) --
	(170.91,235.54) --
	(170.29,235.23) --
	(169.67,234.96) --
	(169.05,234.63) --
	(168.43,234.35) --
	(167.81,234.05) --
	(167.19,233.75) --
	(166.57,233.48) --
	(165.95,233.21) --
	(165.33,232.93) --
	(164.71,232.60) --
	(164.09,232.39) --
	(163.47,232.05) --
	(162.85,231.75) --
	(162.23,231.49) --
	(161.61,231.20) --
	(160.99,230.94) --
	(160.37,230.70) --
	(159.74,230.44) --
	(159.12,230.19) --
	(158.50,229.73) --
	(157.88,229.49) --
	(157.26,229.19) --
	(156.64,228.93) --
	(156.02,228.67) --
	(155.40,228.42) --
	(154.78,227.99) --
	(154.16,227.75) --
	(153.54,227.49) --
	(152.92,227.15) --
	(152.30,226.81) --
	(151.68,226.53) --
	(151.06,226.26) --
	(150.44,225.97) --
	(149.82,225.64) --
	(149.20,225.35) --
	(148.58,225.02) --
	(147.96,224.78) --
	(147.33,223.42) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.33,223.41) --
	(147.96,224.11) --
	(148.58,224.22) --
	(149.20,224.33) --
	(149.82,224.40) --
	(150.44,224.50) --
	(151.06,224.61) --
	(151.68,224.76) --
	(152.30,224.85) --
	(152.92,224.94) --
	(153.54,225.03) --
	(154.16,225.13) --
	(154.78,225.22) --
	(155.40,225.31) --
	(156.02,225.41) --
	(156.64,225.51) --
	(157.26,225.62) --
	(157.88,225.72) --
	(158.50,225.81) --
	(159.12,225.90) --
	(159.74,226.00) --
	(160.37,226.09) --
	(160.99,226.18) --
	(161.61,226.29) --
	(162.23,226.38) --
	(162.85,226.46) --
	(163.47,226.56) --
	(164.09,226.66) --
	(164.71,226.74) --
	(165.33,226.84) --
	(165.95,226.94) --
	(166.57,227.04) --
	(167.19,227.12) --
	(167.81,227.22) --
	(168.43,227.31) --
	(169.05,227.40) --
	(169.67,227.51) --
	(170.29,227.59) --
	(170.91,227.69) --
	(171.53,227.78) --
	(172.15,227.88) --
	(172.78,227.96) --
	(173.40,228.07) --
	(174.02,228.17) --
	(174.64,228.26) --
	(175.26,228.36) --
	(175.88,228.44) --
	(176.50,228.54) --
	(177.12,228.63) --
	(177.74,228.73) --
	(178.36,228.84) --
	(178.98,228.94) --
	(179.60,229.04) --
	(180.22,229.14) --
	(180.84,229.22) --
	(181.46,229.31) --
	(182.08,229.40) --
	(182.70,229.49) --
	(183.32,229.58) --
	(183.94,229.68) --
	(184.57,229.76) --
	(185.19,229.86) --
	(185.81,229.95) --
	(186.43,230.05) --
	(187.05,230.14) --
	(187.67,230.22) --
	(188.29,230.33) --
	(188.91,230.42) --
	(189.53,230.50) --
	(190.15,230.59) --
	(190.77,230.69) --
	(191.39,230.78) --
	(192.01,230.87) --
	(192.63,230.96) --
	(193.25,231.06) --
	(193.87,231.15) --
	(194.49,231.24) --
	(195.11,231.34) --
	(195.73,231.43) --
	(196.35,231.53) --
	(196.98,231.62) --
	(197.60,231.71) --
	(198.22,231.81) --
	(198.84,231.89) --
	(199.46,232.00) --
	(200.08,232.08) --
	(200.70,232.18) --
	(201.32,232.27) --
	(201.94,232.36) --
	(202.56,232.45) --
	(203.18,232.55) --
	(203.80,232.65) --
	(204.42,232.74) --
	(205.04,232.82) --
	(205.66,232.91) --
	(206.28,233.01) --
	(206.90,233.10) --
	(207.52,233.19) --
	(208.14,233.28) --
	(208.76,233.37);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.33,223.43) --
	(147.96,224.86) --
	(148.58,225.16) --
	(149.20,225.46) --
	(149.82,225.77) --
	(150.44,226.05) --
	(151.06,226.36) --
	(151.68,226.67) --
	(152.30,226.99) --
	(152.92,227.30) --
	(153.54,227.61) --
	(154.16,227.96) --
	(154.78,228.21) --
	(155.40,228.57) --
	(156.02,228.83) --
	(156.64,229.16) --
	(157.26,229.41) --
	(157.88,229.72) --
	(158.50,229.95) --
	(159.12,230.34) --
	(159.74,230.58) --
	(160.37,230.94) --
	(160.99,231.19) --
	(161.61,231.45) --
	(162.23,231.74) --
	(162.85,232.00) --
	(163.47,232.27) --
	(164.09,232.59) --
	(164.71,232.88) --
	(165.33,233.20) --
	(165.95,233.49) --
	(166.57,233.75) --
	(167.19,234.03) --
	(167.81,234.31) --
	(168.43,234.65) --
	(169.05,234.89) --
	(169.67,235.25) --
	(170.29,235.51) --
	(170.91,235.78) --
	(171.53,236.05) --
	(172.15,236.38) --
	(172.78,236.64) --
	(173.40,236.91) --
	(174.02,237.22) --
	(174.64,237.54) --
	(175.26,237.81) --
	(175.88,238.18) --
	(176.50,238.44) --
	(177.12,238.73) --
	(177.74,238.99) --
	(178.36,239.28) --
	(178.98,239.61) --
	(179.60,239.91) --
	(180.22,240.18) --
	(180.84,240.50) --
	(181.46,240.82) --
	(182.08,241.11) --
	(182.70,241.36) --
	(183.32,241.66) --
	(183.94,241.93) --
	(184.57,242.18) --
	(185.19,242.44) --
	(185.81,242.73) --
	(186.43,243.02) --
	(187.05,243.32) --
	(187.67,243.60) --
	(188.29,243.87) --
	(188.91,244.16) --
	(189.53,244.43) --
	(190.15,244.69) --
	(190.77,244.96) --
	(191.39,245.27) --
	(192.01,245.61) --
	(192.63,245.94) --
	(193.25,246.18) --
	(193.87,246.48) --
	(194.49,246.73) --
	(195.11,246.99) --
	(195.73,247.27) --
	(196.35,247.55) --
	(196.98,247.85) --
	(197.60,248.15) --
	(198.22,248.44) --
	(198.84,248.71) --
	(199.46,249.03) --
	(200.08,249.29) --
	(200.70,249.56) --
	(201.32,249.87) --
	(201.94,250.16) --
	(202.56,250.46) --
	(203.18,250.72) --
	(203.80,251.04) --
	(204.42,251.31) --
	(205.04,251.61) --
	(205.66,251.91) --
	(206.28,252.16) --
	(206.90,252.46) --
	(207.52,252.75) --
	(208.14,253.02) --
	(208.76,253.27);
\end{scope}
\begin{scope}
\path[clip] (144.26,155.23) rectangle (211.84,188.50);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (147.33,159.54) --
	(147.96,160.69) --
	(148.58,160.94) --
	(149.20,160.94) --
	(149.82,161.04) --
	(150.44,161.34) --
	(151.06,161.34) --
	(151.68,161.58) --
	(152.30,161.58) --
	(152.92,161.67) --
	(153.54,162.28) --
	(154.16,162.55) --
	(154.78,162.55) --
	(155.40,162.64) --
	(156.02,163.03) --
	(156.64,163.03) --
	(157.26,163.25) --
	(157.88,163.25) --
	(158.50,163.21) --
	(159.12,163.31) --
	(159.74,163.54) --
	(160.37,163.89) --
	(160.99,163.89) --
	(161.61,163.87) --
	(162.23,163.96) --
	(162.85,164.64) --
	(163.47,164.64) --
	(164.09,164.64) --
	(164.71,164.64) --
	(165.33,164.70) --
	(165.95,164.98) --
	(166.57,165.25) --
	(167.19,165.25) --
	(167.81,165.25) --
	(168.43,165.29) --
	(169.05,165.62) --
	(169.67,165.88) --
	(170.29,165.88) --
	(170.91,165.88) --
	(171.53,165.88) --
	(172.15,165.95) --
	(172.78,166.49) --
	(173.40,166.49) --
	(174.02,166.49) --
	(174.64,166.49) --
	(175.26,166.45) --
	(175.88,166.82) --
	(176.50,167.08) --
	(177.12,167.08) --
	(177.74,167.08) --
	(178.36,167.08) --
	(178.98,167.17) --
	(179.60,167.71) --
	(180.22,167.71) --
	(180.84,167.71) --
	(181.46,167.71) --
	(182.08,167.68) --
	(182.70,168.33) --
	(183.32,168.33) --
	(183.94,168.33) --
	(184.57,168.33) --
	(185.19,168.28) --
	(185.81,168.77) --
	(186.43,169.01) --
	(187.05,169.01) --
	(187.67,169.01) --
	(188.29,168.97) --
	(188.91,169.45) --
	(189.53,169.45) --
	(190.15,169.45) --
	(190.77,169.43) --
	(191.39,169.60) --
	(192.01,169.82) --
	(192.63,169.82) --
	(193.25,169.82) --
	(193.87,169.80) --
	(194.49,170.00) --
	(195.11,170.13) --
	(195.73,170.13) --
	(196.35,170.10) --
	(196.98,170.26) --
	(197.60,170.36) --
	(198.22,170.36) --
	(198.84,170.35) --
	(199.46,170.49) --
	(200.08,170.53) --
	(200.70,170.65) --
	(201.32,170.63) --
	(201.94,170.70) --
	(202.56,170.75) --
	(203.18,170.88) --
	(203.80,170.86) --
	(204.42,171.00) --
	(205.04,171.03) --
	(205.66,171.09) --
	(206.28,171.16) --
	(206.90,171.16) --
	(207.52,171.31) --
	(208.14,171.30) --
	(208.76,171.44) --
	(208.76,168.43) --
	(208.14,168.45) --
	(207.52,168.31) --
	(206.90,168.17) --
	(206.28,168.17) --
	(205.66,168.11) --
	(205.04,168.11) --
	(204.42,168.02) --
	(203.80,168.04) --
	(203.18,167.90) --
	(202.56,167.90) --
	(201.94,167.77) --
	(201.32,167.78) --
	(200.70,167.64) --
	(200.08,167.64) --
	(199.46,167.49) --
	(198.84,167.52) --
	(198.22,167.45) --
	(197.60,167.45) --
	(196.98,167.36) --
	(196.35,167.33) --
	(195.73,167.19) --
	(195.11,167.19) --
	(194.49,167.20) --
	(193.87,167.03) --
	(193.25,166.89) --
	(192.63,166.89) --
	(192.01,166.89) --
	(191.39,166.81) --
	(190.77,166.73) --
	(190.15,166.59) --
	(189.53,166.59) --
	(188.91,166.59) --
	(188.29,166.40) --
	(187.67,166.18) --
	(187.05,166.18) --
	(186.43,166.18) --
	(185.81,166.18) --
	(185.19,165.82) --
	(184.57,165.46) --
	(183.94,165.46) --
	(183.32,165.46) --
	(182.70,165.46) --
	(182.08,165.14) --
	(181.46,164.93) --
	(180.84,164.93) --
	(180.22,164.93) --
	(179.60,164.93) --
	(178.98,164.98) --
	(178.36,164.28) --
	(177.74,164.28) --
	(177.12,164.28) --
	(176.50,164.28) --
	(175.88,164.30) --
	(175.26,164.00) --
	(174.64,163.72) --
	(174.02,163.72) --
	(173.40,163.72) --
	(172.78,163.72) --
	(172.15,163.77) --
	(171.53,163.11) --
	(170.91,163.11) --
	(170.29,163.11) --
	(169.67,163.11) --
	(169.05,163.13) --
	(168.43,162.97) --
	(167.81,162.52) --
	(167.19,162.52) --
	(166.57,162.52) --
	(165.95,162.55) --
	(165.33,162.58) --
	(164.71,161.92) --
	(164.09,161.92) --
	(163.47,161.92) --
	(162.85,161.92) --
	(162.23,161.99) --
	(161.61,161.59) --
	(160.99,161.32) --
	(160.37,161.32) --
	(159.74,161.31) --
	(159.12,161.37) --
	(158.50,161.03) --
	(157.88,160.76) --
	(157.26,160.76) --
	(156.64,160.73) --
	(156.02,160.73) --
	(155.40,160.82) --
	(154.78,160.24) --
	(154.16,160.24) --
	(153.54,160.20) --
	(152.92,160.33) --
	(152.30,159.63) --
	(151.68,159.63) --
	(151.06,159.63) --
	(150.44,159.63) --
	(149.82,159.68) --
	(149.20,158.93) --
	(148.58,158.93) --
	(147.96,158.94) --
	(147.33,157.29) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (147.33,158.02) --
	(147.96,162.53) --
	(148.58,162.72) --
	(149.20,162.72) --
	(149.82,162.72) --
	(150.44,163.86) --
	(151.06,163.75) --
	(151.68,163.75) --
	(152.30,163.75) --
	(152.92,164.22) --
	(153.54,164.47) --
	(154.16,167.18) --
	(154.78,167.18) --
	(155.40,168.57) --
	(156.02,168.57) --
	(156.64,168.57) --
	(157.26,168.57) --
	(157.88,168.87) --
	(158.50,169.77) --
	(159.12,169.87) --
	(159.74,169.87) --
	(160.37,171.15) --
	(160.99,171.28) --
	(161.61,171.28) --
	(162.23,171.28) --
	(162.85,173.06) --
	(163.47,173.18) --
	(164.09,173.18) --
	(164.71,173.18) --
	(165.33,173.18) --
	(165.95,174.36) --
	(166.57,174.53) --
	(167.19,174.53) --
	(167.81,174.53) --
	(168.43,175.02) --
	(169.05,175.99) --
	(169.67,175.93) --
	(170.29,175.93) --
	(170.91,175.93) --
	(171.53,176.76) --
	(172.15,177.11) --
	(172.78,177.08) --
	(173.40,177.08) --
	(174.02,177.08) --
	(174.64,178.20) --
	(175.26,178.31) --
	(175.88,178.25) --
	(176.50,178.25) --
	(177.12,178.60) --
	(177.74,179.36) --
	(178.36,179.30) --
	(178.98,179.30) --
	(179.60,179.64) --
	(180.22,180.18) --
	(180.84,180.25) --
	(181.46,180.19) --
	(182.08,180.19) --
	(182.70,181.09) --
	(183.32,181.11) --
	(183.94,181.11) --
	(184.57,181.28) --
	(185.19,181.85) --
	(185.81,181.89) --
	(186.43,181.89) --
	(187.05,182.48) --
	(187.67,182.83) --
	(188.29,182.86) --
	(188.91,182.86) --
	(189.53,183.32) --
	(190.15,183.61) --
	(190.77,183.64) --
	(191.39,183.93) --
	(192.01,184.56) --
	(192.63,184.60) --
	(193.25,184.74) --
	(193.87,184.96) --
	(194.49,185.15) --
	(195.11,185.18) --
	(195.73,185.27) --
	(196.35,185.44) --
	(196.98,185.41) --
	(197.60,185.50) --
	(198.22,185.68) --
	(198.84,185.65) --
	(199.46,185.73) --
	(200.08,185.96) --
	(200.70,185.96) --
	(201.32,186.02) --
	(201.94,186.13) --
	(202.56,186.18) --
	(203.18,186.18) --
	(203.80,186.42) --
	(204.42,186.51) --
	(205.04,186.47) --
	(205.66,186.59) --
	(206.28,186.64) --
	(206.90,186.64) --
	(207.52,186.87) --
	(208.14,186.97) --
	(208.76,186.98) --
	(208.76,174.34) --
	(208.14,174.12) --
	(207.52,174.09) --
	(206.90,174.08) --
	(206.28,173.90) --
	(205.66,173.89) --
	(205.04,173.88) --
	(204.42,173.66) --
	(203.80,173.64) --
	(203.18,173.62) --
	(202.56,173.45) --
	(201.94,173.43) --
	(201.32,173.43) --
	(200.70,173.18) --
	(200.08,173.18) --
	(199.46,173.17) --
	(198.84,173.06) --
	(198.22,172.98) --
	(197.60,172.97) --
	(196.98,172.94) --
	(196.35,172.72) --
	(195.73,172.71) --
	(195.11,172.69) --
	(194.49,172.59) --
	(193.87,172.41) --
	(193.25,172.39) --
	(192.63,172.36) --
	(192.01,172.27) --
	(191.39,172.05) --
	(190.77,171.97) --
	(190.15,171.88) --
	(189.53,171.87) --
	(188.91,171.59) --
	(188.29,171.59) --
	(187.67,171.51) --
	(187.05,171.49) --
	(186.43,171.29) --
	(185.81,171.29) --
	(185.19,171.21) --
	(184.57,171.17) --
	(183.94,170.92) --
	(183.32,170.92) --
	(182.70,170.88) --
	(182.08,170.74) --
	(181.46,170.74) --
	(180.84,170.56) --
	(180.22,170.45) --
	(179.60,170.32) --
	(178.98,170.30) --
	(178.36,170.30) --
	(177.74,170.12) --
	(177.12,169.84) --
	(176.50,169.83) --
	(175.88,169.83) --
	(175.26,169.65) --
	(174.64,169.51) --
	(174.02,169.29) --
	(173.40,169.29) --
	(172.78,169.29) --
	(172.15,169.20) --
	(171.53,168.88) --
	(170.91,168.87) --
	(170.29,168.87) --
	(169.67,168.87) --
	(169.05,168.69) --
	(168.43,168.25) --
	(167.81,168.25) --
	(167.19,168.25) --
	(166.57,168.25) --
	(165.95,167.88) --
	(165.33,167.72) --
	(164.71,167.72) --
	(164.09,167.72) --
	(163.47,167.72) --
	(162.85,167.23) --
	(162.23,167.01) --
	(161.61,167.01) --
	(160.99,167.01) --
	(160.37,166.47) --
	(159.74,166.29) --
	(159.12,166.29) --
	(158.50,165.90) --
	(157.88,165.78) --
	(157.26,165.71) --
	(156.64,165.71) --
	(156.02,165.71) --
	(155.40,165.03) --
	(154.78,164.91) --
	(154.16,164.91) --
	(153.54,163.06) --
	(152.92,161.91) --
	(152.30,162.02) --
	(151.68,162.02) --
	(151.06,162.02) --
	(150.44,161.60) --
	(149.82,161.22) --
	(149.20,161.22) --
	(148.58,161.22) --
	(147.96,160.50) --
	(147.33,156.74) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.33,158.42) --
	(147.96,159.81) --
	(148.58,159.93) --
	(149.20,159.93) --
	(149.82,160.36) --
	(150.44,160.48) --
	(151.06,160.48) --
	(151.68,160.60) --
	(152.30,160.60) --
	(152.92,161.00) --
	(153.54,161.24) --
	(154.16,161.39) --
	(154.78,161.39) --
	(155.40,161.73) --
	(156.02,161.88) --
	(156.64,161.88) --
	(157.26,162.00) --
	(157.88,162.00) --
	(158.50,162.12) --
	(159.12,162.34) --
	(159.74,162.43) --
	(160.37,162.61) --
	(160.99,162.61) --
	(161.61,162.73) --
	(162.23,162.97) --
	(162.85,163.28) --
	(163.47,163.28) --
	(164.09,163.28) --
	(164.71,163.28) --
	(165.33,163.64) --
	(165.95,163.76) --
	(166.57,163.89) --
	(167.19,163.89) --
	(167.81,163.89) --
	(168.43,164.13) --
	(169.05,164.37) --
	(169.67,164.49) --
	(170.29,164.49) --
	(170.91,164.49) --
	(171.53,164.49) --
	(172.15,164.86) --
	(172.78,165.10) --
	(173.40,165.10) --
	(174.02,165.10) --
	(174.64,165.10) --
	(175.26,165.22) --
	(175.88,165.56) --
	(176.50,165.68) --
	(177.12,165.68) --
	(177.74,165.68) --
	(178.36,165.68) --
	(178.98,166.07) --
	(179.60,166.32) --
	(180.22,166.32) --
	(180.84,166.32) --
	(181.46,166.32) --
	(182.08,166.41) --
	(182.70,166.90) --
	(183.32,166.90) --
	(183.94,166.90) --
	(184.57,166.90) --
	(185.19,167.05) --
	(185.81,167.47) --
	(186.43,167.59) --
	(187.05,167.59) --
	(187.67,167.59) --
	(188.29,167.69) --
	(188.91,168.02) --
	(189.53,168.02) --
	(190.15,168.02) --
	(190.77,168.08) --
	(191.39,168.20) --
	(192.01,168.35) --
	(192.63,168.35) --
	(193.25,168.35) --
	(193.87,168.42) --
	(194.49,168.60) --
	(195.11,168.66) --
	(195.73,168.66) --
	(196.35,168.72) --
	(196.98,168.81) --
	(197.60,168.90) --
	(198.22,168.90) --
	(198.84,168.93) --
	(199.46,168.99) --
	(200.08,169.08) --
	(200.70,169.14) --
	(201.32,169.21) --
	(201.94,169.24) --
	(202.56,169.33) --
	(203.18,169.39) --
	(203.80,169.45) --
	(204.42,169.51) --
	(205.04,169.57) --
	(205.66,169.60) --
	(206.28,169.66) --
	(206.90,169.66) --
	(207.52,169.81) --
	(208.14,169.87) --
	(208.76,169.93);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.33,157.38) --
	(147.96,161.52) --
	(148.58,161.97) --
	(149.20,161.97) --
	(149.82,161.97) --
	(150.44,162.73) --
	(151.06,162.88) --
	(151.68,162.88) --
	(152.30,162.88) --
	(152.92,163.07) --
	(153.54,163.76) --
	(154.16,166.04) --
	(154.78,166.04) --
	(155.40,166.80) --
	(156.02,167.14) --
	(156.64,167.14) --
	(157.26,167.14) --
	(157.88,167.32) --
	(158.50,167.84) --
	(159.12,168.08) --
	(159.74,168.08) --
	(160.37,168.81) --
	(160.99,169.14) --
	(161.61,169.14) --
	(162.23,169.14) --
	(162.85,170.15) --
	(163.47,170.45) --
	(164.09,170.45) --
	(164.71,170.45) --
	(165.33,170.45) --
	(165.95,171.12) --
	(166.57,171.39) --
	(167.19,171.39) --
	(167.81,171.39) --
	(168.43,171.64) --
	(169.05,172.34) --
	(169.67,172.40) --
	(170.29,172.40) --
	(170.91,172.40) --
	(171.53,172.82) --
	(172.15,173.16) --
	(172.78,173.19) --
	(173.40,173.19) --
	(174.02,173.19) --
	(174.64,173.86) --
	(175.26,173.98) --
	(175.88,174.04) --
	(176.50,174.04) --
	(177.12,174.22) --
	(177.74,174.74) --
	(178.36,174.80) --
	(178.98,174.80) --
	(179.60,174.98) --
	(180.22,175.31) --
	(180.84,175.41) --
	(181.46,175.47) --
	(182.08,175.47) --
	(182.70,175.98) --
	(183.32,176.01) --
	(183.94,176.01) --
	(184.57,176.23) --
	(185.19,176.53) --
	(185.81,176.59) --
	(186.43,176.59) --
	(187.05,176.99) --
	(187.67,177.17) --
	(188.29,177.23) --
	(188.91,177.23) --
	(189.53,177.59) --
	(190.15,177.75) --
	(190.77,177.81) --
	(191.39,177.99) --
	(192.01,178.41) --
	(192.63,178.48) --
	(193.25,178.57) --
	(193.87,178.69) --
	(194.49,178.87) --
	(195.11,178.93) --
	(195.73,178.99) --
	(196.35,179.08) --
	(196.98,179.17) --
	(197.60,179.24) --
	(198.22,179.33) --
	(198.84,179.36) --
	(199.46,179.45) --
	(200.08,179.57) --
	(200.70,179.57) --
	(201.32,179.72) --
	(201.94,179.78) --
	(202.56,179.81) --
	(203.18,179.90) --
	(203.80,180.03) --
	(204.42,180.09) --
	(205.04,180.18) --
	(205.66,180.24) --
	(206.28,180.27) --
	(206.90,180.36) --
	(207.52,180.48) --
	(208.14,180.54) --
	(208.76,180.66);
\end{scope}
\begin{scope}
\path[clip] (144.26, 88.58) rectangle (211.84,121.85);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (147.33, 90.87) --
	(147.96, 91.67) --
	(148.58, 91.92) --
	(149.20, 92.61) --
	(149.82, 93.14) --
	(150.44, 93.56) --
	(151.06, 94.18) --
	(151.68, 94.45) --
	(152.30, 94.62) --
	(152.92, 94.78) --
	(153.54, 95.06) --
	(154.16, 95.26) --
	(154.78, 95.41) --
	(155.40, 95.55) --
	(156.02, 95.68) --
	(156.64, 95.85) --
	(157.26, 96.06) --
	(157.88, 96.18) --
	(158.50, 96.32) --
	(159.12, 96.42) --
	(159.74, 96.55) --
	(160.37, 96.64) --
	(160.99, 96.75) --
	(161.61, 96.89) --
	(162.23, 97.01) --
	(162.85, 97.11) --
	(163.47, 97.24) --
	(164.09, 97.34) --
	(164.71, 97.43) --
	(165.33, 97.53) --
	(165.95, 97.63) --
	(166.57, 97.76) --
	(167.19, 97.88) --
	(167.81, 97.99) --
	(168.43, 98.12) --
	(169.05, 98.23) --
	(169.67, 98.32) --
	(170.29, 98.42) --
	(170.91, 98.53) --
	(171.53, 98.64) --
	(172.15, 98.72) --
	(172.78, 98.83) --
	(173.40, 98.99) --
	(174.02, 99.10) --
	(174.64, 99.19) --
	(175.26, 99.31) --
	(175.88, 99.42) --
	(176.50, 99.52) --
	(177.12, 99.63) --
	(177.74, 99.73) --
	(178.36, 99.83) --
	(178.98,100.12) --
	(179.60,100.43) --
	(180.22,100.62) --
	(180.84,100.80) --
	(181.46,101.03) --
	(182.08,101.19) --
	(182.70,101.38) --
	(183.32,101.53) --
	(183.94,101.64) --
	(184.57,101.74) --
	(185.19,101.89) --
	(185.81,101.99) --
	(186.43,102.09) --
	(187.05,102.20) --
	(187.67,102.31) --
	(188.29,102.41) --
	(188.91,102.51) --
	(189.53,102.62) --
	(190.15,102.72) --
	(190.77,102.85) --
	(191.39,102.97) --
	(192.01,103.08) --
	(192.63,103.18) --
	(193.25,103.38) --
	(193.87,103.48) --
	(194.49,103.58) --
	(195.11,103.69) --
	(195.73,103.79) --
	(196.35,103.90) --
	(196.98,104.00) --
	(197.60,104.12) --
	(198.22,104.25) --
	(198.84,104.36) --
	(199.46,104.46) --
	(200.08,104.57) --
	(200.70,104.69) --
	(201.32,104.80) --
	(201.94,104.93) --
	(202.56,105.03) --
	(203.18,105.16) --
	(203.80,105.24) --
	(204.42,105.39) --
	(205.04,105.49) --
	(205.66,105.60) --
	(206.28,105.71) --
	(206.90,105.81) --
	(207.52,105.91) --
	(208.14,106.01) --
	(208.76,106.12) --
	(208.76,105.15) --
	(208.14,105.01) --
	(207.52,104.91) --
	(206.90,104.81) --
	(206.28,104.71) --
	(205.66,104.56) --
	(205.04,104.44) --
	(204.42,104.34) --
	(203.80,104.24) --
	(203.18,104.13) --
	(202.56,104.03) --
	(201.94,103.93) --
	(201.32,103.83) --
	(200.70,103.73) --
	(200.08,103.62) --
	(199.46,103.50) --
	(198.84,103.37) --
	(198.22,103.25) --
	(197.60,103.15) --
	(196.98,103.05) --
	(196.35,102.94) --
	(195.73,102.84) --
	(195.11,102.74) --
	(194.49,102.63) --
	(193.87,102.53) --
	(193.25,102.43) --
	(192.63,102.31) --
	(192.01,102.16) --
	(191.39,102.06) --
	(190.77,101.96) --
	(190.15,101.86) --
	(189.53,101.75) --
	(188.91,101.65) --
	(188.29,101.54) --
	(187.67,101.44) --
	(187.05,101.34) --
	(186.43,101.22) --
	(185.81,101.05) --
	(185.19,100.94) --
	(184.57,100.84) --
	(183.94,100.74) --
	(183.32,100.63) --
	(182.70,100.48) --
	(182.08,100.34) --
	(181.46,100.18) --
	(180.84,100.02) --
	(180.22, 99.81) --
	(179.60, 99.64) --
	(178.98, 99.41) --
	(178.36, 99.16) --
	(177.74, 99.05) --
	(177.12, 98.95) --
	(176.50, 98.85) --
	(175.88, 98.74) --
	(175.26, 98.64) --
	(174.64, 98.51) --
	(174.02, 98.38) --
	(173.40, 98.28) --
	(172.78, 98.17) --
	(172.15, 98.07) --
	(171.53, 97.97) --
	(170.91, 97.81) --
	(170.29, 97.70) --
	(169.67, 97.60) --
	(169.05, 97.50) --
	(168.43, 97.36) --
	(167.81, 97.24) --
	(167.19, 97.10) --
	(166.57, 97.00) --
	(165.95, 96.89) --
	(165.33, 96.79) --
	(164.71, 96.68) --
	(164.09, 96.58) --
	(163.47, 96.48) --
	(162.85, 96.37) --
	(162.23, 96.25) --
	(161.61, 96.10) --
	(160.99, 95.99) --
	(160.37, 95.89) --
	(159.74, 95.75) --
	(159.12, 95.65) --
	(158.50, 95.55) --
	(157.88, 95.44) --
	(157.26, 95.25) --
	(156.64, 95.08) --
	(156.02, 94.92) --
	(155.40, 94.80) --
	(154.78, 94.69) --
	(154.16, 94.55) --
	(153.54, 94.34) --
	(152.92, 94.14) --
	(152.30, 93.98) --
	(151.68, 93.83) --
	(151.06, 93.51) --
	(150.44, 92.95) --
	(149.82, 92.62) --
	(149.20, 91.88) --
	(148.58, 91.43) --
	(147.96, 91.17) --
	(147.33, 90.34) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (147.33, 90.52) --
	(147.96, 92.83) --
	(148.58, 93.82) --
	(149.20, 94.69) --
	(149.82, 95.70) --
	(150.44, 96.46) --
	(151.06, 98.61) --
	(151.68,101.14) --
	(152.30,103.64) --
	(152.92,105.24) --
	(153.54,106.06) --
	(154.16,106.46) --
	(154.78,106.63) --
	(155.40,106.86) --
	(156.02,107.01) --
	(156.64,107.29) --
	(157.26,107.47) --
	(157.88,107.68) --
	(158.50,107.83) --
	(159.12,107.96) --
	(159.74,108.12) --
	(160.37,108.33) --
	(160.99,108.48) --
	(161.61,108.62) --
	(162.23,108.75) --
	(162.85,108.93) --
	(163.47,109.12) --
	(164.09,109.25) --
	(164.71,109.38) --
	(165.33,109.53) --
	(165.95,109.68) --
	(166.57,109.82) --
	(167.19,110.02) --
	(167.81,110.17) --
	(168.43,110.30) --
	(169.05,110.45) --
	(169.67,110.58) --
	(170.29,110.71) --
	(170.91,110.86) --
	(171.53,111.04) --
	(172.15,111.22) --
	(172.78,111.33) --
	(173.40,111.49) --
	(174.02,111.64) --
	(174.64,111.79) --
	(175.26,111.90) --
	(175.88,112.08) --
	(176.50,112.31) --
	(177.12,112.49) --
	(177.74,112.65) --
	(178.36,112.79) --
	(178.98,113.02) --
	(179.60,113.23) --
	(180.22,113.40) --
	(180.84,113.56) --
	(181.46,113.72) --
	(182.08,113.88) --
	(182.70,114.00) --
	(183.32,114.15) --
	(183.94,114.29) --
	(184.57,114.45) --
	(185.19,114.58) --
	(185.81,114.75) --
	(186.43,114.92) --
	(187.05,115.09) --
	(187.67,115.21) --
	(188.29,115.35) --
	(188.91,115.51) --
	(189.53,115.64) --
	(190.15,115.77) --
	(190.77,115.95) --
	(191.39,116.12) --
	(192.01,116.26) --
	(192.63,116.40) --
	(193.25,116.55) --
	(193.87,116.77) --
	(194.49,116.87) --
	(195.11,117.03) --
	(195.73,117.21) --
	(196.35,117.38) --
	(196.98,117.50) --
	(197.60,117.66) --
	(198.22,117.82) --
	(198.84,117.96) --
	(199.46,118.07) --
	(200.08,118.23) --
	(200.70,118.41) --
	(201.32,118.59) --
	(201.94,118.71) --
	(202.56,118.86) --
	(203.18,119.02) --
	(203.80,119.15) --
	(204.42,119.29) --
	(205.04,119.44) --
	(205.66,119.59) --
	(206.28,119.77) --
	(206.90,119.91) --
	(207.52,120.07) --
	(208.14,120.20) --
	(208.76,120.33) --
	(208.76,116.33) --
	(208.14,116.17) --
	(207.52,116.04) --
	(206.90,115.90) --
	(206.28,115.71) --
	(205.66,115.58) --
	(205.04,115.39) --
	(204.42,115.26) --
	(203.80,115.12) --
	(203.18,114.97) --
	(202.56,114.83) --
	(201.94,114.68) --
	(201.32,114.48) --
	(200.70,114.33) --
	(200.08,114.13) --
	(199.46,113.98) --
	(198.84,113.82) --
	(198.22,113.70) --
	(197.60,113.56) --
	(196.98,113.41) --
	(196.35,113.21) --
	(195.73,113.06) --
	(195.11,112.93) --
	(194.49,112.77) --
	(193.87,112.65) --
	(193.25,112.51) --
	(192.63,112.35) --
	(192.01,112.20) --
	(191.39,112.01) --
	(190.77,111.83) --
	(190.15,111.73) --
	(189.53,111.58) --
	(188.91,111.42) --
	(188.29,111.31) --
	(187.67,111.15) --
	(187.05,111.00) --
	(186.43,110.73) --
	(185.81,110.55) --
	(185.19,110.44) --
	(184.57,110.28) --
	(183.94,110.12) --
	(183.32,109.99) --
	(182.70,109.81) --
	(182.08,109.64) --
	(181.46,109.44) --
	(180.84,109.25) --
	(180.22,109.07) --
	(179.60,108.90) --
	(178.98,108.69) --
	(178.36,108.42) --
	(177.74,108.27) --
	(177.12,108.12) --
	(176.50,107.93) --
	(175.88,107.82) --
	(175.26,107.67) --
	(174.64,107.53) --
	(174.02,107.41) --
	(173.40,107.25) --
	(172.78,107.10) --
	(172.15,106.96) --
	(171.53,106.81) --
	(170.91,106.65) --
	(170.29,106.53) --
	(169.67,106.38) --
	(169.05,106.19) --
	(168.43,106.09) --
	(167.81,105.94) --
	(167.19,105.77) --
	(166.57,105.62) --
	(165.95,105.48) --
	(165.33,105.35) --
	(164.71,105.15) --
	(164.09,105.04) --
	(163.47,104.89) --
	(162.85,104.75) --
	(162.23,104.59) --
	(161.61,104.43) --
	(160.99,104.28) --
	(160.37,104.10) --
	(159.74,103.92) --
	(159.12,103.76) --
	(158.50,103.60) --
	(157.88,103.44) --
	(157.26,103.26) --
	(156.64,103.08) --
	(156.02,102.84) --
	(155.40,102.66) --
	(154.78,102.52) --
	(154.16,102.27) --
	(153.54,101.66) --
	(152.92, 99.57) --
	(152.30, 98.45) --
	(151.68, 97.00) --
	(151.06, 94.80) --
	(150.44, 93.39) --
	(149.82, 93.07) --
	(149.20, 92.61) --
	(148.58, 92.22) --
	(147.96, 91.87) --
	(147.33, 90.09) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.33, 90.61) --
	(147.96, 91.42) --
	(148.58, 91.68) --
	(149.20, 92.25) --
	(149.82, 92.88) --
	(150.44, 93.25) --
	(151.06, 93.85) --
	(151.68, 94.14) --
	(152.30, 94.30) --
	(152.92, 94.46) --
	(153.54, 94.70) --
	(154.16, 94.91) --
	(154.78, 95.05) --
	(155.40, 95.18) --
	(156.02, 95.30) --
	(156.64, 95.47) --
	(157.26, 95.65) --
	(157.88, 95.81) --
	(158.50, 95.93) --
	(159.12, 96.04) --
	(159.74, 96.15) --
	(160.37, 96.27) --
	(160.99, 96.37) --
	(161.61, 96.49) --
	(162.23, 96.63) --
	(162.85, 96.74) --
	(163.47, 96.86) --
	(164.09, 96.96) --
	(164.71, 97.05) --
	(165.33, 97.16) --
	(165.95, 97.26) --
	(166.57, 97.38) --
	(167.19, 97.49) --
	(167.81, 97.62) --
	(168.43, 97.74) --
	(169.05, 97.86) --
	(169.67, 97.96) --
	(170.29, 98.06) --
	(170.91, 98.17) --
	(171.53, 98.30) --
	(172.15, 98.39) --
	(172.78, 98.50) --
	(173.40, 98.63) --
	(174.02, 98.74) --
	(174.64, 98.85) --
	(175.26, 98.98) --
	(175.88, 99.08) --
	(176.50, 99.18) --
	(177.12, 99.29) --
	(177.74, 99.39) --
	(178.36, 99.49) --
	(178.98, 99.76) --
	(179.60,100.03) --
	(180.22,100.21) --
	(180.84,100.41) --
	(181.46,100.61) --
	(182.08,100.76) --
	(182.70,100.93) --
	(183.32,101.08) --
	(183.94,101.19) --
	(184.57,101.29) --
	(185.19,101.42) --
	(185.81,101.52) --
	(186.43,101.65) --
	(187.05,101.77) --
	(187.67,101.87) --
	(188.29,101.98) --
	(188.91,102.08) --
	(189.53,102.18) --
	(190.15,102.29) --
	(190.77,102.40) --
	(191.39,102.52) --
	(192.01,102.62) --
	(192.63,102.75) --
	(193.25,102.90) --
	(193.87,103.00) --
	(194.49,103.11) --
	(195.11,103.21) --
	(195.73,103.32) --
	(196.35,103.42) --
	(196.98,103.52) --
	(197.60,103.64) --
	(198.22,103.75) --
	(198.84,103.87) --
	(199.46,103.98) --
	(200.08,104.10) --
	(200.70,104.21) --
	(201.32,104.31) --
	(201.94,104.43) --
	(202.56,104.53) --
	(203.18,104.65) --
	(203.80,104.74) --
	(204.42,104.86) --
	(205.04,104.97) --
	(205.66,105.08) --
	(206.28,105.21) --
	(206.90,105.31) --
	(207.52,105.41) --
	(208.14,105.51) --
	(208.76,105.63);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.33, 90.30) --
	(147.96, 92.35) --
	(148.58, 93.02) --
	(149.20, 93.65) --
	(149.82, 94.39) --
	(150.44, 94.93) --
	(151.06, 96.70) --
	(151.68, 99.07) --
	(152.30,101.04) --
	(152.92,102.40) --
	(153.54,103.86) --
	(154.16,104.37) --
	(154.78,104.57) --
	(155.40,104.76) --
	(156.02,104.93) --
	(156.64,105.19) --
	(157.26,105.36) --
	(157.88,105.56) --
	(158.50,105.72) --
	(159.12,105.86) --
	(159.74,106.02) --
	(160.37,106.21) --
	(160.99,106.38) --
	(161.61,106.53) --
	(162.23,106.67) --
	(162.85,106.84) --
	(163.47,107.00) --
	(164.09,107.15) --
	(164.71,107.26) --
	(165.33,107.44) --
	(165.95,107.58) --
	(166.57,107.72) --
	(167.19,107.90) --
	(167.81,108.05) --
	(168.43,108.20) --
	(169.05,108.32) --
	(169.67,108.48) --
	(170.29,108.62) --
	(170.91,108.76) --
	(171.53,108.92) --
	(172.15,109.09) --
	(172.78,109.21) --
	(173.40,109.37) --
	(174.02,109.53) --
	(174.64,109.66) --
	(175.26,109.79) --
	(175.88,109.95) --
	(176.50,110.12) --
	(177.12,110.30) --
	(177.74,110.46) --
	(178.36,110.61) --
	(178.98,110.86) --
	(179.60,111.06) --
	(180.22,111.24) --
	(180.84,111.41) --
	(181.46,111.58) --
	(182.08,111.76) --
	(182.70,111.90) --
	(183.32,112.07) --
	(183.94,112.21) --
	(184.57,112.36) --
	(185.19,112.51) --
	(185.81,112.65) --
	(186.43,112.83) --
	(187.05,113.05) --
	(187.67,113.18) --
	(188.29,113.33) --
	(188.91,113.46) --
	(189.53,113.61) --
	(190.15,113.75) --
	(190.77,113.89) --
	(191.39,114.06) --
	(192.01,114.23) --
	(192.63,114.38) --
	(193.25,114.53) --
	(193.87,114.71) --
	(194.49,114.82) --
	(195.11,114.98) --
	(195.73,115.13) --
	(196.35,115.30) --
	(196.98,115.46) --
	(197.60,115.61) --
	(198.22,115.76) --
	(198.84,115.89) --
	(199.46,116.03) --
	(200.08,116.18) --
	(200.70,116.37) --
	(201.32,116.54) --
	(201.94,116.69) --
	(202.56,116.85) --
	(203.18,116.99) --
	(203.80,117.14) --
	(204.42,117.27) --
	(205.04,117.42) --
	(205.66,117.58) --
	(206.28,117.74) --
	(206.90,117.91) --
	(207.52,118.05) --
	(208.14,118.19) --
	(208.76,118.33);
\end{scope}
\begin{scope}
\path[clip] (144.26, 21.93) rectangle (211.84, 55.20);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (147.33, 26.60) --
	(147.96, 27.33) --
	(148.58, 28.07) --
	(149.20, 28.19) --
	(149.82, 28.40) --
	(150.44, 28.65) --
	(151.06, 28.66) --
	(151.68, 29.12) --
	(152.30, 29.17) --
	(152.92, 29.41) --
	(153.54, 29.64) --
	(154.16, 29.77) --
	(154.78, 30.07) --
	(155.40, 30.09) --
	(156.02, 30.37) --
	(156.64, 30.48) --
	(157.26, 30.79) --
	(157.88, 30.99) --
	(158.50, 31.16) --
	(159.12, 31.45) --
	(159.74, 31.48) --
	(160.37, 31.67) --
	(160.99, 31.71) --
	(161.61, 31.93) --
	(162.23, 31.98) --
	(162.85, 32.07) --
	(163.47, 32.19) --
	(164.09, 32.20) --
	(164.71, 32.29) --
	(165.33, 32.33) --
	(165.95, 32.46) --
	(166.57, 32.50) --
	(167.19, 32.56) --
	(167.81, 32.64) --
	(168.43, 32.64) --
	(169.05, 32.76) --
	(169.67, 32.77) --
	(170.29, 32.91) --
	(170.91, 32.99) --
	(171.53, 33.01) --
	(172.15, 33.08) --
	(172.78, 33.09) --
	(173.40, 33.21) --
	(174.02, 33.23) --
	(174.64, 33.31) --
	(175.26, 33.39) --
	(175.88, 33.41) --
	(176.50, 33.49) --
	(177.12, 33.50) --
	(177.74, 33.58) --
	(178.36, 33.59) --
	(178.98, 33.74) --
	(179.60, 33.91) --
	(180.22, 33.92) --
	(180.84, 34.08) --
	(181.46, 34.10) --
	(182.08, 34.22) --
	(182.70, 34.23) --
	(183.32, 34.36) --
	(183.94, 34.40) --
	(184.57, 34.45) --
	(185.19, 34.53) --
	(185.81, 34.54) --
	(186.43, 34.62) --
	(187.05, 34.64) --
	(187.67, 34.72) --
	(188.29, 34.74) --
	(188.91, 34.82) --
	(189.53, 34.86) --
	(190.15, 34.96) --
	(190.77, 35.08) --
	(191.39, 35.09) --
	(192.01, 35.17) --
	(192.63, 35.19) --
	(193.25, 35.27) --
	(193.87, 35.28) --
	(194.49, 35.36) --
	(195.11, 35.41) --
	(195.73, 35.45) --
	(196.35, 35.58) --
	(196.98, 35.57) --
	(197.60, 35.66) --
	(198.22, 35.69) --
	(198.84, 35.77) --
	(199.46, 35.78) --
	(200.08, 35.86) --
	(200.70, 35.87) --
	(201.32, 36.00) --
	(201.94, 36.03) --
	(202.56, 36.08) --
	(203.18, 36.16) --
	(203.80, 36.17) --
	(204.42, 36.26) --
	(205.04, 36.28) --
	(205.66, 36.36) --
	(206.28, 36.37) --
	(206.90, 36.45) --
	(207.52, 36.46) --
	(208.14, 36.55) --
	(208.76, 36.59) --
	(208.76, 34.62) --
	(208.14, 34.55) --
	(207.52, 34.53) --
	(206.90, 34.44) --
	(206.28, 34.44) --
	(205.66, 34.35) --
	(205.04, 34.35) --
	(204.42, 34.23) --
	(203.80, 34.20) --
	(203.18, 34.14) --
	(202.56, 34.11) --
	(201.94, 34.05) --
	(201.32, 33.97) --
	(200.70, 33.96) --
	(200.08, 33.86) --
	(199.46, 33.87) --
	(198.84, 33.77) --
	(198.22, 33.78) --
	(197.60, 33.66) --
	(196.98, 33.64) --
	(196.35, 33.52) --
	(195.73, 33.51) --
	(195.11, 33.44) --
	(194.49, 33.35) --
	(193.87, 33.35) --
	(193.25, 33.26) --
	(192.63, 33.26) --
	(192.01, 33.14) --
	(191.39, 33.14) --
	(190.77, 33.05) --
	(190.15, 33.02) --
	(189.53, 32.90) --
	(188.91, 32.87) --
	(188.29, 32.81) --
	(187.67, 32.71) --
	(187.05, 32.72) --
	(186.43, 32.59) --
	(185.81, 32.60) --
	(185.19, 32.50) --
	(184.57, 32.48) --
	(183.94, 32.42) --
	(183.32, 32.39) --
	(182.70, 32.26) --
	(182.08, 32.16) --
	(181.46, 32.17) --
	(180.84, 32.05) --
	(180.22, 32.06) --
	(179.60, 31.96) --
	(178.98, 31.88) --
	(178.36, 31.74) --
	(177.74, 31.64) --
	(177.12, 31.65) --
	(176.50, 31.55) --
	(175.88, 31.56) --
	(175.26, 31.46) --
	(174.64, 31.44) --
	(174.02, 31.37) --
	(173.40, 31.28) --
	(172.78, 31.29) --
	(172.15, 31.12) --
	(171.53, 31.12) --
	(170.91, 31.03) --
	(170.29, 31.00) --
	(169.67, 30.92) --
	(169.05, 30.83) --
	(168.43, 30.84) --
	(167.81, 30.69) --
	(167.19, 30.70) --
	(166.57, 30.57) --
	(165.95, 30.55) --
	(165.33, 30.49) --
	(164.71, 30.43) --
	(164.09, 30.33) --
	(163.47, 30.16) --
	(162.85, 30.17) --
	(162.23, 30.04) --
	(161.61, 30.02) --
	(160.99, 29.88) --
	(160.37, 29.74) --
	(159.74, 29.74) --
	(159.12, 29.56) --
	(158.50, 29.52) --
	(157.88, 29.40) --
	(157.26, 29.38) --
	(156.64, 29.18) --
	(156.02, 28.93) --
	(155.40, 28.96) --
	(154.78, 28.76) --
	(154.16, 28.73) --
	(153.54, 28.57) --
	(152.92, 28.40) --
	(152.30, 28.39) --
	(151.68, 28.15) --
	(151.06, 28.13) --
	(150.44, 27.86) --
	(149.82, 27.63) --
	(149.20, 27.55) --
	(148.58, 27.02) --
	(147.96, 26.34) --
	(147.33, 23.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (147.33, 26.25) --
	(147.96, 27.86) --
	(148.58, 29.43) --
	(149.20, 32.28) --
	(149.82, 34.25) --
	(150.44, 36.06) --
	(151.06, 38.42) --
	(151.68, 39.45) --
	(152.30, 40.93) --
	(152.92, 42.44) --
	(153.54, 42.73) --
	(154.16, 43.26) --
	(154.78, 44.41) --
	(155.40, 44.77) --
	(156.02, 44.83) --
	(156.64, 45.33) --
	(157.26, 45.82) --
	(157.88, 45.96) --
	(158.50, 46.15) --
	(159.12, 46.43) --
	(159.74, 46.56) --
	(160.37, 46.78) --
	(160.99, 47.08) --
	(161.61, 47.26) --
	(162.23, 47.34) --
	(162.85, 47.59) --
	(163.47, 47.76) --
	(164.09, 47.83) --
	(164.71, 48.01) --
	(165.33, 48.10) --
	(165.95, 48.15) --
	(166.57, 48.27) --
	(167.19, 48.35) --
	(167.81, 48.41) --
	(168.43, 48.56) --
	(169.05, 48.66) --
	(169.67, 48.71) --
	(170.29, 48.82) --
	(170.91, 48.89) --
	(171.53, 48.93) --
	(172.15, 49.02) --
	(172.78, 49.12) --
	(173.40, 49.18) --
	(174.02, 49.25) --
	(174.64, 49.35) --
	(175.26, 49.45) --
	(175.88, 49.48) --
	(176.50, 49.55) --
	(177.12, 49.61) --
	(177.74, 49.72) --
	(178.36, 49.82) --
	(178.98, 49.94) --
	(179.60, 50.07) --
	(180.22, 50.25) --
	(180.84, 50.27) --
	(181.46, 50.37) --
	(182.08, 50.52) --
	(182.70, 50.63) --
	(183.32, 50.70) --
	(183.94, 50.77) --
	(184.57, 50.86) --
	(185.19, 50.90) --
	(185.81, 51.01) --
	(186.43, 51.04) --
	(187.05, 51.12) --
	(187.67, 51.24) --
	(188.29, 51.29) --
	(188.91, 51.34) --
	(189.53, 51.46) --
	(190.15, 51.57) --
	(190.77, 51.62) --
	(191.39, 51.70) --
	(192.01, 51.81) --
	(192.63, 51.85) --
	(193.25, 51.98) --
	(193.87, 52.00) --
	(194.49, 52.11) --
	(195.11, 52.18) --
	(195.73, 52.21) --
	(196.35, 52.27) --
	(196.98, 52.34) --
	(197.60, 52.49) --
	(198.22, 52.54) --
	(198.84, 52.58) --
	(199.46, 52.63) --
	(200.08, 52.68) --
	(200.70, 52.85) --
	(201.32, 52.85) --
	(201.94, 52.94) --
	(202.56, 53.00) --
	(203.18, 53.04) --
	(203.80, 53.13) --
	(204.42, 53.21) --
	(205.04, 53.32) --
	(205.66, 53.32) --
	(206.28, 53.41) --
	(206.90, 53.48) --
	(207.52, 53.52) --
	(208.14, 53.61) --
	(208.76, 53.68) --
	(208.76, 48.68) --
	(208.14, 48.61) --
	(207.52, 48.51) --
	(206.90, 48.52) --
	(206.28, 48.33) --
	(205.66, 48.31) --
	(205.04, 48.24) --
	(204.42, 48.21) --
	(203.80, 48.14) --
	(203.18, 48.02) --
	(202.56, 48.02) --
	(201.94, 47.86) --
	(201.32, 47.84) --
	(200.70, 47.77) --
	(200.08, 47.76) --
	(199.46, 47.66) --
	(198.84, 47.50) --
	(198.22, 47.50) --
	(197.60, 47.40) --
	(196.98, 47.37) --
	(196.35, 47.23) --
	(195.73, 47.21) --
	(195.11, 47.14) --
	(194.49, 47.02) --
	(193.87, 47.03) --
	(193.25, 46.86) --
	(192.63, 46.85) --
	(192.01, 46.77) --
	(191.39, 46.74) --
	(190.77, 46.64) --
	(190.15, 46.47) --
	(189.53, 46.47) --
	(188.91, 46.37) --
	(188.29, 46.35) --
	(187.67, 46.25) --
	(187.05, 46.19) --
	(186.43, 46.10) --
	(185.81, 45.98) --
	(185.19, 45.95) --
	(184.57, 45.87) --
	(183.94, 45.85) --
	(183.32, 45.71) --
	(182.70, 45.60) --
	(182.08, 45.60) --
	(181.46, 45.45) --
	(180.84, 45.41) --
	(180.22, 45.22) --
	(179.60, 45.10) --
	(178.98, 45.01) --
	(178.36, 44.74) --
	(177.74, 44.69) --
	(177.12, 44.65) --
	(176.50, 44.54) --
	(175.88, 44.50) --
	(175.26, 44.38) --
	(174.64, 44.33) --
	(174.02, 44.29) --
	(173.40, 44.10) --
	(172.78, 44.06) --
	(172.15, 44.01) --
	(171.53, 43.95) --
	(170.91, 43.88) --
	(170.29, 43.74) --
	(169.67, 43.70) --
	(169.05, 43.65) --
	(168.43, 43.56) --
	(167.81, 43.46) --
	(167.19, 43.41) --
	(166.57, 43.34) --
	(165.95, 43.21) --
	(165.33, 43.15) --
	(164.71, 43.09) --
	(164.09, 42.98) --
	(163.47, 42.87) --
	(162.85, 42.83) --
	(162.23, 42.71) --
	(161.61, 42.65) --
	(160.99, 42.61) --
	(160.37, 42.44) --
	(159.74, 42.29) --
	(159.12, 42.31) --
	(158.50, 42.16) --
	(157.88, 41.92) --
	(157.26, 41.95) --
	(156.64, 41.64) --
	(156.02, 41.52) --
	(155.40, 41.44) --
	(154.78, 41.25) --
	(154.16, 40.84) --
	(153.54, 40.61) --
	(152.92, 40.21) --
	(152.30, 39.10) --
	(151.68, 37.42) --
	(151.06, 36.35) --
	(150.44, 34.32) --
	(149.82, 32.20) --
	(149.20, 29.96) --
	(148.58, 28.85) --
	(147.96, 27.48) --
	(147.33, 25.60) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.33, 25.02) --
	(147.96, 26.84) --
	(148.58, 27.54) --
	(149.20, 27.87) --
	(149.82, 28.02) --
	(150.44, 28.25) --
	(151.06, 28.40) --
	(151.68, 28.63) --
	(152.30, 28.78) --
	(152.92, 28.91) --
	(153.54, 29.11) --
	(154.16, 29.25) --
	(154.78, 29.41) --
	(155.40, 29.52) --
	(156.02, 29.65) --
	(156.64, 29.83) --
	(157.26, 30.09) --
	(157.88, 30.19) --
	(158.50, 30.34) --
	(159.12, 30.50) --
	(159.74, 30.61) --
	(160.37, 30.70) --
	(160.99, 30.79) --
	(161.61, 30.98) --
	(162.23, 31.01) --
	(162.85, 31.12) --
	(163.47, 31.17) --
	(164.09, 31.27) --
	(164.71, 31.36) --
	(165.33, 31.41) --
	(165.95, 31.50) --
	(166.57, 31.54) --
	(167.19, 31.63) --
	(167.81, 31.67) --
	(168.43, 31.74) --
	(169.05, 31.79) --
	(169.67, 31.85) --
	(170.29, 31.96) --
	(170.91, 32.01) --
	(171.53, 32.06) --
	(172.15, 32.10) --
	(172.78, 32.19) --
	(173.40, 32.25) --
	(174.02, 32.30) --
	(174.64, 32.37) --
	(175.26, 32.43) --
	(175.88, 32.48) --
	(176.50, 32.52) --
	(177.12, 32.57) --
	(177.74, 32.61) --
	(178.36, 32.66) --
	(178.98, 32.81) --
	(179.60, 32.94) --
	(180.22, 32.99) --
	(180.84, 33.06) --
	(181.46, 33.14) --
	(182.08, 33.19) --
	(182.70, 33.24) --
	(183.32, 33.37) --
	(183.94, 33.41) --
	(184.57, 33.46) --
	(185.19, 33.52) --
	(185.81, 33.57) --
	(186.43, 33.61) --
	(187.05, 33.68) --
	(187.67, 33.72) --
	(188.29, 33.77) --
	(188.91, 33.84) --
	(189.53, 33.88) --
	(190.15, 33.99) --
	(190.77, 34.06) --
	(191.39, 34.12) --
	(192.01, 34.15) --
	(192.63, 34.22) --
	(193.25, 34.26) --
	(193.87, 34.32) --
	(194.49, 34.35) --
	(195.11, 34.42) --
	(195.73, 34.48) --
	(196.35, 34.55) --
	(196.98, 34.61) --
	(197.60, 34.66) --
	(198.22, 34.73) --
	(198.84, 34.77) --
	(199.46, 34.82) --
	(200.08, 34.86) --
	(200.70, 34.91) --
	(201.32, 34.99) --
	(201.94, 35.04) --
	(202.56, 35.10) --
	(203.18, 35.15) --
	(203.80, 35.19) --
	(204.42, 35.24) --
	(205.04, 35.31) --
	(205.66, 35.35) --
	(206.28, 35.40) --
	(206.90, 35.44) --
	(207.52, 35.50) --
	(208.14, 35.55) --
	(208.76, 35.60);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.33, 25.93) --
	(147.96, 27.67) --
	(148.58, 29.14) --
	(149.20, 31.12) --
	(149.82, 33.23) --
	(150.44, 35.19) --
	(151.06, 37.38) --
	(151.68, 38.44) --
	(152.30, 40.02) --
	(152.92, 41.32) --
	(153.54, 41.67) --
	(154.16, 42.05) --
	(154.78, 42.83) --
	(155.40, 43.10) --
	(156.02, 43.17) --
	(156.64, 43.48) --
	(157.26, 43.88) --
	(157.88, 43.94) --
	(158.50, 44.16) --
	(159.12, 44.37) --
	(159.74, 44.43) --
	(160.37, 44.61) --
	(160.99, 44.84) --
	(161.61, 44.95) --
	(162.23, 45.03) --
	(162.85, 45.21) --
	(163.47, 45.32) --
	(164.09, 45.41) --
	(164.71, 45.55) --
	(165.33, 45.63) --
	(165.95, 45.68) --
	(166.57, 45.81) --
	(167.19, 45.88) --
	(167.81, 45.93) --
	(168.43, 46.06) --
	(169.05, 46.15) --
	(169.67, 46.21) --
	(170.29, 46.28) --
	(170.91, 46.39) --
	(171.53, 46.44) --
	(172.15, 46.52) --
	(172.78, 46.59) --
	(173.40, 46.64) --
	(174.02, 46.77) --
	(174.64, 46.84) --
	(175.26, 46.91) --
	(175.88, 46.99) --
	(176.50, 47.04) --
	(177.12, 47.13) --
	(177.74, 47.20) --
	(178.36, 47.28) --
	(178.98, 47.48) --
	(179.60, 47.59) --
	(180.22, 47.73) --
	(180.84, 47.84) --
	(181.46, 47.91) --
	(182.08, 48.06) --
	(182.70, 48.11) --
	(183.32, 48.20) --
	(183.94, 48.31) --
	(184.57, 48.37) --
	(185.19, 48.42) --
	(185.81, 48.49) --
	(186.43, 48.57) --
	(187.05, 48.66) --
	(187.67, 48.75) --
	(188.29, 48.82) --
	(188.91, 48.86) --
	(189.53, 48.97) --
	(190.15, 49.02) --
	(190.77, 49.13) --
	(191.39, 49.22) --
	(192.01, 49.29) --
	(192.63, 49.35) --
	(193.25, 49.42) --
	(193.87, 49.51) --
	(194.49, 49.56) --
	(195.11, 49.66) --
	(195.73, 49.71) --
	(196.35, 49.75) --
	(196.98, 49.86) --
	(197.60, 49.95) --
	(198.22, 50.02) --
	(198.84, 50.04) --
	(199.46, 50.15) --
	(200.08, 50.22) --
	(200.70, 50.31) --
	(201.32, 50.35) --
	(201.94, 50.40) --
	(202.56, 50.51) --
	(203.18, 50.53) --
	(203.80, 50.64) --
	(204.42, 50.71) --
	(205.04, 50.78) --
	(205.66, 50.82) --
	(206.28, 50.87) --
	(206.90, 51.00) --
	(207.52, 51.02) --
	(208.14, 51.11) --
	(208.76, 51.18);
\end{scope}
\begin{scope}
\path[clip] (242.28,221.88) rectangle (309.85,255.15);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (245.35,223.72) --
	(245.97,224.18) --
	(246.59,224.34) --
	(247.21,224.42) --
	(247.83,224.49) --
	(248.46,224.54) --
	(249.08,224.60) --
	(249.70,224.65) --
	(250.32,224.70) --
	(250.94,224.77) --
	(251.56,224.85) --
	(252.18,224.89) --
	(252.80,224.94) --
	(253.42,224.99) --
	(254.04,225.03) --
	(254.66,225.09) --
	(255.28,225.14) --
	(255.90,225.19) --
	(256.52,225.23) --
	(257.14,225.28) --
	(257.76,225.34) --
	(258.38,225.46) --
	(259.00,225.57) --
	(259.62,225.67) --
	(260.24,225.77) --
	(260.87,225.85) --
	(261.49,225.92) --
	(262.11,225.98) --
	(262.73,226.07) --
	(263.35,226.15) --
	(263.97,226.23) --
	(264.59,226.28) --
	(265.21,226.35) --
	(265.83,226.41) --
	(266.45,226.47) --
	(267.07,226.54) --
	(267.69,226.61) --
	(268.31,226.68) --
	(268.93,226.75) --
	(269.55,226.82) --
	(270.17,226.89) --
	(270.79,226.95) --
	(271.41,227.01) --
	(272.03,227.08) --
	(272.65,227.14) --
	(273.28,227.20) --
	(273.90,227.27) --
	(274.52,227.34) --
	(275.14,227.41) --
	(275.76,227.47) --
	(276.38,227.55) --
	(277.00,227.64) --
	(277.62,227.71) --
	(278.24,227.78) --
	(278.86,227.84) --
	(279.48,227.91) --
	(280.10,227.99) --
	(280.72,228.06) --
	(281.34,228.13) --
	(281.96,228.19) --
	(282.58,228.25) --
	(283.20,228.31) --
	(283.82,228.38) --
	(284.44,228.45) --
	(285.07,228.51) --
	(285.69,228.58) --
	(286.31,228.65) --
	(286.93,228.72) --
	(287.55,228.78) --
	(288.17,228.84) --
	(288.79,228.90) --
	(289.41,228.95) --
	(290.03,229.01) --
	(290.65,229.06) --
	(291.27,229.12) --
	(291.89,229.16) --
	(292.51,229.21) --
	(293.13,229.26) --
	(293.75,229.32) --
	(294.37,229.37) --
	(294.99,229.42) --
	(295.61,229.47) --
	(296.23,229.53) --
	(296.85,229.58) --
	(297.48,229.63) --
	(298.10,229.68) --
	(298.72,229.73) --
	(299.34,229.78) --
	(299.96,229.84) --
	(300.58,229.89) --
	(301.20,229.94) --
	(301.82,230.00) --
	(302.44,230.05) --
	(303.06,230.11) --
	(303.68,230.16) --
	(304.30,230.21) --
	(304.92,230.27) --
	(305.54,230.32) --
	(306.16,230.37) --
	(306.78,230.43) --
	(306.78,229.70) --
	(306.16,229.64) --
	(305.54,229.59) --
	(304.92,229.54) --
	(304.30,229.48) --
	(303.68,229.43) --
	(303.06,229.38) --
	(302.44,229.33) --
	(301.82,229.28) --
	(301.20,229.23) --
	(300.58,229.18) --
	(299.96,229.13) --
	(299.34,229.07) --
	(298.72,229.02) --
	(298.10,228.98) --
	(297.48,228.93) --
	(296.85,228.87) --
	(296.23,228.82) --
	(295.61,228.78) --
	(294.99,228.73) --
	(294.37,228.69) --
	(293.75,228.63) --
	(293.13,228.58) --
	(292.51,228.53) --
	(291.89,228.48) --
	(291.27,228.43) --
	(290.65,228.37) --
	(290.03,228.32) --
	(289.41,228.27) --
	(288.79,228.22) --
	(288.17,228.17) --
	(287.55,228.11) --
	(286.93,228.05) --
	(286.31,227.99) --
	(285.69,227.93) --
	(285.07,227.87) --
	(284.44,227.80) --
	(283.82,227.74) --
	(283.20,227.67) --
	(282.58,227.61) --
	(281.96,227.54) --
	(281.34,227.48) --
	(280.72,227.41) --
	(280.10,227.35) --
	(279.48,227.29) --
	(278.86,227.23) --
	(278.24,227.16) --
	(277.62,227.10) --
	(277.00,227.02) --
	(276.38,226.96) --
	(275.76,226.89) --
	(275.14,226.83) --
	(274.52,226.77) --
	(273.90,226.71) --
	(273.28,226.65) --
	(272.65,226.59) --
	(272.03,226.52) --
	(271.41,226.46) --
	(270.79,226.40) --
	(270.17,226.35) --
	(269.55,226.30) --
	(268.93,226.22) --
	(268.31,226.16) --
	(267.69,226.09) --
	(267.07,226.04) --
	(266.45,225.98) --
	(265.83,225.92) --
	(265.21,225.86) --
	(264.59,225.80) --
	(263.97,225.74) --
	(263.35,225.67) --
	(262.73,225.60) --
	(262.11,225.53) --
	(261.49,225.46) --
	(260.87,225.40) --
	(260.24,225.33) --
	(259.62,225.23) --
	(259.00,225.11) --
	(258.38,224.99) --
	(257.76,224.86) --
	(257.14,224.79) --
	(256.52,224.74) --
	(255.90,224.70) --
	(255.28,224.66) --
	(254.66,224.61) --
	(254.04,224.56) --
	(253.42,224.52) --
	(252.80,224.48) --
	(252.18,224.43) --
	(251.56,224.38) --
	(250.94,224.34) --
	(250.32,224.28) --
	(249.70,224.24) --
	(249.08,224.19) --
	(248.46,224.14) --
	(247.83,224.09) --
	(247.21,224.04) --
	(246.59,223.96) --
	(245.97,223.84) --
	(245.35,223.55) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (245.35,223.71) --
	(245.97,224.61) --
	(246.59,224.75) --
	(247.21,224.87) --
	(247.83,225.06) --
	(248.46,225.17) --
	(249.08,225.30) --
	(249.70,225.43) --
	(250.32,225.65) --
	(250.94,225.97) --
	(251.56,226.28) --
	(252.18,226.47) --
	(252.80,226.61) --
	(253.42,226.74) --
	(254.04,226.86) --
	(254.66,227.03) --
	(255.28,227.12) --
	(255.90,227.23) --
	(256.52,227.34) --
	(257.14,227.51) --
	(257.76,227.72) --
	(258.38,228.51) --
	(259.00,229.03) --
	(259.62,229.57) --
	(260.24,229.92) --
	(260.87,230.33) --
	(261.49,230.69) --
	(262.11,231.05) --
	(262.73,231.43) --
	(263.35,231.78) --
	(263.97,232.16) --
	(264.59,232.50) --
	(265.21,232.90) --
	(265.83,233.37) --
	(266.45,233.73) --
	(267.07,234.11) --
	(267.69,234.51) --
	(268.31,234.82) --
	(268.93,235.25) --
	(269.55,235.56) --
	(270.17,236.00) --
	(270.79,236.32) --
	(271.41,236.76) --
	(272.03,237.07) --
	(272.65,237.49) --
	(273.28,237.80) --
	(273.90,238.23) --
	(274.52,238.61) --
	(275.14,239.02) --
	(275.76,239.31) --
	(276.38,239.66) --
	(277.00,240.06) --
	(277.62,240.35) --
	(278.24,240.75) --
	(278.86,240.98) --
	(279.48,241.45) --
	(280.10,241.67) --
	(280.72,241.94) --
	(281.34,242.45) --
	(281.96,242.72) --
	(282.58,243.18) --
	(283.20,243.41) --
	(283.82,243.80) --
	(284.44,244.12) --
	(285.07,244.43) --
	(285.69,244.74) --
	(286.31,244.99) --
	(286.93,245.43) --
	(287.55,245.64) --
	(288.17,245.84) --
	(288.79,246.16) --
	(289.41,246.34) --
	(290.03,246.57) --
	(290.65,246.90) --
	(291.27,247.07) --
	(291.89,247.37) --
	(292.51,247.62) --
	(293.13,247.78) --
	(293.75,248.12) --
	(294.37,248.33) --
	(294.99,248.54) --
	(295.61,248.85) --
	(296.23,249.08) --
	(296.85,249.30) --
	(297.48,249.61) --
	(298.10,249.80) --
	(298.72,250.18) --
	(299.34,250.38) --
	(299.96,250.59) --
	(300.58,250.94) --
	(301.20,251.14) --
	(301.82,251.43) --
	(302.44,251.74) --
	(303.06,251.96) --
	(303.68,252.33) --
	(304.30,252.54) --
	(304.92,252.76) --
	(305.54,253.17) --
	(306.16,253.40) --
	(306.78,253.64) --
	(306.78,252.45) --
	(306.16,252.13) --
	(305.54,251.88) --
	(304.92,251.69) --
	(304.30,251.37) --
	(303.68,251.12) --
	(303.06,250.86) --
	(302.44,250.57) --
	(301.82,250.42) --
	(301.20,250.02) --
	(300.58,249.76) --
	(299.96,249.49) --
	(299.34,249.23) --
	(298.72,248.96) --
	(298.10,248.75) --
	(297.48,248.52) --
	(296.85,248.32) --
	(296.23,248.08) --
	(295.61,247.72) --
	(294.99,247.58) --
	(294.37,247.28) --
	(293.75,246.98) --
	(293.13,246.80) --
	(292.51,246.61) --
	(291.89,246.29) --
	(291.27,246.09) --
	(290.65,245.86) --
	(290.03,245.68) --
	(289.41,245.40) --
	(288.79,245.18) --
	(288.17,245.01) --
	(287.55,244.68) --
	(286.93,244.40) --
	(286.31,244.07) --
	(285.69,243.84) --
	(285.07,243.43) --
	(284.44,243.12) --
	(283.82,242.79) --
	(283.20,242.45) --
	(282.58,242.13) --
	(281.96,241.93) --
	(281.34,241.60) --
	(280.72,241.33) --
	(280.10,241.00) --
	(279.48,240.70) --
	(278.86,240.36) --
	(278.24,239.96) --
	(277.62,239.69) --
	(277.00,239.32) --
	(276.38,238.95) --
	(275.76,238.57) --
	(275.14,238.22) --
	(274.52,237.91) --
	(273.90,237.36) --
	(273.28,237.06) --
	(272.65,236.59) --
	(272.03,236.28) --
	(271.41,235.87) --
	(270.79,235.52) --
	(270.17,235.15) --
	(269.55,234.75) --
	(268.93,234.36) --
	(268.31,234.00) --
	(267.69,233.58) --
	(267.07,233.21) --
	(266.45,232.82) --
	(265.83,232.48) --
	(265.21,232.13) --
	(264.59,231.74) --
	(263.97,231.36) --
	(263.35,230.94) --
	(262.73,230.66) --
	(262.11,230.24) --
	(261.49,229.92) --
	(260.87,229.50) --
	(260.24,229.07) --
	(259.62,228.71) --
	(259.00,228.26) --
	(258.38,227.81) --
	(257.76,227.12) --
	(257.14,226.78) --
	(256.52,226.66) --
	(255.90,226.55) --
	(255.28,226.41) --
	(254.66,226.29) --
	(254.04,226.06) --
	(253.42,225.95) --
	(252.80,225.84) --
	(252.18,225.68) --
	(251.56,225.56) --
	(250.94,225.39) --
	(250.32,225.16) --
	(249.70,225.04) --
	(249.08,224.78) --
	(248.46,224.59) --
	(247.83,224.42) --
	(247.21,224.29) --
	(246.59,224.19) --
	(245.97,224.00) --
	(245.35,223.39) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.35,223.64) --
	(245.97,224.01) --
	(246.59,224.15) --
	(247.21,224.23) --
	(247.83,224.29) --
	(248.46,224.34) --
	(249.08,224.40) --
	(249.70,224.45) --
	(250.32,224.49) --
	(250.94,224.55) --
	(251.56,224.62) --
	(252.18,224.66) --
	(252.80,224.71) --
	(253.42,224.75) --
	(254.04,224.80) --
	(254.66,224.85) --
	(255.28,224.90) --
	(255.90,224.94) --
	(256.52,224.98) --
	(257.14,225.03) --
	(257.76,225.10) --
	(258.38,225.23) --
	(259.00,225.34) --
	(259.62,225.45) --
	(260.24,225.55) --
	(260.87,225.62) --
	(261.49,225.69) --
	(262.11,225.76) --
	(262.73,225.83) --
	(263.35,225.91) --
	(263.97,225.98) --
	(264.59,226.04) --
	(265.21,226.10) --
	(265.83,226.16) --
	(266.45,226.23) --
	(267.07,226.29) --
	(267.69,226.35) --
	(268.31,226.42) --
	(268.93,226.49) --
	(269.55,226.56) --
	(270.17,226.62) --
	(270.79,226.68) --
	(271.41,226.74) --
	(272.03,226.80) --
	(272.65,226.87) --
	(273.28,226.93) --
	(273.90,226.99) --
	(274.52,227.06) --
	(275.14,227.12) --
	(275.76,227.18) --
	(276.38,227.26) --
	(277.00,227.33) --
	(277.62,227.41) --
	(278.24,227.47) --
	(278.86,227.53) --
	(279.48,227.60) --
	(280.10,227.67) --
	(280.72,227.74) --
	(281.34,227.81) --
	(281.96,227.86) --
	(282.58,227.93) --
	(283.20,227.99) --
	(283.82,228.06) --
	(284.44,228.13) --
	(285.07,228.19) --
	(285.69,228.25) --
	(286.31,228.32) --
	(286.93,228.38) --
	(287.55,228.45) --
	(288.17,228.50) --
	(288.79,228.56) --
	(289.41,228.61) --
	(290.03,228.67) --
	(290.65,228.72) --
	(291.27,228.77) --
	(291.89,228.82) --
	(292.51,228.87) --
	(293.13,228.92) --
	(293.75,228.98) --
	(294.37,229.03) --
	(294.99,229.08) --
	(295.61,229.12) --
	(296.23,229.18) --
	(296.85,229.23) --
	(297.48,229.28) --
	(298.10,229.33) --
	(298.72,229.38) --
	(299.34,229.43) --
	(299.96,229.48) --
	(300.58,229.53) --
	(301.20,229.58) --
	(301.82,229.64) --
	(302.44,229.69) --
	(303.06,229.74) --
	(303.68,229.79) --
	(304.30,229.85) --
	(304.92,229.90) --
	(305.54,229.95) --
	(306.16,230.01) --
	(306.78,230.06);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.35,223.55) --
	(245.97,224.30) --
	(246.59,224.47) --
	(247.21,224.58) --
	(247.83,224.74) --
	(248.46,224.88) --
	(249.08,225.04) --
	(249.70,225.23) --
	(250.32,225.41) --
	(250.94,225.68) --
	(251.56,225.92) --
	(252.18,226.08) --
	(252.80,226.22) --
	(253.42,226.35) --
	(254.04,226.46) --
	(254.66,226.66) --
	(255.28,226.76) --
	(255.90,226.89) --
	(256.52,227.00) --
	(257.14,227.14) --
	(257.76,227.42) --
	(258.38,228.16) --
	(259.00,228.65) --
	(259.62,229.14) --
	(260.24,229.49) --
	(260.87,229.92) --
	(261.49,230.30) --
	(262.11,230.65) --
	(262.73,231.05) --
	(263.35,231.36) --
	(263.97,231.76) --
	(264.59,232.12) --
	(265.21,232.52) --
	(265.83,232.92) --
	(266.45,233.27) --
	(267.07,233.66) --
	(267.69,234.04) --
	(268.31,234.41) --
	(268.93,234.80) --
	(269.55,235.16) --
	(270.17,235.57) --
	(270.79,235.92) --
	(271.41,236.32) --
	(272.03,236.67) --
	(272.65,237.04) --
	(273.28,237.43) --
	(273.90,237.79) --
	(274.52,238.26) --
	(275.14,238.62) --
	(275.76,238.94) --
	(276.38,239.31) --
	(277.00,239.69) --
	(277.62,240.02) --
	(278.24,240.36) --
	(278.86,240.67) --
	(279.48,241.08) --
	(280.10,241.34) --
	(280.72,241.64) --
	(281.34,242.03) --
	(281.96,242.32) --
	(282.58,242.65) --
	(283.20,242.93) --
	(283.82,243.29) --
	(284.44,243.62) --
	(285.07,243.93) --
	(285.69,244.29) --
	(286.31,244.53) --
	(286.93,244.92) --
	(287.55,245.16) --
	(288.17,245.42) --
	(288.79,245.67) --
	(289.41,245.87) --
	(290.03,246.13) --
	(290.65,246.38) --
	(291.27,246.58) --
	(291.89,246.83) --
	(292.51,247.12) --
	(293.13,247.29) --
	(293.75,247.55) --
	(294.37,247.81) --
	(294.99,248.06) --
	(295.61,248.29) --
	(296.23,248.58) --
	(296.85,248.81) --
	(297.48,249.07) --
	(298.10,249.28) --
	(298.72,249.57) --
	(299.34,249.81) --
	(299.96,250.04) --
	(300.58,250.35) --
	(301.20,250.58) --
	(301.82,250.92) --
	(302.44,251.15) --
	(303.06,251.41) --
	(303.68,251.72) --
	(304.30,251.96) --
	(304.92,252.23) --
	(305.54,252.53) --
	(306.16,252.76) --
	(306.78,253.04);
\end{scope}
\begin{scope}
\path[clip] (242.28,155.23) rectangle (309.85,188.50);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (245.35,158.31) --
	(245.97,159.43) --
	(246.59,159.88) --
	(247.21,160.11) --
	(247.83,160.33) --
	(248.46,160.52) --
	(249.08,160.67) --
	(249.70,160.83) --
	(250.32,161.03) --
	(250.94,161.24) --
	(251.56,161.42) --
	(252.18,161.50) --
	(252.80,161.56) --
	(253.42,161.72) --
	(254.04,161.87) --
	(254.66,162.10) --
	(255.28,162.34) --
	(255.90,162.44) --
	(256.52,162.54) --
	(257.14,162.63) --
	(257.76,162.71) --
	(258.38,162.84) --
	(259.00,162.98) --
	(259.62,163.03) --
	(260.24,163.18) --
	(260.87,163.25) --
	(261.49,163.35) --
	(262.11,163.51) --
	(262.73,163.68) --
	(263.35,163.78) --
	(263.97,163.94) --
	(264.59,163.95) --
	(265.21,164.00) --
	(265.83,164.12) --
	(266.45,164.33) --
	(267.07,164.39) --
	(267.69,164.53) --
	(268.31,164.64) --
	(268.93,164.75) --
	(269.55,164.89) --
	(270.17,164.92) --
	(270.79,165.03) --
	(271.41,165.17) --
	(272.03,165.28) --
	(272.65,165.40) --
	(273.28,165.59) --
	(273.90,165.69) --
	(274.52,165.84) --
	(275.14,165.93) --
	(275.76,165.98) --
	(276.38,166.15) --
	(277.00,166.20) --
	(277.62,166.33) --
	(278.24,166.46) --
	(278.86,166.56) --
	(279.48,166.74) --
	(280.10,166.77) --
	(280.72,166.92) --
	(281.34,166.97) --
	(281.96,167.12) --
	(282.58,167.18) --
	(283.20,167.34) --
	(283.82,167.40) --
	(284.44,167.44) --
	(285.07,167.63) --
	(285.69,167.72) --
	(286.31,167.90) --
	(286.93,167.99) --
	(287.55,168.15) --
	(288.17,168.21) --
	(288.79,168.34) --
	(289.41,168.41) --
	(290.03,168.48) --
	(290.65,168.64) --
	(291.27,168.70) --
	(291.89,168.85) --
	(292.51,168.91) --
	(293.13,169.06) --
	(293.75,169.12) --
	(294.37,169.20) --
	(294.99,169.39) --
	(295.61,169.47) --
	(296.23,169.65) --
	(296.85,169.72) --
	(297.48,169.88) --
	(298.10,169.92) --
	(298.72,169.96) --
	(299.34,170.12) --
	(299.96,170.18) --
	(300.58,170.35) --
	(301.20,170.42) --
	(301.82,170.59) --
	(302.44,170.64) --
	(303.06,170.80) --
	(303.68,170.86) --
	(304.30,170.94) --
	(304.92,171.11) --
	(305.54,171.18) --
	(306.16,171.35) --
	(306.78,171.40) --
	(306.78,168.98) --
	(306.16,168.84) --
	(305.54,168.79) --
	(304.92,168.67) --
	(304.30,168.59) --
	(303.68,168.49) --
	(303.06,168.32) --
	(302.44,168.25) --
	(301.82,168.10) --
	(301.20,168.07) --
	(300.58,167.88) --
	(299.96,167.85) --
	(299.34,167.78) --
	(298.72,167.62) --
	(298.10,167.52) --
	(297.48,167.38) --
	(296.85,167.34) --
	(296.23,167.15) --
	(295.61,167.11) --
	(294.99,167.06) --
	(294.37,166.91) --
	(293.75,166.81) --
	(293.13,166.62) --
	(292.51,166.57) --
	(291.89,166.43) --
	(291.27,166.37) --
	(290.65,166.25) --
	(290.03,166.17) --
	(289.41,166.07) --
	(288.79,165.89) --
	(288.17,165.81) --
	(287.55,165.66) --
	(286.93,165.63) --
	(286.31,165.44) --
	(285.69,165.42) --
	(285.07,165.35) --
	(284.44,165.20) --
	(283.82,165.10) --
	(283.20,164.96) --
	(282.58,164.92) --
	(281.96,164.72) --
	(281.34,164.67) --
	(280.72,164.60) --
	(280.10,164.45) --
	(279.48,164.35) --
	(278.86,164.20) --
	(278.24,164.12) --
	(277.62,164.02) --
	(277.00,163.95) --
	(276.38,163.83) --
	(275.76,163.74) --
	(275.14,163.69) --
	(274.52,163.47) --
	(273.90,163.44) --
	(273.28,163.24) --
	(272.65,163.19) --
	(272.03,163.02) --
	(271.41,162.92) --
	(270.79,162.87) --
	(270.17,162.74) --
	(269.55,162.62) --
	(268.93,162.54) --
	(268.31,162.42) --
	(267.69,162.36) --
	(267.07,162.21) --
	(266.45,162.18) --
	(265.83,162.04) --
	(265.21,161.94) --
	(264.59,161.75) --
	(263.97,161.68) --
	(263.35,161.53) --
	(262.73,161.38) --
	(262.11,161.35) --
	(261.49,161.31) --
	(260.87,161.16) --
	(260.24,161.03) --
	(259.62,160.93) --
	(259.00,160.72) --
	(258.38,160.60) --
	(257.76,160.50) --
	(257.14,160.39) --
	(256.52,160.26) --
	(255.90,160.25) --
	(255.28,160.07) --
	(254.66,159.90) --
	(254.04,159.81) --
	(253.42,159.79) --
	(252.80,159.60) --
	(252.18,159.43) --
	(251.56,159.28) --
	(250.94,159.15) --
	(250.32,159.15) --
	(249.70,159.02) --
	(249.08,158.86) --
	(248.46,158.71) --
	(247.83,158.60) --
	(247.21,158.42) --
	(246.59,158.30) --
	(245.97,158.12) --
	(245.35,156.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (245.35,159.20) --
	(245.97,161.23) --
	(246.59,162.44) --
	(247.21,163.39) --
	(247.83,164.24) --
	(248.46,164.69) --
	(249.08,165.11) --
	(249.70,165.71) --
	(250.32,165.88) --
	(250.94,166.30) --
	(251.56,166.49) --
	(252.18,166.83) --
	(252.80,167.07) --
	(253.42,167.44) --
	(254.04,167.73) --
	(254.66,168.17) --
	(255.28,168.43) --
	(255.90,168.66) --
	(256.52,169.16) --
	(257.14,169.45) --
	(257.76,169.67) --
	(258.38,170.06) --
	(259.00,170.32) --
	(259.62,170.45) --
	(260.24,170.76) --
	(260.87,170.98) --
	(261.49,171.14) --
	(262.11,171.43) --
	(262.73,171.62) --
	(263.35,171.84) --
	(263.97,172.05) --
	(264.59,172.40) --
	(265.21,172.59) --
	(265.83,172.80) --
	(266.45,172.95) --
	(267.07,173.26) --
	(267.69,173.41) --
	(268.31,173.53) --
	(268.93,173.89) --
	(269.55,174.07) --
	(270.17,174.27) --
	(270.79,174.51) --
	(271.41,174.73) --
	(272.03,174.84) --
	(272.65,174.99) --
	(273.28,175.42) --
	(273.90,175.57) --
	(274.52,175.69) --
	(275.14,175.95) --
	(275.76,176.26) --
	(276.38,176.42) --
	(277.00,176.55) --
	(277.62,176.89) --
	(278.24,177.02) --
	(278.86,177.23) --
	(279.48,177.48) --
	(280.10,177.72) --
	(280.72,177.88) --
	(281.34,178.04) --
	(281.96,178.39) --
	(282.58,178.55) --
	(283.20,178.77) --
	(283.82,179.01) --
	(284.44,179.28) --
	(285.07,179.42) --
	(285.69,179.53) --
	(286.31,179.93) --
	(286.93,180.07) --
	(287.55,180.14) --
	(288.17,180.48) --
	(288.79,180.80) --
	(289.41,180.99) --
	(290.03,181.13) --
	(290.65,181.46) --
	(291.27,181.61) --
	(291.89,181.72) --
	(292.51,182.18) --
	(293.13,182.38) --
	(293.75,182.55) --
	(294.37,182.74) --
	(294.99,182.98) --
	(295.61,183.23) --
	(296.23,183.39) --
	(296.85,183.60) --
	(297.48,183.85) --
	(298.10,184.02) --
	(298.72,184.15) --
	(299.34,184.47) --
	(299.96,184.55) --
	(300.58,184.79) --
	(301.20,185.04) --
	(301.82,185.34) --
	(302.44,185.47) --
	(303.06,185.61) --
	(303.68,185.92) --
	(304.30,186.09) --
	(304.92,186.29) --
	(305.54,186.62) --
	(306.16,186.84) --
	(306.78,186.98) --
	(306.78,183.88) --
	(306.16,183.65) --
	(305.54,183.41) --
	(304.92,183.14) --
	(304.30,182.94) --
	(303.68,182.74) --
	(303.06,182.50) --
	(302.44,182.37) --
	(301.82,182.11) --
	(301.20,181.88) --
	(300.58,181.51) --
	(299.96,181.30) --
	(299.34,181.10) --
	(298.72,180.90) --
	(298.10,180.60) --
	(297.48,180.39) --
	(296.85,180.22) --
	(296.23,179.99) --
	(295.61,179.75) --
	(294.99,179.55) --
	(294.37,179.38) --
	(293.75,179.20) --
	(293.13,178.83) --
	(292.51,178.62) --
	(291.89,178.54) --
	(291.27,178.41) --
	(290.65,178.03) --
	(290.03,177.82) --
	(289.41,177.62) --
	(288.79,177.35) --
	(288.17,177.13) --
	(287.55,176.97) --
	(286.93,176.70) --
	(286.31,176.36) --
	(285.69,176.14) --
	(285.07,175.95) --
	(284.44,175.73) --
	(283.82,175.45) --
	(283.20,175.19) --
	(282.58,175.05) --
	(281.96,174.81) --
	(281.34,174.61) --
	(280.72,174.36) --
	(280.10,174.21) --
	(279.48,173.94) --
	(278.86,173.72) --
	(278.24,173.36) --
	(277.62,173.11) --
	(277.00,172.94) --
	(276.38,172.75) --
	(275.76,172.46) --
	(275.14,172.19) --
	(274.52,172.04) --
	(273.90,171.83) --
	(273.28,171.60) --
	(272.65,171.39) --
	(272.03,171.20) --
	(271.41,171.03) --
	(270.79,170.64) --
	(270.17,170.44) --
	(269.55,170.25) --
	(268.93,170.02) --
	(268.31,169.64) --
	(267.69,169.47) --
	(267.07,169.32) --
	(266.45,169.03) --
	(265.83,168.71) --
	(265.21,168.58) --
	(264.59,168.36) --
	(263.97,168.17) --
	(263.35,168.01) --
	(262.73,167.93) --
	(262.11,167.64) --
	(261.49,167.50) --
	(260.87,167.23) --
	(260.24,167.07) --
	(259.62,166.72) --
	(259.00,166.56) --
	(258.38,166.29) --
	(257.76,166.09) --
	(257.14,165.92) --
	(256.52,165.72) --
	(255.90,165.34) --
	(255.28,165.12) --
	(254.66,164.78) --
	(254.04,164.49) --
	(253.42,164.33) --
	(252.80,164.09) --
	(252.18,163.77) --
	(251.56,163.61) --
	(250.94,163.31) --
	(250.32,162.91) --
	(249.70,162.74) --
	(249.08,162.38) --
	(248.46,162.01) --
	(247.83,161.71) --
	(247.21,161.02) --
	(246.59,160.41) --
	(245.97,159.59) --
	(245.35,158.07) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.35,157.52) --
	(245.97,158.77) --
	(246.59,159.09) --
	(247.21,159.27) --
	(247.83,159.46) --
	(248.46,159.62) --
	(249.08,159.77) --
	(249.70,159.93) --
	(250.32,160.09) --
	(250.94,160.19) --
	(251.56,160.35) --
	(252.18,160.47) --
	(252.80,160.58) --
	(253.42,160.76) --
	(254.04,160.84) --
	(254.66,161.00) --
	(255.28,161.20) --
	(255.90,161.34) --
	(256.52,161.40) --
	(257.14,161.51) --
	(257.76,161.61) --
	(258.38,161.72) --
	(259.00,161.85) --
	(259.62,161.98) --
	(260.24,162.11) --
	(260.87,162.20) --
	(261.49,162.33) --
	(262.11,162.43) --
	(262.73,162.53) --
	(263.35,162.65) --
	(263.97,162.81) --
	(264.59,162.85) --
	(265.21,162.97) --
	(265.83,163.08) --
	(266.45,163.26) --
	(267.07,163.30) --
	(267.69,163.45) --
	(268.31,163.53) --
	(268.93,163.64) --
	(269.55,163.76) --
	(270.17,163.83) --
	(270.79,163.95) --
	(271.41,164.05) --
	(272.03,164.15) --
	(272.65,164.29) --
	(273.28,164.42) --
	(273.90,164.56) --
	(274.52,164.66) --
	(275.14,164.81) --
	(275.76,164.86) --
	(276.38,164.99) --
	(277.00,165.07) --
	(277.62,165.17) --
	(278.24,165.29) --
	(278.86,165.38) --
	(279.48,165.54) --
	(280.10,165.61) --
	(280.72,165.76) --
	(281.34,165.82) --
	(281.96,165.92) --
	(282.58,166.05) --
	(283.20,166.15) --
	(283.82,166.25) --
	(284.44,166.32) --
	(285.07,166.49) --
	(285.69,166.57) --
	(286.31,166.67) --
	(286.93,166.81) --
	(287.55,166.91) --
	(288.17,167.01) --
	(288.79,167.12) --
	(289.41,167.24) --
	(290.03,167.32) --
	(290.65,167.44) --
	(291.27,167.53) --
	(291.89,167.64) --
	(292.51,167.74) --
	(293.13,167.84) --
	(293.75,167.97) --
	(294.37,168.05) --
	(294.99,168.22) --
	(295.61,168.29) --
	(296.23,168.40) --
	(296.85,168.53) --
	(297.48,168.63) --
	(298.10,168.72) --
	(298.72,168.79) --
	(299.34,168.95) --
	(299.96,169.01) --
	(300.58,169.12) --
	(301.20,169.25) --
	(301.82,169.34) --
	(302.44,169.44) --
	(303.06,169.56) --
	(303.68,169.68) --
	(304.30,169.76) --
	(304.92,169.89) --
	(305.54,169.98) --
	(306.16,170.09) --
	(306.78,170.19);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.35,158.64) --
	(245.97,160.41) --
	(246.59,161.42) --
	(247.21,162.21) --
	(247.83,162.97) --
	(248.46,163.35) --
	(249.08,163.75) --
	(249.70,164.23) --
	(250.32,164.40) --
	(250.94,164.81) --
	(251.56,165.05) --
	(252.18,165.30) --
	(252.80,165.58) --
	(253.42,165.89) --
	(254.04,166.11) --
	(254.66,166.47) --
	(255.28,166.77) --
	(255.90,167.00) --
	(256.52,167.44) --
	(257.14,167.68) --
	(257.76,167.88) --
	(258.38,168.18) --
	(259.00,168.44) --
	(259.62,168.58) --
	(260.24,168.91) --
	(260.87,169.10) --
	(261.49,169.32) --
	(262.11,169.54) --
	(262.73,169.77) --
	(263.35,169.93) --
	(263.97,170.11) --
	(264.59,170.38) --
	(265.21,170.59) --
	(265.83,170.75) --
	(266.45,170.99) --
	(267.07,171.29) --
	(267.69,171.44) --
	(268.31,171.58) --
	(268.93,171.96) --
	(269.55,172.16) --
	(270.17,172.36) --
	(270.79,172.57) --
	(271.41,172.88) --
	(272.03,173.02) --
	(272.65,173.19) --
	(273.28,173.51) --
	(273.90,173.70) --
	(274.52,173.87) --
	(275.14,174.07) --
	(275.76,174.36) --
	(276.38,174.59) --
	(277.00,174.74) --
	(277.62,175.00) --
	(278.24,175.19) --
	(278.86,175.48) --
	(279.48,175.71) --
	(280.10,175.97) --
	(280.72,176.12) --
	(281.34,176.33) --
	(281.96,176.60) --
	(282.58,176.80) --
	(283.20,176.98) --
	(283.82,177.23) --
	(284.44,177.51) --
	(285.07,177.68) --
	(285.69,177.84) --
	(286.31,178.14) --
	(286.93,178.38) --
	(287.55,178.56) --
	(288.17,178.80) --
	(288.79,179.08) --
	(289.41,179.31) --
	(290.03,179.47) --
	(290.65,179.75) --
	(291.27,180.01) --
	(291.89,180.13) --
	(292.51,180.40) --
	(293.13,180.61) --
	(293.75,180.87) --
	(294.37,181.06) --
	(294.99,181.27) --
	(295.61,181.49) --
	(296.23,181.69) --
	(296.85,181.91) --
	(297.48,182.12) --
	(298.10,182.31) --
	(298.72,182.53) --
	(299.34,182.79) --
	(299.96,182.93) --
	(300.58,183.15) --
	(301.20,183.46) --
	(301.82,183.72) --
	(302.44,183.92) --
	(303.06,184.05) --
	(303.68,184.33) --
	(304.30,184.52) --
	(304.92,184.72) --
	(305.54,185.01) --
	(306.16,185.24) --
	(306.78,185.43);
\end{scope}
\begin{scope}
\path[clip] (242.28, 88.58) rectangle (309.85,121.85);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (245.35, 94.73) --
	(245.97, 95.43) --
	(246.59, 95.71) --
	(247.21, 95.99) --
	(247.83, 96.02) --
	(248.46, 96.30) --
	(249.08, 96.48) --
	(249.70, 96.56) --
	(250.32, 96.72) --
	(250.94, 96.92) --
	(251.56, 96.96) --
	(252.18, 97.18) --
	(252.80, 97.20) --
	(253.42, 97.42) --
	(254.04, 97.60) --
	(254.66, 97.65) --
	(255.28, 97.93) --
	(255.90, 98.01) --
	(256.52, 98.26) --
	(257.14, 98.51) --
	(257.76, 98.54) --
	(258.38, 98.64) --
	(259.00, 98.74) --
	(259.62, 98.91) --
	(260.24, 99.03) --
	(260.87, 99.04) --
	(261.49, 99.12) --
	(262.11, 99.19) --
	(262.73, 99.25) --
	(263.35, 99.34) --
	(263.97, 99.35) --
	(264.59, 99.42) --
	(265.21, 99.47) --
	(265.83, 99.61) --
	(266.45, 99.70) --
	(267.07, 99.71) --
	(267.69, 99.79) --
	(268.31, 99.83) --
	(268.93, 99.91) --
	(269.55, 99.97) --
	(270.17,100.03) --
	(270.79,100.10) --
	(271.41,100.13) --
	(272.03,100.25) --
	(272.65,100.30) --
	(273.28,100.35) --
	(273.90,100.43) --
	(274.52,100.45) --
	(275.14,100.53) --
	(275.76,100.59) --
	(276.38,100.65) --
	(277.00,100.74) --
	(277.62,100.75) --
	(278.24,100.82) --
	(278.86,100.86) --
	(279.48,100.94) --
	(280.10,100.99) --
	(280.72,101.04) --
	(281.34,101.13) --
	(281.96,101.14) --
	(282.58,101.22) --
	(283.20,101.28) --
	(283.82,101.39) --
	(284.44,101.45) --
	(285.07,101.51) --
	(285.69,101.60) --
	(286.31,101.63) --
	(286.93,101.73) --
	(287.55,101.80) --
	(288.17,101.86) --
	(288.79,101.95) --
	(289.41,101.95) --
	(290.03,102.03) --
	(290.65,102.07) --
	(291.27,102.15) --
	(291.89,102.19) --
	(292.51,102.25) --
	(293.13,102.36) --
	(293.75,102.36) --
	(294.37,102.44) --
	(294.99,102.46) --
	(295.61,102.55) --
	(296.23,102.64) --
	(296.85,102.69) --
	(297.48,102.78) --
	(298.10,102.79) --
	(298.72,102.88) --
	(299.34,102.90) --
	(299.96,102.98) --
	(300.58,103.03) --
	(301.20,103.08) --
	(301.82,103.17) --
	(302.44,103.18) --
	(303.06,103.27) --
	(303.68,103.30) --
	(304.30,103.36) --
	(304.92,103.41) --
	(305.54,103.46) --
	(306.16,103.51) --
	(306.78,103.61) --
	(306.78,102.58) --
	(306.16,102.52) --
	(305.54,102.49) --
	(304.92,102.42) --
	(304.30,102.39) --
	(303.68,102.26) --
	(303.06,102.16) --
	(302.44,102.14) --
	(301.82,102.07) --
	(301.20,102.04) --
	(300.58,101.97) --
	(299.96,101.94) --
	(299.34,101.86) --
	(298.72,101.77) --
	(298.10,101.74) --
	(297.48,101.67) --
	(296.85,101.65) --
	(296.23,101.58) --
	(295.61,101.51) --
	(294.99,101.44) --
	(294.37,101.42) --
	(293.75,101.34) --
	(293.13,101.27) --
	(292.51,101.22) --
	(291.89,101.15) --
	(291.27,101.12) --
	(290.65,101.04) --
	(290.03,101.00) --
	(289.41,100.92) --
	(288.79,100.85) --
	(288.17,100.82) --
	(287.55,100.76) --
	(286.93,100.71) --
	(286.31,100.62) --
	(285.69,100.52) --
	(285.07,100.50) --
	(284.44,100.44) --
	(283.82,100.38) --
	(283.20,100.33) --
	(282.58,100.28) --
	(281.96,100.20) --
	(281.34,100.13) --
	(280.72,100.10) --
	(280.10,100.04) --
	(279.48,100.00) --
	(278.86, 99.92) --
	(278.24, 99.89) --
	(277.62, 99.80) --
	(277.00, 99.73) --
	(276.38, 99.70) --
	(275.76, 99.64) --
	(275.14, 99.59) --
	(274.52, 99.51) --
	(273.90, 99.49) --
	(273.28, 99.41) --
	(272.65, 99.35) --
	(272.03, 99.31) --
	(271.41, 99.12) --
	(270.79, 99.10) --
	(270.17, 99.02) --
	(269.55, 98.96) --
	(268.93, 98.90) --
	(268.31, 98.83) --
	(267.69, 98.79) --
	(267.07, 98.71) --
	(266.45, 98.64) --
	(265.83, 98.61) --
	(265.21, 98.52) --
	(264.59, 98.49) --
	(263.97, 98.40) --
	(263.35, 98.33) --
	(262.73, 98.30) --
	(262.11, 98.17) --
	(261.49, 98.12) --
	(260.87, 98.04) --
	(260.24, 97.97) --
	(259.62, 97.90) --
	(259.00, 97.79) --
	(258.38, 97.69) --
	(257.76, 97.51) --
	(257.14, 97.43) --
	(256.52, 97.36) --
	(255.90, 97.25) --
	(255.28, 97.14) --
	(254.66, 97.06) --
	(254.04, 96.91) --
	(253.42, 96.82) --
	(252.80, 96.60) --
	(252.18, 96.55) --
	(251.56, 96.45) --
	(250.94, 96.37) --
	(250.32, 96.26) --
	(249.70, 96.07) --
	(249.08, 95.95) --
	(248.46, 95.85) --
	(247.83, 95.81) --
	(247.21, 95.53) --
	(246.59, 95.34) --
	(245.97, 95.22) --
	(245.35, 90.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (245.35, 95.42) --
	(245.97, 96.41) --
	(246.59, 98.02) --
	(247.21,100.03) --
	(247.83,101.41) --
	(248.46,102.31) --
	(249.08,104.22) --
	(249.70,106.94) --
	(250.32,107.88) --
	(250.94,108.02) --
	(251.56,109.16) --
	(252.18,110.04) --
	(252.80,110.73) --
	(253.42,110.85) --
	(254.04,111.54) --
	(254.66,112.09) --
	(255.28,112.12) --
	(255.90,112.37) --
	(256.52,112.64) --
	(257.14,112.88) --
	(257.76,112.87) --
	(258.38,113.13) --
	(259.00,113.34) --
	(259.62,113.33) --
	(260.24,113.61) --
	(260.87,113.88) --
	(261.49,114.04) --
	(262.11,114.15) --
	(262.73,114.55) --
	(263.35,114.70) --
	(263.97,114.78) --
	(264.59,114.93) --
	(265.21,115.00) --
	(265.83,115.04) --
	(266.45,115.22) --
	(267.07,115.30) --
	(267.69,115.33) --
	(268.31,115.42) --
	(268.93,115.57) --
	(269.55,115.62) --
	(270.17,115.71) --
	(270.79,115.79) --
	(271.41,115.81) --
	(272.03,115.93) --
	(272.65,116.05) --
	(273.28,116.11) --
	(273.90,116.21) --
	(274.52,116.28) --
	(275.14,116.32) --
	(275.76,116.40) --
	(276.38,116.56) --
	(277.00,116.60) --
	(277.62,116.68) --
	(278.24,116.77) --
	(278.86,116.82) --
	(279.48,116.87) --
	(280.10,116.94) --
	(280.72,117.09) --
	(281.34,117.15) --
	(281.96,117.20) --
	(282.58,117.26) --
	(283.20,117.37) --
	(283.82,117.43) --
	(284.44,117.55) --
	(285.07,117.60) --
	(285.69,117.66) --
	(286.31,117.75) --
	(286.93,117.83) --
	(287.55,117.88) --
	(288.17,118.04) --
	(288.79,118.11) --
	(289.41,118.17) --
	(290.03,118.21) --
	(290.65,118.27) --
	(291.27,118.38) --
	(291.89,118.45) --
	(292.51,118.57) --
	(293.13,118.61) --
	(293.75,118.66) --
	(294.37,118.83) --
	(294.99,118.87) --
	(295.61,118.94) --
	(296.23,118.99) --
	(296.85,119.06) --
	(297.48,119.17) --
	(298.10,119.19) --
	(298.72,119.32) --
	(299.34,119.36) --
	(299.96,119.43) --
	(300.58,119.56) --
	(301.20,119.58) --
	(301.82,119.66) --
	(302.44,119.69) --
	(303.06,119.81) --
	(303.68,119.95) --
	(304.30,119.94) --
	(304.92,120.05) --
	(305.54,120.09) --
	(306.16,120.21) --
	(306.78,120.33) --
	(306.78,115.70) --
	(306.16,115.59) --
	(305.54,115.59) --
	(304.92,115.51) --
	(304.30,115.42) --
	(303.68,115.38) --
	(303.06,115.19) --
	(302.44,115.20) --
	(301.82,115.11) --
	(301.20,115.07) --
	(300.58,115.01) --
	(299.96,114.94) --
	(299.34,114.82) --
	(298.72,114.70) --
	(298.10,114.67) --
	(297.48,114.62) --
	(296.85,114.56) --
	(296.23,114.48) --
	(295.61,114.34) --
	(294.99,114.32) --
	(294.37,114.21) --
	(293.75,114.14) --
	(293.13,114.11) --
	(292.51,113.95) --
	(291.89,113.96) --
	(291.27,113.83) --
	(290.65,113.70) --
	(290.03,113.72) --
	(289.41,113.60) --
	(288.79,113.59) --
	(288.17,113.42) --
	(287.55,113.34) --
	(286.93,113.36) --
	(286.31,113.20) --
	(285.69,113.17) --
	(285.07,113.11) --
	(284.44,112.97) --
	(283.82,113.00) --
	(283.20,112.83) --
	(282.58,112.70) --
	(281.96,112.72) --
	(281.34,112.57) --
	(280.72,112.56) --
	(280.10,112.47) --
	(279.48,112.34) --
	(278.86,112.36) --
	(278.24,112.21) --
	(277.62,112.14) --
	(277.00,112.10) --
	(276.38,111.94) --
	(275.76,111.95) --
	(275.14,111.86) --
	(274.52,111.75) --
	(273.90,111.70) --
	(273.28,111.56) --
	(272.65,111.46) --
	(272.03,111.47) --
	(271.41,111.31) --
	(270.79,111.25) --
	(270.17,111.21) --
	(269.55,111.07) --
	(268.93,111.00) --
	(268.31,110.92) --
	(267.69,110.85) --
	(267.07,110.76) --
	(266.45,110.72) --
	(265.83,110.58) --
	(265.21,110.47) --
	(264.59,110.42) --
	(263.97,110.37) --
	(263.35,110.17) --
	(262.73,110.09) --
	(262.11,109.86) --
	(261.49,109.77) --
	(260.87,109.54) --
	(260.24,109.29) --
	(259.62,109.22) --
	(259.00,108.85) --
	(258.38,108.47) --
	(257.76,108.42) --
	(257.14,108.09) --
	(256.52,107.70) --
	(255.90,107.61) --
	(255.28,107.35) --
	(254.66,106.71) --
	(254.04,106.51) --
	(253.42,106.14) --
	(252.80,105.59) --
	(252.18,105.29) --
	(251.56,104.88) --
	(250.94,103.77) --
	(250.32,103.40) --
	(249.70,102.72) --
	(249.08,101.02) --
	(248.46,100.02) --
	(247.83, 98.83) --
	(247.21, 97.99) --
	(246.59, 96.77) --
	(245.97, 95.43) --
	(245.35, 91.76) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.35, 92.41) --
	(245.97, 95.33) --
	(246.59, 95.52) --
	(247.21, 95.76) --
	(247.83, 95.92) --
	(248.46, 96.08) --
	(249.08, 96.21) --
	(249.70, 96.31) --
	(250.32, 96.49) --
	(250.94, 96.65) --
	(251.56, 96.71) --
	(252.18, 96.86) --
	(252.80, 96.90) --
	(253.42, 97.12) --
	(254.04, 97.26) --
	(254.66, 97.36) --
	(255.28, 97.53) --
	(255.90, 97.63) --
	(256.52, 97.81) --
	(257.14, 97.97) --
	(257.76, 98.03) --
	(258.38, 98.16) --
	(259.00, 98.26) --
	(259.62, 98.40) --
	(260.24, 98.50) --
	(260.87, 98.54) --
	(261.49, 98.62) --
	(262.11, 98.68) --
	(262.73, 98.78) --
	(263.35, 98.84) --
	(263.97, 98.87) --
	(264.59, 98.95) --
	(265.21, 98.99) --
	(265.83, 99.11) --
	(266.45, 99.17) --
	(267.07, 99.21) --
	(267.69, 99.29) --
	(268.31, 99.33) --
	(268.93, 99.41) --
	(269.55, 99.47) --
	(270.17, 99.53) --
	(270.79, 99.60) --
	(271.41, 99.62) --
	(272.03, 99.78) --
	(272.65, 99.82) --
	(273.28, 99.88) --
	(273.90, 99.96) --
	(274.52, 99.98) --
	(275.14,100.06) --
	(275.76,100.12) --
	(276.38,100.18) --
	(277.00,100.23) --
	(277.62,100.27) --
	(278.24,100.35) --
	(278.86,100.39) --
	(279.48,100.47) --
	(280.10,100.51) --
	(280.72,100.57) --
	(281.34,100.63) --
	(281.96,100.67) --
	(282.58,100.75) --
	(283.20,100.81) --
	(283.82,100.89) --
	(284.44,100.94) --
	(285.07,101.00) --
	(285.69,101.06) --
	(286.31,101.12) --
	(286.93,101.22) --
	(287.55,101.28) --
	(288.17,101.34) --
	(288.79,101.40) --
	(289.41,101.44) --
	(290.03,101.52) --
	(290.65,101.56) --
	(291.27,101.63) --
	(291.89,101.67) --
	(292.51,101.73) --
	(293.13,101.81) --
	(293.75,101.85) --
	(294.37,101.93) --
	(294.99,101.95) --
	(295.61,102.03) --
	(296.23,102.11) --
	(296.85,102.17) --
	(297.48,102.23) --
	(298.10,102.27) --
	(298.72,102.32) --
	(299.34,102.38) --
	(299.96,102.46) --
	(300.58,102.50) --
	(301.20,102.56) --
	(301.82,102.62) --
	(302.44,102.66) --
	(303.06,102.72) --
	(303.68,102.78) --
	(304.30,102.88) --
	(304.92,102.92) --
	(305.54,102.97) --
	(306.16,103.01) --
	(306.78,103.09);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.35, 93.59) --
	(245.97, 95.92) --
	(246.59, 97.40) --
	(247.21, 99.01) --
	(247.83,100.12) --
	(248.46,101.16) --
	(249.08,102.62) --
	(249.70,104.83) --
	(250.32,105.64) --
	(250.94,105.89) --
	(251.56,107.02) --
	(252.18,107.67) --
	(252.80,108.16) --
	(253.42,108.49) --
	(254.04,109.03) --
	(254.66,109.40) --
	(255.28,109.74) --
	(255.90,109.99) --
	(256.52,110.17) --
	(257.14,110.49) --
	(257.76,110.64) --
	(258.38,110.80) --
	(259.00,111.10) --
	(259.62,111.27) --
	(260.24,111.45) --
	(260.87,111.71) --
	(261.49,111.91) --
	(262.11,112.00) --
	(262.73,112.32) --
	(263.35,112.44) --
	(263.97,112.58) --
	(264.59,112.67) --
	(265.21,112.73) --
	(265.83,112.81) --
	(266.45,112.97) --
	(267.07,113.03) --
	(267.69,113.09) --
	(268.31,113.17) --
	(268.93,113.29) --
	(269.55,113.34) --
	(270.17,113.46) --
	(270.79,113.52) --
	(271.41,113.56) --
	(272.03,113.70) --
	(272.65,113.76) --
	(273.28,113.84) --
	(273.90,113.96) --
	(274.52,114.01) --
	(275.14,114.09) --
	(275.76,114.17) --
	(276.38,114.25) --
	(277.00,114.35) --
	(277.62,114.41) --
	(278.24,114.49) --
	(278.86,114.59) --
	(279.48,114.61) --
	(280.10,114.70) --
	(280.72,114.82) --
	(281.34,114.86) --
	(281.96,114.96) --
	(282.58,114.98) --
	(283.20,115.10) --
	(283.82,115.22) --
	(284.44,115.26) --
	(285.07,115.36) --
	(285.69,115.41) --
	(286.31,115.47) --
	(286.93,115.59) --
	(287.55,115.61) --
	(288.17,115.73) --
	(288.79,115.85) --
	(289.41,115.89) --
	(290.03,115.97) --
	(290.65,115.99) --
	(291.27,116.10) --
	(291.89,116.20) --
	(292.51,116.26) --
	(293.13,116.36) --
	(293.75,116.40) --
	(294.37,116.52) --
	(294.99,116.60) --
	(295.61,116.64) --
	(296.23,116.73) --
	(296.85,116.81) --
	(297.48,116.89) --
	(298.10,116.93) --
	(298.72,117.01) --
	(299.34,117.09) --
	(299.96,117.19) --
	(300.58,117.29) --
	(301.20,117.33) --
	(301.82,117.39) --
	(302.44,117.44) --
	(303.06,117.50) --
	(303.68,117.66) --
	(304.30,117.68) --
	(304.92,117.78) --
	(305.54,117.84) --
	(306.16,117.90) --
	(306.78,118.02);
\end{scope}
\begin{scope}
\path[clip] (242.28, 21.93) rectangle (309.85, 55.20);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (245.35, 33.24) --
	(245.97, 32.88) --
	(246.59, 32.88) --
	(247.21, 32.88) --
	(247.83, 32.88) --
	(248.46, 32.88) --
	(249.08, 32.88) --
	(249.70, 32.88) --
	(250.32, 32.88) --
	(250.94, 32.88) --
	(251.56, 32.88) --
	(252.18, 32.88) --
	(252.80, 32.88) --
	(253.42, 32.88) --
	(254.04, 32.88) --
	(254.66, 32.88) --
	(255.28, 32.88) --
	(255.90, 32.88) --
	(256.52, 32.88) --
	(257.14, 32.88) --
	(257.76, 32.88) --
	(258.38, 32.88) --
	(259.00, 32.88) --
	(259.62, 32.88) --
	(260.24, 32.88) --
	(260.87, 32.88) --
	(261.49, 32.88) --
	(262.11, 32.88) --
	(262.73, 32.88) --
	(263.35, 32.88) --
	(263.97, 32.88) --
	(264.59, 32.88) --
	(265.21, 32.88) --
	(265.83, 32.88) --
	(266.45, 32.88) --
	(267.07, 32.88) --
	(267.69, 32.88) --
	(268.31, 32.88) --
	(268.93, 32.88) --
	(269.55, 32.88) --
	(270.17, 32.88) --
	(270.79, 32.88) --
	(271.41, 32.88) --
	(272.03, 32.88) --
	(272.65, 32.88) --
	(273.28, 32.88) --
	(273.90, 32.88) --
	(274.52, 32.88) --
	(275.14, 32.88) --
	(275.76, 32.88) --
	(276.38, 32.88) --
	(277.00, 32.88) --
	(277.62, 32.88) --
	(278.24, 32.88) --
	(278.86, 32.88) --
	(279.48, 32.88) --
	(280.10, 32.88) --
	(280.72, 32.88) --
	(281.34, 32.88) --
	(281.96, 32.88) --
	(282.58, 32.88) --
	(283.20, 32.88) --
	(283.82, 32.88) --
	(284.44, 32.88) --
	(285.07, 32.88) --
	(285.69, 32.88) --
	(286.31, 32.88) --
	(286.93, 32.88) --
	(287.55, 32.88) --
	(288.17, 32.88) --
	(288.79, 32.88) --
	(289.41, 32.88) --
	(290.03, 32.88) --
	(290.65, 32.88) --
	(291.27, 32.88) --
	(291.89, 32.88) --
	(292.51, 32.88) --
	(293.13, 32.88) --
	(293.75, 32.88) --
	(294.37, 32.88) --
	(294.99, 32.88) --
	(295.61, 32.88) --
	(296.23, 32.88) --
	(296.85, 32.88) --
	(297.48, 32.88) --
	(298.10, 32.88) --
	(298.72, 32.88) --
	(299.34, 32.88) --
	(299.96, 32.88) --
	(300.58, 32.88) --
	(301.20, 32.88) --
	(301.82, 32.88) --
	(302.44, 32.88) --
	(303.06, 32.88) --
	(303.68, 32.88) --
	(304.30, 32.88) --
	(304.92, 32.88) --
	(305.54, 32.88) --
	(306.16, 32.88) --
	(306.78, 34.41) --
	(306.78, 26.67) --
	(306.16, 26.98) --
	(305.54, 26.98) --
	(304.92, 26.98) --
	(304.30, 26.98) --
	(303.68, 26.98) --
	(303.06, 26.98) --
	(302.44, 26.98) --
	(301.82, 26.98) --
	(301.20, 26.98) --
	(300.58, 26.98) --
	(299.96, 26.98) --
	(299.34, 26.98) --
	(298.72, 26.98) --
	(298.10, 26.98) --
	(297.48, 26.98) --
	(296.85, 26.98) --
	(296.23, 26.98) --
	(295.61, 26.98) --
	(294.99, 26.98) --
	(294.37, 26.98) --
	(293.75, 26.98) --
	(293.13, 26.98) --
	(292.51, 26.98) --
	(291.89, 26.98) --
	(291.27, 26.98) --
	(290.65, 26.98) --
	(290.03, 26.98) --
	(289.41, 26.98) --
	(288.79, 26.98) --
	(288.17, 26.98) --
	(287.55, 26.98) --
	(286.93, 26.98) --
	(286.31, 26.98) --
	(285.69, 26.98) --
	(285.07, 26.98) --
	(284.44, 26.98) --
	(283.82, 26.98) --
	(283.20, 26.98) --
	(282.58, 26.98) --
	(281.96, 26.98) --
	(281.34, 26.98) --
	(280.72, 26.98) --
	(280.10, 26.98) --
	(279.48, 26.98) --
	(278.86, 26.98) --
	(278.24, 26.98) --
	(277.62, 26.98) --
	(277.00, 26.98) --
	(276.38, 26.98) --
	(275.76, 26.98) --
	(275.14, 26.98) --
	(274.52, 26.98) --
	(273.90, 26.98) --
	(273.28, 26.98) --
	(272.65, 26.98) --
	(272.03, 26.98) --
	(271.41, 26.98) --
	(270.79, 26.98) --
	(270.17, 26.98) --
	(269.55, 26.98) --
	(268.93, 26.98) --
	(268.31, 26.98) --
	(267.69, 26.98) --
	(267.07, 26.98) --
	(266.45, 26.98) --
	(265.83, 26.98) --
	(265.21, 26.98) --
	(264.59, 26.98) --
	(263.97, 26.98) --
	(263.35, 26.98) --
	(262.73, 26.98) --
	(262.11, 26.98) --
	(261.49, 26.98) --
	(260.87, 26.98) --
	(260.24, 26.98) --
	(259.62, 26.98) --
	(259.00, 26.98) --
	(258.38, 26.98) --
	(257.76, 26.98) --
	(257.14, 26.98) --
	(256.52, 26.98) --
	(255.90, 26.98) --
	(255.28, 26.98) --
	(254.66, 26.98) --
	(254.04, 26.98) --
	(253.42, 26.98) --
	(252.80, 26.98) --
	(252.18, 26.98) --
	(251.56, 26.98) --
	(250.94, 26.98) --
	(250.32, 26.98) --
	(249.70, 26.98) --
	(249.08, 26.98) --
	(248.46, 26.98) --
	(247.83, 26.98) --
	(247.21, 26.98) --
	(246.59, 26.98) --
	(245.97, 26.98) --
	(245.35, 24.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (245.35, 32.33) --
	(245.97, 34.78) --
	(246.59, 43.61) --
	(247.21, 43.61) --
	(247.83, 43.61) --
	(248.46, 44.73) --
	(249.08, 44.73) --
	(249.70, 44.73) --
	(250.32, 44.73) --
	(250.94, 44.73) --
	(251.56, 44.73) --
	(252.18, 44.73) --
	(252.80, 44.73) --
	(253.42, 44.73) --
	(254.04, 44.73) --
	(254.66, 44.73) --
	(255.28, 45.05) --
	(255.90, 45.05) --
	(256.52, 45.05) --
	(257.14, 45.05) --
	(257.76, 45.05) --
	(258.38, 45.05) --
	(259.00, 45.05) --
	(259.62, 45.05) --
	(260.24, 48.03) --
	(260.87, 48.86) --
	(261.49, 48.86) --
	(262.11, 48.86) --
	(262.73, 48.86) --
	(263.35, 48.86) --
	(263.97, 48.86) --
	(264.59, 48.86) --
	(265.21, 48.86) --
	(265.83, 48.86) --
	(266.45, 48.86) --
	(267.07, 48.86) --
	(267.69, 48.86) --
	(268.31, 49.10) --
	(268.93, 49.10) --
	(269.55, 49.10) --
	(270.17, 49.10) --
	(270.79, 49.10) --
	(271.41, 49.10) --
	(272.03, 49.79) --
	(272.65, 49.79) --
	(273.28, 49.79) --
	(273.90, 49.79) --
	(274.52, 49.79) --
	(275.14, 49.79) --
	(275.76, 49.79) --
	(276.38, 49.79) --
	(277.00, 49.79) --
	(277.62, 49.79) --
	(278.24, 49.79) --
	(278.86, 49.90) --
	(279.48, 49.90) --
	(280.10, 49.90) --
	(280.72, 49.90) --
	(281.34, 49.90) --
	(281.96, 49.90) --
	(282.58, 49.90) --
	(283.20, 49.90) --
	(283.82, 49.90) --
	(284.44, 49.90) --
	(285.07, 49.90) --
	(285.69, 52.40) --
	(286.31, 52.40) --
	(286.93, 52.40) --
	(287.55, 52.99) --
	(288.17, 52.99) --
	(288.79, 52.99) --
	(289.41, 52.99) --
	(290.03, 52.99) --
	(290.65, 52.99) --
	(291.27, 52.99) --
	(291.89, 52.99) --
	(292.51, 52.99) --
	(293.13, 52.99) --
	(293.75, 52.99) --
	(294.37, 52.99) --
	(294.99, 52.99) --
	(295.61, 52.99) --
	(296.23, 53.18) --
	(296.85, 53.18) --
	(297.48, 53.18) --
	(298.10, 53.18) --
	(298.72, 53.18) --
	(299.34, 53.18) --
	(299.96, 53.18) --
	(300.58, 53.41) --
	(301.20, 53.41) --
	(301.82, 53.41) --
	(302.44, 53.41) --
	(303.06, 53.41) --
	(303.68, 53.41) --
	(304.30, 53.41) --
	(304.92, 53.41) --
	(305.54, 53.41) --
	(306.16, 53.41) --
	(306.78, 53.68) --
	(306.78, 46.59) --
	(306.16, 45.22) --
	(305.54, 45.22) --
	(304.92, 45.22) --
	(304.30, 45.22) --
	(303.68, 45.22) --
	(303.06, 45.22) --
	(302.44, 45.22) --
	(301.82, 45.22) --
	(301.20, 45.22) --
	(300.58, 45.22) --
	(299.96, 44.64) --
	(299.34, 44.64) --
	(298.72, 44.64) --
	(298.10, 44.64) --
	(297.48, 44.64) --
	(296.85, 44.64) --
	(296.23, 44.64) --
	(295.61, 43.20) --
	(294.99, 43.20) --
	(294.37, 43.20) --
	(293.75, 43.20) --
	(293.13, 43.20) --
	(292.51, 43.20) --
	(291.89, 43.20) --
	(291.27, 43.20) --
	(290.65, 43.20) --
	(290.03, 43.20) --
	(289.41, 43.20) --
	(288.79, 43.20) --
	(288.17, 43.20) --
	(287.55, 43.20) --
	(286.93, 42.16) --
	(286.31, 42.16) --
	(285.69, 42.16) --
	(285.07, 43.02) --
	(284.44, 43.02) --
	(283.82, 43.02) --
	(283.20, 43.02) --
	(282.58, 43.02) --
	(281.96, 43.02) --
	(281.34, 43.02) --
	(280.72, 43.02) --
	(280.10, 43.02) --
	(279.48, 43.02) --
	(278.86, 43.02) --
	(278.24, 41.09) --
	(277.62, 41.09) --
	(277.00, 41.09) --
	(276.38, 41.09) --
	(275.76, 41.09) --
	(275.14, 41.09) --
	(274.52, 41.09) --
	(273.90, 41.09) --
	(273.28, 41.09) --
	(272.65, 41.09) --
	(272.03, 41.09) --
	(271.41, 40.14) --
	(270.79, 40.14) --
	(270.17, 40.14) --
	(269.55, 40.14) --
	(268.93, 40.14) --
	(268.31, 40.14) --
	(267.69, 38.35) --
	(267.07, 38.35) --
	(266.45, 38.35) --
	(265.83, 38.35) --
	(265.21, 38.35) --
	(264.59, 38.35) --
	(263.97, 38.35) --
	(263.35, 38.35) --
	(262.73, 38.35) --
	(262.11, 38.35) --
	(261.49, 38.35) --
	(260.87, 38.35) --
	(260.24, 35.91) --
	(259.62, 36.84) --
	(259.00, 36.84) --
	(258.38, 36.84) --
	(257.76, 36.84) --
	(257.14, 36.84) --
	(256.52, 36.84) --
	(255.90, 36.84) --
	(255.28, 36.84) --
	(254.66, 35.13) --
	(254.04, 35.13) --
	(253.42, 35.13) --
	(252.80, 35.13) --
	(252.18, 35.13) --
	(251.56, 35.13) --
	(250.94, 35.13) --
	(250.32, 35.13) --
	(249.70, 35.13) --
	(249.08, 35.13) --
	(248.46, 35.13) --
	(247.83, 34.21) --
	(247.21, 34.21) --
	(246.59, 34.21) --
	(245.97, 23.44) --
	(245.35, 23.85) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.35, 29.11) --
	(245.97, 29.93) --
	(246.59, 29.93) --
	(247.21, 29.93) --
	(247.83, 29.93) --
	(248.46, 29.93) --
	(249.08, 29.93) --
	(249.70, 29.93) --
	(250.32, 29.93) --
	(250.94, 29.93) --
	(251.56, 29.93) --
	(252.18, 29.93) --
	(252.80, 29.93) --
	(253.42, 29.93) --
	(254.04, 29.93) --
	(254.66, 29.93) --
	(255.28, 29.93) --
	(255.90, 29.93) --
	(256.52, 29.93) --
	(257.14, 29.93) --
	(257.76, 29.93) --
	(258.38, 29.93) --
	(259.00, 29.93) --
	(259.62, 29.93) --
	(260.24, 29.93) --
	(260.87, 29.93) --
	(261.49, 29.93) --
	(262.11, 29.93) --
	(262.73, 29.93) --
	(263.35, 29.93) --
	(263.97, 29.93) --
	(264.59, 29.93) --
	(265.21, 29.93) --
	(265.83, 29.93) --
	(266.45, 29.93) --
	(267.07, 29.93) --
	(267.69, 29.93) --
	(268.31, 29.93) --
	(268.93, 29.93) --
	(269.55, 29.93) --
	(270.17, 29.93) --
	(270.79, 29.93) --
	(271.41, 29.93) --
	(272.03, 29.93) --
	(272.65, 29.93) --
	(273.28, 29.93) --
	(273.90, 29.93) --
	(274.52, 29.93) --
	(275.14, 29.93) --
	(275.76, 29.93) --
	(276.38, 29.93) --
	(277.00, 29.93) --
	(277.62, 29.93) --
	(278.24, 29.93) --
	(278.86, 29.93) --
	(279.48, 29.93) --
	(280.10, 29.93) --
	(280.72, 29.93) --
	(281.34, 29.93) --
	(281.96, 29.93) --
	(282.58, 29.93) --
	(283.20, 29.93) --
	(283.82, 29.93) --
	(284.44, 29.93) --
	(285.07, 29.93) --
	(285.69, 29.93) --
	(286.31, 29.93) --
	(286.93, 29.93) --
	(287.55, 29.93) --
	(288.17, 29.93) --
	(288.79, 29.93) --
	(289.41, 29.93) --
	(290.03, 29.93) --
	(290.65, 29.93) --
	(291.27, 29.93) --
	(291.89, 29.93) --
	(292.51, 29.93) --
	(293.13, 29.93) --
	(293.75, 29.93) --
	(294.37, 29.93) --
	(294.99, 29.93) --
	(295.61, 29.93) --
	(296.23, 29.93) --
	(296.85, 29.93) --
	(297.48, 29.93) --
	(298.10, 29.93) --
	(298.72, 29.93) --
	(299.34, 29.93) --
	(299.96, 29.93) --
	(300.58, 29.93) --
	(301.20, 29.93) --
	(301.82, 29.93) --
	(302.44, 29.93) --
	(303.06, 29.93) --
	(303.68, 29.93) --
	(304.30, 29.93) --
	(304.92, 29.93) --
	(305.54, 29.93) --
	(306.16, 29.93) --
	(306.78, 30.54);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.35, 28.09) --
	(245.97, 29.11) --
	(246.59, 38.91) --
	(247.21, 38.91) --
	(247.83, 38.91) --
	(248.46, 39.93) --
	(249.08, 39.93) --
	(249.70, 39.93) --
	(250.32, 39.93) --
	(250.94, 39.93) --
	(251.56, 39.93) --
	(252.18, 39.93) --
	(252.80, 39.93) --
	(253.42, 39.93) --
	(254.04, 39.93) --
	(254.66, 39.93) --
	(255.28, 40.95) --
	(255.90, 40.95) --
	(256.52, 40.95) --
	(257.14, 40.95) --
	(257.76, 40.95) --
	(258.38, 40.95) --
	(259.00, 40.95) --
	(259.62, 40.95) --
	(260.24, 41.97) --
	(260.87, 43.60) --
	(261.49, 43.60) --
	(262.11, 43.60) --
	(262.73, 43.60) --
	(263.35, 43.60) --
	(263.97, 43.60) --
	(264.59, 43.60) --
	(265.21, 43.60) --
	(265.83, 43.60) --
	(266.45, 43.60) --
	(267.07, 43.60) --
	(267.69, 43.60) --
	(268.31, 44.62) --
	(268.93, 44.62) --
	(269.55, 44.62) --
	(270.17, 44.62) --
	(270.79, 44.62) --
	(271.41, 44.62) --
	(272.03, 45.44) --
	(272.65, 45.44) --
	(273.28, 45.44) --
	(273.90, 45.44) --
	(274.52, 45.44) --
	(275.14, 45.44) --
	(275.76, 45.44) --
	(276.38, 45.44) --
	(277.00, 45.44) --
	(277.62, 45.44) --
	(278.24, 45.44) --
	(278.86, 46.46) --
	(279.48, 46.46) --
	(280.10, 46.46) --
	(280.72, 46.46) --
	(281.34, 46.46) --
	(281.96, 46.46) --
	(282.58, 46.46) --
	(283.20, 46.46) --
	(283.82, 46.46) --
	(284.44, 46.46) --
	(285.07, 46.46) --
	(285.69, 47.28) --
	(286.31, 47.28) --
	(286.93, 47.28) --
	(287.55, 48.09) --
	(288.17, 48.09) --
	(288.79, 48.09) --
	(289.41, 48.09) --
	(290.03, 48.09) --
	(290.65, 48.09) --
	(291.27, 48.09) --
	(291.89, 48.09) --
	(292.51, 48.09) --
	(293.13, 48.09) --
	(293.75, 48.09) --
	(294.37, 48.09) --
	(294.99, 48.09) --
	(295.61, 48.09) --
	(296.23, 48.91) --
	(296.85, 48.91) --
	(297.48, 48.91) --
	(298.10, 48.91) --
	(298.72, 48.91) --
	(299.34, 48.91) --
	(299.96, 48.91) --
	(300.58, 49.32) --
	(301.20, 49.32) --
	(301.82, 49.32) --
	(302.44, 49.32) --
	(303.06, 49.32) --
	(303.68, 49.32) --
	(304.30, 49.32) --
	(304.92, 49.32) --
	(305.54, 49.32) --
	(306.16, 49.32) --
	(306.78, 50.14);
\end{scope}
\begin{scope}
\path[clip] (340.30,221.88) rectangle (407.87,255.15);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (343.37,223.50) --
	(343.99,223.92) --
	(344.61,224.23) --
	(345.23,224.33) --
	(345.85,224.48) --
	(346.47,224.59) --
	(347.09,224.70) --
	(347.71,224.87) --
	(348.33,224.96) --
	(348.96,225.07) --
	(349.58,225.20) --
	(350.20,225.30) --
	(350.82,225.46) --
	(351.44,225.57) --
	(352.06,225.68) --
	(352.68,225.80) --
	(353.30,225.91) --
	(353.92,226.01) --
	(354.54,226.12) --
	(355.16,226.21) --
	(355.78,226.30) --
	(356.40,226.37) --
	(357.02,226.46) --
	(357.64,226.55) --
	(358.26,226.67) --
	(358.88,226.79) --
	(359.50,226.89) --
	(360.12,226.97) --
	(360.74,227.05) --
	(361.37,227.16) --
	(361.99,227.28) --
	(362.61,227.38) --
	(363.23,227.48) --
	(363.85,227.56) --
	(364.47,227.68) --
	(365.09,227.75) --
	(365.71,227.86) --
	(366.33,227.98) --
	(366.95,228.09) --
	(367.57,228.16) --
	(368.19,228.26) --
	(368.81,228.32) --
	(369.43,228.44) --
	(370.05,228.55) --
	(370.67,228.65) --
	(371.29,228.76) --
	(371.91,228.87) --
	(372.53,228.95) --
	(373.15,229.03) --
	(373.78,229.14) --
	(374.40,229.24) --
	(375.02,229.38) --
	(375.64,229.53) --
	(376.26,229.65) --
	(376.88,229.77) --
	(377.50,229.90) --
	(378.12,229.99) --
	(378.74,230.12) --
	(379.36,230.18) --
	(379.98,230.30) --
	(380.60,230.36) --
	(381.22,230.46) --
	(381.84,230.56) --
	(382.46,230.69) --
	(383.08,230.75) --
	(383.70,230.88) --
	(384.32,230.98) --
	(384.94,231.07) --
	(385.56,231.18) --
	(386.19,231.30) --
	(386.81,231.40) --
	(387.43,231.51) --
	(388.05,231.60) --
	(388.67,231.72) --
	(389.29,231.81) --
	(389.91,231.91) --
	(390.53,232.02) --
	(391.15,232.14) --
	(391.77,232.24) --
	(392.39,232.34) --
	(393.01,232.44) --
	(393.63,232.55) --
	(394.25,232.63) --
	(394.87,232.75) --
	(395.49,232.83) --
	(396.11,232.95) --
	(396.73,233.06) --
	(397.35,233.15) --
	(397.98,233.26) --
	(398.60,233.35) --
	(399.22,233.46) --
	(399.84,233.56) --
	(400.46,233.64) --
	(401.08,233.73) --
	(401.70,233.87) --
	(402.32,233.97) --
	(402.94,234.05) --
	(403.56,234.15) --
	(404.18,234.27) --
	(404.80,234.35) --
	(404.80,234.24) --
	(404.18,234.13) --
	(403.56,234.00) --
	(402.94,233.89) --
	(402.32,233.80) --
	(401.70,233.70) --
	(401.08,233.58) --
	(400.46,233.49) --
	(399.84,233.38) --
	(399.22,233.29) --
	(398.60,233.19) --
	(397.98,233.09) --
	(397.35,232.97) --
	(396.73,232.86) --
	(396.11,232.77) --
	(395.49,232.68) --
	(394.87,232.59) --
	(394.25,232.49) --
	(393.63,232.39) --
	(393.01,232.28) --
	(392.39,232.19) --
	(391.77,232.07) --
	(391.15,231.98) --
	(390.53,231.90) --
	(389.91,231.79) --
	(389.29,231.69) --
	(388.67,231.59) --
	(388.05,231.48) --
	(387.43,231.39) --
	(386.81,231.28) --
	(386.19,231.18) --
	(385.56,231.06) --
	(384.94,230.99) --
	(384.32,230.88) --
	(383.70,230.77) --
	(383.08,230.67) --
	(382.46,230.57) --
	(381.84,230.48) --
	(381.22,230.38) --
	(380.60,230.28) --
	(379.98,230.17) --
	(379.36,230.08) --
	(378.74,229.98) --
	(378.12,229.88) --
	(377.50,229.77) --
	(376.88,229.68) --
	(376.26,229.57) --
	(375.64,229.42) --
	(375.02,229.30) --
	(374.40,229.16) --
	(373.78,229.04) --
	(373.15,228.92) --
	(372.53,228.84) --
	(371.91,228.73) --
	(371.29,228.63) --
	(370.67,228.53) --
	(370.05,228.45) --
	(369.43,228.32) --
	(368.81,228.24) --
	(368.19,228.14) --
	(367.57,228.02) --
	(366.95,227.90) --
	(366.33,227.79) --
	(365.71,227.70) --
	(365.09,227.59) --
	(364.47,227.47) --
	(363.85,227.39) --
	(363.23,227.29) --
	(362.61,227.20) --
	(361.99,227.09) --
	(361.37,227.01) --
	(360.74,226.87) --
	(360.12,226.79) --
	(359.50,226.67) --
	(358.88,226.57) --
	(358.26,226.48) --
	(357.64,226.40) --
	(357.02,226.31) --
	(356.40,226.21) --
	(355.78,226.10) --
	(355.16,225.98) --
	(354.54,225.92) --
	(353.92,225.83) --
	(353.30,225.74) --
	(352.68,225.64) --
	(352.06,225.52) --
	(351.44,225.42) --
	(350.82,225.31) --
	(350.20,225.19) --
	(349.58,225.03) --
	(348.96,224.93) --
	(348.33,224.83) --
	(347.71,224.70) --
	(347.09,224.55) --
	(346.47,224.45) --
	(345.85,224.34) --
	(345.23,224.18) --
	(344.61,224.01) --
	(343.99,223.77) --
	(343.37,223.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (343.37,223.66) --
	(343.99,225.43) --
	(344.61,226.38) --
	(345.23,226.78) --
	(345.85,227.08) --
	(346.47,227.43) --
	(347.09,227.69) --
	(347.71,228.01) --
	(348.33,228.29) --
	(348.96,228.64) --
	(349.58,228.92) --
	(350.20,229.19) --
	(350.82,229.48) --
	(351.44,229.77) --
	(352.06,230.03) --
	(352.68,230.38) --
	(353.30,230.64) --
	(353.92,231.05) --
	(354.54,231.34) --
	(355.16,231.70) --
	(355.78,231.97) --
	(356.40,232.32) --
	(357.02,232.61) --
	(357.64,232.88) --
	(358.26,233.13) --
	(358.88,233.42) --
	(359.50,233.82) --
	(360.12,234.08) --
	(360.74,234.33) --
	(361.37,234.57) --
	(361.99,234.89) --
	(362.61,235.15) --
	(363.23,235.39) --
	(363.85,235.63) --
	(364.47,235.91) --
	(365.09,236.17) --
	(365.71,236.47) --
	(366.33,236.80) --
	(366.95,237.04) --
	(367.57,237.38) --
	(368.19,237.64) --
	(368.81,237.89) --
	(369.43,238.18) --
	(370.05,238.46) --
	(370.67,238.93) --
	(371.29,239.19) --
	(371.91,239.43) --
	(372.53,239.69) --
	(373.15,239.91) --
	(373.78,240.18) --
	(374.40,240.47) --
	(375.02,240.75) --
	(375.64,241.00) --
	(376.26,241.24) --
	(376.88,241.52) --
	(377.50,241.87) --
	(378.12,242.13) --
	(378.74,242.38) --
	(379.36,242.66) --
	(379.98,242.94) --
	(380.60,243.19) --
	(381.22,243.45) --
	(381.84,243.74) --
	(382.46,243.97) --
	(383.08,244.22) --
	(383.70,244.47) --
	(384.32,244.74) --
	(384.94,245.13) --
	(385.56,245.41) --
	(386.19,245.66) --
	(386.81,245.90) --
	(387.43,246.17) --
	(388.05,246.42) --
	(388.67,246.69) --
	(389.29,246.97) --
	(389.91,247.28) --
	(390.53,247.52) --
	(391.15,247.81) --
	(391.77,248.07) --
	(392.39,248.30) --
	(393.01,248.54) --
	(393.63,248.81) --
	(394.25,249.05) --
	(394.87,249.30) --
	(395.49,249.56) --
	(396.11,249.84) --
	(396.73,250.08) --
	(397.35,250.34) --
	(397.98,250.62) --
	(398.60,250.86) --
	(399.22,251.09) --
	(399.84,251.36) --
	(400.46,251.62) --
	(401.08,252.01) --
	(401.70,252.30) --
	(402.32,252.63) --
	(402.94,252.88) --
	(403.56,253.13) --
	(404.18,253.38) --
	(404.80,253.64) --
	(404.80,251.86) --
	(404.18,251.61) --
	(403.56,251.35) --
	(402.94,251.08) --
	(402.32,250.80) --
	(401.70,250.52) --
	(401.08,250.26) --
	(400.46,249.90) --
	(399.84,249.63) --
	(399.22,249.39) --
	(398.60,249.11) --
	(397.98,248.89) --
	(397.35,248.62) --
	(396.73,248.33) --
	(396.11,248.08) --
	(395.49,247.86) --
	(394.87,247.60) --
	(394.25,247.35) --
	(393.63,247.12) --
	(393.01,246.86) --
	(392.39,246.59) --
	(391.77,246.36) --
	(391.15,246.09) --
	(390.53,245.82) --
	(389.91,245.60) --
	(389.29,245.30) --
	(388.67,244.99) --
	(388.05,244.75) --
	(387.43,244.46) --
	(386.81,244.20) --
	(386.19,243.94) --
	(385.56,243.63) --
	(384.94,243.38) --
	(384.32,243.16) --
	(383.70,242.90) --
	(383.08,242.62) --
	(382.46,242.34) --
	(381.84,242.06) --
	(381.22,241.81) --
	(380.60,241.56) --
	(379.98,241.26) --
	(379.36,240.97) --
	(378.74,240.68) --
	(378.12,240.43) --
	(377.50,240.15) --
	(376.88,239.90) --
	(376.26,239.62) --
	(375.64,239.34) --
	(375.02,239.07) --
	(374.40,238.78) --
	(373.78,238.51) --
	(373.15,238.27) --
	(372.53,238.00) --
	(371.91,237.74) --
	(371.29,237.50) --
	(370.67,237.23) --
	(370.05,236.99) --
	(369.43,236.71) --
	(368.81,236.34) --
	(368.19,236.06) --
	(367.57,235.79) --
	(366.95,235.50) --
	(366.33,235.24) --
	(365.71,234.98) --
	(365.09,234.66) --
	(364.47,234.41) --
	(363.85,234.19) --
	(363.23,233.92) --
	(362.61,233.67) --
	(361.99,233.41) --
	(361.37,233.17) --
	(360.74,232.91) --
	(360.12,232.68) --
	(359.50,232.41) --
	(358.88,232.23) --
	(358.26,231.97) --
	(357.64,231.71) --
	(357.02,231.45) --
	(356.40,231.20) --
	(355.78,230.89) --
	(355.16,230.63) --
	(354.54,230.38) --
	(353.92,230.13) --
	(353.30,229.92) --
	(352.68,229.68) --
	(352.06,229.39) --
	(351.44,228.99) --
	(350.82,228.74) --
	(350.20,228.49) --
	(349.58,228.24) --
	(348.96,228.01) --
	(348.33,227.71) --
	(347.71,227.42) --
	(347.09,227.13) --
	(346.47,226.87) --
	(345.85,226.58) --
	(345.23,226.29) --
	(344.61,225.92) --
	(343.99,225.02) --
	(343.37,223.55) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.37,223.44) --
	(343.99,223.85) --
	(344.61,224.12) --
	(345.23,224.25) --
	(345.85,224.41) --
	(346.47,224.52) --
	(347.09,224.63) --
	(347.71,224.78) --
	(348.33,224.89) --
	(348.96,225.00) --
	(349.58,225.11) --
	(350.20,225.25) --
	(350.82,225.39) --
	(351.44,225.49) --
	(352.06,225.60) --
	(352.68,225.72) --
	(353.30,225.83) --
	(353.92,225.92) --
	(354.54,226.02) --
	(355.16,226.10) --
	(355.78,226.20) --
	(356.40,226.29) --
	(357.02,226.39) --
	(357.64,226.48) --
	(358.26,226.57) --
	(358.88,226.68) --
	(359.50,226.78) --
	(360.12,226.88) --
	(360.74,226.96) --
	(361.37,227.08) --
	(361.99,227.18) --
	(362.61,227.29) --
	(363.23,227.39) --
	(363.85,227.48) --
	(364.47,227.57) --
	(365.09,227.67) --
	(365.71,227.78) --
	(366.33,227.88) --
	(366.95,228.00) --
	(367.57,228.09) --
	(368.19,228.20) --
	(368.81,228.28) --
	(369.43,228.38) --
	(370.05,228.50) --
	(370.67,228.59) --
	(371.29,228.70) --
	(371.91,228.80) --
	(372.53,228.90) --
	(373.15,228.98) --
	(373.78,229.09) --
	(374.40,229.20) --
	(375.02,229.34) --
	(375.64,229.47) --
	(376.26,229.61) --
	(376.88,229.73) --
	(377.50,229.83) --
	(378.12,229.93) --
	(378.74,230.05) --
	(379.36,230.13) --
	(379.98,230.24) --
	(380.60,230.32) --
	(381.22,230.42) --
	(381.84,230.52) --
	(382.46,230.63) --
	(383.08,230.71) --
	(383.70,230.83) --
	(384.32,230.93) --
	(384.94,231.03) --
	(385.56,231.12) --
	(386.19,231.24) --
	(386.81,231.34) --
	(387.43,231.45) --
	(388.05,231.54) --
	(388.67,231.65) --
	(389.29,231.75) --
	(389.91,231.85) --
	(390.53,231.96) --
	(391.15,232.06) --
	(391.77,232.16) --
	(392.39,232.27) --
	(393.01,232.36) --
	(393.63,232.47) --
	(394.25,232.56) --
	(394.87,232.67) --
	(395.49,232.75) --
	(396.11,232.86) --
	(396.73,232.96) --
	(397.35,233.06) --
	(397.98,233.18) --
	(398.60,233.27) --
	(399.22,233.37) --
	(399.84,233.47) --
	(400.46,233.56) --
	(401.08,233.65) --
	(401.70,233.78) --
	(402.32,233.88) --
	(402.94,233.97) --
	(403.56,234.08) --
	(404.18,234.20) --
	(404.80,234.30);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.37,223.61) --
	(343.99,225.23) --
	(344.61,226.15) --
	(345.23,226.53) --
	(345.85,226.83) --
	(346.47,227.15) --
	(347.09,227.41) --
	(347.71,227.72) --
	(348.33,228.00) --
	(348.96,228.32) --
	(349.58,228.58) --
	(350.20,228.84) --
	(350.82,229.11) --
	(351.44,229.38) --
	(352.06,229.71) --
	(352.68,230.03) --
	(353.30,230.28) --
	(353.92,230.59) --
	(354.54,230.86) --
	(355.16,231.16) --
	(355.78,231.43) --
	(356.40,231.76) --
	(357.02,232.03) --
	(357.64,232.29) --
	(358.26,232.55) --
	(358.88,232.83) --
	(359.50,233.11) --
	(360.12,233.38) --
	(360.74,233.62) --
	(361.37,233.87) --
	(361.99,234.15) --
	(362.61,234.41) --
	(363.23,234.65) --
	(363.85,234.91) --
	(364.47,235.16) --
	(365.09,235.41) --
	(365.71,235.73) --
	(366.33,236.02) --
	(366.95,236.27) --
	(367.57,236.58) --
	(368.19,236.85) --
	(368.81,237.11) --
	(369.43,237.44) --
	(370.05,237.72) --
	(370.67,238.08) --
	(371.29,238.35) --
	(371.91,238.58) --
	(372.53,238.84) --
	(373.15,239.09) --
	(373.78,239.34) --
	(374.40,239.63) --
	(375.02,239.91) --
	(375.64,240.17) --
	(376.26,240.43) --
	(376.88,240.71) --
	(377.50,241.01) --
	(378.12,241.28) --
	(378.74,241.53) --
	(379.36,241.82) --
	(379.98,242.10) --
	(380.60,242.38) --
	(381.22,242.63) --
	(381.84,242.90) --
	(382.46,243.15) --
	(383.08,243.42) --
	(383.70,243.69) --
	(384.32,243.95) --
	(384.94,244.25) --
	(385.56,244.52) --
	(386.19,244.80) --
	(386.81,245.05) --
	(387.43,245.31) --
	(388.05,245.58) --
	(388.67,245.84) --
	(389.29,246.13) --
	(389.91,246.44) --
	(390.53,246.67) --
	(391.15,246.95) --
	(391.77,247.22) --
	(392.39,247.44) --
	(393.01,247.70) --
	(393.63,247.96) --
	(394.25,248.20) --
	(394.87,248.45) --
	(395.49,248.71) --
	(396.11,248.96) --
	(396.73,249.20) --
	(397.35,249.48) --
	(397.98,249.75) --
	(398.60,249.99) --
	(399.22,250.24) --
	(399.84,250.49) --
	(400.46,250.76) --
	(401.08,251.13) --
	(401.70,251.41) --
	(402.32,251.71) --
	(402.94,251.98) --
	(403.56,252.24) --
	(404.18,252.50) --
	(404.80,252.75);
\end{scope}
\begin{scope}
\path[clip] (340.30,155.23) rectangle (407.87,188.50);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (343.37,156.91) --
	(343.99,162.50) --
	(344.61,163.35) --
	(345.23,163.79) --
	(345.85,164.23) --
	(346.47,164.34) --
	(347.09,164.68) --
	(347.71,165.15) --
	(348.33,165.22) --
	(348.96,165.22) --
	(349.58,165.62) --
	(350.20,165.64) --
	(350.82,165.72) --
	(351.44,165.72) --
	(352.06,166.63) --
	(352.68,166.61) --
	(353.30,166.81) --
	(353.92,166.81) --
	(354.54,166.81) --
	(355.16,167.03) --
	(355.78,167.29) --
	(356.40,167.29) --
	(357.02,167.23) --
	(357.64,167.31) --
	(358.26,167.31) --
	(358.88,167.31) --
	(359.50,167.52) --
	(360.12,167.52) --
	(360.74,167.70) --
	(361.37,167.70) --
	(361.99,167.78) --
	(362.61,167.78) --
	(363.23,167.78) --
	(363.85,167.78) --
	(364.47,167.93) --
	(365.09,167.93) --
	(365.71,168.15) --
	(366.33,168.15) --
	(366.95,168.20) --
	(367.57,168.20) --
	(368.19,168.20) --
	(368.81,168.20) --
	(369.43,168.31) --
	(370.05,168.31) --
	(370.67,168.52) --
	(371.29,168.52) --
	(371.91,168.54) --
	(372.53,168.54) --
	(373.15,168.54) --
	(373.78,168.54) --
	(374.40,168.64) --
	(375.02,168.64) --
	(375.64,168.87) --
	(376.26,168.84) --
	(376.88,168.91) --
	(377.50,168.91) --
	(378.12,168.91) --
	(378.74,168.91) --
	(379.36,169.02) --
	(379.98,169.02) --
	(380.60,169.26) --
	(381.22,169.22) --
	(381.84,169.30) --
	(382.46,169.30) --
	(383.08,169.30) --
	(383.70,169.30) --
	(384.32,169.39) --
	(384.94,169.39) --
	(385.56,169.68) --
	(386.19,169.64) --
	(386.81,169.66) --
	(387.43,169.66) --
	(388.05,169.66) --
	(388.67,169.66) --
	(389.29,169.73) --
	(389.91,169.73) --
	(390.53,169.90) --
	(391.15,169.88) --
	(391.77,169.93) --
	(392.39,169.93) --
	(393.01,169.93) --
	(393.63,169.99) --
	(394.25,169.99) --
	(394.87,169.99) --
	(395.49,170.16) --
	(396.11,170.14) --
	(396.73,170.17) --
	(397.35,170.17) --
	(397.98,170.17) --
	(398.60,170.21) --
	(399.22,170.21) --
	(399.84,170.21) --
	(400.46,170.30) --
	(401.08,170.28) --
	(401.70,170.31) --
	(402.32,170.31) --
	(402.94,170.31) --
	(403.56,170.35) --
	(404.18,170.35) --
	(404.80,170.37) --
	(404.80,168.38) --
	(404.18,168.33) --
	(403.56,168.33) --
	(402.94,168.32) --
	(402.32,168.32) --
	(401.70,168.32) --
	(401.08,168.27) --
	(400.46,168.17) --
	(399.84,168.15) --
	(399.22,168.15) --
	(398.60,168.15) --
	(397.98,168.13) --
	(397.35,168.13) --
	(396.73,168.13) --
	(396.11,168.10) --
	(395.49,168.03) --
	(394.87,168.00) --
	(394.25,168.00) --
	(393.63,168.00) --
	(393.01,167.98) --
	(392.39,167.98) --
	(391.77,167.98) --
	(391.15,167.92) --
	(390.53,167.81) --
	(389.91,167.77) --
	(389.29,167.77) --
	(388.67,167.75) --
	(388.05,167.75) --
	(387.43,167.75) --
	(386.81,167.75) --
	(386.19,167.72) --
	(385.56,167.54) --
	(384.94,167.46) --
	(384.32,167.46) --
	(383.70,167.44) --
	(383.08,167.44) --
	(382.46,167.44) --
	(381.84,167.44) --
	(381.22,167.36) --
	(380.60,167.14) --
	(379.98,167.05) --
	(379.36,167.05) --
	(378.74,167.03) --
	(378.12,167.03) --
	(377.50,167.03) --
	(376.88,167.03) --
	(376.26,166.96) --
	(375.64,166.78) --
	(375.02,166.68) --
	(374.40,166.68) --
	(373.78,166.67) --
	(373.15,166.67) --
	(372.53,166.67) --
	(371.91,166.67) --
	(371.29,166.44) --
	(370.67,166.44) --
	(370.05,166.35) --
	(369.43,166.35) --
	(368.81,166.34) --
	(368.19,166.34) --
	(367.57,166.34) --
	(366.95,166.34) --
	(366.33,166.09) --
	(365.71,166.09) --
	(365.09,165.94) --
	(364.47,165.94) --
	(363.85,165.94) --
	(363.23,165.94) --
	(362.61,165.94) --
	(361.99,165.94) --
	(361.37,165.62) --
	(360.74,165.62) --
	(360.12,165.47) --
	(359.50,165.47) --
	(358.88,165.46) --
	(358.26,165.46) --
	(357.64,165.46) --
	(357.02,165.37) --
	(356.40,165.06) --
	(355.78,165.06) --
	(355.16,164.85) --
	(354.54,164.82) --
	(353.92,164.82) --
	(353.30,164.82) --
	(352.68,164.51) --
	(352.06,164.30) --
	(351.44,163.82) --
	(350.82,163.82) --
	(350.20,163.71) --
	(349.58,163.53) --
	(348.96,163.27) --
	(348.33,163.27) --
	(347.71,163.03) --
	(347.09,162.76) --
	(346.47,162.59) --
	(345.85,162.37) --
	(345.23,161.87) --
	(344.61,161.45) --
	(343.99,160.68) --
	(343.37,156.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (343.37,162.07) --
	(343.99,162.67) --
	(344.61,163.83) --
	(345.23,165.45) --
	(345.85,166.51) --
	(346.47,168.28) --
	(347.09,169.89) --
	(347.71,170.54) --
	(348.33,171.14) --
	(348.96,171.55) --
	(349.58,172.78) --
	(350.20,173.52) --
	(350.82,174.14) --
	(351.44,174.53) --
	(352.06,174.98) --
	(352.68,175.29) --
	(353.30,176.40) --
	(353.92,176.63) --
	(354.54,177.75) --
	(355.16,177.87) --
	(355.78,178.51) --
	(356.40,179.01) --
	(357.02,179.12) --
	(357.64,179.46) --
	(358.26,179.57) --
	(358.88,179.88) --
	(359.50,179.96) --
	(360.12,180.18) --
	(360.74,180.32) --
	(361.37,180.48) --
	(361.99,180.61) --
	(362.61,180.81) --
	(363.23,180.97) --
	(363.85,181.08) --
	(364.47,181.25) --
	(365.09,181.44) --
	(365.71,181.55) --
	(366.33,181.64) --
	(366.95,181.71) --
	(367.57,181.87) --
	(368.19,181.93) --
	(368.81,182.11) --
	(369.43,182.15) --
	(370.05,182.28) --
	(370.67,182.31) --
	(371.29,182.40) --
	(371.91,182.44) --
	(372.53,182.64) --
	(373.15,182.64) --
	(373.78,182.84) --
	(374.40,182.84) --
	(375.02,182.97) --
	(375.64,183.08) --
	(376.26,183.20) --
	(376.88,183.27) --
	(377.50,183.38) --
	(378.12,183.45) --
	(378.74,183.54) --
	(379.36,183.63) --
	(379.98,183.70) --
	(380.60,183.81) --
	(381.22,183.90) --
	(381.84,184.01) --
	(382.46,184.11) --
	(383.08,184.22) --
	(383.70,184.31) --
	(384.32,184.42) --
	(384.94,184.48) --
	(385.56,184.55) --
	(386.19,184.70) --
	(386.81,184.73) --
	(387.43,184.76) --
	(388.05,184.90) --
	(388.67,184.92) --
	(389.29,185.03) --
	(389.91,185.09) --
	(390.53,185.21) --
	(391.15,185.23) --
	(391.77,185.36) --
	(392.39,185.43) --
	(393.01,185.54) --
	(393.63,185.63) --
	(394.25,185.64) --
	(394.87,185.73) --
	(395.49,185.73) --
	(396.11,185.88) --
	(396.73,185.91) --
	(397.35,186.03) --
	(397.98,186.08) --
	(398.60,186.21) --
	(399.22,186.26) --
	(399.84,186.36) --
	(400.46,186.44) --
	(401.08,186.44) --
	(401.70,186.63) --
	(402.32,186.63) --
	(402.94,186.80) --
	(403.56,186.84) --
	(404.18,186.91) --
	(404.80,186.98) --
	(404.80,183.69) --
	(404.18,183.60) --
	(403.56,183.55) --
	(402.94,183.51) --
	(402.32,183.43) --
	(401.70,183.43) --
	(401.08,183.23) --
	(400.46,183.23) --
	(399.84,183.14) --
	(399.22,183.07) --
	(398.60,183.02) --
	(397.98,182.89) --
	(397.35,182.84) --
	(396.73,182.73) --
	(396.11,182.70) --
	(395.49,182.55) --
	(394.87,182.55) --
	(394.25,182.39) --
	(393.63,182.35) --
	(393.01,182.27) --
	(392.39,182.16) --
	(391.77,182.09) --
	(391.15,182.02) --
	(390.53,181.99) --
	(389.91,181.89) --
	(389.29,181.81) --
	(388.67,181.72) --
	(388.05,181.69) --
	(387.43,181.52) --
	(386.81,181.47) --
	(386.19,181.31) --
	(385.56,181.29) --
	(384.94,181.22) --
	(384.32,181.17) --
	(383.70,181.05) --
	(383.08,180.97) --
	(382.46,180.84) --
	(381.84,180.80) --
	(381.22,180.68) --
	(380.60,180.61) --
	(379.98,180.47) --
	(379.36,180.46) --
	(378.74,180.35) --
	(378.12,180.24) --
	(377.50,180.17) --
	(376.88,180.06) --
	(376.26,180.00) --
	(375.64,179.92) --
	(375.02,179.81) --
	(374.40,179.69) --
	(373.78,179.69) --
	(373.15,179.50) --
	(372.53,179.50) --
	(371.91,179.33) --
	(371.29,179.29) --
	(370.67,179.20) --
	(370.05,179.17) --
	(369.43,178.99) --
	(368.81,178.95) --
	(368.19,178.79) --
	(367.57,178.72) --
	(366.95,178.52) --
	(366.33,178.44) --
	(365.71,178.20) --
	(365.09,178.09) --
	(364.47,177.94) --
	(363.85,177.76) --
	(363.23,177.56) --
	(362.61,177.36) --
	(361.99,177.17) --
	(361.37,177.00) --
	(360.74,176.85) --
	(360.12,176.62) --
	(359.50,176.40) --
	(358.88,176.31) --
	(358.26,175.99) --
	(357.64,175.87) --
	(357.02,175.57) --
	(356.40,175.43) --
	(355.78,174.99) --
	(355.16,175.01) --
	(354.54,174.38) --
	(353.92,174.45) --
	(353.30,173.46) --
	(352.68,173.23) --
	(352.06,172.30) --
	(351.44,172.36) --
	(350.82,171.19) --
	(350.20,171.20) --
	(349.58,170.32) --
	(348.96,168.99) --
	(348.33,169.07) --
	(347.71,168.04) --
	(347.09,166.91) --
	(346.47,165.54) --
	(345.85,164.95) --
	(345.23,164.35) --
	(344.61,163.25) --
	(343.99,162.24) --
	(343.37,161.53) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.37,156.82) --
	(343.99,161.59) --
	(344.61,162.40) --
	(345.23,162.83) --
	(345.85,163.30) --
	(346.47,163.47) --
	(347.09,163.72) --
	(347.71,164.09) --
	(348.33,164.24) --
	(348.96,164.24) --
	(349.58,164.58) --
	(350.20,164.67) --
	(350.82,164.77) --
	(351.44,164.77) --
	(352.06,165.47) --
	(352.68,165.56) --
	(353.30,165.81) --
	(353.92,165.81) --
	(354.54,165.81) --
	(355.16,165.94) --
	(355.78,166.18) --
	(356.40,166.18) --
	(357.02,166.30) --
	(357.64,166.38) --
	(358.26,166.38) --
	(358.88,166.38) --
	(359.50,166.50) --
	(360.12,166.50) --
	(360.74,166.66) --
	(361.37,166.66) --
	(361.99,166.86) --
	(362.61,166.86) --
	(363.23,166.86) --
	(363.85,166.86) --
	(364.47,166.94) --
	(365.09,166.94) --
	(365.71,167.12) --
	(366.33,167.12) --
	(366.95,167.27) --
	(367.57,167.27) --
	(368.19,167.27) --
	(368.81,167.27) --
	(369.43,167.33) --
	(370.05,167.33) --
	(370.67,167.48) --
	(371.29,167.48) --
	(371.91,167.61) --
	(372.53,167.61) --
	(373.15,167.61) --
	(373.78,167.61) --
	(374.40,167.66) --
	(375.02,167.66) --
	(375.64,167.83) --
	(376.26,167.90) --
	(376.88,167.97) --
	(377.50,167.97) --
	(378.12,167.97) --
	(378.74,167.97) --
	(379.36,168.04) --
	(379.98,168.04) --
	(380.60,168.20) --
	(381.22,168.29) --
	(381.84,168.37) --
	(382.46,168.37) --
	(383.08,168.37) --
	(383.70,168.37) --
	(384.32,168.43) --
	(384.94,168.43) --
	(385.56,168.61) --
	(386.19,168.68) --
	(386.81,168.70) --
	(387.43,168.70) --
	(388.05,168.70) --
	(388.67,168.70) --
	(389.29,168.75) --
	(389.91,168.75) --
	(390.53,168.86) --
	(391.15,168.90) --
	(391.77,168.95) --
	(392.39,168.95) --
	(393.01,168.95) --
	(393.63,169.00) --
	(394.25,169.00) --
	(394.87,169.00) --
	(395.49,169.09) --
	(396.11,169.12) --
	(396.73,169.15) --
	(397.35,169.15) --
	(397.98,169.15) --
	(398.60,169.18) --
	(399.22,169.18) --
	(399.84,169.18) --
	(400.46,169.23) --
	(401.08,169.27) --
	(401.70,169.32) --
	(402.32,169.32) --
	(402.94,169.32) --
	(403.56,169.34) --
	(404.18,169.34) --
	(404.80,169.37);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.37,161.80) --
	(343.99,162.45) --
	(344.61,163.54) --
	(345.23,164.90) --
	(345.85,165.73) --
	(346.47,166.91) --
	(347.09,168.40) --
	(347.71,169.29) --
	(348.33,170.11) --
	(348.96,170.27) --
	(349.58,171.55) --
	(350.20,172.36) --
	(350.82,172.66) --
	(351.44,173.44) --
	(352.06,173.64) --
	(352.68,174.26) --
	(353.30,174.93) --
	(353.92,175.54) --
	(354.54,176.07) --
	(355.16,176.44) --
	(355.78,176.75) --
	(356.40,177.22) --
	(357.02,177.35) --
	(357.64,177.67) --
	(358.26,177.78) --
	(358.88,178.10) --
	(359.50,178.18) --
	(360.12,178.40) --
	(360.74,178.58) --
	(361.37,178.74) --
	(361.99,178.89) --
	(362.61,179.08) --
	(363.23,179.26) --
	(363.85,179.42) --
	(364.47,179.60) --
	(365.09,179.76) --
	(365.71,179.87) --
	(366.33,180.04) --
	(366.95,180.11) --
	(367.57,180.29) --
	(368.19,180.36) --
	(368.81,180.53) --
	(369.43,180.57) --
	(370.05,180.72) --
	(370.67,180.75) --
	(371.29,180.85) --
	(371.91,180.89) --
	(372.53,181.07) --
	(373.15,181.07) --
	(373.78,181.26) --
	(374.40,181.26) --
	(375.02,181.39) --
	(375.64,181.50) --
	(376.26,181.60) --
	(376.88,181.67) --
	(377.50,181.78) --
	(378.12,181.85) --
	(378.74,181.95) --
	(379.36,182.04) --
	(379.98,182.08) --
	(380.60,182.21) --
	(381.22,182.29) --
	(381.84,182.40) --
	(382.46,182.47) --
	(383.08,182.60) --
	(383.70,182.68) --
	(384.32,182.79) --
	(384.94,182.85) --
	(385.56,182.92) --
	(386.19,183.00) --
	(386.81,183.10) --
	(387.43,183.14) --
	(388.05,183.29) --
	(388.67,183.32) --
	(389.29,183.42) --
	(389.91,183.49) --
	(390.53,183.60) --
	(391.15,183.63) --
	(391.77,183.72) --
	(392.39,183.79) --
	(393.01,183.90) --
	(393.63,183.99) --
	(394.25,184.02) --
	(394.87,184.14) --
	(395.49,184.14) --
	(396.11,184.29) --
	(396.73,184.32) --
	(397.35,184.43) --
	(397.98,184.49) --
	(398.60,184.61) --
	(399.22,184.67) --
	(399.84,184.75) --
	(400.46,184.83) --
	(401.08,184.83) --
	(401.70,185.03) --
	(402.32,185.03) --
	(402.94,185.15) --
	(403.56,185.20) --
	(404.18,185.25) --
	(404.80,185.34);
\end{scope}
\begin{scope}
\path[clip] (340.30, 88.58) rectangle (407.87,121.85);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (343.37, 93.03) --
	(343.99, 93.55) --
	(344.61, 93.55) --
	(345.23, 93.55) --
	(345.85, 93.55) --
	(346.47, 93.55) --
	(347.09, 93.55) --
	(347.71, 93.55) --
	(348.33, 93.55) --
	(348.96, 93.55) --
	(349.58, 94.77) --
	(350.20, 94.62) --
	(350.82, 94.62) --
	(351.44, 94.98) --
	(352.06, 94.98) --
	(352.68, 94.98) --
	(353.30, 94.98) --
	(353.92, 94.98) --
	(354.54, 94.98) --
	(355.16, 94.98) --
	(355.78, 94.98) --
	(356.40, 94.98) --
	(357.02, 94.98) --
	(357.64, 94.98) --
	(358.26, 94.98) --
	(358.88, 94.98) --
	(359.50, 94.98) --
	(360.12, 94.98) --
	(360.74, 94.98) --
	(361.37, 94.98) --
	(361.99, 94.98) --
	(362.61, 94.98) --
	(363.23, 94.98) --
	(363.85, 94.98) --
	(364.47, 94.98) --
	(365.09, 94.98) --
	(365.71, 94.98) --
	(366.33, 94.98) --
	(366.95, 94.98) --
	(367.57, 94.98) --
	(368.19, 94.98) --
	(368.81, 94.98) --
	(369.43, 94.98) --
	(370.05, 94.98) --
	(370.67, 94.98) --
	(371.29, 94.98) --
	(371.91, 94.98) --
	(372.53, 94.98) --
	(373.15, 94.98) --
	(373.78, 94.98) --
	(374.40, 94.98) --
	(375.02, 94.98) --
	(375.64, 94.98) --
	(376.26, 94.98) --
	(376.88, 94.98) --
	(377.50, 95.57) --
	(378.12, 95.57) --
	(378.74, 95.99) --
	(379.36, 95.98) --
	(379.98, 95.88) --
	(380.60, 95.88) --
	(381.22, 95.88) --
	(381.84, 95.88) --
	(382.46, 95.88) --
	(383.08, 96.18) --
	(383.70, 96.18) --
	(384.32, 96.18) --
	(384.94, 96.18) --
	(385.56, 96.18) --
	(386.19, 96.18) --
	(386.81, 96.18) --
	(387.43, 96.18) --
	(388.05, 96.18) --
	(388.67, 96.18) --
	(389.29, 96.18) --
	(389.91, 96.18) --
	(390.53, 96.18) --
	(391.15, 96.18) --
	(391.77, 96.18) --
	(392.39, 96.18) --
	(393.01, 96.18) --
	(393.63, 96.18) --
	(394.25, 96.18) --
	(394.87, 96.18) --
	(395.49, 96.18) --
	(396.11, 96.18) --
	(396.73, 96.18) --
	(397.35, 96.18) --
	(397.98, 96.18) --
	(398.60, 96.18) --
	(399.22, 96.18) --
	(399.84, 96.18) --
	(400.46, 96.18) --
	(401.08, 96.18) --
	(401.70, 96.18) --
	(402.32, 96.18) --
	(402.94, 96.18) --
	(403.56, 96.18) --
	(404.18, 96.18) --
	(404.80, 96.18) --
	(404.80, 94.47) --
	(404.18, 94.47) --
	(403.56, 94.47) --
	(402.94, 94.47) --
	(402.32, 94.47) --
	(401.70, 94.47) --
	(401.08, 94.47) --
	(400.46, 94.47) --
	(399.84, 94.47) --
	(399.22, 94.47) --
	(398.60, 94.47) --
	(397.98, 94.47) --
	(397.35, 94.47) --
	(396.73, 94.47) --
	(396.11, 94.47) --
	(395.49, 94.47) --
	(394.87, 94.47) --
	(394.25, 94.47) --
	(393.63, 94.47) --
	(393.01, 94.47) --
	(392.39, 94.47) --
	(391.77, 94.47) --
	(391.15, 94.47) --
	(390.53, 94.47) --
	(389.91, 94.47) --
	(389.29, 94.47) --
	(388.67, 94.47) --
	(388.05, 94.47) --
	(387.43, 94.47) --
	(386.81, 94.47) --
	(386.19, 94.47) --
	(385.56, 94.47) --
	(384.94, 94.47) --
	(384.32, 94.47) --
	(383.70, 94.47) --
	(383.08, 94.47) --
	(382.46, 94.35) --
	(381.84, 94.35) --
	(381.22, 94.35) --
	(380.60, 94.35) --
	(379.98, 94.35) --
	(379.36, 93.73) --
	(378.74, 93.20) --
	(378.12, 93.09) --
	(377.50, 93.09) --
	(376.88, 93.16) --
	(376.26, 93.16) --
	(375.64, 93.16) --
	(375.02, 93.16) --
	(374.40, 93.16) --
	(373.78, 93.16) --
	(373.15, 93.16) --
	(372.53, 93.16) --
	(371.91, 93.16) --
	(371.29, 93.16) --
	(370.67, 93.16) --
	(370.05, 93.16) --
	(369.43, 93.16) --
	(368.81, 93.16) --
	(368.19, 93.16) --
	(367.57, 93.16) --
	(366.95, 93.16) --
	(366.33, 93.16) --
	(365.71, 93.16) --
	(365.09, 93.16) --
	(364.47, 93.16) --
	(363.85, 93.16) --
	(363.23, 93.16) --
	(362.61, 93.16) --
	(361.99, 93.16) --
	(361.37, 93.16) --
	(360.74, 93.16) --
	(360.12, 93.16) --
	(359.50, 93.16) --
	(358.88, 93.16) --
	(358.26, 93.16) --
	(357.64, 93.16) --
	(357.02, 93.16) --
	(356.40, 93.16) --
	(355.78, 93.16) --
	(355.16, 93.16) --
	(354.54, 93.16) --
	(353.92, 93.16) --
	(353.30, 93.16) --
	(352.68, 93.16) --
	(352.06, 93.16) --
	(351.44, 93.16) --
	(350.82, 93.10) --
	(350.20, 93.10) --
	(349.58, 91.80) --
	(348.96, 91.24) --
	(348.33, 91.24) --
	(347.71, 91.24) --
	(347.09, 91.24) --
	(346.47, 91.24) --
	(345.85, 91.24) --
	(345.23, 91.24) --
	(344.61, 91.24) --
	(343.99, 91.24) --
	(343.37, 90.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (343.37, 93.71) --
	(343.99, 95.00) --
	(344.61, 95.01) --
	(345.23, 95.01) --
	(345.85, 95.35) --
	(346.47, 95.35) --
	(347.09, 95.55) --
	(347.71, 95.55) --
	(348.33, 96.25) --
	(348.96, 96.25) --
	(349.58, 96.40) --
	(350.20,107.23) --
	(350.82,107.23) --
	(351.44,107.23) --
	(352.06,107.23) --
	(352.68,107.23) --
	(353.30,107.23) --
	(353.92,107.01) --
	(354.54,107.01) --
	(355.16,110.62) --
	(355.78,111.13) --
	(356.40,111.13) --
	(357.02,111.13) --
	(357.64,111.13) --
	(358.26,112.49) --
	(358.88,112.49) --
	(359.50,112.49) --
	(360.12,112.49) --
	(360.74,112.49) --
	(361.37,112.52) --
	(361.99,112.52) --
	(362.61,112.52) --
	(363.23,112.52) --
	(363.85,112.52) --
	(364.47,112.52) --
	(365.09,112.52) --
	(365.71,112.52) --
	(366.33,112.52) --
	(366.95,112.52) --
	(367.57,112.52) --
	(368.19,112.52) --
	(368.81,113.71) --
	(369.43,114.36) --
	(370.05,114.36) --
	(370.67,114.36) --
	(371.29,115.34) --
	(371.91,115.34) --
	(372.53,115.34) --
	(373.15,115.34) --
	(373.78,115.34) --
	(374.40,115.34) --
	(375.02,115.34) --
	(375.64,115.34) --
	(376.26,115.34) --
	(376.88,115.34) --
	(377.50,115.27) --
	(378.12,115.27) --
	(378.74,115.27) --
	(379.36,115.27) --
	(379.98,115.27) --
	(380.60,115.27) --
	(381.22,115.27) --
	(381.84,115.27) --
	(382.46,115.27) --
	(383.08,116.38) --
	(383.70,116.94) --
	(384.32,116.94) --
	(384.94,116.94) --
	(385.56,117.75) --
	(386.19,117.75) --
	(386.81,117.75) --
	(387.43,117.75) --
	(388.05,117.75) --
	(388.67,117.75) --
	(389.29,117.75) --
	(389.91,117.75) --
	(390.53,117.75) --
	(391.15,117.75) --
	(391.77,117.75) --
	(392.39,117.75) --
	(393.01,117.61) --
	(393.63,117.61) --
	(394.25,117.61) --
	(394.87,117.61) --
	(395.49,117.61) --
	(396.11,117.61) --
	(396.73,118.91) --
	(397.35,118.91) --
	(397.98,118.91) --
	(398.60,119.64) --
	(399.22,120.33) --
	(399.84,120.33) --
	(400.46,120.33) --
	(401.08,120.33) --
	(401.70,120.33) --
	(402.32,120.33) --
	(402.94,120.33) --
	(403.56,120.33) --
	(404.18,120.33) --
	(404.80,120.33) --
	(404.80,111.65) --
	(404.18,111.65) --
	(403.56,111.65) --
	(402.94,111.65) --
	(402.32,111.65) --
	(401.70,111.65) --
	(401.08,111.65) --
	(400.46,111.65) --
	(399.84,111.65) --
	(399.22,111.65) --
	(398.60,110.26) --
	(397.98,110.25) --
	(397.35,110.25) --
	(396.73,110.25) --
	(396.11,110.09) --
	(395.49,110.09) --
	(394.87,110.09) --
	(394.25,110.09) --
	(393.63,110.09) --
	(393.01,110.09) --
	(392.39,109.11) --
	(391.77,109.11) --
	(391.15,109.11) --
	(390.53,109.11) --
	(389.91,109.11) --
	(389.29,109.11) --
	(388.67,109.11) --
	(388.05,109.11) --
	(387.43,109.11) --
	(386.81,109.11) --
	(386.19,109.11) --
	(385.56,109.11) --
	(384.94,108.98) --
	(384.32,108.98) --
	(383.70,108.98) --
	(383.08,107.76) --
	(382.46,107.30) --
	(381.84,107.30) --
	(381.22,107.30) --
	(380.60,107.30) --
	(379.98,107.30) --
	(379.36,107.30) --
	(378.74,107.30) --
	(378.12,107.30) --
	(377.50,107.30) --
	(376.88,106.39) --
	(376.26,106.39) --
	(375.64,106.39) --
	(375.02,106.39) --
	(374.40,106.39) --
	(373.78,106.39) --
	(373.15,106.39) --
	(372.53,106.39) --
	(371.91,106.39) --
	(371.29,106.39) --
	(370.67,106.22) --
	(370.05,106.22) --
	(369.43,106.22) --
	(368.81,105.30) --
	(368.19,104.30) --
	(367.57,104.30) --
	(366.95,104.30) --
	(366.33,104.30) --
	(365.71,104.30) --
	(365.09,104.30) --
	(364.47,104.30) --
	(363.85,104.30) --
	(363.23,104.30) --
	(362.61,104.30) --
	(361.99,104.30) --
	(361.37,104.30) --
	(360.74,103.49) --
	(360.12,103.49) --
	(359.50,103.49) --
	(358.88,103.49) --
	(358.26,103.49) --
	(357.64,103.07) --
	(357.02,103.07) --
	(356.40,103.07) --
	(355.78,103.07) --
	(355.16,101.90) --
	(354.54,102.90) --
	(353.92,102.90) --
	(353.30,101.31) --
	(352.68,101.31) --
	(352.06,101.31) --
	(351.44,101.31) --
	(350.82,101.31) --
	(350.20,101.31) --
	(349.58, 94.05) --
	(348.96, 92.41) --
	(348.33, 92.41) --
	(347.71, 92.59) --
	(347.09, 92.59) --
	(346.47, 92.16) --
	(345.85, 92.16) --
	(345.23, 92.08) --
	(344.61, 92.08) --
	(343.99, 90.53) --
	(343.37, 90.24) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.37, 91.56) --
	(343.99, 92.39) --
	(344.61, 92.39) --
	(345.23, 92.39) --
	(345.85, 92.39) --
	(346.47, 92.39) --
	(347.09, 92.39) --
	(347.71, 92.39) --
	(348.33, 92.39) --
	(348.96, 92.39) --
	(349.58, 93.28) --
	(350.20, 93.86) --
	(350.82, 93.86) --
	(351.44, 94.07) --
	(352.06, 94.07) --
	(352.68, 94.07) --
	(353.30, 94.07) --
	(353.92, 94.07) --
	(354.54, 94.07) --
	(355.16, 94.07) --
	(355.78, 94.07) --
	(356.40, 94.07) --
	(357.02, 94.07) --
	(357.64, 94.07) --
	(358.26, 94.07) --
	(358.88, 94.07) --
	(359.50, 94.07) --
	(360.12, 94.07) --
	(360.74, 94.07) --
	(361.37, 94.07) --
	(361.99, 94.07) --
	(362.61, 94.07) --
	(363.23, 94.07) --
	(363.85, 94.07) --
	(364.47, 94.07) --
	(365.09, 94.07) --
	(365.71, 94.07) --
	(366.33, 94.07) --
	(366.95, 94.07) --
	(367.57, 94.07) --
	(368.19, 94.07) --
	(368.81, 94.07) --
	(369.43, 94.07) --
	(370.05, 94.07) --
	(370.67, 94.07) --
	(371.29, 94.07) --
	(371.91, 94.07) --
	(372.53, 94.07) --
	(373.15, 94.07) --
	(373.78, 94.07) --
	(374.40, 94.07) --
	(375.02, 94.07) --
	(375.64, 94.07) --
	(376.26, 94.07) --
	(376.88, 94.07) --
	(377.50, 94.33) --
	(378.12, 94.33) --
	(378.74, 94.59) --
	(379.36, 94.85) --
	(379.98, 95.12) --
	(380.60, 95.12) --
	(381.22, 95.12) --
	(381.84, 95.12) --
	(382.46, 95.12) --
	(383.08, 95.33) --
	(383.70, 95.33) --
	(384.32, 95.33) --
	(384.94, 95.33) --
	(385.56, 95.33) --
	(386.19, 95.33) --
	(386.81, 95.33) --
	(387.43, 95.33) --
	(388.05, 95.33) --
	(388.67, 95.33) --
	(389.29, 95.33) --
	(389.91, 95.33) --
	(390.53, 95.33) --
	(391.15, 95.33) --
	(391.77, 95.33) --
	(392.39, 95.33) --
	(393.01, 95.33) --
	(393.63, 95.33) --
	(394.25, 95.33) --
	(394.87, 95.33) --
	(395.49, 95.33) --
	(396.11, 95.33) --
	(396.73, 95.33) --
	(397.35, 95.33) --
	(397.98, 95.33) --
	(398.60, 95.33) --
	(399.22, 95.33) --
	(399.84, 95.33) --
	(400.46, 95.33) --
	(401.08, 95.33) --
	(401.70, 95.33) --
	(402.32, 95.33) --
	(402.94, 95.33) --
	(403.56, 95.33) --
	(404.18, 95.33) --
	(404.80, 95.33);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.37, 91.98) --
	(343.99, 92.76) --
	(344.61, 93.55) --
	(345.23, 93.55) --
	(345.85, 93.76) --
	(346.47, 93.76) --
	(347.09, 94.07) --
	(347.71, 94.07) --
	(348.33, 94.33) --
	(348.96, 94.33) --
	(349.58, 95.22) --
	(350.20,104.27) --
	(350.82,104.27) --
	(351.44,104.27) --
	(352.06,104.27) --
	(352.68,104.27) --
	(353.30,104.27) --
	(353.92,104.95) --
	(354.54,104.95) --
	(355.16,106.26) --
	(355.78,107.10) --
	(356.40,107.10) --
	(357.02,107.10) --
	(357.64,107.10) --
	(358.26,107.99) --
	(358.88,107.99) --
	(359.50,107.99) --
	(360.12,107.99) --
	(360.74,107.99) --
	(361.37,108.41) --
	(361.99,108.41) --
	(362.61,108.41) --
	(363.23,108.41) --
	(363.85,108.41) --
	(364.47,108.41) --
	(365.09,108.41) --
	(365.71,108.41) --
	(366.33,108.41) --
	(366.95,108.41) --
	(367.57,108.41) --
	(368.19,108.41) --
	(368.81,109.51) --
	(369.43,110.29) --
	(370.05,110.29) --
	(370.67,110.29) --
	(371.29,110.87) --
	(371.91,110.87) --
	(372.53,110.87) --
	(373.15,110.87) --
	(373.78,110.87) --
	(374.40,110.87) --
	(375.02,110.87) --
	(375.64,110.87) --
	(376.26,110.87) --
	(376.88,110.87) --
	(377.50,111.28) --
	(378.12,111.28) --
	(378.74,111.28) --
	(379.36,111.28) --
	(379.98,111.28) --
	(380.60,111.28) --
	(381.22,111.28) --
	(381.84,111.28) --
	(382.46,111.28) --
	(383.08,112.07) --
	(383.70,112.96) --
	(384.32,112.96) --
	(384.94,112.96) --
	(385.56,113.43) --
	(386.19,113.43) --
	(386.81,113.43) --
	(387.43,113.43) --
	(388.05,113.43) --
	(388.67,113.43) --
	(389.29,113.43) --
	(389.91,113.43) --
	(390.53,113.43) --
	(391.15,113.43) --
	(391.77,113.43) --
	(392.39,113.43) --
	(393.01,113.85) --
	(393.63,113.85) --
	(394.25,113.85) --
	(394.87,113.85) --
	(395.49,113.85) --
	(396.11,113.85) --
	(396.73,114.58) --
	(397.35,114.58) --
	(397.98,114.58) --
	(398.60,114.95) --
	(399.22,115.99) --
	(399.84,115.99) --
	(400.46,115.99) --
	(401.08,115.99) --
	(401.70,115.99) --
	(402.32,115.99) --
	(402.94,115.99) --
	(403.56,115.99) --
	(404.18,115.99) --
	(404.80,115.99);
\end{scope}
\begin{scope}
\path[clip] (340.30, 21.93) rectangle (407.87, 55.20);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (343.37, 23.49) --
	(343.99, 23.96) --
	(344.61, 24.31) --
	(345.23, 24.64) --
	(345.85, 24.90) --
	(346.47, 25.16) --
	(347.09, 25.45) --
	(347.71, 25.71) --
	(348.33, 25.98) --
	(348.96, 26.23) --
	(349.58, 26.45) --
	(350.20, 26.74) --
	(350.82, 27.00) --
	(351.44, 27.23) --
	(352.06, 27.46) --
	(352.68, 27.73) --
	(353.30, 27.95) --
	(353.92, 28.23) --
	(354.54, 28.45) --
	(355.16, 28.70) --
	(355.78, 28.94) --
	(356.40, 29.15) --
	(357.02, 29.41) --
	(357.64, 29.59) --
	(358.26, 29.85) --
	(358.88, 30.11) --
	(359.50, 30.35) --
	(360.12, 30.57) --
	(360.74, 30.80) --
	(361.37, 31.07) --
	(361.99, 31.27) --
	(362.61, 31.51) --
	(363.23, 31.72) --
	(363.85, 31.98) --
	(364.47, 32.21) --
	(365.09, 32.44) --
	(365.71, 32.66) --
	(366.33, 32.89) --
	(366.95, 33.15) --
	(367.57, 33.37) --
	(368.19, 33.60) --
	(368.81, 33.82) --
	(369.43, 34.04) --
	(370.05, 34.28) --
	(370.67, 34.53) --
	(371.29, 34.76) --
	(371.91, 34.98) --
	(372.53, 35.24) --
	(373.15, 35.47) --
	(373.78, 35.70) --
	(374.40, 35.92) --
	(375.02, 36.15) --
	(375.64, 36.41) --
	(376.26, 36.62) --
	(376.88, 36.85) --
	(377.50, 37.09) --
	(378.12, 37.31) --
	(378.74, 37.58) --
	(379.36, 37.80) --
	(379.98, 38.04) --
	(380.60, 38.27) --
	(381.22, 38.49) --
	(381.84, 38.75) --
	(382.46, 38.96) --
	(383.08, 39.19) --
	(383.70, 39.42) --
	(384.32, 39.65) --
	(384.94, 39.92) --
	(385.56, 40.14) --
	(386.19, 40.36) --
	(386.81, 40.59) --
	(387.43, 40.83) --
	(388.05, 41.08) --
	(388.67, 41.31) --
	(389.29, 41.55) --
	(389.91, 41.81) --
	(390.53, 42.04) --
	(391.15, 42.28) --
	(391.77, 42.51) --
	(392.39, 42.73) --
	(393.01, 42.99) --
	(393.63, 43.21) --
	(394.25, 43.44) --
	(394.87, 43.67) --
	(395.49, 43.89) --
	(396.11, 44.14) --
	(396.73, 44.37) --
	(397.35, 44.59) --
	(397.98, 44.83) --
	(398.60, 45.05) --
	(399.22, 45.31) --
	(399.84, 45.54) --
	(400.46, 45.77) --
	(401.08, 46.04) --
	(401.70, 46.26) --
	(402.32, 46.49) --
	(402.94, 46.72) --
	(403.56, 46.94) --
	(404.18, 47.19) --
	(404.80, 47.43) --
	(404.80, 47.11) --
	(404.18, 46.87) --
	(403.56, 46.66) --
	(402.94, 46.41) --
	(402.32, 46.19) --
	(401.70, 45.94) --
	(401.08, 45.70) --
	(400.46, 45.47) --
	(399.84, 45.23) --
	(399.22, 45.02) --
	(398.60, 44.78) --
	(397.98, 44.54) --
	(397.35, 44.30) --
	(396.73, 44.06) --
	(396.11, 43.85) --
	(395.49, 43.61) --
	(394.87, 43.37) --
	(394.25, 43.14) --
	(393.63, 42.90) --
	(393.01, 42.69) --
	(392.39, 42.45) --
	(391.77, 42.21) --
	(391.15, 41.97) --
	(390.53, 41.74) --
	(389.91, 41.53) --
	(389.29, 41.26) --
	(388.67, 41.02) --
	(388.05, 40.81) --
	(387.43, 40.59) --
	(386.81, 40.39) --
	(386.19, 40.11) --
	(385.56, 39.87) --
	(384.94, 39.66) --
	(384.32, 39.43) --
	(383.70, 39.22) --
	(383.08, 38.94) --
	(382.46, 38.70) --
	(381.84, 38.49) --
	(381.22, 38.23) --
	(380.60, 38.02) --
	(379.98, 37.79) --
	(379.36, 37.54) --
	(378.74, 37.32) --
	(378.12, 37.06) --
	(377.50, 36.85) --
	(376.88, 36.62) --
	(376.26, 36.39) --
	(375.64, 36.17) --
	(375.02, 35.91) --
	(374.40, 35.71) --
	(373.78, 35.47) --
	(373.15, 35.23) --
	(372.53, 35.02) --
	(371.91, 34.77) --
	(371.29, 34.55) --
	(370.67, 34.31) --
	(370.05, 34.08) --
	(369.43, 33.84) --
	(368.81, 33.59) --
	(368.19, 33.39) --
	(367.57, 33.14) --
	(366.95, 32.88) --
	(366.33, 32.67) --
	(365.71, 32.43) --
	(365.09, 32.22) --
	(364.47, 31.98) --
	(363.85, 31.72) --
	(363.23, 31.52) --
	(362.61, 31.28) --
	(361.99, 31.08) --
	(361.37, 30.83) --
	(360.74, 30.56) --
	(360.12, 30.37) --
	(359.50, 30.12) --
	(358.88, 29.87) --
	(358.26, 29.65) --
	(357.64, 29.39) --
	(357.02, 29.19) --
	(356.40, 28.96) --
	(355.78, 28.71) --
	(355.16, 28.49) --
	(354.54, 28.24) --
	(353.92, 28.00) --
	(353.30, 27.78) --
	(352.68, 27.51) --
	(352.06, 27.33) --
	(351.44, 27.07) --
	(350.82, 26.81) --
	(350.20, 26.56) --
	(349.58, 26.38) --
	(348.96, 26.10) --
	(348.33, 25.83) --
	(347.71, 25.56) --
	(347.09, 25.35) --
	(346.47, 25.06) --
	(345.85, 24.81) --
	(345.23, 24.53) --
	(344.61, 24.21) --
	(343.99, 23.90) --
	(343.37, 23.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (343.37, 23.54) --
	(343.99, 24.36) --
	(344.61, 24.73) --
	(345.23, 25.08) --
	(345.85, 25.38) --
	(346.47, 25.70) --
	(347.09, 26.05) --
	(347.71, 26.38) --
	(348.33, 26.61) --
	(348.96, 26.98) --
	(349.58, 27.31) --
	(350.20, 27.77) --
	(350.82, 28.06) --
	(351.44, 28.31) --
	(352.06, 28.59) --
	(352.68, 28.90) --
	(353.30, 29.19) --
	(353.92, 29.51) --
	(354.54, 29.81) --
	(355.16, 30.10) --
	(355.78, 30.42) --
	(356.40, 30.71) --
	(357.02, 31.00) --
	(357.64, 31.30) --
	(358.26, 31.58) --
	(358.88, 31.92) --
	(359.50, 32.27) --
	(360.12, 32.58) --
	(360.74, 32.88) --
	(361.37, 33.12) --
	(361.99, 33.42) --
	(362.61, 33.73) --
	(363.23, 34.02) --
	(363.85, 34.32) --
	(364.47, 34.60) --
	(365.09, 34.85) --
	(365.71, 35.15) --
	(366.33, 35.46) --
	(366.95, 35.77) --
	(367.57, 36.05) --
	(368.19, 36.34) --
	(368.81, 36.65) --
	(369.43, 36.91) --
	(370.05, 37.19) --
	(370.67, 37.50) --
	(371.29, 37.79) --
	(371.91, 38.07) --
	(372.53, 38.39) --
	(373.15, 38.70) --
	(373.78, 38.98) --
	(374.40, 39.27) --
	(375.02, 39.56) --
	(375.64, 39.84) --
	(376.26, 40.15) --
	(376.88, 40.45) --
	(377.50, 40.74) --
	(378.12, 41.04) --
	(378.74, 41.34) --
	(379.36, 41.62) --
	(379.98, 41.91) --
	(380.60, 42.21) --
	(381.22, 42.52) --
	(381.84, 42.82) --
	(382.46, 43.12) --
	(383.08, 43.38) --
	(383.70, 43.66) --
	(384.32, 43.93) --
	(384.94, 44.24) --
	(385.56, 44.55) --
	(386.19, 44.87) --
	(386.81, 45.17) --
	(387.43, 45.45) --
	(388.05, 45.72) --
	(388.67, 46.02) --
	(389.29, 46.31) --
	(389.91, 46.63) --
	(390.53, 46.94) --
	(391.15, 47.24) --
	(391.77, 47.51) --
	(392.39, 47.78) --
	(393.01, 48.08) --
	(393.63, 48.36) --
	(394.25, 48.67) --
	(394.87, 48.99) --
	(395.49, 49.29) --
	(396.11, 49.58) --
	(396.73, 49.86) --
	(397.35, 50.14) --
	(397.98, 50.40) --
	(398.60, 50.70) --
	(399.22, 51.00) --
	(399.84, 51.32) --
	(400.46, 51.62) --
	(401.08, 51.90) --
	(401.70, 52.14) --
	(402.32, 52.45) --
	(402.94, 52.75) --
	(403.56, 53.07) --
	(404.18, 53.39) --
	(404.80, 53.68) --
	(404.80, 53.34) --
	(404.18, 53.02) --
	(403.56, 52.71) --
	(402.94, 52.41) --
	(402.32, 52.13) --
	(401.70, 51.84) --
	(401.08, 51.59) --
	(400.46, 51.31) --
	(399.84, 50.98) --
	(399.22, 50.67) --
	(398.60, 50.37) --
	(397.98, 50.07) --
	(397.35, 49.79) --
	(396.73, 49.53) --
	(396.11, 49.22) --
	(395.49, 48.92) --
	(394.87, 48.60) --
	(394.25, 48.30) --
	(393.63, 48.00) --
	(393.01, 47.73) --
	(392.39, 47.50) --
	(391.77, 47.17) --
	(391.15, 46.87) --
	(390.53, 46.55) --
	(389.91, 46.25) --
	(389.29, 45.94) --
	(388.67, 45.67) --
	(388.05, 45.37) --
	(387.43, 45.11) --
	(386.81, 44.84) --
	(386.19, 44.52) --
	(385.56, 44.20) --
	(384.94, 43.90) --
	(384.32, 43.59) --
	(383.70, 43.30) --
	(383.08, 43.04) --
	(382.46, 42.76) --
	(381.84, 42.49) --
	(381.22, 42.18) --
	(380.60, 41.87) --
	(379.98, 41.56) --
	(379.36, 41.26) --
	(378.74, 40.99) --
	(378.12, 40.69) --
	(377.50, 40.42) --
	(376.88, 40.14) --
	(376.26, 39.83) --
	(375.64, 39.52) --
	(375.02, 39.22) --
	(374.40, 38.91) --
	(373.78, 38.66) --
	(373.15, 38.41) --
	(372.53, 38.12) --
	(371.91, 37.81) --
	(371.29, 37.51) --
	(370.67, 37.19) --
	(370.05, 36.92) --
	(369.43, 36.63) --
	(368.81, 36.35) --
	(368.19, 36.07) --
	(367.57, 35.77) --
	(366.95, 35.47) --
	(366.33, 35.16) --
	(365.71, 34.84) --
	(365.09, 34.57) --
	(364.47, 34.29) --
	(363.85, 34.01) --
	(363.23, 33.73) --
	(362.61, 33.45) --
	(361.99, 33.20) --
	(361.37, 32.91) --
	(360.74, 32.58) --
	(360.12, 32.28) --
	(359.50, 31.99) --
	(358.88, 31.66) --
	(358.26, 31.39) --
	(357.64, 31.09) --
	(357.02, 30.79) --
	(356.40, 30.49) --
	(355.78, 30.23) --
	(355.16, 29.93) --
	(354.54, 29.67) --
	(353.92, 29.34) --
	(353.30, 29.05) --
	(352.68, 28.75) --
	(352.06, 28.47) --
	(351.44, 28.19) --
	(350.82, 27.94) --
	(350.20, 27.61) --
	(349.58, 27.16) --
	(348.96, 26.81) --
	(348.33, 26.46) --
	(347.71, 26.21) --
	(347.09, 25.90) --
	(346.47, 25.57) --
	(345.85, 25.24) --
	(345.23, 24.93) --
	(344.61, 24.57) --
	(343.99, 24.20) --
	(343.37, 23.51) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.37, 23.46) --
	(343.99, 23.93) --
	(344.61, 24.26) --
	(345.23, 24.59) --
	(345.85, 24.86) --
	(346.47, 25.11) --
	(347.09, 25.40) --
	(347.71, 25.64) --
	(348.33, 25.90) --
	(348.96, 26.16) --
	(349.58, 26.42) --
	(350.20, 26.65) --
	(350.82, 26.91) --
	(351.44, 27.15) --
	(352.06, 27.39) --
	(352.68, 27.62) --
	(353.30, 27.86) --
	(353.92, 28.11) --
	(354.54, 28.35) --
	(355.16, 28.59) --
	(355.78, 28.83) --
	(356.40, 29.06) --
	(357.02, 29.30) --
	(357.64, 29.49) --
	(358.26, 29.75) --
	(358.88, 29.99) --
	(359.50, 30.24) --
	(360.12, 30.47) --
	(360.74, 30.68) --
	(361.37, 30.95) --
	(361.99, 31.17) --
	(362.61, 31.39) --
	(363.23, 31.62) --
	(363.85, 31.85) --
	(364.47, 32.10) --
	(365.09, 32.33) --
	(365.71, 32.55) --
	(366.33, 32.78) --
	(366.95, 33.01) --
	(367.57, 33.26) --
	(368.19, 33.49) --
	(368.81, 33.71) --
	(369.43, 33.94) --
	(370.05, 34.18) --
	(370.67, 34.42) --
	(371.29, 34.66) --
	(371.91, 34.87) --
	(372.53, 35.13) --
	(373.15, 35.35) --
	(373.78, 35.58) --
	(374.40, 35.82) --
	(375.02, 36.03) --
	(375.64, 36.29) --
	(376.26, 36.50) --
	(376.88, 36.73) --
	(377.50, 36.97) --
	(378.12, 37.18) --
	(378.74, 37.45) --
	(379.36, 37.67) --
	(379.98, 37.91) --
	(380.60, 38.14) --
	(381.22, 38.36) --
	(381.84, 38.62) --
	(382.46, 38.83) --
	(383.08, 39.06) --
	(383.70, 39.32) --
	(384.32, 39.54) --
	(384.94, 39.79) --
	(385.56, 40.00) --
	(386.19, 40.23) --
	(386.81, 40.49) --
	(387.43, 40.71) --
	(388.05, 40.95) --
	(388.67, 41.17) --
	(389.29, 41.40) --
	(389.91, 41.67) --
	(390.53, 41.89) --
	(391.15, 42.12) --
	(391.77, 42.36) --
	(392.39, 42.59) --
	(393.01, 42.84) --
	(393.63, 43.05) --
	(394.25, 43.29) --
	(394.87, 43.52) --
	(395.49, 43.75) --
	(396.11, 44.00) --
	(396.73, 44.22) --
	(397.35, 44.45) --
	(397.98, 44.68) --
	(398.60, 44.91) --
	(399.22, 45.17) --
	(399.84, 45.38) --
	(400.46, 45.62) --
	(401.08, 45.87) --
	(401.70, 46.10) --
	(402.32, 46.34) --
	(402.94, 46.56) --
	(403.56, 46.80) --
	(404.18, 47.03) --
	(404.80, 47.27);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.37, 23.53) --
	(343.99, 24.28) --
	(344.61, 24.65) --
	(345.23, 25.01) --
	(345.85, 25.31) --
	(346.47, 25.64) --
	(347.09, 25.98) --
	(347.71, 26.29) --
	(348.33, 26.54) --
	(348.96, 26.90) --
	(349.58, 27.24) --
	(350.20, 27.69) --
	(350.82, 28.00) --
	(351.44, 28.25) --
	(352.06, 28.53) --
	(352.68, 28.83) --
	(353.30, 29.12) --
	(353.92, 29.42) --
	(354.54, 29.74) --
	(355.16, 30.01) --
	(355.78, 30.32) --
	(356.40, 30.60) --
	(357.02, 30.90) --
	(357.64, 31.20) --
	(358.26, 31.49) --
	(358.88, 31.79) --
	(359.50, 32.13) --
	(360.12, 32.43) --
	(360.74, 32.73) --
	(361.37, 33.01) --
	(361.99, 33.31) --
	(362.61, 33.59) --
	(363.23, 33.87) --
	(363.85, 34.16) --
	(364.47, 34.45) --
	(365.09, 34.71) --
	(365.71, 34.99) --
	(366.33, 35.31) --
	(366.95, 35.62) --
	(367.57, 35.91) --
	(368.19, 36.21) --
	(368.81, 36.50) --
	(369.43, 36.77) --
	(370.05, 37.06) --
	(370.67, 37.34) --
	(371.29, 37.65) --
	(371.91, 37.94) --
	(372.53, 38.25) --
	(373.15, 38.55) --
	(373.78, 38.82) --
	(374.40, 39.09) --
	(375.02, 39.39) --
	(375.64, 39.68) --
	(376.26, 39.99) --
	(376.88, 40.29) --
	(377.50, 40.58) --
	(378.12, 40.87) --
	(378.74, 41.17) --
	(379.36, 41.44) --
	(379.98, 41.74) --
	(380.60, 42.04) --
	(381.22, 42.35) --
	(381.84, 42.66) --
	(382.46, 42.94) --
	(383.08, 43.21) --
	(383.70, 43.48) --
	(384.32, 43.76) --
	(384.94, 44.07) --
	(385.56, 44.38) --
	(386.19, 44.69) --
	(386.81, 45.01) --
	(387.43, 45.28) --
	(388.05, 45.55) --
	(388.67, 45.85) --
	(389.29, 46.13) --
	(389.91, 46.44) --
	(390.53, 46.74) --
	(391.15, 47.05) --
	(391.77, 47.34) --
	(392.39, 47.64) --
	(393.01, 47.90) --
	(393.63, 48.18) --
	(394.25, 48.49) --
	(394.87, 48.79) --
	(395.49, 49.10) --
	(396.11, 49.40) --
	(396.73, 49.69) --
	(397.35, 49.97) --
	(397.98, 50.24) --
	(398.60, 50.53) --
	(399.22, 50.84) --
	(399.84, 51.15) --
	(400.46, 51.46) --
	(401.08, 51.75) --
	(401.70, 51.99) --
	(402.32, 52.29) --
	(402.94, 52.58) --
	(403.56, 52.89) --
	(404.18, 53.20) --
	(404.80, 53.51);
\end{scope}
\begin{scope}
\path[clip] (438.32,221.88) rectangle (505.89,255.15);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (441.39,223.92) --
	(442.01,223.92) --
	(442.63,224.49) --
	(443.25,224.49) --
	(443.87,224.49) --
	(444.49,224.54) --
	(445.11,225.14) --
	(445.73,225.14) --
	(446.35,225.14) --
	(446.97,225.14) --
	(447.59,225.14) --
	(448.21,225.14) --
	(448.83,225.24) --
	(449.46,225.21) --
	(450.08,225.55) --
	(450.70,225.55) --
	(451.32,225.55) --
	(451.94,225.55) --
	(452.56,225.55) --
	(453.18,225.55) --
	(453.80,225.63) --
	(454.42,225.61) --
	(455.04,225.71) --
	(455.66,225.94) --
	(456.28,225.94) --
	(456.90,225.94) --
	(457.52,225.94) --
	(458.14,225.94) --
	(458.76,225.94) --
	(459.38,226.00) --
	(460.00,225.99) --
	(460.62,226.31) --
	(461.24,226.48) --
	(461.87,226.48) --
	(462.49,226.48) --
	(463.11,226.48) --
	(463.73,226.48) --
	(464.35,226.48) --
	(464.97,226.51) --
	(465.59,226.49) --
	(466.21,226.65) --
	(466.83,226.78) --
	(467.45,226.78) --
	(468.07,226.78) --
	(468.69,226.78) --
	(469.31,226.78) --
	(469.93,226.78) --
	(470.55,226.82) --
	(471.17,226.79) --
	(471.79,226.97) --
	(472.41,227.15) --
	(473.03,227.15) --
	(473.65,227.15) --
	(474.28,227.15) --
	(474.90,227.15) --
	(475.52,227.21) --
	(476.14,227.18) --
	(476.76,227.41) --
	(477.38,227.58) --
	(478.00,227.58) --
	(478.62,227.58) --
	(479.24,227.58) --
	(479.86,227.58) --
	(480.48,227.58) --
	(481.10,227.64) --
	(481.72,227.59) --
	(482.34,227.75) --
	(482.96,227.93) --
	(483.58,227.93) --
	(484.20,227.93) --
	(484.82,227.93) --
	(485.44,227.93) --
	(486.06,227.93) --
	(486.69,228.00) --
	(487.31,227.96) --
	(487.93,228.19) --
	(488.55,228.36) --
	(489.17,228.36) --
	(489.79,228.36) --
	(490.41,228.36) --
	(491.03,228.36) --
	(491.65,228.36) --
	(492.27,228.44) --
	(492.89,228.39) --
	(493.51,228.57) --
	(494.13,228.70) --
	(494.75,228.70) --
	(495.37,228.70) --
	(495.99,228.70) --
	(496.61,228.70) --
	(497.23,228.70) --
	(497.85,228.76) --
	(498.47,228.76) --
	(499.10,228.89) --
	(499.72,229.07) --
	(500.34,229.07) --
	(500.96,229.07) --
	(501.58,229.07) --
	(502.20,229.07) --
	(502.82,229.07) --
	(502.82,228.12) --
	(502.20,228.12) --
	(501.58,228.12) --
	(500.96,228.12) --
	(500.34,228.12) --
	(499.72,228.12) --
	(499.10,228.13) --
	(498.47,227.83) --
	(497.85,227.83) --
	(497.23,227.76) --
	(496.61,227.76) --
	(495.99,227.76) --
	(495.37,227.76) --
	(494.75,227.76) --
	(494.13,227.76) --
	(493.51,227.77) --
	(492.89,227.67) --
	(492.27,227.50) --
	(491.65,227.41) --
	(491.03,227.41) --
	(490.41,227.41) --
	(489.79,227.41) --
	(489.17,227.41) --
	(488.55,227.41) --
	(487.93,227.43) --
	(487.31,227.29) --
	(486.69,227.13) --
	(486.06,227.04) --
	(485.44,227.04) --
	(484.82,227.04) --
	(484.20,227.04) --
	(483.58,227.04) --
	(482.96,227.04) --
	(482.34,227.06) --
	(481.72,226.98) --
	(481.10,226.76) --
	(480.48,226.66) --
	(479.86,226.66) --
	(479.24,226.66) --
	(478.62,226.66) --
	(478.00,226.66) --
	(477.38,226.66) --
	(476.76,226.67) --
	(476.14,226.54) --
	(475.52,226.38) --
	(474.90,226.25) --
	(474.28,226.25) --
	(473.65,226.25) --
	(473.03,226.25) --
	(472.41,226.25) --
	(471.79,226.27) --
	(471.17,226.16) --
	(470.55,226.02) --
	(469.93,225.93) --
	(469.31,225.93) --
	(468.69,225.93) --
	(468.07,225.93) --
	(467.45,225.93) --
	(466.83,225.93) --
	(466.21,225.94) --
	(465.59,225.85) --
	(464.97,225.71) --
	(464.35,225.63) --
	(463.73,225.63) --
	(463.11,225.63) --
	(462.49,225.63) --
	(461.87,225.63) --
	(461.24,225.63) --
	(460.62,225.63) --
	(460.00,225.47) --
	(459.38,225.29) --
	(458.76,225.23) --
	(458.14,225.23) --
	(457.52,225.23) --
	(456.90,225.23) --
	(456.28,225.23) --
	(455.66,225.23) --
	(455.04,225.18) --
	(454.42,225.12) --
	(453.80,224.98) --
	(453.18,224.90) --
	(452.56,224.90) --
	(451.94,224.90) --
	(451.32,224.90) --
	(450.70,224.90) --
	(450.08,224.90) --
	(449.46,224.75) --
	(448.83,224.53) --
	(448.21,224.38) --
	(447.59,224.38) --
	(446.97,224.38) --
	(446.35,224.38) --
	(445.73,224.38) --
	(445.11,224.38) --
	(444.49,224.25) --
	(443.87,223.90) --
	(443.25,223.90) --
	(442.63,223.90) --
	(442.01,223.39) --
	(441.39,223.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (441.39,224.24) --
	(442.01,225.13) --
	(442.63,225.07) --
	(443.25,226.33) --
	(443.87,226.33) --
	(444.49,228.52) --
	(445.11,228.52) --
	(445.73,230.28) --
	(446.35,230.80) --
	(446.97,230.80) --
	(447.59,232.22) --
	(448.21,232.73) --
	(448.83,232.73) --
	(449.46,233.92) --
	(450.08,234.99) --
	(450.70,234.99) --
	(451.32,234.84) --
	(451.94,234.84) --
	(452.56,234.84) --
	(453.18,235.57) --
	(453.80,236.38) --
	(454.42,236.38) --
	(455.04,236.24) --
	(455.66,236.24) --
	(456.28,236.24) --
	(456.90,236.24) --
	(457.52,237.62) --
	(458.14,237.60) --
	(458.76,237.60) --
	(459.38,237.60) --
	(460.00,237.60) --
	(460.62,237.60) --
	(461.24,239.30) --
	(461.87,239.24) --
	(462.49,239.24) --
	(463.11,239.19) --
	(463.73,239.19) --
	(464.35,239.19) --
	(464.97,240.68) --
	(465.59,240.68) --
	(466.21,240.60) --
	(466.83,240.57) --
	(467.45,240.57) --
	(468.07,240.57) --
	(468.69,242.45) --
	(469.31,242.45) --
	(469.93,242.36) --
	(470.55,242.36) --
	(471.17,242.36) --
	(471.79,242.93) --
	(472.41,244.37) --
	(473.03,244.37) --
	(473.65,244.25) --
	(474.28,244.33) --
	(474.90,244.33) --
	(475.52,245.38) --
	(476.14,246.90) --
	(476.76,246.90) --
	(477.38,246.90) --
	(478.00,246.83) --
	(478.62,246.83) --
	(479.24,247.31) --
	(479.86,248.13) --
	(480.48,248.13) --
	(481.10,248.13) --
	(481.72,248.13) --
	(482.34,248.55) --
	(482.96,248.55) --
	(483.58,249.32) --
	(484.20,249.32) --
	(484.82,249.32) --
	(485.44,249.32) --
	(486.06,249.70) --
	(486.69,249.70) --
	(487.31,250.13) --
	(487.93,250.47) --
	(488.55,250.47) --
	(489.17,250.47) --
	(489.79,250.95) --
	(490.41,250.81) --
	(491.03,251.15) --
	(491.65,251.43) --
	(492.27,251.43) --
	(492.89,251.43) --
	(493.51,251.82) --
	(494.13,251.90) --
	(494.75,251.78) --
	(495.37,252.44) --
	(495.99,252.44) --
	(496.61,252.44) --
	(497.23,252.83) --
	(497.85,252.92) --
	(498.47,252.92) --
	(499.10,252.99) --
	(499.72,253.29) --
	(500.34,253.29) --
	(500.96,253.52) --
	(501.58,253.52) --
	(502.20,253.59) --
	(502.82,253.64) --
	(502.82,248.57) --
	(502.20,248.13) --
	(501.58,247.95) --
	(500.96,247.95) --
	(500.34,247.95) --
	(499.72,247.95) --
	(499.10,247.88) --
	(498.47,247.51) --
	(497.85,247.51) --
	(497.23,247.23) --
	(496.61,247.22) --
	(495.99,247.22) --
	(495.37,247.22) --
	(494.75,247.12) --
	(494.13,246.71) --
	(493.51,246.47) --
	(492.89,246.45) --
	(492.27,246.45) --
	(491.65,246.45) --
	(491.03,246.37) --
	(490.41,246.36) --
	(489.79,245.89) --
	(489.17,245.57) --
	(488.55,245.57) --
	(487.93,245.57) --
	(487.31,245.46) --
	(486.69,245.45) --
	(486.06,245.45) --
	(485.44,244.57) --
	(484.82,244.57) --
	(484.20,244.57) --
	(483.58,244.57) --
	(482.96,244.45) --
	(482.34,244.45) --
	(481.72,243.51) --
	(481.10,243.51) --
	(480.48,243.51) --
	(479.86,243.51) --
	(479.24,243.39) --
	(478.62,243.35) --
	(478.00,243.35) --
	(477.38,242.31) --
	(476.76,242.31) --
	(476.14,242.31) --
	(475.52,241.98) --
	(474.90,241.94) --
	(474.28,241.94) --
	(473.65,240.97) --
	(473.03,240.17) --
	(472.41,240.17) --
	(471.79,239.99) --
	(471.17,240.00) --
	(470.55,240.00) --
	(469.93,239.51) --
	(469.31,239.02) --
	(468.69,239.02) --
	(468.07,238.88) --
	(467.45,238.88) --
	(466.83,238.88) --
	(466.21,238.33) --
	(465.59,237.81) --
	(464.97,237.81) --
	(464.35,237.68) --
	(463.73,237.68) --
	(463.11,237.68) --
	(462.49,237.15) --
	(461.87,237.15) --
	(461.24,236.69) --
	(460.62,236.32) --
	(460.00,236.32) --
	(459.38,236.32) --
	(458.76,236.32) --
	(458.14,235.88) --
	(457.52,235.42) --
	(456.90,235.15) --
	(456.28,235.15) --
	(455.66,235.15) --
	(455.04,235.15) --
	(454.42,234.08) --
	(453.80,234.08) --
	(453.18,232.95) --
	(452.56,233.15) --
	(451.94,233.15) --
	(451.32,233.15) --
	(450.70,232.33) --
	(450.08,232.33) --
	(449.46,230.61) --
	(448.83,230.95) --
	(448.21,230.95) --
	(447.59,230.05) --
	(446.97,229.41) --
	(446.35,229.41) --
	(445.73,226.82) --
	(445.11,226.90) --
	(444.49,226.90) --
	(443.87,225.45) --
	(443.25,225.45) --
	(442.63,224.70) --
	(442.01,224.07) --
	(441.39,223.75) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.39,223.65) --
	(442.01,223.65) --
	(442.63,224.20) --
	(443.25,224.20) --
	(443.87,224.20) --
	(444.49,224.40) --
	(445.11,224.76) --
	(445.73,224.76) --
	(446.35,224.76) --
	(446.97,224.76) --
	(447.59,224.76) --
	(448.21,224.76) --
	(448.83,224.88) --
	(449.46,224.98) --
	(450.08,225.23) --
	(450.70,225.23) --
	(451.32,225.23) --
	(451.94,225.23) --
	(452.56,225.23) --
	(453.18,225.23) --
	(453.80,225.31) --
	(454.42,225.37) --
	(455.04,225.45) --
	(455.66,225.59) --
	(456.28,225.59) --
	(456.90,225.59) --
	(457.52,225.59) --
	(458.14,225.59) --
	(458.76,225.59) --
	(459.38,225.65) --
	(460.00,225.73) --
	(460.62,225.97) --
	(461.24,226.05) --
	(461.87,226.05) --
	(462.49,226.05) --
	(463.11,226.05) --
	(463.73,226.05) --
	(464.35,226.05) --
	(464.97,226.11) --
	(465.59,226.17) --
	(466.21,226.29) --
	(466.83,226.36) --
	(467.45,226.36) --
	(468.07,226.36) --
	(468.69,226.36) --
	(469.31,226.36) --
	(469.93,226.36) --
	(470.55,226.42) --
	(471.17,226.48) --
	(471.79,226.62) --
	(472.41,226.70) --
	(473.03,226.70) --
	(473.65,226.70) --
	(474.28,226.70) --
	(474.90,226.70) --
	(475.52,226.80) --
	(476.14,226.86) --
	(476.76,227.04) --
	(477.38,227.12) --
	(478.00,227.12) --
	(478.62,227.12) --
	(479.24,227.12) --
	(479.86,227.12) --
	(480.48,227.12) --
	(481.10,227.20) --
	(481.72,227.28) --
	(482.34,227.40) --
	(482.96,227.48) --
	(483.58,227.48) --
	(484.20,227.48) --
	(484.82,227.48) --
	(485.44,227.48) --
	(486.06,227.48) --
	(486.69,227.57) --
	(487.31,227.63) --
	(487.93,227.81) --
	(488.55,227.89) --
	(489.17,227.89) --
	(489.79,227.89) --
	(490.41,227.89) --
	(491.03,227.89) --
	(491.65,227.89) --
	(492.27,227.97) --
	(492.89,228.03) --
	(493.51,228.17) --
	(494.13,228.23) --
	(494.75,228.23) --
	(495.37,228.23) --
	(495.99,228.23) --
	(496.61,228.23) --
	(497.23,228.23) --
	(497.85,228.29) --
	(498.47,228.29) --
	(499.10,228.51) --
	(499.72,228.59) --
	(500.34,228.59) --
	(500.96,228.59) --
	(501.58,228.59) --
	(502.20,228.59) --
	(502.82,228.59);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.39,224.00) --
	(442.01,224.60) --
	(442.63,224.88) --
	(443.25,225.89) --
	(443.87,225.89) --
	(444.49,227.71) --
	(445.11,227.71) --
	(445.73,228.55) --
	(446.35,230.11) --
	(446.97,230.11) --
	(447.59,231.13) --
	(448.21,231.84) --
	(448.83,231.84) --
	(449.46,232.26) --
	(450.08,233.66) --
	(450.70,233.66) --
	(451.32,234.00) --
	(451.94,234.00) --
	(452.56,234.00) --
	(453.18,234.26) --
	(453.80,235.23) --
	(454.42,235.23) --
	(455.04,235.69) --
	(455.66,235.69) --
	(456.28,235.69) --
	(456.90,235.69) --
	(457.52,236.52) --
	(458.14,236.74) --
	(458.76,236.96) --
	(459.38,236.96) --
	(460.00,236.96) --
	(460.62,236.96) --
	(461.24,237.99) --
	(461.87,238.19) --
	(462.49,238.19) --
	(463.11,238.44) --
	(463.73,238.44) --
	(464.35,238.44) --
	(464.97,239.24) --
	(465.59,239.24) --
	(466.21,239.46) --
	(466.83,239.73) --
	(467.45,239.73) --
	(468.07,239.73) --
	(468.69,240.73) --
	(469.31,240.73) --
	(469.93,240.94) --
	(470.55,241.18) --
	(471.17,241.18) --
	(471.79,241.46) --
	(472.41,242.27) --
	(473.03,242.27) --
	(473.65,242.61) --
	(474.28,243.13) --
	(474.90,243.13) --
	(475.52,243.68) --
	(476.14,244.61) --
	(476.76,244.61) --
	(477.38,244.61) --
	(478.00,245.09) --
	(478.62,245.09) --
	(479.24,245.35) --
	(479.86,245.82) --
	(480.48,245.82) --
	(481.10,245.82) --
	(481.72,245.82) --
	(482.34,246.50) --
	(482.96,246.50) --
	(483.58,246.95) --
	(484.20,246.95) --
	(484.82,246.95) --
	(485.44,246.95) --
	(486.06,247.57) --
	(486.69,247.57) --
	(487.31,247.79) --
	(487.93,248.02) --
	(488.55,248.02) --
	(489.17,248.02) --
	(489.79,248.42) --
	(490.41,248.58) --
	(491.03,248.76) --
	(491.65,248.94) --
	(492.27,248.94) --
	(492.89,248.94) --
	(493.51,249.14) --
	(494.13,249.31) --
	(494.75,249.45) --
	(495.37,249.83) --
	(495.99,249.83) --
	(496.61,249.83) --
	(497.23,250.03) --
	(497.85,250.21) --
	(498.47,250.21) --
	(499.10,250.44) --
	(499.72,250.62) --
	(500.34,250.62) --
	(500.96,250.74) --
	(501.58,250.74) --
	(502.20,250.86) --
	(502.82,251.10);
\end{scope}
\begin{scope}
\path[clip] (438.32,155.23) rectangle (505.89,188.50);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (441.39,156.89) --
	(442.01,157.18) --
	(442.63,157.28) --
	(443.25,157.40) --
	(443.87,157.48) --
	(444.49,157.54) --
	(445.11,157.57) --
	(445.73,157.60) --
	(446.35,157.63) --
	(446.97,157.65) --
	(447.59,157.68) --
	(448.21,157.70) --
	(448.83,157.72) --
	(449.46,157.77) --
	(450.08,157.80) --
	(450.70,157.82) --
	(451.32,157.85) --
	(451.94,157.87) --
	(452.56,157.90) --
	(453.18,157.92) --
	(453.80,157.94) --
	(454.42,157.96) --
	(455.04,157.98) --
	(455.66,158.01) --
	(456.28,158.02) --
	(456.90,158.05) --
	(457.52,158.07) --
	(458.14,158.09) --
	(458.76,158.11) --
	(459.38,158.13) --
	(460.00,158.15) --
	(460.62,158.17) --
	(461.24,158.19) --
	(461.87,158.22) --
	(462.49,158.24) --
	(463.11,158.27) --
	(463.73,158.28) --
	(464.35,158.31) --
	(464.97,158.33) --
	(465.59,158.34) --
	(466.21,158.37) --
	(466.83,158.40) --
	(467.45,158.41) --
	(468.07,158.43) --
	(468.69,158.45) --
	(469.31,158.48) --
	(469.93,158.50) --
	(470.55,158.52) --
	(471.17,158.55) --
	(471.79,158.56) --
	(472.41,158.58) --
	(473.03,158.62) --
	(473.65,158.64) --
	(474.28,158.66) --
	(474.90,158.68) --
	(475.52,158.71) --
	(476.14,158.72) --
	(476.76,158.75) --
	(477.38,158.77) --
	(478.00,158.80) --
	(478.62,158.81) --
	(479.24,158.84) --
	(479.86,158.86) --
	(480.48,158.87) --
	(481.10,158.90) --
	(481.72,158.92) --
	(482.34,158.94) --
	(482.96,158.97) --
	(483.58,158.99) --
	(484.20,159.02) --
	(484.82,159.03) --
	(485.44,159.05) --
	(486.06,159.07) --
	(486.69,159.09) --
	(487.31,159.12) --
	(487.93,159.13) --
	(488.55,159.16) --
	(489.17,159.18) --
	(489.79,159.20) --
	(490.41,159.22) --
	(491.03,159.24) --
	(491.65,159.26) --
	(492.27,159.28) --
	(492.89,159.30) --
	(493.51,159.33) --
	(494.13,159.35) --
	(494.75,159.37) --
	(495.37,159.39) --
	(495.99,159.41) --
	(496.61,159.44) --
	(497.23,159.45) --
	(497.85,159.48) --
	(498.47,159.49) --
	(499.10,159.52) --
	(499.72,159.54) --
	(500.34,159.56) --
	(500.96,159.58) --
	(501.58,159.60) --
	(502.20,159.62) --
	(502.82,159.65) --
	(502.82,159.35) --
	(502.20,159.32) --
	(501.58,159.31) --
	(500.96,159.28) --
	(500.34,159.26) --
	(499.72,159.24) --
	(499.10,159.22) --
	(498.47,159.20) --
	(497.85,159.18) --
	(497.23,159.16) --
	(496.61,159.13) --
	(495.99,159.11) --
	(495.37,159.10) --
	(494.75,159.07) --
	(494.13,159.05) --
	(493.51,159.03) --
	(492.89,159.01) --
	(492.27,158.99) --
	(491.65,158.96) --
	(491.03,158.94) --
	(490.41,158.92) --
	(489.79,158.90) --
	(489.17,158.88) --
	(488.55,158.86) --
	(487.93,158.84) --
	(487.31,158.81) --
	(486.69,158.80) --
	(486.06,158.77) --
	(485.44,158.75) --
	(484.82,158.74) --
	(484.20,158.71) --
	(483.58,158.69) --
	(482.96,158.67) --
	(482.34,158.65) --
	(481.72,158.63) --
	(481.10,158.60) --
	(480.48,158.58) --
	(479.86,158.56) --
	(479.24,158.54) --
	(478.62,158.52) --
	(478.00,158.50) --
	(477.38,158.47) --
	(476.76,158.45) --
	(476.14,158.44) --
	(475.52,158.41) --
	(474.90,158.39) --
	(474.28,158.37) --
	(473.65,158.35) --
	(473.03,158.31) --
	(472.41,158.27) --
	(471.79,158.26) --
	(471.17,158.23) --
	(470.55,158.21) --
	(469.93,158.20) --
	(469.31,158.17) --
	(468.69,158.15) --
	(468.07,158.13) --
	(467.45,158.11) --
	(466.83,158.09) --
	(466.21,158.07) --
	(465.59,158.05) --
	(464.97,158.02) --
	(464.35,158.01) --
	(463.73,157.98) --
	(463.11,157.96) --
	(462.49,157.95) --
	(461.87,157.92) --
	(461.24,157.89) --
	(460.62,157.87) --
	(460.00,157.85) --
	(459.38,157.83) --
	(458.76,157.81) --
	(458.14,157.79) --
	(457.52,157.77) --
	(456.90,157.75) --
	(456.28,157.73) --
	(455.66,157.71) --
	(455.04,157.69) --
	(454.42,157.66) --
	(453.80,157.64) --
	(453.18,157.63) --
	(452.56,157.60) --
	(451.94,157.59) --
	(451.32,157.56) --
	(450.70,157.54) --
	(450.08,157.49) --
	(449.46,157.46) --
	(448.83,157.44) --
	(448.21,157.40) --
	(447.59,157.38) --
	(446.97,157.36) --
	(446.35,157.35) --
	(445.73,157.33) --
	(445.11,157.30) --
	(444.49,157.27) --
	(443.87,157.23) --
	(443.25,157.16) --
	(442.63,157.06) --
	(442.01,156.94) --
	(441.39,156.79) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (441.39,156.82) --
	(442.01,158.35) --
	(442.63,159.01) --
	(443.25,159.30) --
	(443.87,159.60) --
	(444.49,159.95) --
	(445.11,160.35) --
	(445.73,160.70) --
	(446.35,160.96) --
	(446.97,161.22) --
	(447.59,161.55) --
	(448.21,161.82) --
	(448.83,162.20) --
	(449.46,162.49) --
	(450.08,162.77) --
	(450.70,163.05) --
	(451.32,163.42) --
	(451.94,163.78) --
	(452.56,164.06) --
	(453.18,164.30) --
	(453.80,164.67) --
	(454.42,164.89) --
	(455.04,165.24) --
	(455.66,165.49) --
	(456.28,165.81) --
	(456.90,166.15) --
	(457.52,166.42) --
	(458.14,166.72) --
	(458.76,167.04) --
	(459.38,167.29) --
	(460.00,167.48) --
	(460.62,167.88) --
	(461.24,168.16) --
	(461.87,168.44) --
	(462.49,168.65) --
	(463.11,168.99) --
	(463.73,169.25) --
	(464.35,169.56) --
	(464.97,169.83) --
	(465.59,170.11) --
	(466.21,170.31) --
	(466.83,170.66) --
	(467.45,170.95) --
	(468.07,171.16) --
	(468.69,171.51) --
	(469.31,171.77) --
	(469.93,172.03) --
	(470.55,172.31) --
	(471.17,172.74) --
	(471.79,173.01) --
	(472.41,173.25) --
	(473.03,173.48) --
	(473.65,173.67) --
	(474.28,173.99) --
	(474.90,174.22) --
	(475.52,174.56) --
	(476.14,174.85) --
	(476.76,175.19) --
	(477.38,175.42) --
	(478.00,175.70) --
	(478.62,176.00) --
	(479.24,176.23) --
	(479.86,176.56) --
	(480.48,176.92) --
	(481.10,177.18) --
	(481.72,177.43) --
	(482.34,177.68) --
	(482.96,178.12) --
	(483.58,178.38) --
	(484.20,178.65) --
	(484.82,178.98) --
	(485.44,179.22) --
	(486.06,179.54) --
	(486.69,179.81) --
	(487.31,180.07) --
	(487.93,180.34) --
	(488.55,180.60) --
	(489.17,180.79) --
	(489.79,181.17) --
	(490.41,181.37) --
	(491.03,181.65) --
	(491.65,181.93) --
	(492.27,182.15) --
	(492.89,182.43) --
	(493.51,182.77) --
	(494.13,183.04) --
	(494.75,183.34) --
	(495.37,183.58) --
	(495.99,183.79) --
	(496.61,184.16) --
	(497.23,184.40) --
	(497.85,184.80) --
	(498.47,185.02) --
	(499.10,185.31) --
	(499.72,185.62) --
	(500.34,185.89) --
	(500.96,186.11) --
	(501.58,186.36) --
	(502.20,186.63) --
	(502.82,186.98) --
	(502.82,184.71) --
	(502.20,184.50) --
	(501.58,184.23) --
	(500.96,183.95) --
	(500.34,183.67) --
	(499.72,183.44) --
	(499.10,183.10) --
	(498.47,182.86) --
	(497.85,182.63) --
	(497.23,182.42) --
	(496.61,182.13) --
	(495.99,181.83) --
	(495.37,181.49) --
	(494.75,181.27) --
	(494.13,181.00) --
	(493.51,180.75) --
	(492.89,180.46) --
	(492.27,180.23) --
	(491.65,179.87) --
	(491.03,179.62) --
	(490.41,179.35) --
	(489.79,179.00) --
	(489.17,178.76) --
	(488.55,178.57) --
	(487.93,178.32) --
	(487.31,178.08) --
	(486.69,177.83) --
	(486.06,177.59) --
	(485.44,177.33) --
	(484.82,176.99) --
	(484.20,176.78) --
	(483.58,176.55) --
	(482.96,176.22) --
	(482.34,175.92) --
	(481.72,175.64) --
	(481.10,175.42) --
	(480.48,175.17) --
	(479.86,174.84) --
	(479.24,174.48) --
	(478.62,174.26) --
	(478.00,174.02) --
	(477.38,173.78) --
	(476.76,173.54) --
	(476.14,173.18) --
	(475.52,172.92) --
	(474.90,172.70) --
	(474.28,172.47) --
	(473.65,172.22) --
	(473.03,172.01) --
	(472.41,171.60) --
	(471.79,171.29) --
	(471.17,171.08) --
	(470.55,170.81) --
	(469.93,170.39) --
	(469.31,170.16) --
	(468.69,169.97) --
	(468.07,169.63) --
	(467.45,169.38) --
	(466.83,169.15) --
	(466.21,168.89) --
	(465.59,168.57) --
	(464.97,168.30) --
	(464.35,168.00) --
	(463.73,167.77) --
	(463.11,167.52) --
	(462.49,167.26) --
	(461.87,166.94) --
	(461.24,166.61) --
	(460.62,166.38) --
	(460.00,166.12) --
	(459.38,165.89) --
	(458.76,165.54) --
	(458.14,165.30) --
	(457.52,164.98) --
	(456.90,164.79) --
	(456.28,164.54) --
	(455.66,164.31) --
	(455.04,164.09) --
	(454.42,163.80) --
	(453.80,163.48) --
	(453.18,163.22) --
	(452.56,162.94) --
	(451.94,162.57) --
	(451.32,162.32) --
	(450.70,162.08) --
	(450.08,161.76) --
	(449.46,161.56) --
	(448.83,161.17) --
	(448.21,160.84) --
	(447.59,160.65) --
	(446.97,160.43) --
	(446.35,160.18) --
	(445.73,159.85) --
	(445.11,159.58) --
	(444.49,159.27) --
	(443.87,158.92) --
	(443.25,158.65) --
	(442.63,158.49) --
	(442.01,158.17) --
	(441.39,156.74) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.39,156.84) --
	(442.01,157.06) --
	(442.63,157.17) --
	(443.25,157.28) --
	(443.87,157.36) --
	(444.49,157.40) --
	(445.11,157.43) --
	(445.73,157.46) --
	(446.35,157.49) --
	(446.97,157.51) --
	(447.59,157.53) --
	(448.21,157.55) --
	(448.83,157.58) --
	(449.46,157.62) --
	(450.08,157.65) --
	(450.70,157.68) --
	(451.32,157.70) --
	(451.94,157.73) --
	(452.56,157.75) --
	(453.18,157.77) --
	(453.80,157.79) --
	(454.42,157.81) --
	(455.04,157.83) --
	(455.66,157.86) --
	(456.28,157.87) --
	(456.90,157.90) --
	(457.52,157.92) --
	(458.14,157.94) --
	(458.76,157.96) --
	(459.38,157.98) --
	(460.00,158.00) --
	(460.62,158.02) --
	(461.24,158.04) --
	(461.87,158.07) --
	(462.49,158.09) --
	(463.11,158.11) --
	(463.73,158.13) --
	(464.35,158.16) --
	(464.97,158.18) --
	(465.59,158.20) --
	(466.21,158.22) --
	(466.83,158.24) --
	(467.45,158.26) --
	(468.07,158.28) --
	(468.69,158.30) --
	(469.31,158.32) --
	(469.93,158.35) --
	(470.55,158.36) --
	(471.17,158.39) --
	(471.79,158.41) --
	(472.41,158.42) --
	(473.03,158.46) --
	(473.65,158.50) --
	(474.28,158.52) --
	(474.90,158.54) --
	(475.52,158.56) --
	(476.14,158.58) --
	(476.76,158.60) --
	(477.38,158.62) --
	(478.00,158.65) --
	(478.62,158.66) --
	(479.24,158.69) --
	(479.86,158.71) --
	(480.48,158.73) --
	(481.10,158.75) --
	(481.72,158.77) --
	(482.34,158.79) --
	(482.96,158.82) --
	(483.58,158.84) --
	(484.20,158.86) --
	(484.82,158.88) --
	(485.44,158.90) --
	(486.06,158.92) --
	(486.69,158.95) --
	(487.31,158.97) --
	(487.93,158.99) --
	(488.55,159.01) --
	(489.17,159.03) --
	(489.79,159.05) --
	(490.41,159.07) --
	(491.03,159.09) --
	(491.65,159.11) --
	(492.27,159.13) --
	(492.89,159.16) --
	(493.51,159.18) --
	(494.13,159.20) --
	(494.75,159.22) --
	(495.37,159.24) --
	(495.99,159.26) --
	(496.61,159.29) --
	(497.23,159.30) --
	(497.85,159.33) --
	(498.47,159.35) --
	(499.10,159.37) --
	(499.72,159.39) --
	(500.34,159.41) --
	(500.96,159.43) --
	(501.58,159.45) --
	(502.20,159.47) --
	(502.82,159.50);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.39,156.78) --
	(442.01,158.26) --
	(442.63,158.75) --
	(443.25,158.98) --
	(443.87,159.26) --
	(444.49,159.61) --
	(445.11,159.96) --
	(445.73,160.27) --
	(446.35,160.57) --
	(446.97,160.82) --
	(447.59,161.10) --
	(448.21,161.33) --
	(448.83,161.68) --
	(449.46,162.02) --
	(450.08,162.27) --
	(450.70,162.56) --
	(451.32,162.87) --
	(451.94,163.18) --
	(452.56,163.50) --
	(453.18,163.76) --
	(453.80,164.07) --
	(454.42,164.35) --
	(455.04,164.66) --
	(455.66,164.90) --
	(456.28,165.18) --
	(456.90,165.47) --
	(457.52,165.70) --
	(458.14,166.01) --
	(458.76,166.29) --
	(459.38,166.59) --
	(460.00,166.80) --
	(460.62,167.13) --
	(461.24,167.39) --
	(461.87,167.69) --
	(462.49,167.96) --
	(463.11,168.26) --
	(463.73,168.51) --
	(464.35,168.78) --
	(464.97,169.06) --
	(465.59,169.34) --
	(466.21,169.60) --
	(466.83,169.90) --
	(467.45,170.17) --
	(468.07,170.40) --
	(468.69,170.74) --
	(469.31,170.96) --
	(469.93,171.21) --
	(470.55,171.56) --
	(471.17,171.91) --
	(471.79,172.15) --
	(472.41,172.42) --
	(473.03,172.74) --
	(473.65,172.95) --
	(474.28,173.23) --
	(474.90,173.46) --
	(475.52,173.74) --
	(476.14,174.02) --
	(476.76,174.36) --
	(477.38,174.60) --
	(478.00,174.86) --
	(478.62,175.13) --
	(479.24,175.35) --
	(479.86,175.70) --
	(480.48,176.05) --
	(481.10,176.30) --
	(481.72,176.54) --
	(482.34,176.80) --
	(482.96,177.17) --
	(483.58,177.47) --
	(484.20,177.71) --
	(484.82,177.99) --
	(485.44,178.28) --
	(486.06,178.57) --
	(486.69,178.82) --
	(487.31,179.08) --
	(487.93,179.33) --
	(488.55,179.59) --
	(489.17,179.77) --
	(489.79,180.09) --
	(490.41,180.36) --
	(491.03,180.64) --
	(491.65,180.90) --
	(492.27,181.19) --
	(492.89,181.44) --
	(493.51,181.76) --
	(494.13,182.02) --
	(494.75,182.30) --
	(495.37,182.53) --
	(495.99,182.81) --
	(496.61,183.15) --
	(497.23,183.41) --
	(497.85,183.72) --
	(498.47,183.94) --
	(499.10,184.21) --
	(499.72,184.53) --
	(500.34,184.78) --
	(500.96,185.03) --
	(501.58,185.30) --
	(502.20,185.57) --
	(502.82,185.85);
\end{scope}
\begin{scope}
\path[clip] (438.32, 88.58) rectangle (505.89,121.85);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (441.39, 90.33) --
	(442.01, 91.44) --
	(442.63, 91.83) --
	(443.25, 92.05) --
	(443.87, 92.32) --
	(444.49, 92.51) --
	(445.11, 92.71) --
	(445.73, 93.01) --
	(446.35, 93.20) --
	(446.97, 93.39) --
	(447.59, 93.54) --
	(448.21, 93.70) --
	(448.83, 93.86) --
	(449.46, 94.00) --
	(450.08, 94.16) --
	(450.70, 94.35) --
	(451.32, 94.51) --
	(451.94, 94.71) --
	(452.56, 94.84) --
	(453.18, 95.00) --
	(453.80, 95.17) --
	(454.42, 95.31) --
	(455.04, 95.47) --
	(455.66, 95.64) --
	(456.28, 95.80) --
	(456.90, 95.97) --
	(457.52, 96.15) --
	(458.14, 96.42) --
	(458.76, 96.69) --
	(459.38, 96.98) --
	(460.00, 97.19) --
	(460.62, 97.33) --
	(461.24, 97.52) --
	(461.87, 97.70) --
	(462.49, 97.92) --
	(463.11, 98.12) --
	(463.73, 98.59) --
	(464.35, 98.78) --
	(464.97, 98.95) --
	(465.59, 99.13) --
	(466.21, 99.28) --
	(466.83, 99.46) --
	(467.45, 99.60) --
	(468.07, 99.75) --
	(468.69, 99.91) --
	(469.31,100.06) --
	(469.93,100.21) --
	(470.55,100.37) --
	(471.17,100.54) --
	(471.79,100.67) --
	(472.41,100.86) --
	(473.03,101.04) --
	(473.65,101.20) --
	(474.28,101.35) --
	(474.90,101.52) --
	(475.52,101.67) --
	(476.14,101.84) --
	(476.76,101.99) --
	(477.38,102.16) --
	(478.00,102.32) --
	(478.62,102.48) --
	(479.24,102.65) --
	(479.86,102.80) --
	(480.48,102.93) --
	(481.10,103.08) --
	(481.72,103.25) --
	(482.34,103.43) --
	(482.96,103.58) --
	(483.58,103.73) --
	(484.20,103.96) --
	(484.82,104.13) --
	(485.44,104.32) --
	(486.06,104.50) --
	(486.69,104.67) --
	(487.31,104.80) --
	(487.93,104.96) --
	(488.55,105.11) --
	(489.17,105.26) --
	(489.79,105.43) --
	(490.41,105.56) --
	(491.03,105.73) --
	(491.65,105.89) --
	(492.27,106.08) --
	(492.89,106.22) --
	(493.51,106.41) --
	(494.13,106.55) --
	(494.75,106.71) --
	(495.37,106.89) --
	(495.99,107.06) --
	(496.61,107.23) --
	(497.23,107.39) --
	(497.85,107.56) --
	(498.47,107.72) --
	(499.10,107.87) --
	(499.72,108.03) --
	(500.34,108.19) --
	(500.96,108.35) --
	(501.58,108.55) --
	(502.20,108.69) --
	(502.82,108.86) --
	(502.82,107.39) --
	(502.20,107.19) --
	(501.58,107.05) --
	(500.96,106.91) --
	(500.34,106.75) --
	(499.72,106.59) --
	(499.10,106.44) --
	(498.47,106.28) --
	(497.85,106.11) --
	(497.23,105.96) --
	(496.61,105.80) --
	(495.99,105.67) --
	(495.37,105.50) --
	(494.75,105.36) --
	(494.13,105.20) --
	(493.51,105.03) --
	(492.89,104.83) --
	(492.27,104.61) --
	(491.65,104.38) --
	(491.03,104.15) --
	(490.41,103.94) --
	(489.79,103.80) --
	(489.17,103.62) --
	(488.55,103.49) --
	(487.93,103.34) --
	(487.31,103.18) --
	(486.69,103.03) --
	(486.06,102.88) --
	(485.44,102.72) --
	(484.82,102.60) --
	(484.20,102.41) --
	(483.58,102.26) --
	(482.96,102.13) --
	(482.34,101.94) --
	(481.72,101.79) --
	(481.10,101.65) --
	(480.48,101.46) --
	(479.86,101.30) --
	(479.24,101.15) --
	(478.62,100.96) --
	(478.00,100.83) --
	(477.38,100.66) --
	(476.76,100.51) --
	(476.14,100.34) --
	(475.52,100.16) --
	(474.90,100.01) --
	(474.28, 99.83) --
	(473.65, 99.65) --
	(473.03, 99.50) --
	(472.41, 99.34) --
	(471.79, 99.18) --
	(471.17, 99.05) --
	(470.55, 98.90) --
	(469.93, 98.73) --
	(469.31, 98.59) --
	(468.69, 98.44) --
	(468.07, 98.30) --
	(467.45, 98.14) --
	(466.83, 97.96) --
	(466.21, 97.82) --
	(465.59, 97.62) --
	(464.97, 97.47) --
	(464.35, 97.34) --
	(463.73, 97.17) --
	(463.11, 96.93) --
	(462.49, 96.67) --
	(461.87, 96.45) --
	(461.24, 96.29) --
	(460.62, 96.15) --
	(460.00, 95.99) --
	(459.38, 95.84) --
	(458.76, 95.72) --
	(458.14, 95.62) --
	(457.52, 95.49) --
	(456.90, 95.31) --
	(456.28, 95.15) --
	(455.66, 94.96) --
	(455.04, 94.82) --
	(454.42, 94.65) --
	(453.80, 94.49) --
	(453.18, 94.32) --
	(452.56, 94.16) --
	(451.94, 93.98) --
	(451.32, 93.85) --
	(450.70, 93.69) --
	(450.08, 93.51) --
	(449.46, 93.34) --
	(448.83, 93.20) --
	(448.21, 93.04) --
	(447.59, 92.87) --
	(446.97, 92.72) --
	(446.35, 92.58) --
	(445.73, 92.41) --
	(445.11, 92.16) --
	(444.49, 92.00) --
	(443.87, 91.69) --
	(443.25, 91.45) --
	(442.63, 91.23) --
	(442.01, 90.93) --
	(441.39, 90.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (441.39, 90.25) --
	(442.01, 92.17) --
	(442.63, 92.53) --
	(443.25, 92.81) --
	(443.87, 93.12) --
	(444.49, 93.52) --
	(445.11, 93.75) --
	(445.73, 94.23) --
	(446.35, 94.99) --
	(446.97, 95.36) --
	(447.59, 95.54) --
	(448.21, 95.74) --
	(448.83, 95.91) --
	(449.46, 96.06) --
	(450.08, 96.24) --
	(450.70, 96.56) --
	(451.32, 96.73) --
	(451.94, 96.93) --
	(452.56, 97.11) --
	(453.18, 97.27) --
	(453.80, 97.44) --
	(454.42, 97.63) --
	(455.04, 97.79) --
	(455.66, 98.12) --
	(456.28, 98.53) --
	(456.90, 98.98) --
	(457.52, 99.23) --
	(458.14, 99.56) --
	(458.76, 99.90) --
	(459.38,100.25) --
	(460.00,100.61) --
	(460.62,101.26) --
	(461.24,101.65) --
	(461.87,102.02) --
	(462.49,102.54) --
	(463.11,102.85) --
	(463.73,103.16) --
	(464.35,103.48) --
	(464.97,103.81) --
	(465.59,104.15) --
	(466.21,104.45) --
	(466.83,104.76) --
	(467.45,105.08) --
	(468.07,105.38) --
	(468.69,105.70) --
	(469.31,106.03) --
	(469.93,106.34) --
	(470.55,106.71) --
	(471.17,107.22) --
	(471.79,107.57) --
	(472.41,107.91) --
	(473.03,108.23) --
	(473.65,108.44) --
	(474.28,108.57) --
	(474.90,108.80) --
	(475.52,108.98) --
	(476.14,109.14) --
	(476.76,109.32) --
	(477.38,109.49) --
	(478.00,109.67) --
	(478.62,109.84) --
	(479.24,110.05) --
	(479.86,110.22) --
	(480.48,110.41) --
	(481.10,110.56) --
	(481.72,110.80) --
	(482.34,110.98) --
	(482.96,111.22) --
	(483.58,111.42) --
	(484.20,111.72) --
	(484.82,111.95) --
	(485.44,112.11) --
	(486.06,112.23) --
	(486.69,112.41) --
	(487.31,112.59) --
	(487.93,112.77) --
	(488.55,112.91) --
	(489.17,113.11) --
	(489.79,113.48) --
	(490.41,113.85) --
	(491.03,114.23) --
	(491.65,114.59) --
	(492.27,114.95) --
	(492.89,115.33) --
	(493.51,115.69) --
	(494.13,116.02) --
	(494.75,116.34) --
	(495.37,116.64) --
	(495.99,116.97) --
	(496.61,117.32) --
	(497.23,117.86) --
	(497.85,118.14) --
	(498.47,118.39) --
	(499.10,118.74) --
	(499.72,118.98) --
	(500.34,119.29) --
	(500.96,119.60) --
	(501.58,119.85) --
	(502.20,120.08) --
	(502.82,120.33) --
	(502.82,115.21) --
	(502.20,115.01) --
	(501.58,114.79) --
	(500.96,114.57) --
	(500.34,114.40) --
	(499.72,114.20) --
	(499.10,113.96) --
	(498.47,113.77) --
	(497.85,113.56) --
	(497.23,113.36) --
	(496.61,113.20) --
	(495.99,113.01) --
	(495.37,112.86) --
	(494.75,112.66) --
	(494.13,112.46) --
	(493.51,112.28) --
	(492.89,112.12) --
	(492.27,111.89) --
	(491.65,111.66) --
	(491.03,111.48) --
	(490.41,111.23) --
	(489.79,110.95) --
	(489.17,110.64) --
	(488.55,110.47) --
	(487.93,110.27) --
	(487.31,110.11) --
	(486.69,109.91) --
	(486.06,109.72) --
	(485.44,109.21) --
	(484.82,109.00) --
	(484.20,108.84) --
	(483.58,108.53) --
	(482.96,108.32) --
	(482.34,108.14) --
	(481.72,107.97) --
	(481.10,107.80) --
	(480.48,107.61) --
	(479.86,107.46) --
	(479.24,107.25) --
	(478.62,107.06) --
	(478.00,106.87) --
	(477.38,106.69) --
	(476.76,106.53) --
	(476.14,106.32) --
	(475.52,106.14) --
	(474.90,105.96) --
	(474.28,105.80) --
	(473.65,105.58) --
	(473.03,105.41) --
	(472.41,105.23) --
	(471.79,104.98) --
	(471.17,104.71) --
	(470.55,104.30) --
	(469.93,103.99) --
	(469.31,103.79) --
	(468.69,103.61) --
	(468.07,103.35) --
	(467.45,103.12) --
	(466.83,102.86) --
	(466.21,102.66) --
	(465.59,102.41) --
	(464.97,102.19) --
	(464.35,101.92) --
	(463.73,101.68) --
	(463.11,101.40) --
	(462.49,101.11) --
	(461.87,100.69) --
	(461.24,100.34) --
	(460.62, 99.98) --
	(460.00, 99.33) --
	(459.38, 98.90) --
	(458.76, 98.47) --
	(458.14, 98.13) --
	(457.52, 97.77) --
	(456.90, 97.53) --
	(456.28, 97.23) --
	(455.66, 96.99) --
	(455.04, 96.63) --
	(454.42, 96.40) --
	(453.80, 96.25) --
	(453.18, 96.03) --
	(452.56, 95.80) --
	(451.94, 95.65) --
	(451.32, 95.43) --
	(450.70, 95.23) --
	(450.08, 95.04) --
	(449.46, 94.86) --
	(448.83, 94.67) --
	(448.21, 94.51) --
	(447.59, 94.31) --
	(446.97, 94.07) --
	(446.35, 93.54) --
	(445.73, 92.87) --
	(445.11, 92.49) --
	(444.49, 92.33) --
	(443.87, 92.09) --
	(443.25, 91.84) --
	(442.63, 91.62) --
	(442.01, 91.38) --
	(441.39, 90.13) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.39, 90.21) --
	(442.01, 91.19) --
	(442.63, 91.53) --
	(443.25, 91.75) --
	(443.87, 92.01) --
	(444.49, 92.26) --
	(445.11, 92.43) --
	(445.73, 92.71) --
	(446.35, 92.89) --
	(446.97, 93.05) --
	(447.59, 93.20) --
	(448.21, 93.37) --
	(448.83, 93.53) --
	(449.46, 93.67) --
	(450.08, 93.83) --
	(450.70, 94.02) --
	(451.32, 94.18) --
	(451.94, 94.35) --
	(452.56, 94.50) --
	(453.18, 94.66) --
	(453.80, 94.83) --
	(454.42, 94.98) --
	(455.04, 95.14) --
	(455.66, 95.30) --
	(456.28, 95.48) --
	(456.90, 95.64) --
	(457.52, 95.82) --
	(458.14, 96.02) --
	(458.76, 96.20) --
	(459.38, 96.41) --
	(460.00, 96.59) --
	(460.62, 96.74) --
	(461.24, 96.90) --
	(461.87, 97.08) --
	(462.49, 97.29) --
	(463.11, 97.53) --
	(463.73, 97.88) --
	(464.35, 98.06) --
	(464.97, 98.21) --
	(465.59, 98.38) --
	(466.21, 98.55) --
	(466.83, 98.71) --
	(467.45, 98.87) --
	(468.07, 99.03) --
	(468.69, 99.17) --
	(469.31, 99.32) --
	(469.93, 99.47) --
	(470.55, 99.63) --
	(471.17, 99.79) --
	(471.79, 99.93) --
	(472.41,100.10) --
	(473.03,100.27) --
	(473.65,100.43) --
	(474.28,100.59) --
	(474.90,100.77) --
	(475.52,100.92) --
	(476.14,101.09) --
	(476.76,101.25) --
	(477.38,101.41) --
	(478.00,101.57) --
	(478.62,101.72) --
	(479.24,101.90) --
	(479.86,102.05) --
	(480.48,102.20) --
	(481.10,102.36) --
	(481.72,102.52) --
	(482.34,102.68) --
	(482.96,102.85) --
	(483.58,103.00) --
	(484.20,103.19) --
	(484.82,103.36) --
	(485.44,103.52) --
	(486.06,103.69) --
	(486.69,103.85) --
	(487.31,103.99) --
	(487.93,104.15) --
	(488.55,104.30) --
	(489.17,104.44) --
	(489.79,104.61) --
	(490.41,104.75) --
	(491.03,104.94) --
	(491.65,105.14) --
	(492.27,105.34) --
	(492.89,105.53) --
	(493.51,105.72) --
	(494.13,105.88) --
	(494.75,106.04) --
	(495.37,106.19) --
	(495.99,106.37) --
	(496.61,106.52) --
	(497.23,106.68) --
	(497.85,106.83) --
	(498.47,107.00) --
	(499.10,107.16) --
	(499.72,107.31) --
	(500.34,107.47) --
	(500.96,107.63) --
	(501.58,107.80) --
	(502.20,107.94) --
	(502.82,108.13);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.39, 90.19) --
	(442.01, 91.78) --
	(442.63, 92.07) --
	(443.25, 92.32) --
	(443.87, 92.61) --
	(444.49, 92.92) --
	(445.11, 93.12) --
	(445.73, 93.55) --
	(446.35, 94.26) --
	(446.97, 94.71) --
	(447.59, 94.92) --
	(448.21, 95.13) --
	(448.83, 95.29) --
	(449.46, 95.46) --
	(450.08, 95.64) --
	(450.70, 95.89) --
	(451.32, 96.08) --
	(451.94, 96.29) --
	(452.56, 96.46) --
	(453.18, 96.65) --
	(453.80, 96.85) --
	(454.42, 97.02) --
	(455.04, 97.21) --
	(455.66, 97.56) --
	(456.28, 97.88) --
	(456.90, 98.25) --
	(457.52, 98.50) --
	(458.14, 98.85) --
	(458.76, 99.18) --
	(459.38, 99.57) --
	(460.00, 99.97) --
	(460.62,100.62) --
	(461.24,101.00) --
	(461.87,101.35) --
	(462.49,101.83) --
	(463.11,102.12) --
	(463.73,102.42) --
	(464.35,102.70) --
	(464.97,103.00) --
	(465.59,103.28) --
	(466.21,103.55) --
	(466.83,103.81) --
	(467.45,104.10) --
	(468.07,104.37) --
	(468.69,104.65) --
	(469.31,104.91) --
	(469.93,105.16) --
	(470.55,105.50) --
	(471.17,105.97) --
	(471.79,106.28) --
	(472.41,106.57) --
	(473.03,106.82) --
	(473.65,107.01) --
	(474.28,107.18) --
	(474.90,107.38) --
	(475.52,107.56) --
	(476.14,107.73) --
	(476.76,107.93) --
	(477.38,108.09) --
	(478.00,108.27) --
	(478.62,108.45) --
	(479.24,108.65) --
	(479.86,108.84) --
	(480.48,109.01) --
	(481.10,109.18) --
	(481.72,109.38) --
	(482.34,109.56) --
	(482.96,109.77) --
	(483.58,109.98) --
	(484.20,110.28) --
	(484.82,110.48) --
	(485.44,110.66) --
	(486.06,110.98) --
	(486.69,111.16) --
	(487.31,111.35) --
	(487.93,111.52) --
	(488.55,111.69) --
	(489.17,111.87) --
	(489.79,112.21) --
	(490.41,112.54) --
	(491.03,112.85) --
	(491.65,113.13) --
	(492.27,113.42) --
	(492.89,113.73) --
	(493.51,113.98) --
	(494.13,114.24) --
	(494.75,114.50) --
	(495.37,114.75) --
	(495.99,114.99) --
	(496.61,115.26) --
	(497.23,115.61) --
	(497.85,115.85) --
	(498.47,116.08) --
	(499.10,116.35) --
	(499.72,116.59) --
	(500.34,116.84) --
	(500.96,117.08) --
	(501.58,117.32) --
	(502.20,117.54) --
	(502.82,117.77);
\end{scope}
\begin{scope}
\path[clip] ( 46.25, 55.20) rectangle (113.82, 71.06);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.03, 60.37) {SleepingBarber};
\end{scope}
\begin{scope}
\path[clip] (144.26, 55.20) rectangle (211.84, 71.06);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.05, 60.37) {ThreadRing};
\end{scope}
\begin{scope}
\path[clip] (242.28, 55.20) rectangle (309.85, 71.06);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (276.07, 60.37) {Trapezoidal};
\end{scope}
\begin{scope}
\path[clip] (340.30, 55.20) rectangle (407.87, 71.06);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (374.09, 60.37) {CobwebbedTree};
\end{scope}
\begin{scope}
\path[clip] ( 46.25,121.85) rectangle (113.82,137.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.03,127.02) {LogisticsMapSeries};
\end{scope}
\begin{scope}
\path[clip] (144.26,121.85) rectangle (211.84,137.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.05,127.02) {Philosophers};
\end{scope}
\begin{scope}
\path[clip] (242.28,121.85) rectangle (309.85,137.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (276.07,127.02) {PingPong};
\end{scope}
\begin{scope}
\path[clip] (340.30,121.85) rectangle (407.87,137.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (374.09,127.02) {ProdConsumerBB};
\end{scope}
\begin{scope}
\path[clip] (438.32,121.85) rectangle (505.89,137.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (472.10,127.02) {RadixSort};
\end{scope}
\begin{scope}
\path[clip] ( 46.25,188.50) rectangle (113.82,204.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.03,193.67) {ConcDictionary};
\end{scope}
\begin{scope}
\path[clip] (144.26,188.50) rectangle (211.84,204.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.05,193.67) {ConcurrentList};
\end{scope}
\begin{scope}
\path[clip] (242.28,188.50) rectangle (309.85,204.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (276.07,193.67) {Counting};
\end{scope}
\begin{scope}
\path[clip] (340.30,188.50) rectangle (407.87,204.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (374.09,193.67) {FJActorCreation};
\end{scope}
\begin{scope}
\path[clip] (438.32,188.50) rectangle (505.89,204.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (472.10,193.67) {FJThroughput};
\end{scope}
\begin{scope}
\path[clip] ( 46.25,255.15) rectangle (113.82,271.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.03,260.33) {AStarSearch};
\end{scope}
\begin{scope}
\path[clip] (144.26,255.15) rectangle (211.84,271.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.05,260.33) {BankTransaction};
\end{scope}
\begin{scope}
\path[clip] (242.28,255.15) rectangle (309.85,271.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (276.07,260.33) {BigContention};
\end{scope}
\begin{scope}
\path[clip] (340.30,255.15) rectangle (407.87,271.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (374.09,260.33) {Chameneos};
\end{scope}
\begin{scope}
\path[clip] (438.32,255.15) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (472.10,260.33) {CigaretteSmokers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.25, 21.93) --
	(113.82, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.25, 19.18) --
	( 49.25, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.77, 19.18) --
	( 64.77, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.28, 19.18) --
	( 80.28, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.79, 19.18) --
	( 95.79, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.31, 19.18) --
	(111.31, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.25, 11.47) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.77, 11.47) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.28, 11.47) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.79, 11.47) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.31, 11.47) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.26, 21.93) --
	(211.84, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.27, 19.18) --
	(147.27, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.79, 19.18) --
	(162.79, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.30, 19.18) --
	(178.30, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.81, 19.18) --
	(193.81, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.32, 19.18) --
	(209.32, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.27, 11.47) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.79, 11.47) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.30, 11.47) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (193.81, 11.47) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.32, 11.47) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.28, 21.93) --
	(309.85, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.29, 19.18) --
	(245.29, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.80, 19.18) --
	(260.80, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.32, 19.18) --
	(276.32, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.83, 19.18) --
	(291.83, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.34, 19.18) --
	(307.34, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (245.29, 11.47) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (260.80, 11.47) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (276.32, 11.47) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (291.83, 11.47) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (307.34, 11.47) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.30, 21.93) --
	(407.87, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.31, 19.18) --
	(343.31, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.82, 19.18) --
	(358.82, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.33, 19.18) --
	(374.33, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.85, 19.18) --
	(389.85, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.36, 19.18) --
	(405.36, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.31, 11.47) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (358.82, 11.47) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (374.33, 11.47) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (389.85, 11.47) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (405.36, 11.47) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.25, 88.58) --
	(113.82, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.25, 85.83) --
	( 49.25, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.77, 85.83) --
	( 64.77, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.28, 85.83) --
	( 80.28, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.79, 85.83) --
	( 95.79, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.31, 85.83) --
	(111.31, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.25, 78.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.77, 78.12) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.28, 78.12) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.79, 78.12) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.31, 78.12) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.26, 88.58) --
	(211.84, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.27, 85.83) --
	(147.27, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.79, 85.83) --
	(162.79, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.30, 85.83) --
	(178.30, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.81, 85.83) --
	(193.81, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.32, 85.83) --
	(209.32, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.27, 78.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.79, 78.12) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.30, 78.12) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (193.81, 78.12) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.32, 78.12) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.28, 88.58) --
	(309.85, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.29, 85.83) --
	(245.29, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.80, 85.83) --
	(260.80, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.32, 85.83) --
	(276.32, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.83, 85.83) --
	(291.83, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.34, 85.83) --
	(307.34, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (245.29, 78.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (260.80, 78.12) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (276.32, 78.12) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (291.83, 78.12) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (307.34, 78.12) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.30, 88.58) --
	(407.87, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.31, 85.83) --
	(343.31, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.82, 85.83) --
	(358.82, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.33, 85.83) --
	(374.33, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.85, 85.83) --
	(389.85, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.36, 85.83) --
	(405.36, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.31, 78.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (358.82, 78.12) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (374.33, 78.12) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (389.85, 78.12) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (405.36, 78.12) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.32, 88.58) --
	(505.89, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.33, 85.83) --
	(441.33, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.84, 85.83) --
	(456.84, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.35, 85.83) --
	(472.35, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (487.86, 85.83) --
	(487.86, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (503.38, 85.83) --
	(503.38, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (441.33, 78.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (456.84, 78.12) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (472.35, 78.12) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (487.86, 78.12) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (503.38, 78.12) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.25,155.23) --
	(113.82,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.25,152.48) --
	( 49.25,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.77,152.48) --
	( 64.77,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.28,152.48) --
	( 80.28,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.79,152.48) --
	( 95.79,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.31,152.48) --
	(111.31,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.25,144.77) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.77,144.77) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.28,144.77) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.79,144.77) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.31,144.77) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.26,155.23) --
	(211.84,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.27,152.48) --
	(147.27,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.79,152.48) --
	(162.79,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.30,152.48) --
	(178.30,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.81,152.48) --
	(193.81,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.32,152.48) --
	(209.32,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.27,144.77) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.79,144.77) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.30,144.77) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (193.81,144.77) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.32,144.77) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.28,155.23) --
	(309.85,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.29,152.48) --
	(245.29,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.80,152.48) --
	(260.80,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.32,152.48) --
	(276.32,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.83,152.48) --
	(291.83,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.34,152.48) --
	(307.34,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (245.29,144.77) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (260.80,144.77) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (276.32,144.77) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (291.83,144.77) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (307.34,144.77) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.30,155.23) --
	(407.87,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.31,152.48) --
	(343.31,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.82,152.48) --
	(358.82,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.33,152.48) --
	(374.33,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.85,152.48) --
	(389.85,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.36,152.48) --
	(405.36,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.31,144.77) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (358.82,144.77) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (374.33,144.77) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (389.85,144.77) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (405.36,144.77) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.32,155.23) --
	(505.89,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.33,152.48) --
	(441.33,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.84,152.48) --
	(456.84,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.35,152.48) --
	(472.35,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (487.86,152.48) --
	(487.86,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (503.38,152.48) --
	(503.38,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (441.33,144.77) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (456.84,144.77) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (472.35,144.77) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (487.86,144.77) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (503.38,144.77) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.25,221.88) --
	(113.82,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.25,219.13) --
	( 49.25,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.77,219.13) --
	( 64.77,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.28,219.13) --
	( 80.28,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.79,219.13) --
	( 95.79,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.31,219.13) --
	(111.31,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.25,211.42) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.77,211.42) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.28,211.42) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.79,211.42) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (111.31,211.42) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.26,221.88) --
	(211.84,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.27,219.13) --
	(147.27,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.79,219.13) --
	(162.79,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.30,219.13) --
	(178.30,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.81,219.13) --
	(193.81,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.32,219.13) --
	(209.32,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.27,211.42) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.79,211.42) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.30,211.42) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (193.81,211.42) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (209.32,211.42) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.28,221.88) --
	(309.85,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.29,219.13) --
	(245.29,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.80,219.13) --
	(260.80,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.32,219.13) --
	(276.32,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.83,219.13) --
	(291.83,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.34,219.13) --
	(307.34,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (245.29,211.42) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (260.80,211.42) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (276.32,211.42) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (291.83,211.42) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (307.34,211.42) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.30,221.88) --
	(407.87,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.31,219.13) --
	(343.31,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.82,219.13) --
	(358.82,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.33,219.13) --
	(374.33,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.85,219.13) --
	(389.85,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.36,219.13) --
	(405.36,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.31,211.42) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (358.82,211.42) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (374.33,211.42) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (389.85,211.42) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (405.36,211.42) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.32,221.88) --
	(505.89,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.33,219.13) --
	(441.33,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.84,219.13) --
	(456.84,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (472.35,219.13) --
	(472.35,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (487.86,219.13) --
	(487.86,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (503.38,219.13) --
	(503.38,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (441.33,211.42) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (456.84,211.42) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (472.35,211.42) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (487.86,211.42) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (503.38,211.42) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.32,221.88) --
	(438.32,255.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (433.37,223.72) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (433.37,233.81) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (433.37,243.89) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.57,226.48) --
	(438.32,226.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.57,236.56) --
	(438.32,236.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.57,246.64) --
	(438.32,246.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.32,155.23) --
	(438.32,188.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (433.37,153.72) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (433.37,160.90) {5000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (433.37,168.09) {10000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (433.37,175.27) {15000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (433.37,182.45) {20000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.57,156.47) --
	(438.32,156.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.57,163.66) --
	(438.32,163.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.57,170.84) --
	(438.32,170.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.57,178.03) --
	(438.32,178.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.57,185.21) --
	(438.32,185.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (438.32, 88.58) --
	(438.32,121.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (433.37, 86.39) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (433.37, 93.46) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (433.37,100.52) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (433.37,107.59) {3000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (433.37,114.66) {4000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.57, 89.15) --
	(438.32, 89.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.57, 96.21) --
	(438.32, 96.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.57,103.28) --
	(438.32,103.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.57,110.35) --
	(438.32,110.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.57,117.41) --
	(438.32,117.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.30,221.88) --
	(340.30,255.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.35,220.20) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.35,231.69) {5000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.35,243.17) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.55,222.96) --
	(340.30,222.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.55,234.44) --
	(340.30,234.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.55,245.93) --
	(340.30,245.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.30,155.23) --
	(340.30,188.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.35,153.43) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.35,160.38) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.35,167.32) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.35,174.27) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.35,181.22) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.55,156.19) --
	(340.30,156.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.55,163.13) --
	(340.30,163.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.55,170.08) --
	(340.30,170.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.55,177.03) --
	(340.30,177.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.55,183.97) --
	(340.30,183.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.30, 88.58) --
	(340.30,121.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.35, 88.07) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.35, 94.61) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.35,101.15) {125};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.35,107.69) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.35,114.23) {175};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.55, 90.82) --
	(340.30, 90.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.55, 97.37) --
	(340.30, 97.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.55,103.91) --
	(340.30,103.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.55,110.45) --
	(340.30,110.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.55,116.99) --
	(340.30,116.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.30, 21.93) --
	(340.30, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.35, 20.46) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.35, 29.69) {20000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.35, 38.91) {40000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (335.35, 48.14) {60000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.55, 23.21) --
	(340.30, 23.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.55, 32.44) --
	(340.30, 32.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.55, 41.67) --
	(340.30, 41.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.55, 50.89) --
	(340.30, 50.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.28,221.88) --
	(242.28,255.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.33,220.48) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.33,227.23) {5000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.33,233.98) {10000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.33,240.74) {15000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.33,247.49) {20000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.53,223.23) --
	(242.28,223.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.53,229.98) --
	(242.28,229.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.53,236.74) --
	(242.28,236.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.53,243.49) --
	(242.28,243.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.53,250.24) --
	(242.28,250.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.28,155.23) --
	(242.28,188.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.33,153.12) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.33,161.03) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.33,168.93) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.33,176.83) {1500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.33,184.73) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.53,155.88) --
	(242.28,155.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.53,163.78) --
	(242.28,163.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.53,171.68) --
	(242.28,171.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.53,179.58) --
	(242.28,179.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.53,187.49) --
	(242.28,187.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.28, 88.58) --
	(242.28,121.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.33, 95.29) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.33,105.15) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.33,115.01) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.53, 98.05) --
	(242.28, 98.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.53,107.90) --
	(242.28,107.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.53,117.76) --
	(242.28,117.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.28, 21.93) --
	(242.28, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.33, 28.40) {80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.33, 38.60) {90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.33, 48.81) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.53, 31.15) --
	(242.28, 31.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.53, 41.36) --
	(242.28, 41.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.53, 51.56) --
	(242.28, 51.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.26,221.88) --
	(144.26,255.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.31,220.43) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.31,230.40) {5000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.31,240.37) {10000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.31,250.34) {15000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.51,223.18) --
	(144.26,223.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.51,233.15) --
	(144.26,233.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.51,243.13) --
	(144.26,243.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.51,253.10) --
	(144.26,253.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.26,155.23) --
	(144.26,188.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.31,159.52) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.31,167.12) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.31,174.72) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.31,182.32) {250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.51,162.28) --
	(144.26,162.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.51,169.87) --
	(144.26,169.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.51,177.47) --
	(144.26,177.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.51,185.07) --
	(144.26,185.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.26, 88.58) --
	(144.26,121.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.31, 94.50) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.31,104.88) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.31,115.27) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.51, 97.25) --
	(144.26, 97.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.51,107.64) --
	(144.26,107.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.51,118.02) --
	(144.26,118.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.26, 21.93) --
	(144.26, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.31, 26.82) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.31, 35.90) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.31, 44.98) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.51, 29.58) --
	(144.26, 29.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.51, 38.65) --
	(144.26, 38.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.51, 47.73) --
	(144.26, 47.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.25,221.88) --
	( 46.25,255.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.30,220.33) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.30,228.55) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.30,236.77) {4000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.30,244.99) {6000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.50,223.08) --
	( 46.25,223.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.50,231.30) --
	( 46.25,231.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.50,239.52) --
	( 46.25,239.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.50,247.74) --
	( 46.25,247.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.25,155.23) --
	( 46.25,188.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.30,157.92) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.30,167.42) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.30,176.92) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.50,160.68) --
	( 46.25,160.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.50,170.18) --
	( 46.25,170.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.50,179.68) --
	( 46.25,179.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.25, 88.58) --
	( 46.25,121.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.30, 87.02) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.30, 93.42) {5000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.30, 99.82) {10000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.30,106.22) {15000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.30,112.62) {20000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.30,119.02) {25000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.50, 89.78) --
	( 46.25, 89.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.50, 96.18) --
	( 46.25, 96.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.50,102.58) --
	( 46.25,102.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.50,108.98) --
	( 46.25,108.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.50,115.38) --
	( 46.25,115.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.50,121.78) --
	( 46.25,121.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.25, 21.93) --
	( 46.25, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.30, 19.76) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.30, 30.34) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.30, 40.93) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.30, 51.51) {3000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.50, 22.51) --
	( 46.25, 22.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.50, 33.10) --
	( 46.25, 33.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.50, 43.68) --
	( 46.25, 43.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.50, 54.27) --
	( 46.25, 54.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (276.07,  3.62) {Itertion};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36,138.54) {GC time (ms)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 17.00,138.54) {(lower is better)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (439.74, 21.93) rectangle (505.89, 67.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (445.24, 41.88) rectangle (459.70, 56.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (445.96, 42.59) rectangle (458.99, 55.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.69, 49.11) -- (458.25, 49.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (445.24, 27.43) rectangle (459.70, 41.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (445.96, 28.14) rectangle (458.99, 41.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.69, 34.65) -- (458.25, 34.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (465.20, 46.35) {Baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (465.20, 31.90) {Snapshots};
\end{scope}
\end{tikzpicture}
 
\end{knitrout}
}%

\def\SavinaCollected{%
\begin{knitrout}
\definecolor{shadecolor}{rgb}{0.969, 0.969, 0.969}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,271.01);
\begin{scope}
\path[clip] ( 40.47,221.88) rectangle (115.60,255.15);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] ( 43.88,223.39) --
	( 44.57,224.07) --
	( 45.26,224.43) --
	( 45.95,224.81) --
	( 46.64,225.14) --
	( 47.33,225.47) --
	( 48.02,225.74) --
	( 48.71,225.98) --
	( 49.40,226.26) --
	( 50.09,226.50) --
	( 50.78,226.75) --
	( 51.47,226.97) --
	( 52.16,227.16) --
	( 52.85,227.43) --
	( 53.54,227.66) --
	( 54.23,227.89) --
	( 54.92,228.10) --
	( 55.61,228.33) --
	( 56.30,228.52) --
	( 56.99,228.79) --
	( 57.68,228.96) --
	( 58.37,229.21) --
	( 59.06,229.43) --
	( 59.75,229.68) --
	( 60.44,229.89) --
	( 61.13,230.12) --
	( 61.82,230.35) --
	( 62.51,230.54) --
	( 63.20,230.82) --
	( 63.89,231.00) --
	( 64.58,231.25) --
	( 65.27,231.46) --
	( 65.96,231.67) --
	( 66.65,231.88) --
	( 67.34,232.13) --
	( 68.03,232.31) --
	( 68.72,232.57) --
	( 69.41,232.84) --
	( 70.10,233.04) --
	( 70.79,233.26) --
	( 71.48,233.48) --
	( 72.17,233.69) --
	( 72.86,233.95) --
	( 73.55,234.18) --
	( 74.24,234.38) --
	( 74.93,234.64) --
	( 75.62,234.86) --
	( 76.31,235.05) --
	( 77.00,235.33) --
	( 77.69,235.51) --
	( 78.38,235.75) --
	( 79.07,235.96) --
	( 79.76,236.20) --
	( 80.45,236.42) --
	( 81.14,236.67) --
	( 81.83,236.88) --
	( 82.52,237.13) --
	( 83.21,237.31) --
	( 83.90,237.56) --
	( 84.59,237.77) --
	( 85.28,238.02) --
	( 85.97,238.24) --
	( 86.66,238.46) --
	( 87.35,238.70) --
	( 88.04,238.92) --
	( 88.73,239.16) --
	( 89.42,239.35) --
	( 90.10,239.62) --
	( 90.79,239.81) --
	( 91.48,240.10) --
	( 92.17,240.27) --
	( 92.86,240.53) --
	( 93.55,240.74) --
	( 94.24,240.95) --
	( 94.93,241.19) --
	( 95.62,241.44) --
	( 96.31,241.63) --
	( 97.00,241.88) --
	( 97.69,242.09) --
	( 98.38,242.34) --
	( 99.07,242.58) --
	( 99.76,242.76) --
	(100.45,243.02) --
	(101.14,243.23) --
	(101.83,243.47) --
	(102.52,243.72) --
	(103.21,243.94) --
	(103.90,244.13) --
	(104.59,244.33) --
	(105.28,244.50) --
	(105.97,244.67) --
	(106.66,244.84) --
	(107.35,245.03) --
	(108.04,245.21) --
	(108.73,245.39) --
	(109.42,245.48) --
	(110.11,245.67) --
	(110.80,245.86) --
	(111.49,246.04) --
	(112.18,246.23) --
	(112.18,246.01) --
	(111.49,245.83) --
	(110.80,245.64) --
	(110.11,245.49) --
	(109.42,245.35) --
	(108.73,245.18) --
	(108.04,244.99) --
	(107.35,244.81) --
	(106.66,244.63) --
	(105.97,244.40) --
	(105.28,244.25) --
	(104.59,243.98) --
	(103.90,243.79) --
	(103.21,243.56) --
	(102.52,243.35) --
	(101.83,243.12) --
	(101.14,242.90) --
	(100.45,242.67) --
	( 99.76,242.41) --
	( 99.07,242.19) --
	( 98.38,241.99) --
	( 97.69,241.77) --
	( 97.00,241.52) --
	( 96.31,241.30) --
	( 95.62,241.05) --
	( 94.93,240.86) --
	( 94.24,240.59) --
	( 93.55,240.41) --
	( 92.86,240.14) --
	( 92.17,239.95) --
	( 91.48,239.69) --
	( 90.79,239.47) --
	( 90.10,239.29) --
	( 89.42,239.02) --
	( 88.73,238.81) --
	( 88.04,238.54) --
	( 87.35,238.36) --
	( 86.66,238.08) --
	( 85.97,237.89) --
	( 85.28,237.70) --
	( 84.59,237.43) --
	( 83.90,237.24) --
	( 83.21,236.96) --
	( 82.52,236.78) --
	( 81.83,236.54) --
	( 81.14,236.31) --
	( 80.45,236.08) --
	( 79.76,235.85) --
	( 79.07,235.66) --
	( 78.38,235.39) --
	( 77.69,235.20) --
	( 77.00,234.94) --
	( 76.31,234.71) --
	( 75.62,234.48) --
	( 74.93,234.27) --
	( 74.24,234.04) --
	( 73.55,233.82) --
	( 72.86,233.59) --
	( 72.17,233.38) --
	( 71.48,233.15) --
	( 70.79,232.94) --
	( 70.10,232.66) --
	( 69.41,232.49) --
	( 68.72,232.26) --
	( 68.03,232.01) --
	( 67.34,231.79) --
	( 66.65,231.61) --
	( 65.96,231.38) --
	( 65.27,231.15) --
	( 64.58,230.92) --
	( 63.89,230.69) --
	( 63.20,230.46) --
	( 62.51,230.27) --
	( 61.82,230.06) --
	( 61.13,229.79) --
	( 60.44,229.61) --
	( 59.75,229.35) --
	( 59.06,229.16) --
	( 58.37,228.96) --
	( 57.68,228.76) --
	( 56.99,228.51) --
	( 56.30,228.32) --
	( 55.61,228.07) --
	( 54.92,227.84) --
	( 54.23,227.62) --
	( 53.54,227.42) --
	( 52.85,227.16) --
	( 52.16,226.94) --
	( 51.47,226.73) --
	( 50.78,226.49) --
	( 50.09,226.24) --
	( 49.40,226.01) --
	( 48.71,225.75) --
	( 48.02,225.52) --
	( 47.33,225.27) --
	( 46.64,225.03) --
	( 45.95,224.73) --
	( 45.26,224.40) --
	( 44.57,223.98) --
	( 43.88,223.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] ( 43.88,223.54) --
	( 44.57,224.39) --
	( 45.26,224.95) --
	( 45.95,225.53) --
	( 46.64,226.10) --
	( 47.33,226.70) --
	( 48.02,227.16) --
	( 48.71,227.78) --
	( 49.40,228.17) --
	( 50.09,228.72) --
	( 50.78,229.13) --
	( 51.47,229.54) --
	( 52.16,229.89) --
	( 52.85,230.28) --
	( 53.54,230.67) --
	( 54.23,231.01) --
	( 54.92,231.34) --
	( 55.61,231.65) --
	( 56.30,231.92) --
	( 56.99,232.21) --
	( 57.68,232.48) --
	( 58.37,232.74) --
	( 59.06,233.05) --
	( 59.75,233.30) --
	( 60.44,233.59) --
	( 61.13,233.89) --
	( 61.82,234.15) --
	( 62.51,234.43) --
	( 63.20,234.68) --
	( 63.89,234.93) --
	( 64.58,235.24) --
	( 65.27,235.58) --
	( 65.96,235.88) --
	( 66.65,236.14) --
	( 67.34,236.35) --
	( 68.03,236.60) --
	( 68.72,236.84) --
	( 69.41,237.12) --
	( 70.10,237.40) --
	( 70.79,237.65) --
	( 71.48,237.93) --
	( 72.17,238.20) --
	( 72.86,238.45) --
	( 73.55,238.75) --
	( 74.24,239.03) --
	( 74.93,239.28) --
	( 75.62,239.54) --
	( 76.31,239.79) --
	( 77.00,240.11) --
	( 77.69,240.40) --
	( 78.38,240.66) --
	( 79.07,240.92) --
	( 79.76,241.17) --
	( 80.45,241.44) --
	( 81.14,241.83) --
	( 81.83,242.05) --
	( 82.52,242.28) --
	( 83.21,242.51) --
	( 83.90,242.77) --
	( 84.59,243.04) --
	( 85.28,243.33) --
	( 85.97,243.57) --
	( 86.66,243.80) --
	( 87.35,244.10) --
	( 88.04,244.38) --
	( 88.73,244.63) --
	( 89.42,244.89) --
	( 90.10,245.18) --
	( 90.79,245.43) --
	( 91.48,245.69) --
	( 92.17,245.94) --
	( 92.86,246.19) --
	( 93.55,246.45) --
	( 94.24,246.72) --
	( 94.93,247.05) --
	( 95.62,247.31) --
	( 96.31,247.56) --
	( 97.00,247.81) --
	( 97.69,248.06) --
	( 98.38,248.32) --
	( 99.07,248.57) --
	( 99.76,248.83) --
	(100.45,249.12) --
	(101.14,249.39) --
	(101.83,249.65) --
	(102.52,249.94) --
	(103.21,250.20) --
	(103.90,250.46) --
	(104.59,250.72) --
	(105.28,250.98) --
	(105.97,251.23) --
	(106.66,251.48) --
	(107.35,251.74) --
	(108.04,252.04) --
	(108.73,252.29) --
	(109.42,252.54) --
	(110.11,252.83) --
	(110.80,253.10) --
	(111.49,253.35) --
	(112.18,253.64) --
	(112.18,253.38) --
	(111.49,253.13) --
	(110.80,252.87) --
	(110.11,252.60) --
	(109.42,252.36) --
	(108.73,252.10) --
	(108.04,251.85) --
	(107.35,251.57) --
	(106.66,251.32) --
	(105.97,251.02) --
	(105.28,250.76) --
	(104.59,250.51) --
	(103.90,250.25) --
	(103.21,249.97) --
	(102.52,249.71) --
	(101.83,249.45) --
	(101.14,249.20) --
	(100.45,248.91) --
	( 99.76,248.66) --
	( 99.07,248.41) --
	( 98.38,248.15) --
	( 97.69,247.90) --
	( 97.00,247.64) --
	( 96.31,247.35) --
	( 95.62,247.09) --
	( 94.93,246.84) --
	( 94.24,246.56) --
	( 93.55,246.28) --
	( 92.86,246.03) --
	( 92.17,245.77) --
	( 91.48,245.52) --
	( 90.79,245.27) --
	( 90.10,245.02) --
	( 89.42,244.70) --
	( 88.73,244.44) --
	( 88.04,244.19) --
	( 87.35,243.96) --
	( 86.66,243.66) --
	( 85.97,243.40) --
	( 85.28,243.12) --
	( 84.59,242.86) --
	( 83.90,242.61) --
	( 83.21,242.37) --
	( 82.52,242.13) --
	( 81.83,241.86) --
	( 81.14,241.60) --
	( 80.45,241.31) --
	( 79.76,241.05) --
	( 79.07,240.80) --
	( 78.38,240.51) --
	( 77.69,240.25) --
	( 77.00,239.95) --
	( 76.31,239.68) --
	( 75.62,239.43) --
	( 74.93,239.17) --
	( 74.24,238.89) --
	( 73.55,238.61) --
	( 72.86,238.35) --
	( 72.17,238.11) --
	( 71.48,237.81) --
	( 70.79,237.53) --
	( 70.10,237.30) --
	( 69.41,236.99) --
	( 68.72,236.78) --
	( 68.03,236.53) --
	( 67.34,236.30) --
	( 66.65,236.02) --
	( 65.96,235.68) --
	( 65.27,235.42) --
	( 64.58,235.16) --
	( 63.89,234.87) --
	( 63.20,234.61) --
	( 62.51,234.33) --
	( 61.82,234.07) --
	( 61.13,233.81) --
	( 60.44,233.51) --
	( 59.75,233.22) --
	( 59.06,232.97) --
	( 58.37,232.69) --
	( 57.68,232.39) --
	( 56.99,232.14) --
	( 56.30,231.83) --
	( 55.61,231.57) --
	( 54.92,231.29) --
	( 54.23,230.94) --
	( 53.54,230.59) --
	( 52.85,230.18) --
	( 52.16,229.84) --
	( 51.47,229.42) --
	( 50.78,229.03) --
	( 50.09,228.48) --
	( 49.40,228.04) --
	( 48.71,227.57) --
	( 48.02,227.08) --
	( 47.33,226.53) --
	( 46.64,226.00) --
	( 45.95,225.43) --
	( 45.26,224.88) --
	( 44.57,224.33) --
	( 43.88,223.53) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.88,223.39) --
	( 44.57,224.02) --
	( 45.26,224.41) --
	( 45.95,224.77) --
	( 46.64,225.09) --
	( 47.33,225.37) --
	( 48.02,225.63) --
	( 48.71,225.87) --
	( 49.40,226.13) --
	( 50.09,226.37) --
	( 50.78,226.62) --
	( 51.47,226.85) --
	( 52.16,227.05) --
	( 52.85,227.30) --
	( 53.54,227.54) --
	( 54.23,227.75) --
	( 54.92,227.97) --
	( 55.61,228.20) --
	( 56.30,228.42) --
	( 56.99,228.65) --
	( 57.68,228.86) --
	( 58.37,229.08) --
	( 59.06,229.30) --
	( 59.75,229.52) --
	( 60.44,229.75) --
	( 61.13,229.95) --
	( 61.82,230.21) --
	( 62.51,230.40) --
	( 63.20,230.64) --
	( 63.89,230.85) --
	( 64.58,231.08) --
	( 65.27,231.31) --
	( 65.96,231.53) --
	( 66.65,231.75) --
	( 67.34,231.96) --
	( 68.03,232.16) --
	( 68.72,232.42) --
	( 69.41,232.66) --
	( 70.10,232.85) --
	( 70.79,233.10) --
	( 71.48,233.32) --
	( 72.17,233.54) --
	( 72.86,233.77) --
	( 73.55,234.00) --
	( 74.24,234.21) --
	( 74.93,234.45) --
	( 75.62,234.67) --
	( 76.31,234.88) --
	( 77.00,235.13) --
	( 77.69,235.35) --
	( 78.38,235.57) --
	( 79.07,235.81) --
	( 79.76,236.03) --
	( 80.45,236.25) --
	( 81.14,236.49) --
	( 81.83,236.71) --
	( 82.52,236.95) --
	( 83.21,237.14) --
	( 83.90,237.40) --
	( 84.59,237.60) --
	( 85.28,237.86) --
	( 85.97,238.07) --
	( 86.66,238.27) --
	( 87.35,238.53) --
	( 88.04,238.73) --
	( 88.73,238.99) --
	( 89.42,239.18) --
	( 90.10,239.46) --
	( 90.79,239.64) --
	( 91.48,239.89) --
	( 92.17,240.11) --
	( 92.86,240.33) --
	( 93.55,240.57) --
	( 94.24,240.77) --
	( 94.93,241.03) --
	( 95.62,241.24) --
	( 96.31,241.47) --
	( 97.00,241.70) --
	( 97.69,241.93) --
	( 98.38,242.17) --
	( 99.07,242.39) --
	( 99.76,242.59) --
	(100.45,242.85) --
	(101.14,243.07) --
	(101.83,243.29) --
	(102.52,243.54) --
	(103.21,243.75) --
	(103.90,243.96) --
	(104.59,244.16) --
	(105.28,244.37) --
	(105.97,244.54) --
	(106.66,244.74) --
	(107.35,244.92) --
	(108.04,245.10) --
	(108.73,245.28) --
	(109.42,245.41) --
	(110.11,245.58) --
	(110.80,245.75) --
	(111.49,245.93) --
	(112.18,246.12);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.88,223.54) --
	( 44.57,224.36) --
	( 45.26,224.91) --
	( 45.95,225.48) --
	( 46.64,226.05) --
	( 47.33,226.61) --
	( 48.02,227.12) --
	( 48.71,227.67) --
	( 49.40,228.11) --
	( 50.09,228.60) --
	( 50.78,229.08) --
	( 51.47,229.48) --
	( 52.16,229.86) --
	( 52.85,230.23) --
	( 53.54,230.63) --
	( 54.23,230.98) --
	( 54.92,231.32) --
	( 55.61,231.61) --
	( 56.30,231.88) --
	( 56.99,232.18) --
	( 57.68,232.44) --
	( 58.37,232.72) --
	( 59.06,233.01) --
	( 59.75,233.26) --
	( 60.44,233.55) --
	( 61.13,233.85) --
	( 61.82,234.11) --
	( 62.51,234.38) --
	( 63.20,234.65) --
	( 63.89,234.90) --
	( 64.58,235.20) --
	( 65.27,235.50) --
	( 65.96,235.78) --
	( 66.65,236.08) --
	( 67.34,236.33) --
	( 68.03,236.57) --
	( 68.72,236.81) --
	( 69.41,237.05) --
	( 70.10,237.35) --
	( 70.79,237.59) --
	( 71.48,237.87) --
	( 72.17,238.15) --
	( 72.86,238.40) --
	( 73.55,238.68) --
	( 74.24,238.96) --
	( 74.93,239.23) --
	( 75.62,239.48) --
	( 76.31,239.74) --
	( 77.00,240.03) --
	( 77.69,240.32) --
	( 78.38,240.58) --
	( 79.07,240.86) --
	( 79.76,241.11) --
	( 80.45,241.37) --
	( 81.14,241.71) --
	( 81.83,241.96) --
	( 82.52,242.20) --
	( 83.21,242.44) --
	( 83.90,242.69) --
	( 84.59,242.95) --
	( 85.28,243.23) --
	( 85.97,243.49) --
	( 86.66,243.73) --
	( 87.35,244.03) --
	( 88.04,244.28) --
	( 88.73,244.53) --
	( 89.42,244.80) --
	( 90.10,245.10) --
	( 90.79,245.35) --
	( 91.48,245.60) --
	( 92.17,245.86) --
	( 92.86,246.11) --
	( 93.55,246.37) --
	( 94.24,246.64) --
	( 94.93,246.94) --
	( 95.62,247.20) --
	( 96.31,247.46) --
	( 97.00,247.73) --
	( 97.69,247.98) --
	( 98.38,248.23) --
	( 99.07,248.49) --
	( 99.76,248.75) --
	(100.45,249.02) --
	(101.14,249.29) --
	(101.83,249.55) --
	(102.52,249.82) --
	(103.21,250.08) --
	(103.90,250.36) --
	(104.59,250.61) --
	(105.28,250.87) --
	(105.97,251.13) --
	(106.66,251.40) --
	(107.35,251.65) --
	(108.04,251.94) --
	(108.73,252.20) --
	(109.42,252.45) --
	(110.11,252.72) --
	(110.80,252.98) --
	(111.49,253.24) --
	(112.18,253.51);
\end{scope}
\begin{scope}
\path[clip] ( 40.47,155.23) rectangle (115.60,188.50);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] ( 43.88,156.74) --
	( 44.57,158.54) --
	( 45.26,159.55) --
	( 45.95,159.69) --
	( 46.64,160.51) --
	( 47.33,160.59) --
	( 48.02,160.59) --
	( 48.71,161.29) --
	( 49.40,161.48) --
	( 50.09,161.48) --
	( 50.78,161.48) --
	( 51.47,162.44) --
	( 52.16,162.46) --
	( 52.85,162.46) --
	( 53.54,163.22) --
	( 54.23,163.52) --
	( 54.92,163.43) --
	( 55.61,163.43) --
	( 56.30,164.38) --
	( 56.99,164.41) --
	( 57.68,164.41) --
	( 58.37,164.41) --
	( 59.06,165.37) --
	( 59.75,165.37) --
	( 60.44,165.39) --
	( 61.13,165.39) --
	( 61.82,165.39) --
	( 62.51,166.34) --
	( 63.20,166.37) --
	( 63.89,166.37) --
	( 64.58,166.37) --
	( 65.27,167.32) --
	( 65.96,167.35) --
	( 66.65,167.35) --
	( 67.34,167.35) --
	( 68.03,168.30) --
	( 68.72,168.30) --
	( 69.41,168.33) --
	( 70.10,168.33) --
	( 70.79,169.10) --
	( 71.48,169.28) --
	( 72.17,169.32) --
	( 72.86,169.32) --
	( 73.55,169.32) --
	( 74.24,170.27) --
	( 74.93,170.30) --
	( 75.62,170.30) --
	( 76.31,170.30) --
	( 77.00,171.26) --
	( 77.69,171.32) --
	( 78.38,171.29) --
	( 79.07,171.29) --
	( 79.76,171.76) --
	( 80.45,172.24) --
	( 81.14,172.28) --
	( 81.83,172.28) --
	( 82.52,172.28) --
	( 83.21,173.23) --
	( 83.90,173.29) --
	( 84.59,173.26) --
	( 85.28,173.26) --
	( 85.97,174.22) --
	( 86.66,174.28) --
	( 87.35,174.25) --
	( 88.04,174.25) --
	( 88.73,174.25) --
	( 89.42,175.20) --
	( 90.10,175.24) --
	( 90.79,175.24) --
	( 91.48,175.24) --
	( 92.17,176.19) --
	( 92.86,176.24) --
	( 93.55,176.22) --
	( 94.24,176.22) --
	( 94.93,176.68) --
	( 95.62,177.17) --
	( 96.31,177.21) --
	( 97.00,177.21) --
	( 97.69,177.21) --
	( 98.38,178.15) --
	( 99.07,178.21) --
	( 99.76,178.20) --
	(100.45,178.20) --
	(101.14,179.14) --
	(101.83,179.14) --
	(102.52,179.19) --
	(103.21,179.19) --
	(103.90,179.19) --
	(104.59,180.12) --
	(105.28,180.18) --
	(105.97,180.18) --
	(106.66,180.18) --
	(107.35,181.10) --
	(108.04,181.17) --
	(108.73,181.17) --
	(109.42,181.17) --
	(110.11,181.60) --
	(110.80,182.09) --
	(111.49,182.16) --
	(112.18,182.16) --
	(112.18,181.92) --
	(111.49,181.92) --
	(110.80,181.20) --
	(110.11,180.89) --
	(109.42,180.93) --
	(108.73,180.93) --
	(108.04,180.53) --
	(107.35,180.20) --
	(106.66,179.95) --
	(105.97,179.95) --
	(105.28,179.95) --
	(104.59,179.21) --
	(103.90,178.96) --
	(103.21,178.96) --
	(102.52,178.96) --
	(101.83,178.22) --
	(101.14,178.22) --
	(100.45,177.98) --
	( 99.76,177.98) --
	( 99.07,177.57) --
	( 98.38,177.23) --
	( 97.69,176.99) --
	( 97.00,176.99) --
	( 96.31,176.99) --
	( 95.62,176.24) --
	( 94.93,175.95) --
	( 94.24,176.01) --
	( 93.55,176.01) --
	( 92.86,175.59) --
	( 92.17,175.26) --
	( 91.48,175.02) --
	( 90.79,175.02) --
	( 90.10,175.02) --
	( 89.42,174.27) --
	( 88.73,174.04) --
	( 88.04,174.04) --
	( 87.35,174.04) --
	( 86.66,173.62) --
	( 85.97,173.29) --
	( 85.28,173.06) --
	( 84.59,173.06) --
	( 83.90,172.63) --
	( 83.21,172.30) --
	( 82.52,172.07) --
	( 81.83,172.07) --
	( 81.14,172.07) --
	( 80.45,171.32) --
	( 79.76,171.02) --
	( 79.07,171.09) --
	( 78.38,171.09) --
	( 77.69,170.66) --
	( 77.00,170.34) --
	( 76.31,170.11) --
	( 75.62,170.11) --
	( 74.93,170.11) --
	( 74.24,169.36) --
	( 73.55,169.13) --
	( 72.86,169.13) --
	( 72.17,169.13) --
	( 71.48,168.37) --
	( 70.79,168.17) --
	( 70.10,168.15) --
	( 69.41,168.15) --
	( 68.72,167.40) --
	( 68.03,167.40) --
	( 67.34,167.17) --
	( 66.65,167.17) --
	( 65.96,167.17) --
	( 65.27,166.42) --
	( 64.58,166.20) --
	( 63.89,166.20) --
	( 63.20,166.20) --
	( 62.51,165.44) --
	( 61.82,165.22) --
	( 61.13,165.22) --
	( 60.44,165.22) --
	( 59.75,164.46) --
	( 59.06,164.46) --
	( 58.37,164.24) --
	( 57.68,164.24) --
	( 56.99,164.24) --
	( 56.30,163.48) --
	( 55.61,163.27) --
	( 54.92,163.27) --
	( 54.23,162.79) --
	( 53.54,162.31) --
	( 52.85,162.30) --
	( 52.16,162.30) --
	( 51.47,161.53) --
	( 50.78,161.34) --
	( 50.09,161.34) --
	( 49.40,161.34) --
	( 48.71,160.42) --
	( 48.02,160.35) --
	( 47.33,160.35) --
	( 46.64,159.71) --
	( 45.95,159.38) --
	( 45.26,159.27) --
	( 44.57,158.49) --
	( 43.88,156.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] ( 43.88,157.12) --
	( 44.57,159.26) --
	( 45.26,161.01) --
	( 45.95,161.76) --
	( 46.64,161.88) --
	( 47.33,162.64) --
	( 48.02,163.00) --
	( 48.71,162.83) --
	( 49.40,163.59) --
	( 50.09,163.96) --
	( 50.78,163.80) --
	( 51.47,164.54) --
	( 52.16,164.91) --
	( 52.85,164.76) --
	( 53.54,165.47) --
	( 54.23,165.85) --
	( 54.92,165.71) --
	( 55.61,166.42) --
	( 56.30,166.79) --
	( 56.99,166.66) --
	( 57.68,167.35) --
	( 58.37,167.71) --
	( 59.06,167.61) --
	( 59.75,168.24) --
	( 60.44,168.59) --
	( 61.13,168.49) --
	( 61.82,169.08) --
	( 62.51,169.45) --
	( 63.20,169.39) --
	( 63.89,170.13) --
	( 64.58,170.29) --
	( 65.27,170.21) --
	( 65.96,170.96) --
	( 66.65,171.14) --
	( 67.34,171.09) --
	( 68.03,171.35) --
	( 68.72,171.95) --
	( 69.41,171.95) --
	( 70.10,172.18) --
	( 70.79,172.78) --
	( 71.48,172.78) --
	( 72.17,173.02) --
	( 72.86,173.60) --
	( 73.55,173.60) --
	( 74.24,173.60) --
	( 74.93,174.17) --
	( 75.62,174.42) --
	( 76.31,174.42) --
	( 77.00,175.01) --
	( 77.69,175.25) --
	( 78.38,175.25) --
	( 79.07,175.52) --
	( 79.76,175.88) --
	( 80.45,176.08) --
	( 81.14,176.08) --
	( 81.83,176.65) --
	( 82.52,176.91) --
	( 83.21,176.91) --
	( 83.90,177.18) --
	( 84.59,177.62) --
	( 85.28,177.76) --
	( 85.97,178.01) --
	( 86.66,178.30) --
	( 87.35,178.36) --
	( 88.04,178.60) --
	( 88.73,179.14) --
	( 89.42,179.26) --
	( 90.10,179.46) --
	( 90.79,179.71) --
	( 91.48,180.09) --
	( 92.17,180.09) --
	( 92.86,180.32) --
	( 93.55,180.82) --
	( 94.24,180.92) --
	( 94.93,181.19) --
	( 95.62,181.67) --
	( 96.31,181.77) --
	( 97.00,181.77) --
	( 97.69,182.07) --
	( 98.38,182.53) --
	( 99.07,182.61) --
	( 99.76,182.61) --
	(100.45,183.26) --
	(101.14,183.47) --
	(101.83,183.47) --
	(102.52,183.85) --
	(103.21,184.28) --
	(103.90,184.33) --
	(104.59,184.33) --
	(105.28,185.02) --
	(105.97,185.17) --
	(106.66,185.21) --
	(107.35,185.21) --
	(108.04,185.91) --
	(108.73,186.09) --
	(109.42,186.09) --
	(110.11,186.52) --
	(110.80,186.97) --
	(111.49,186.98) --
	(112.18,186.98) --
	(112.18,186.57) --
	(111.49,186.57) --
	(110.80,186.22) --
	(110.11,185.56) --
	(109.42,185.64) --
	(108.73,185.64) --
	(108.04,185.10) --
	(107.35,184.72) --
	(106.66,184.72) --
	(105.97,184.41) --
	(105.28,184.20) --
	(104.59,183.81) --
	(103.90,183.81) --
	(103.21,183.51) --
	(102.52,182.88) --
	(101.83,182.90) --
	(101.14,182.90) --
	(100.45,182.41) --
	( 99.76,181.99) --
	( 99.07,181.99) --
	( 98.38,181.73) --
	( 97.69,181.51) --
	( 97.00,181.09) --
	( 96.31,181.09) --
	( 95.62,180.84) --
	( 94.93,180.65) --
	( 94.24,180.20) --
	( 93.55,179.97) --
	( 92.86,179.79) --
	( 92.17,179.31) --
	( 91.48,179.31) --
	( 90.79,179.03) --
	( 90.10,178.94) --
	( 89.42,178.43) --
	( 88.73,178.22) --
	( 88.04,178.09) --
	( 87.35,177.99) --
	( 86.66,177.35) --
	( 85.97,177.31) --
	( 85.28,177.24) --
	( 84.59,176.67) --
	( 83.90,176.46) --
	( 83.21,176.39) --
	( 82.52,176.39) --
	( 81.83,175.62) --
	( 81.14,175.53) --
	( 80.45,175.53) --
	( 79.76,175.38) --
	( 79.07,174.73) --
	( 78.38,174.68) --
	( 77.69,174.68) --
	( 77.00,173.88) --
	( 76.31,173.82) --
	( 75.62,173.82) --
	( 74.93,173.39) --
	( 74.24,172.96) --
	( 73.55,172.96) --
	( 72.86,172.96) --
	( 72.17,172.55) --
	( 71.48,172.10) --
	( 70.79,172.10) --
	( 70.10,171.70) --
	( 69.41,171.25) --
	( 68.72,171.25) --
	( 68.03,170.86) --
	( 67.34,170.79) --
	( 66.65,170.40) --
	( 65.96,170.22) --
	( 65.27,169.97) --
	( 64.58,169.54) --
	( 63.89,169.38) --
	( 63.20,169.08) --
	( 62.51,168.67) --
	( 61.82,168.34) --
	( 61.13,168.26) --
	( 60.44,167.81) --
	( 59.75,167.45) --
	( 59.06,167.37) --
	( 58.37,166.89) --
	( 57.68,166.51) --
	( 56.99,166.46) --
	( 56.30,165.95) --
	( 55.61,165.57) --
	( 54.92,165.52) --
	( 54.23,165.00) --
	( 53.54,164.62) --
	( 52.85,164.59) --
	( 52.16,164.05) --
	( 51.47,163.67) --
	( 50.78,163.64) --
	( 50.09,163.10) --
	( 49.40,162.70) --
	( 48.71,162.69) --
	( 48.02,162.14) --
	( 47.33,161.74) --
	( 46.64,161.74) --
	( 45.95,160.75) --
	( 45.26,160.06) --
	( 44.57,158.75) --
	( 43.88,157.06) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.88,156.74) --
	( 44.57,158.51) --
	( 45.26,159.41) --
	( 45.95,159.54) --
	( 46.64,160.11) --
	( 47.33,160.47) --
	( 48.02,160.47) --
	( 48.71,160.86) --
	( 49.40,161.41) --
	( 50.09,161.41) --
	( 50.78,161.41) --
	( 51.47,161.99) --
	( 52.16,162.38) --
	( 52.85,162.38) --
	( 53.54,162.77) --
	( 54.23,163.15) --
	( 54.92,163.35) --
	( 55.61,163.35) --
	( 56.30,163.93) --
	( 56.99,164.33) --
	( 57.68,164.33) --
	( 58.37,164.33) --
	( 59.06,164.92) --
	( 59.75,164.92) --
	( 60.44,165.31) --
	( 61.13,165.31) --
	( 61.82,165.31) --
	( 62.51,165.89) --
	( 63.20,166.28) --
	( 63.89,166.28) --
	( 64.58,166.28) --
	( 65.27,166.87) --
	( 65.96,167.26) --
	( 66.65,167.26) --
	( 67.34,167.26) --
	( 68.03,167.85) --
	( 68.72,167.85) --
	( 69.41,168.24) --
	( 70.10,168.24) --
	( 70.79,168.63) --
	( 71.48,168.83) --
	( 72.17,169.22) --
	( 72.86,169.22) --
	( 73.55,169.22) --
	( 74.24,169.81) --
	( 74.93,170.21) --
	( 75.62,170.21) --
	( 76.31,170.21) --
	( 77.00,170.80) --
	( 77.69,170.99) --
	( 78.38,171.19) --
	( 79.07,171.19) --
	( 79.76,171.39) --
	( 80.45,171.78) --
	( 81.14,172.17) --
	( 81.83,172.17) --
	( 82.52,172.17) --
	( 83.21,172.77) --
	( 83.90,172.96) --
	( 84.59,173.16) --
	( 85.28,173.16) --
	( 85.97,173.75) --
	( 86.66,173.95) --
	( 87.35,174.15) --
	( 88.04,174.15) --
	( 88.73,174.15) --
	( 89.42,174.74) --
	( 90.10,175.13) --
	( 90.79,175.13) --
	( 91.48,175.13) --
	( 92.17,175.72) --
	( 92.86,175.92) --
	( 93.55,176.12) --
	( 94.24,176.12) --
	( 94.93,176.31) --
	( 95.62,176.71) --
	( 96.31,177.10) --
	( 97.00,177.10) --
	( 97.69,177.10) --
	( 98.38,177.69) --
	( 99.07,177.89) --
	( 99.76,178.09) --
	(100.45,178.09) --
	(101.14,178.68) --
	(101.83,178.68) --
	(102.52,179.07) --
	(103.21,179.07) --
	(103.90,179.07) --
	(104.59,179.66) --
	(105.28,180.06) --
	(105.97,180.06) --
	(106.66,180.06) --
	(107.35,180.65) --
	(108.04,180.85) --
	(108.73,181.05) --
	(109.42,181.05) --
	(110.11,181.25) --
	(110.80,181.64) --
	(111.49,182.04) --
	(112.18,182.04);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.88,157.09) --
	( 44.57,159.00) --
	( 45.26,160.53) --
	( 45.95,161.25) --
	( 46.64,161.81) --
	( 47.33,162.19) --
	( 48.02,162.57) --
	( 48.71,162.76) --
	( 49.40,163.14) --
	( 50.09,163.53) --
	( 50.78,163.72) --
	( 51.47,164.10) --
	( 52.16,164.48) --
	( 52.85,164.67) --
	( 53.54,165.05) --
	( 54.23,165.43) --
	( 54.92,165.62) --
	( 55.61,166.00) --
	( 56.30,166.37) --
	( 56.99,166.56) --
	( 57.68,166.93) --
	( 58.37,167.30) --
	( 59.06,167.49) --
	( 59.75,167.85) --
	( 60.44,168.20) --
	( 61.13,168.38) --
	( 61.82,168.71) --
	( 62.51,169.06) --
	( 63.20,169.23) --
	( 63.89,169.75) --
	( 64.58,169.91) --
	( 65.27,170.09) --
	( 65.96,170.59) --
	( 66.65,170.77) --
	( 67.34,170.94) --
	( 68.03,171.10) --
	( 68.72,171.60) --
	( 69.41,171.60) --
	( 70.10,171.94) --
	( 70.79,172.44) --
	( 71.48,172.44) --
	( 72.17,172.78) --
	( 72.86,173.28) --
	( 73.55,173.28) --
	( 74.24,173.28) --
	( 74.93,173.78) --
	( 75.62,174.12) --
	( 76.31,174.12) --
	( 77.00,174.45) --
	( 77.69,174.96) --
	( 78.38,174.96) --
	( 79.07,175.13) --
	( 79.76,175.63) --
	( 80.45,175.80) --
	( 81.14,175.80) --
	( 81.83,176.13) --
	( 82.52,176.65) --
	( 83.21,176.65) --
	( 83.90,176.82) --
	( 84.59,177.14) --
	( 85.28,177.50) --
	( 85.97,177.66) --
	( 86.66,177.83) --
	( 87.35,178.17) --
	( 88.04,178.35) --
	( 88.73,178.68) --
	( 89.42,178.84) --
	( 90.10,179.20) --
	( 90.79,179.37) --
	( 91.48,179.70) --
	( 92.17,179.70) --
	( 92.86,180.06) --
	( 93.55,180.39) --
	( 94.24,180.56) --
	( 94.93,180.92) --
	( 95.62,181.26) --
	( 96.31,181.43) --
	( 97.00,181.43) --
	( 97.69,181.79) --
	( 98.38,182.13) --
	( 99.07,182.30) --
	( 99.76,182.30) --
	(100.45,182.83) --
	(101.14,183.18) --
	(101.83,183.18) --
	(102.52,183.36) --
	(103.21,183.90) --
	(103.90,184.07) --
	(104.59,184.07) --
	(105.28,184.61) --
	(105.97,184.79) --
	(106.66,184.97) --
	(107.35,184.97) --
	(108.04,185.51) --
	(108.73,185.87) --
	(109.42,185.87) --
	(110.11,186.04) --
	(110.80,186.60) --
	(111.49,186.78) --
	(112.18,186.78);
\end{scope}
\begin{scope}
\path[clip] ( 40.47, 88.58) rectangle (115.60,121.85);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] ( 43.88, 90.09) --
	( 44.57, 90.41) --
	( 45.26, 90.70) --
	( 45.95, 90.99) --
	( 46.64, 91.29) --
	( 47.33, 91.59) --
	( 48.02, 91.89) --
	( 48.71, 92.19) --
	( 49.40, 92.48) --
	( 50.09, 92.78) --
	( 50.78, 93.07) --
	( 51.47, 93.38) --
	( 52.16, 93.67) --
	( 52.85, 93.96) --
	( 53.54, 94.25) --
	( 54.23, 94.55) --
	( 54.92, 94.84) --
	( 55.61, 95.14) --
	( 56.30, 95.45) --
	( 56.99, 95.75) --
	( 57.68, 96.03) --
	( 58.37, 96.32) --
	( 59.06, 96.61) --
	( 59.75, 96.92) --
	( 60.44, 97.20) --
	( 61.13, 97.51) --
	( 61.82, 97.79) --
	( 62.51, 98.11) --
	( 63.20, 98.39) --
	( 63.89, 98.67) --
	( 64.58, 98.98) --
	( 65.27, 99.27) --
	( 65.96, 99.57) --
	( 66.65, 99.87) --
	( 67.34,100.15) --
	( 68.03,100.47) --
	( 68.72,100.76) --
	( 69.41,101.05) --
	( 70.10,101.34) --
	( 70.79,101.62) --
	( 71.48,101.91) --
	( 72.17,102.21) --
	( 72.86,102.51) --
	( 73.55,102.81) --
	( 74.24,103.12) --
	( 74.93,103.40) --
	( 75.62,103.71) --
	( 76.31,104.00) --
	( 77.00,104.28) --
	( 77.69,104.58) --
	( 78.38,104.89) --
	( 79.07,105.17) --
	( 79.76,105.46) --
	( 80.45,105.76) --
	( 81.14,106.06) --
	( 81.83,106.35) --
	( 82.52,106.67) --
	( 83.21,106.94) --
	( 83.90,107.23) --
	( 84.59,107.53) --
	( 85.28,107.82) --
	( 85.97,108.11) --
	( 86.66,108.42) --
	( 87.35,108.73) --
	( 88.04,109.01) --
	( 88.73,109.30) --
	( 89.42,109.62) --
	( 90.10,109.90) --
	( 90.79,110.19) --
	( 91.48,110.49) --
	( 92.17,110.78) --
	( 92.86,111.09) --
	( 93.55,111.37) --
	( 94.24,111.67) --
	( 94.93,111.96) --
	( 95.62,112.26) --
	( 96.31,112.55) --
	( 97.00,112.84) --
	( 97.69,113.16) --
	( 98.38,113.44) --
	( 99.07,113.74) --
	( 99.76,114.02) --
	(100.45,114.34) --
	(101.14,114.63) --
	(101.83,114.93) --
	(102.52,115.22) --
	(103.21,115.52) --
	(103.90,115.81) --
	(104.59,116.08) --
	(105.28,116.38) --
	(105.97,116.67) --
	(106.66,116.98) --
	(107.35,117.27) --
	(108.04,117.55) --
	(108.73,117.85) --
	(109.42,118.14) --
	(110.11,118.43) --
	(110.80,118.75) --
	(111.49,119.07) --
	(112.18,119.35) --
	(112.18,118.02) --
	(111.49,117.73) --
	(110.80,117.43) --
	(110.11,117.16) --
	(109.42,116.89) --
	(108.73,116.61) --
	(108.04,116.32) --
	(107.35,116.04) --
	(106.66,115.77) --
	(105.97,115.49) --
	(105.28,115.21) --
	(104.59,114.91) --
	(103.90,114.64) --
	(103.21,114.36) --
	(102.52,114.07) --
	(101.83,113.80) --
	(101.14,113.52) --
	(100.45,113.23) --
	( 99.76,112.94) --
	( 99.07,112.66) --
	( 98.38,112.38) --
	( 97.69,112.10) --
	( 97.00,111.83) --
	( 96.31,111.55) --
	( 95.62,111.25) --
	( 94.93,110.97) --
	( 94.24,110.69) --
	( 93.55,110.40) --
	( 92.86,110.13) --
	( 92.17,109.84) --
	( 91.48,109.57) --
	( 90.79,109.28) --
	( 90.10,109.01) --
	( 89.42,108.72) --
	( 88.73,108.44) --
	( 88.04,108.16) --
	( 87.35,107.87) --
	( 86.66,107.58) --
	( 85.97,107.30) --
	( 85.28,107.03) --
	( 84.59,106.75) --
	( 83.90,106.47) --
	( 83.21,106.19) --
	( 82.52,105.91) --
	( 81.83,105.64) --
	( 81.14,105.37) --
	( 80.45,105.08) --
	( 79.76,104.79) --
	( 79.07,104.51) --
	( 78.38,104.22) --
	( 77.69,103.94) --
	( 77.00,103.65) --
	( 76.31,103.38) --
	( 75.62,103.10) --
	( 74.93,102.82) --
	( 74.24,102.53) --
	( 73.55,102.24) --
	( 72.86,101.95) --
	( 72.17,101.68) --
	( 71.48,101.40) --
	( 70.79,101.10) --
	( 70.10,100.83) --
	( 69.41,100.55) --
	( 68.72,100.26) --
	( 68.03, 99.98) --
	( 67.34, 99.71) --
	( 66.65, 99.42) --
	( 65.96, 99.14) --
	( 65.27, 98.86) --
	( 64.58, 98.58) --
	( 63.89, 98.29) --
	( 63.20, 98.01) --
	( 62.51, 97.74) --
	( 61.82, 97.45) --
	( 61.13, 97.17) --
	( 60.44, 96.89) --
	( 59.75, 96.60) --
	( 59.06, 96.32) --
	( 58.37, 96.04) --
	( 57.68, 95.75) --
	( 56.99, 95.47) --
	( 56.30, 95.19) --
	( 55.61, 94.91) --
	( 54.92, 94.62) --
	( 54.23, 94.35) --
	( 53.54, 94.06) --
	( 52.85, 93.77) --
	( 52.16, 93.50) --
	( 51.47, 93.21) --
	( 50.78, 92.94) --
	( 50.09, 92.65) --
	( 49.40, 92.37) --
	( 48.71, 92.08) --
	( 48.02, 91.81) --
	( 47.33, 91.52) --
	( 46.64, 91.24) --
	( 45.95, 90.95) --
	( 45.26, 90.67) --
	( 44.57, 90.40) --
	( 43.88, 90.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] ( 43.88, 90.16) --
	( 44.57, 90.55) --
	( 45.26, 90.85) --
	( 45.95, 91.14) --
	( 46.64, 91.45) --
	( 47.33, 91.77) --
	( 48.02, 92.07) --
	( 48.71, 92.37) --
	( 49.40, 92.67) --
	( 50.09, 92.98) --
	( 50.78, 93.28) --
	( 51.47, 93.64) --
	( 52.16, 93.97) --
	( 52.85, 94.27) --
	( 53.54, 94.57) --
	( 54.23, 94.87) --
	( 54.92, 95.17) --
	( 55.61, 95.49) --
	( 56.30, 95.78) --
	( 56.99, 96.10) --
	( 57.68, 96.38) --
	( 58.37, 96.68) --
	( 59.06, 96.98) --
	( 59.75, 97.28) --
	( 60.44, 97.58) --
	( 61.13, 97.86) --
	( 61.82, 98.18) --
	( 62.51, 98.51) --
	( 63.20, 98.80) --
	( 63.89, 99.11) --
	( 64.58, 99.39) --
	( 65.27, 99.72) --
	( 65.96,100.05) --
	( 66.65,100.33) --
	( 67.34,100.63) --
	( 68.03,100.92) --
	( 68.72,101.24) --
	( 69.41,101.55) --
	( 70.10,101.83) --
	( 70.79,102.13) --
	( 71.48,102.46) --
	( 72.17,102.77) --
	( 72.86,103.06) --
	( 73.55,103.34) --
	( 74.24,103.64) --
	( 74.93,103.98) --
	( 75.62,104.26) --
	( 76.31,104.56) --
	( 77.00,104.89) --
	( 77.69,105.19) --
	( 78.38,105.48) --
	( 79.07,105.77) --
	( 79.76,106.06) --
	( 80.45,106.40) --
	( 81.14,106.69) --
	( 81.83,106.98) --
	( 82.52,107.28) --
	( 83.21,107.59) --
	( 83.90,107.91) --
	( 84.59,108.21) --
	( 85.28,108.51) --
	( 85.97,108.83) --
	( 86.66,109.13) --
	( 87.35,109.45) --
	( 88.04,109.75) --
	( 88.73,110.04) --
	( 89.42,110.34) --
	( 90.10,110.63) --
	( 90.79,110.96) --
	( 91.48,111.25) --
	( 92.17,111.55) --
	( 92.86,111.85) --
	( 93.55,112.13) --
	( 94.24,112.45) --
	( 94.93,112.77) --
	( 95.62,113.07) --
	( 96.31,113.36) --
	( 97.00,113.65) --
	( 97.69,113.99) --
	( 98.38,114.28) --
	( 99.07,114.59) --
	( 99.76,114.89) --
	(100.45,115.17) --
	(101.14,115.47) --
	(101.83,115.79) --
	(102.52,116.11) --
	(103.21,116.42) --
	(103.90,116.71) --
	(104.59,117.00) --
	(105.28,117.31) --
	(105.97,117.60) --
	(106.66,117.89) --
	(107.35,118.21) --
	(108.04,118.53) --
	(108.73,118.83) --
	(109.42,119.14) --
	(110.11,119.43) --
	(110.80,119.75) --
	(111.49,120.04) --
	(112.18,120.33) --
	(112.18,119.26) --
	(111.49,118.97) --
	(110.80,118.65) --
	(110.11,118.37) --
	(109.42,118.07) --
	(108.73,117.78) --
	(108.04,117.49) --
	(107.35,117.20) --
	(106.66,116.90) --
	(105.97,116.61) --
	(105.28,116.33) --
	(104.59,116.05) --
	(103.90,115.72) --
	(103.21,115.45) --
	(102.52,115.15) --
	(101.83,114.87) --
	(101.14,114.58) --
	(100.45,114.28) --
	( 99.76,113.99) --
	( 99.07,113.71) --
	( 98.38,113.39) --
	( 97.69,113.11) --
	( 97.00,112.81) --
	( 96.31,112.53) --
	( 95.62,112.25) --
	( 94.93,111.95) --
	( 94.24,111.66) --
	( 93.55,111.33) --
	( 92.86,111.05) --
	( 92.17,110.75) --
	( 91.48,110.47) --
	( 90.79,110.17) --
	( 90.10,109.87) --
	( 89.42,109.58) --
	( 88.73,109.30) --
	( 88.04,109.01) --
	( 87.35,108.72) --
	( 86.66,108.42) --
	( 85.97,108.13) --
	( 85.28,107.85) --
	( 84.59,107.55) --
	( 83.90,107.26) --
	( 83.21,106.98) --
	( 82.52,106.68) --
	( 81.83,106.36) --
	( 81.14,106.07) --
	( 80.45,105.78) --
	( 79.76,105.49) --
	( 79.07,105.21) --
	( 78.38,104.92) --
	( 77.69,104.65) --
	( 77.00,104.32) --
	( 76.31,104.03) --
	( 75.62,103.74) --
	( 74.93,103.46) --
	( 74.24,103.15) --
	( 73.55,102.86) --
	( 72.86,102.57) --
	( 72.17,102.29) --
	( 71.48,102.00) --
	( 70.79,101.71) --
	( 70.10,101.43) --
	( 69.41,101.11) --
	( 68.72,100.81) --
	( 68.03,100.51) --
	( 67.34,100.22) --
	( 66.65, 99.94) --
	( 65.96, 99.66) --
	( 65.27, 99.37) --
	( 64.58, 99.08) --
	( 63.89, 98.76) --
	( 63.20, 98.48) --
	( 62.51, 98.20) --
	( 61.82, 97.91) --
	( 61.13, 97.61) --
	( 60.44, 97.32) --
	( 59.75, 97.01) --
	( 59.06, 96.71) --
	( 58.37, 96.42) --
	( 57.68, 96.14) --
	( 56.99, 95.86) --
	( 56.30, 95.57) --
	( 55.61, 95.28) --
	( 54.92, 94.97) --
	( 54.23, 94.69) --
	( 53.54, 94.40) --
	( 52.85, 94.10) --
	( 52.16, 93.82) --
	( 51.47, 93.52) --
	( 50.78, 93.18) --
	( 50.09, 92.87) --
	( 49.40, 92.58) --
	( 48.71, 92.29) --
	( 48.02, 92.00) --
	( 47.33, 91.69) --
	( 46.64, 91.39) --
	( 45.95, 91.09) --
	( 45.26, 90.81) --
	( 44.57, 90.52) --
	( 43.88, 90.16) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.88, 90.09) --
	( 44.57, 90.40) --
	( 45.26, 90.68) --
	( 45.95, 90.97) --
	( 46.64, 91.27) --
	( 47.33, 91.55) --
	( 48.02, 91.85) --
	( 48.71, 92.14) --
	( 49.40, 92.42) --
	( 50.09, 92.71) --
	( 50.78, 93.00) --
	( 51.47, 93.30) --
	( 52.16, 93.59) --
	( 52.85, 93.86) --
	( 53.54, 94.15) --
	( 54.23, 94.45) --
	( 54.92, 94.73) --
	( 55.61, 95.02) --
	( 56.30, 95.32) --
	( 56.99, 95.61) --
	( 57.68, 95.89) --
	( 58.37, 96.18) --
	( 59.06, 96.46) --
	( 59.75, 96.76) --
	( 60.44, 97.05) --
	( 61.13, 97.34) --
	( 61.82, 97.62) --
	( 62.51, 97.92) --
	( 63.20, 98.20) --
	( 63.89, 98.48) --
	( 64.58, 98.78) --
	( 65.27, 99.06) --
	( 65.96, 99.36) --
	( 66.65, 99.65) --
	( 67.34, 99.93) --
	( 68.03,100.23) --
	( 68.72,100.51) --
	( 69.41,100.80) --
	( 70.10,101.08) --
	( 70.79,101.36) --
	( 71.48,101.66) --
	( 72.17,101.94) --
	( 72.86,102.23) --
	( 73.55,102.52) --
	( 74.24,102.82) --
	( 74.93,103.11) --
	( 75.62,103.40) --
	( 76.31,103.69) --
	( 77.00,103.97) --
	( 77.69,104.26) --
	( 78.38,104.56) --
	( 79.07,104.84) --
	( 79.76,105.13) --
	( 80.45,105.42) --
	( 81.14,105.71) --
	( 81.83,105.99) --
	( 82.52,106.29) --
	( 83.21,106.57) --
	( 83.90,106.85) --
	( 84.59,107.14) --
	( 85.28,107.42) --
	( 85.97,107.71) --
	( 86.66,108.00) --
	( 87.35,108.30) --
	( 88.04,108.59) --
	( 88.73,108.87) --
	( 89.42,109.17) --
	( 90.10,109.46) --
	( 90.79,109.74) --
	( 91.48,110.03) --
	( 92.17,110.31) --
	( 92.86,110.61) --
	( 93.55,110.89) --
	( 94.24,111.18) --
	( 94.93,111.46) --
	( 95.62,111.75) --
	( 96.31,112.05) --
	( 97.00,112.33) --
	( 97.69,112.63) --
	( 98.38,112.91) --
	( 99.07,113.20) --
	( 99.76,113.48) --
	(100.45,113.78) --
	(101.14,114.08) --
	(101.83,114.37) --
	(102.52,114.65) --
	(103.21,114.94) --
	(103.90,115.22) --
	(104.59,115.50) --
	(105.28,115.79) --
	(105.97,116.08) --
	(106.66,116.38) --
	(107.35,116.66) --
	(108.04,116.94) --
	(108.73,117.23) --
	(109.42,117.52) --
	(110.11,117.79) --
	(110.80,118.09) --
	(111.49,118.40) --
	(112.18,118.68);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.88, 90.16) --
	( 44.57, 90.54) --
	( 45.26, 90.83) --
	( 45.95, 91.12) --
	( 46.64, 91.42) --
	( 47.33, 91.73) --
	( 48.02, 92.03) --
	( 48.71, 92.33) --
	( 49.40, 92.62) --
	( 50.09, 92.93) --
	( 50.78, 93.23) --
	( 51.47, 93.58) --
	( 52.16, 93.89) --
	( 52.85, 94.18) --
	( 53.54, 94.49) --
	( 54.23, 94.78) --
	( 54.92, 95.07) --
	( 55.61, 95.38) --
	( 56.30, 95.67) --
	( 56.99, 95.98) --
	( 57.68, 96.26) --
	( 58.37, 96.55) --
	( 59.06, 96.85) --
	( 59.75, 97.14) --
	( 60.44, 97.45) --
	( 61.13, 97.73) --
	( 61.82, 98.04) --
	( 62.51, 98.35) --
	( 63.20, 98.64) --
	( 63.89, 98.93) --
	( 64.58, 99.24) --
	( 65.27, 99.55) --
	( 65.96, 99.85) --
	( 66.65,100.13) --
	( 67.34,100.43) --
	( 68.03,100.72) --
	( 68.72,101.02) --
	( 69.41,101.33) --
	( 70.10,101.63) --
	( 70.79,101.92) --
	( 71.48,102.23) --
	( 72.17,102.53) --
	( 72.86,102.82) --
	( 73.55,103.10) --
	( 74.24,103.40) --
	( 74.93,103.72) --
	( 75.62,104.00) --
	( 76.31,104.29) --
	( 77.00,104.61) --
	( 77.69,104.92) --
	( 78.38,105.20) --
	( 79.07,105.49) --
	( 79.76,105.77) --
	( 80.45,106.09) --
	( 81.14,106.38) --
	( 81.83,106.67) --
	( 82.52,106.98) --
	( 83.21,107.29) --
	( 83.90,107.58) --
	( 84.59,107.88) --
	( 85.28,108.18) --
	( 85.97,108.48) --
	( 86.66,108.78) --
	( 87.35,109.08) --
	( 88.04,109.38) --
	( 88.73,109.67) --
	( 89.42,109.96) --
	( 90.10,110.25) --
	( 90.79,110.57) --
	( 91.48,110.86) --
	( 92.17,111.15) --
	( 92.86,111.45) --
	( 93.55,111.73) --
	( 94.24,112.06) --
	( 94.93,112.36) --
	( 95.62,112.66) --
	( 96.31,112.94) --
	( 97.00,113.23) --
	( 97.69,113.55) --
	( 98.38,113.83) --
	( 99.07,114.15) --
	( 99.76,114.44) --
	(100.45,114.72) --
	(101.14,115.02) --
	(101.83,115.33) --
	(102.52,115.63) --
	(103.21,115.94) --
	(103.90,116.21) --
	(104.59,116.53) --
	(105.28,116.82) --
	(105.97,117.11) --
	(106.66,117.39) --
	(107.35,117.70) --
	(108.04,118.01) --
	(108.73,118.31) --
	(109.42,118.61) --
	(110.11,118.90) --
	(110.80,119.20) --
	(111.49,119.51) --
	(112.18,119.80);
\end{scope}
\begin{scope}
\path[clip] ( 40.47, 21.93) rectangle (115.60, 55.20);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] ( 43.88, 23.44) --
	( 44.57, 23.78) --
	( 45.26, 24.09) --
	( 45.95, 24.38) --
	( 46.64, 24.67) --
	( 47.33, 24.98) --
	( 48.02, 25.27) --
	( 48.71, 25.56) --
	( 49.40, 25.86) --
	( 50.09, 26.16) --
	( 50.78, 26.45) --
	( 51.47, 26.75) --
	( 52.16, 27.04) --
	( 52.85, 27.34) --
	( 53.54, 27.64) --
	( 54.23, 27.93) --
	( 54.92, 28.23) --
	( 55.61, 28.52) --
	( 56.30, 28.82) --
	( 56.99, 29.12) --
	( 57.68, 29.41) --
	( 58.37, 29.71) --
	( 59.06, 30.00) --
	( 59.75, 30.30) --
	( 60.44, 30.59) --
	( 61.13, 30.89) --
	( 61.82, 31.19) --
	( 62.51, 31.48) --
	( 63.20, 31.78) --
	( 63.89, 32.08) --
	( 64.58, 32.37) --
	( 65.27, 32.67) --
	( 65.96, 32.96) --
	( 66.65, 33.25) --
	( 67.34, 33.56) --
	( 68.03, 33.85) --
	( 68.72, 34.15) --
	( 69.41, 34.44) --
	( 70.10, 34.73) --
	( 70.79, 35.04) --
	( 71.48, 35.33) --
	( 72.17, 35.63) --
	( 72.86, 35.92) --
	( 73.55, 36.22) --
	( 74.24, 36.52) --
	( 74.93, 36.81) --
	( 75.62, 37.10) --
	( 76.31, 37.40) --
	( 77.00, 37.70) --
	( 77.69, 37.99) --
	( 78.38, 38.29) --
	( 79.07, 38.59) --
	( 79.76, 38.88) --
	( 80.45, 39.18) --
	( 81.14, 39.47) --
	( 81.83, 39.77) --
	( 82.52, 40.07) --
	( 83.21, 40.36) --
	( 83.90, 40.66) --
	( 84.59, 40.95) --
	( 85.28, 41.25) --
	( 85.97, 41.55) --
	( 86.66, 41.84) --
	( 87.35, 42.14) --
	( 88.04, 42.42) --
	( 88.73, 42.73) --
	( 89.42, 43.03) --
	( 90.10, 43.32) --
	( 90.79, 43.61) --
	( 91.48, 43.91) --
	( 92.17, 44.21) --
	( 92.86, 44.51) --
	( 93.55, 44.80) --
	( 94.24, 45.09) --
	( 94.93, 45.39) --
	( 95.62, 45.69) --
	( 96.31, 45.99) --
	( 97.00, 46.28) --
	( 97.69, 46.57) --
	( 98.38, 46.87) --
	( 99.07, 47.17) --
	( 99.76, 47.46) --
	(100.45, 47.76) --
	(101.14, 48.05) --
	(101.83, 48.34) --
	(102.52, 48.65) --
	(103.21, 48.94) --
	(103.90, 49.24) --
	(104.59, 49.53) --
	(105.28, 49.82) --
	(105.97, 50.13) --
	(106.66, 50.43) --
	(107.35, 50.72) --
	(108.04, 51.00) --
	(108.73, 51.31) --
	(109.42, 51.61) --
	(110.11, 51.90) --
	(110.80, 52.20) --
	(111.49, 52.49) --
	(112.18, 52.78) --
	(112.18, 52.76) --
	(111.49, 52.47) --
	(110.80, 52.17) --
	(110.11, 51.88) --
	(109.42, 51.59) --
	(108.73, 51.28) --
	(108.04, 50.99) --
	(107.35, 50.70) --
	(106.66, 50.39) --
	(105.97, 50.10) --
	(105.28, 49.80) --
	(104.59, 49.51) --
	(103.90, 49.22) --
	(103.21, 48.91) --
	(102.52, 48.62) --
	(101.83, 48.32) --
	(101.14, 48.03) --
	(100.45, 47.74) --
	( 99.76, 47.44) --
	( 99.07, 47.14) --
	( 98.38, 46.85) --
	( 97.69, 46.55) --
	( 97.00, 46.26) --
	( 96.31, 45.97) --
	( 95.62, 45.66) --
	( 94.93, 45.36) --
	( 94.24, 45.07) --
	( 93.55, 44.78) --
	( 92.86, 44.49) --
	( 92.17, 44.18) --
	( 91.48, 43.88) --
	( 90.79, 43.59) --
	( 90.10, 43.30) --
	( 89.42, 43.01) --
	( 88.73, 42.70) --
	( 88.04, 42.40) --
	( 87.35, 42.11) --
	( 86.66, 41.82) --
	( 85.97, 41.53) --
	( 85.28, 41.22) --
	( 84.59, 40.92) --
	( 83.90, 40.63) --
	( 83.21, 40.34) --
	( 82.52, 40.05) --
	( 81.83, 39.74) --
	( 81.14, 39.45) --
	( 80.45, 39.16) --
	( 79.76, 38.86) --
	( 79.07, 38.57) --
	( 78.38, 38.26) --
	( 77.69, 37.97) --
	( 77.00, 37.67) --
	( 76.31, 37.38) --
	( 75.62, 37.09) --
	( 74.93, 36.78) --
	( 74.24, 36.49) --
	( 73.55, 36.19) --
	( 72.86, 35.90) --
	( 72.17, 35.61) --
	( 71.48, 35.30) --
	( 70.79, 35.01) --
	( 70.10, 34.71) --
	( 69.41, 34.42) --
	( 68.72, 34.13) --
	( 68.03, 33.82) --
	( 67.34, 33.53) --
	( 66.65, 33.23) --
	( 65.96, 32.94) --
	( 65.27, 32.65) --
	( 64.58, 32.34) --
	( 63.89, 32.05) --
	( 63.20, 31.76) --
	( 62.51, 31.46) --
	( 61.82, 31.16) --
	( 61.13, 30.87) --
	( 60.44, 30.57) --
	( 59.75, 30.28) --
	( 59.06, 29.98) --
	( 58.37, 29.68) --
	( 57.68, 29.39) --
	( 56.99, 29.09) --
	( 56.30, 28.80) --
	( 55.61, 28.49) --
	( 54.92, 28.20) --
	( 54.23, 27.91) --
	( 53.54, 27.61) --
	( 52.85, 27.32) --
	( 52.16, 27.02) --
	( 51.47, 26.72) --
	( 50.78, 26.43) --
	( 50.09, 26.13) --
	( 49.40, 25.84) --
	( 48.71, 25.54) --
	( 48.02, 25.25) --
	( 47.33, 24.95) --
	( 46.64, 24.66) --
	( 45.95, 24.36) --
	( 45.26, 24.06) --
	( 44.57, 23.77) --
	( 43.88, 23.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] ( 43.88, 23.64) --
	( 44.57, 24.13) --
	( 45.26, 24.43) --
	( 45.95, 24.73) --
	( 46.64, 25.04) --
	( 47.33, 25.35) --
	( 48.02, 25.64) --
	( 48.71, 25.95) --
	( 49.40, 26.24) --
	( 50.09, 26.54) --
	( 50.78, 26.84) --
	( 51.47, 27.15) --
	( 52.16, 27.45) --
	( 52.85, 27.75) --
	( 53.54, 28.06) --
	( 54.23, 28.35) --
	( 54.92, 28.66) --
	( 55.61, 28.95) --
	( 56.30, 29.26) --
	( 56.99, 29.57) --
	( 57.68, 29.86) --
	( 58.37, 30.17) --
	( 59.06, 30.46) --
	( 59.75, 30.77) --
	( 60.44, 31.07) --
	( 61.13, 31.38) --
	( 61.82, 31.67) --
	( 62.51, 31.98) --
	( 63.20, 32.27) --
	( 63.89, 32.58) --
	( 64.58, 32.87) --
	( 65.27, 33.18) --
	( 65.96, 33.47) --
	( 66.65, 33.78) --
	( 67.34, 34.09) --
	( 68.03, 34.39) --
	( 68.72, 34.69) --
	( 69.41, 34.99) --
	( 70.10, 35.30) --
	( 70.79, 35.60) --
	( 71.48, 35.89) --
	( 72.17, 36.20) --
	( 72.86, 36.49) --
	( 73.55, 36.80) --
	( 74.24, 37.09) --
	( 74.93, 37.40) --
	( 75.62, 37.70) --
	( 76.31, 38.01) --
	( 77.00, 38.30) --
	( 77.69, 38.61) --
	( 78.38, 38.91) --
	( 79.07, 39.21) --
	( 79.76, 39.51) --
	( 80.45, 39.82) --
	( 81.14, 40.13) --
	( 81.83, 40.42) --
	( 82.52, 40.73) --
	( 83.21, 41.02) --
	( 83.90, 41.34) --
	( 84.59, 41.62) --
	( 85.28, 41.93) --
	( 85.97, 42.23) --
	( 86.66, 42.54) --
	( 87.35, 42.84) --
	( 88.04, 43.14) --
	( 88.73, 43.44) --
	( 89.42, 43.74) --
	( 90.10, 44.04) --
	( 90.79, 44.34) --
	( 91.48, 44.64) --
	( 92.17, 44.95) --
	( 92.86, 45.26) --
	( 93.55, 45.54) --
	( 94.24, 45.86) --
	( 94.93, 46.15) --
	( 95.62, 46.45) --
	( 96.31, 46.76) --
	( 97.00, 47.06) --
	( 97.69, 47.37) --
	( 98.38, 47.66) --
	( 99.07, 47.97) --
	( 99.76, 48.26) --
	(100.45, 48.57) --
	(101.14, 48.87) --
	(101.83, 49.17) --
	(102.52, 49.47) --
	(103.21, 49.77) --
	(103.90, 50.07) --
	(104.59, 50.37) --
	(105.28, 50.68) --
	(105.97, 50.98) --
	(106.66, 51.29) --
	(107.35, 51.58) --
	(108.04, 51.88) --
	(108.73, 52.18) --
	(109.42, 52.48) --
	(110.11, 52.78) --
	(110.80, 53.09) --
	(111.49, 53.40) --
	(112.18, 53.68) --
	(112.18, 53.65) --
	(111.49, 53.35) --
	(110.80, 53.06) --
	(110.11, 52.74) --
	(109.42, 52.44) --
	(108.73, 52.14) --
	(108.04, 51.84) --
	(107.35, 51.53) --
	(106.66, 51.23) --
	(105.97, 50.93) --
	(105.28, 50.64) --
	(104.59, 50.33) --
	(103.90, 50.03) --
	(103.21, 49.73) --
	(102.52, 49.43) --
	(101.83, 49.12) --
	(101.14, 48.82) --
	(100.45, 48.53) --
	( 99.76, 48.22) --
	( 99.07, 47.92) --
	( 98.38, 47.61) --
	( 97.69, 47.32) --
	( 97.00, 47.02) --
	( 96.31, 46.71) --
	( 95.62, 46.41) --
	( 94.93, 46.11) --
	( 94.24, 45.80) --
	( 93.55, 45.50) --
	( 92.86, 45.20) --
	( 92.17, 44.90) --
	( 91.48, 44.60) --
	( 90.79, 44.29) --
	( 90.10, 43.99) --
	( 89.42, 43.69) --
	( 88.73, 43.40) --
	( 88.04, 43.09) --
	( 87.35, 42.80) --
	( 86.66, 42.49) --
	( 85.97, 42.18) --
	( 85.28, 41.88) --
	( 84.59, 41.58) --
	( 83.90, 41.28) --
	( 83.21, 40.98) --
	( 82.52, 40.68) --
	( 81.83, 40.38) --
	( 81.14, 40.07) --
	( 80.45, 39.78) --
	( 79.76, 39.47) --
	( 79.07, 39.17) --
	( 78.38, 38.87) --
	( 77.69, 38.56) --
	( 77.00, 38.27) --
	( 76.31, 37.97) --
	( 75.62, 37.66) --
	( 74.93, 37.37) --
	( 74.24, 37.06) --
	( 73.55, 36.76) --
	( 72.86, 36.46) --
	( 72.17, 36.15) --
	( 71.48, 35.86) --
	( 70.79, 35.55) --
	( 70.10, 35.26) --
	( 69.41, 34.95) --
	( 68.72, 34.64) --
	( 68.03, 34.35) --
	( 67.34, 34.04) --
	( 66.65, 33.75) --
	( 65.96, 33.44) --
	( 65.27, 33.14) --
	( 64.58, 32.84) --
	( 63.89, 32.54) --
	( 63.20, 32.24) --
	( 62.51, 31.94) --
	( 61.82, 31.64) --
	( 61.13, 31.33) --
	( 60.44, 31.03) --
	( 59.75, 30.72) --
	( 59.06, 30.43) --
	( 58.37, 30.12) --
	( 57.68, 29.82) --
	( 56.99, 29.52) --
	( 56.30, 29.23) --
	( 55.61, 28.93) --
	( 54.92, 28.62) --
	( 54.23, 28.32) --
	( 53.54, 28.02) --
	( 52.85, 27.71) --
	( 52.16, 27.41) --
	( 51.47, 27.11) --
	( 50.78, 26.80) --
	( 50.09, 26.51) --
	( 49.40, 26.22) --
	( 48.71, 25.90) --
	( 48.02, 25.60) --
	( 47.33, 25.30) --
	( 46.64, 25.00) --
	( 45.95, 24.70) --
	( 45.26, 24.39) --
	( 44.57, 24.10) --
	( 43.88, 23.63) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.88, 23.44) --
	( 44.57, 23.78) --
	( 45.26, 24.07) --
	( 45.95, 24.37) --
	( 46.64, 24.67) --
	( 47.33, 24.96) --
	( 48.02, 25.26) --
	( 48.71, 25.55) --
	( 49.40, 25.85) --
	( 50.09, 26.15) --
	( 50.78, 26.44) --
	( 51.47, 26.74) --
	( 52.16, 27.03) --
	( 52.85, 27.33) --
	( 53.54, 27.63) --
	( 54.23, 27.92) --
	( 54.92, 28.22) --
	( 55.61, 28.51) --
	( 56.30, 28.81) --
	( 56.99, 29.10) --
	( 57.68, 29.40) --
	( 58.37, 29.70) --
	( 59.06, 29.99) --
	( 59.75, 30.29) --
	( 60.44, 30.58) --
	( 61.13, 30.88) --
	( 61.82, 31.18) --
	( 62.51, 31.47) --
	( 63.20, 31.77) --
	( 63.89, 32.07) --
	( 64.58, 32.36) --
	( 65.27, 32.66) --
	( 65.96, 32.95) --
	( 66.65, 33.24) --
	( 67.34, 33.55) --
	( 68.03, 33.84) --
	( 68.72, 34.14) --
	( 69.41, 34.43) --
	( 70.10, 34.72) --
	( 70.79, 35.02) --
	( 71.48, 35.32) --
	( 72.17, 35.62) --
	( 72.86, 35.91) --
	( 73.55, 36.20) --
	( 74.24, 36.51) --
	( 74.93, 36.80) --
	( 75.62, 37.10) --
	( 76.31, 37.39) --
	( 77.00, 37.69) --
	( 77.69, 37.98) --
	( 78.38, 38.28) --
	( 79.07, 38.58) --
	( 79.76, 38.87) --
	( 80.45, 39.17) --
	( 81.14, 39.46) --
	( 81.83, 39.75) --
	( 82.52, 40.06) --
	( 83.21, 40.35) --
	( 83.90, 40.64) --
	( 84.59, 40.94) --
	( 85.28, 41.24) --
	( 85.97, 41.54) --
	( 86.66, 41.83) --
	( 87.35, 42.12) --
	( 88.04, 42.41) --
	( 88.73, 42.71) --
	( 89.42, 43.02) --
	( 90.10, 43.31) --
	( 90.79, 43.60) --
	( 91.48, 43.90) --
	( 92.17, 44.20) --
	( 92.86, 44.50) --
	( 93.55, 44.79) --
	( 94.24, 45.08) --
	( 94.93, 45.38) --
	( 95.62, 45.68) --
	( 96.31, 45.98) --
	( 97.00, 46.27) --
	( 97.69, 46.56) --
	( 98.38, 46.86) --
	( 99.07, 47.16) --
	( 99.76, 47.45) --
	(100.45, 47.75) --
	(101.14, 48.04) --
	(101.83, 48.33) --
	(102.52, 48.63) --
	(103.21, 48.93) --
	(103.90, 49.23) --
	(104.59, 49.52) --
	(105.28, 49.81) --
	(105.97, 50.12) --
	(106.66, 50.41) --
	(107.35, 50.71) --
	(108.04, 51.00) --
	(108.73, 51.29) --
	(109.42, 51.60) --
	(110.11, 51.89) --
	(110.80, 52.18) --
	(111.49, 52.48) --
	(112.18, 52.77);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.88, 23.63) --
	( 44.57, 24.12) --
	( 45.26, 24.41) --
	( 45.95, 24.72) --
	( 46.64, 25.02) --
	( 47.33, 25.32) --
	( 48.02, 25.62) --
	( 48.71, 25.92) --
	( 49.40, 26.23) --
	( 50.09, 26.53) --
	( 50.78, 26.82) --
	( 51.47, 27.13) --
	( 52.16, 27.43) --
	( 52.85, 27.73) --
	( 53.54, 28.04) --
	( 54.23, 28.34) --
	( 54.92, 28.64) --
	( 55.61, 28.94) --
	( 56.30, 29.24) --
	( 56.99, 29.54) --
	( 57.68, 29.84) --
	( 58.37, 30.15) --
	( 59.06, 30.45) --
	( 59.75, 30.75) --
	( 60.44, 31.05) --
	( 61.13, 31.36) --
	( 61.82, 31.65) --
	( 62.51, 31.96) --
	( 63.20, 32.25) --
	( 63.89, 32.56) --
	( 64.58, 32.85) --
	( 65.27, 33.16) --
	( 65.96, 33.46) --
	( 66.65, 33.77) --
	( 67.34, 34.07) --
	( 68.03, 34.37) --
	( 68.72, 34.67) --
	( 69.41, 34.97) --
	( 70.10, 35.28) --
	( 70.79, 35.57) --
	( 71.48, 35.88) --
	( 72.17, 36.18) --
	( 72.86, 36.47) --
	( 73.55, 36.78) --
	( 74.24, 37.08) --
	( 74.93, 37.39) --
	( 75.62, 37.68) --
	( 76.31, 37.99) --
	( 77.00, 38.28) --
	( 77.69, 38.59) --
	( 78.38, 38.89) --
	( 79.07, 39.19) --
	( 79.76, 39.49) --
	( 80.45, 39.80) --
	( 81.14, 40.10) --
	( 81.83, 40.40) --
	( 82.52, 40.71) --
	( 83.21, 41.00) --
	( 83.90, 41.31) --
	( 84.59, 41.60) --
	( 85.28, 41.91) --
	( 85.97, 42.21) --
	( 86.66, 42.52) --
	( 87.35, 42.82) --
	( 88.04, 43.11) --
	( 88.73, 43.42) --
	( 89.42, 43.72) --
	( 90.10, 44.02) --
	( 90.79, 44.32) --
	( 91.48, 44.62) --
	( 92.17, 44.92) --
	( 92.86, 45.23) --
	( 93.55, 45.52) --
	( 94.24, 45.83) --
	( 94.93, 46.13) --
	( 95.62, 46.43) --
	( 96.31, 46.74) --
	( 97.00, 47.04) --
	( 97.69, 47.34) --
	( 98.38, 47.63) --
	( 99.07, 47.94) --
	( 99.76, 48.24) --
	(100.45, 48.55) --
	(101.14, 48.84) --
	(101.83, 49.15) --
	(102.52, 49.45) --
	(103.21, 49.75) --
	(103.90, 50.05) --
	(104.59, 50.35) --
	(105.28, 50.66) --
	(105.97, 50.96) --
	(106.66, 51.26) --
	(107.35, 51.55) --
	(108.04, 51.86) --
	(108.73, 52.16) --
	(109.42, 52.46) --
	(110.11, 52.76) --
	(110.80, 53.07) --
	(111.49, 53.38) --
	(112.18, 53.67);
\end{scope}
\begin{scope}
\path[clip] (138.04,221.88) rectangle (213.17,255.15);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (141.46,223.39) --
	(142.15,223.91) --
	(142.84,224.14) --
	(143.53,224.39) --
	(144.22,224.61) --
	(144.91,224.89) --
	(145.60,225.10) --
	(146.29,225.38) --
	(146.98,225.61) --
	(147.67,225.84) --
	(148.36,226.09) --
	(149.05,226.34) --
	(149.74,226.57) --
	(150.43,226.82) --
	(151.12,227.07) --
	(151.81,227.30) --
	(152.50,227.56) --
	(153.19,227.79) --
	(153.88,228.04) --
	(154.56,228.28) --
	(155.25,228.54) --
	(155.94,228.75) --
	(156.63,229.01) --
	(157.32,229.26) --
	(158.01,229.48) --
	(158.70,229.74) --
	(159.39,229.99) --
	(160.08,230.22) --
	(160.77,230.45) --
	(161.46,230.72) --
	(162.15,230.95) --
	(162.84,231.20) --
	(163.53,231.44) --
	(164.22,231.68) --
	(164.91,231.92) --
	(165.60,232.17) --
	(166.29,232.41) --
	(166.98,232.64) --
	(167.67,232.90) --
	(168.36,233.14) --
	(169.05,233.38) --
	(169.74,233.63) --
	(170.43,233.86) --
	(171.12,234.11) --
	(171.81,234.36) --
	(172.50,234.61) --
	(173.19,234.84) --
	(173.88,235.09) --
	(174.57,235.33) --
	(175.26,235.57) --
	(175.95,235.82) --
	(176.64,236.05) --
	(177.33,236.31) --
	(178.02,236.55) --
	(178.71,236.79) --
	(179.40,237.03) --
	(180.09,237.27) --
	(180.78,237.52) --
	(181.47,237.75) --
	(182.16,238.01) --
	(182.85,238.23) --
	(183.54,238.50) --
	(184.23,238.72) --
	(184.92,238.99) --
	(185.61,239.22) --
	(186.30,239.45) --
	(186.99,239.71) --
	(187.68,239.94) --
	(188.37,240.18) --
	(189.06,240.43) --
	(189.75,240.68) --
	(190.44,240.91) --
	(191.13,241.16) --
	(191.82,241.40) --
	(192.51,241.66) --
	(193.20,241.89) --
	(193.89,242.14) --
	(194.58,242.38) --
	(195.27,242.62) --
	(195.96,242.86) --
	(196.65,243.10) --
	(197.34,243.34) --
	(198.03,243.59) --
	(198.72,243.83) --
	(199.41,244.09) --
	(200.10,244.32) --
	(200.79,244.54) --
	(201.48,244.82) --
	(202.17,245.04) --
	(202.86,245.28) --
	(203.55,245.54) --
	(204.24,245.77) --
	(204.93,246.02) --
	(205.62,246.27) --
	(206.30,246.50) --
	(206.99,246.76) --
	(207.68,246.99) --
	(208.37,247.23) --
	(209.06,247.48) --
	(209.75,247.71) --
	(209.75,247.68) --
	(209.06,247.45) --
	(208.37,247.21) --
	(207.68,246.94) --
	(206.99,246.72) --
	(206.30,246.45) --
	(205.62,246.22) --
	(204.93,245.98) --
	(204.24,245.74) --
	(203.55,245.49) --
	(202.86,245.25) --
	(202.17,245.02) --
	(201.48,244.76) --
	(200.79,244.51) --
	(200.10,244.29) --
	(199.41,244.04) --
	(198.72,243.79) --
	(198.03,243.56) --
	(197.34,243.30) --
	(196.65,243.07) --
	(195.96,242.84) --
	(195.27,242.57) --
	(194.58,242.35) --
	(193.89,242.08) --
	(193.20,241.85) --
	(192.51,241.62) --
	(191.82,241.36) --
	(191.13,241.13) --
	(190.44,240.88) --
	(189.75,240.63) --
	(189.06,240.40) --
	(188.37,240.14) --
	(187.68,239.92) --
	(186.99,239.68) --
	(186.30,239.41) --
	(185.61,239.19) --
	(184.92,238.93) --
	(184.23,238.69) --
	(183.54,238.46) --
	(182.85,238.20) --
	(182.16,237.98) --
	(181.47,237.71) --
	(180.78,237.48) --
	(180.09,237.24) --
	(179.40,236.99) --
	(178.71,236.74) --
	(178.02,236.51) --
	(177.33,236.27) --
	(176.64,236.02) --
	(175.95,235.77) --
	(175.26,235.53) --
	(174.57,235.29) --
	(173.88,235.04) --
	(173.19,234.80) --
	(172.50,234.57) --
	(171.81,234.31) --
	(171.12,234.07) --
	(170.43,233.85) --
	(169.74,233.57) --
	(169.05,233.34) --
	(168.36,233.12) --
	(167.67,232.84) --
	(166.98,232.62) --
	(166.29,232.39) --
	(165.60,232.13) --
	(164.91,231.88) --
	(164.22,231.65) --
	(163.53,231.39) --
	(162.84,231.17) --
	(162.15,230.92) --
	(161.46,230.67) --
	(160.77,230.42) --
	(160.08,230.17) --
	(159.39,229.94) --
	(158.70,229.70) --
	(158.01,229.47) --
	(157.32,229.21) --
	(156.63,228.96) --
	(155.94,228.74) --
	(155.25,228.48) --
	(154.56,228.23) --
	(153.88,228.01) --
	(153.19,227.76) --
	(152.50,227.51) --
	(151.81,227.28) --
	(151.12,227.04) --
	(150.43,226.77) --
	(149.74,226.56) --
	(149.05,226.29) --
	(148.36,226.04) --
	(147.67,225.81) --
	(146.98,225.58) --
	(146.29,225.33) --
	(145.60,225.09) --
	(144.91,224.83) --
	(144.22,224.59) --
	(143.53,224.38) --
	(142.84,224.11) --
	(142.15,223.89) --
	(141.46,223.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (141.46,223.55) --
	(142.15,224.23) --
	(142.84,224.53) --
	(143.53,224.86) --
	(144.22,225.15) --
	(144.91,225.45) --
	(145.60,225.74) --
	(146.29,226.04) --
	(146.98,226.32) --
	(147.67,226.63) --
	(148.36,226.94) --
	(149.05,227.24) --
	(149.74,227.53) --
	(150.43,227.84) --
	(151.12,228.12) --
	(151.81,228.44) --
	(152.50,228.72) --
	(153.19,229.04) --
	(153.88,229.32) --
	(154.56,229.68) --
	(155.25,229.96) --
	(155.94,230.28) --
	(156.63,230.54) --
	(157.32,230.85) --
	(158.01,231.15) --
	(158.70,231.43) --
	(159.39,231.72) --
	(160.08,232.03) --
	(160.77,232.32) --
	(161.46,232.65) --
	(162.15,232.95) --
	(162.84,233.24) --
	(163.53,233.53) --
	(164.22,233.82) --
	(164.91,234.14) --
	(165.60,234.43) --
	(166.29,234.77) --
	(166.98,235.05) --
	(167.67,235.36) --
	(168.36,235.65) --
	(169.05,235.94) --
	(169.74,236.23) --
	(170.43,236.52) --
	(171.12,236.85) --
	(171.81,237.16) --
	(172.50,237.45) --
	(173.19,237.77) --
	(173.88,238.04) --
	(174.57,238.36) --
	(175.26,238.64) --
	(175.95,238.95) --
	(176.64,239.23) --
	(177.33,239.55) --
	(178.02,239.84) --
	(178.71,240.17) --
	(179.40,240.46) --
	(180.09,240.77) --
	(180.78,241.05) --
	(181.47,241.36) --
	(182.16,241.66) --
	(182.85,241.94) --
	(183.54,242.24) --
	(184.23,242.57) --
	(184.92,242.87) --
	(185.61,243.17) --
	(186.30,243.47) --
	(186.99,243.75) --
	(187.68,244.04) --
	(188.37,244.34) --
	(189.06,244.63) --
	(189.75,244.93) --
	(190.44,245.25) --
	(191.13,245.59) --
	(191.82,245.88) --
	(192.51,246.16) --
	(193.20,246.46) --
	(193.89,246.76) --
	(194.58,247.04) --
	(195.27,247.35) --
	(195.96,247.64) --
	(196.65,247.95) --
	(197.34,248.28) --
	(198.03,248.55) --
	(198.72,248.86) --
	(199.41,249.17) --
	(200.10,249.44) --
	(200.79,249.76) --
	(201.48,250.07) --
	(202.17,250.35) --
	(202.86,250.64) --
	(203.55,250.94) --
	(204.24,251.26) --
	(204.93,251.55) --
	(205.62,251.86) --
	(206.30,252.17) --
	(206.99,252.47) --
	(207.68,252.79) --
	(208.37,253.07) --
	(209.06,253.35) --
	(209.75,253.64) --
	(209.75,253.61) --
	(209.06,253.32) --
	(208.37,253.03) --
	(207.68,252.70) --
	(206.99,252.38) --
	(206.30,252.09) --
	(205.62,251.78) --
	(204.93,251.49) --
	(204.24,251.20) --
	(203.55,250.91) --
	(202.86,250.61) --
	(202.17,250.29) --
	(201.48,249.96) --
	(200.79,249.68) --
	(200.10,249.39) --
	(199.41,249.09) --
	(198.72,248.78) --
	(198.03,248.50) --
	(197.34,248.17) --
	(196.65,247.88) --
	(195.96,247.58) --
	(195.27,247.28) --
	(194.58,246.99) --
	(193.89,246.70) --
	(193.20,246.42) --
	(192.51,246.10) --
	(191.82,245.82) --
	(191.13,245.48) --
	(190.44,245.18) --
	(189.75,244.88) --
	(189.06,244.58) --
	(188.37,244.30) --
	(187.68,244.01) --
	(186.99,243.70) --
	(186.30,243.40) --
	(185.61,243.08) --
	(184.92,242.78) --
	(184.23,242.47) --
	(183.54,242.19) --
	(182.85,241.89) --
	(182.16,241.59) --
	(181.47,241.31) --
	(180.78,241.00) --
	(180.09,240.69) --
	(179.40,240.39) --
	(178.71,240.07) --
	(178.02,239.77) --
	(177.33,239.49) --
	(176.64,239.17) --
	(175.95,238.89) --
	(175.26,238.59) --
	(174.57,238.30) --
	(173.88,238.00) --
	(173.19,237.71) --
	(172.50,237.37) --
	(171.81,237.07) --
	(171.12,236.76) --
	(170.43,236.47) --
	(169.74,236.18) --
	(169.05,235.90) --
	(168.36,235.55) --
	(167.67,235.28) --
	(166.98,234.99) --
	(166.29,234.70) --
	(165.60,234.39) --
	(164.91,234.10) --
	(164.22,233.79) --
	(163.53,233.48) --
	(162.84,233.19) --
	(162.15,232.87) --
	(161.46,232.59) --
	(160.77,232.28) --
	(160.08,231.98) --
	(159.39,231.67) --
	(158.70,231.37) --
	(158.01,231.09) --
	(157.32,230.79) --
	(156.63,230.49) --
	(155.94,230.19) --
	(155.25,229.88) --
	(154.56,229.59) --
	(153.88,229.27) --
	(153.19,228.98) --
	(152.50,228.67) --
	(151.81,228.40) --
	(151.12,228.08) --
	(150.43,227.79) --
	(149.74,227.47) --
	(149.05,227.20) --
	(148.36,226.88) --
	(147.67,226.58) --
	(146.98,226.30) --
	(146.29,225.98) --
	(145.60,225.68) --
	(144.91,225.39) --
	(144.22,225.09) --
	(143.53,224.79) --
	(142.84,224.50) --
	(142.15,224.20) --
	(141.46,223.55) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46,223.39) --
	(142.15,223.90) --
	(142.84,224.12) --
	(143.53,224.38) --
	(144.22,224.60) --
	(144.91,224.86) --
	(145.60,225.09) --
	(146.29,225.36) --
	(146.98,225.59) --
	(147.67,225.83) --
	(148.36,226.07) --
	(149.05,226.32) --
	(149.74,226.56) --
	(150.43,226.79) --
	(151.12,227.05) --
	(151.81,227.29) --
	(152.50,227.53) --
	(153.19,227.78) --
	(153.88,228.02) --
	(154.56,228.26) --
	(155.25,228.51) --
	(155.94,228.75) --
	(156.63,228.98) --
	(157.32,229.24) --
	(158.01,229.48) --
	(158.70,229.72) --
	(159.39,229.97) --
	(160.08,230.20) --
	(160.77,230.44) --
	(161.46,230.69) --
	(162.15,230.94) --
	(162.84,231.18) --
	(163.53,231.42) --
	(164.22,231.66) --
	(164.91,231.90) --
	(165.60,232.15) --
	(166.29,232.40) --
	(166.98,232.63) --
	(167.67,232.87) --
	(168.36,233.13) --
	(169.05,233.36) --
	(169.74,233.60) --
	(170.43,233.85) --
	(171.12,234.09) --
	(171.81,234.33) --
	(172.50,234.59) --
	(173.19,234.82) --
	(173.88,235.06) --
	(174.57,235.31) --
	(175.26,235.55) --
	(175.95,235.80) --
	(176.64,236.03) --
	(177.33,236.29) --
	(178.02,236.53) --
	(178.71,236.77) --
	(179.40,237.01) --
	(180.09,237.25) --
	(180.78,237.50) --
	(181.47,237.73) --
	(182.16,237.99) --
	(182.85,238.21) --
	(183.54,238.48) --
	(184.23,238.71) --
	(184.92,238.96) --
	(185.61,239.21) --
	(186.30,239.43) --
	(186.99,239.70) --
	(187.68,239.93) --
	(188.37,240.16) --
	(189.06,240.41) --
	(189.75,240.66) --
	(190.44,240.90) --
	(191.13,241.14) --
	(191.82,241.38) --
	(192.51,241.64) --
	(193.20,241.87) --
	(193.89,242.11) --
	(194.58,242.36) --
	(195.27,242.60) --
	(195.96,242.85) --
	(196.65,243.08) --
	(197.34,243.32) --
	(198.03,243.58) --
	(198.72,243.81) --
	(199.41,244.06) --
	(200.10,244.30) --
	(200.79,244.52) --
	(201.48,244.79) --
	(202.17,245.03) --
	(202.86,245.26) --
	(203.55,245.52) --
	(204.24,245.75) --
	(204.93,246.00) --
	(205.62,246.24) --
	(206.30,246.48) --
	(206.99,246.74) --
	(207.68,246.97) --
	(208.37,247.22) --
	(209.06,247.46) --
	(209.75,247.70);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46,223.55) --
	(142.15,224.21) --
	(142.84,224.52) --
	(143.53,224.82) --
	(144.22,225.12) --
	(144.91,225.42) --
	(145.60,225.71) --
	(146.29,226.01) --
	(146.98,226.31) --
	(147.67,226.61) --
	(148.36,226.91) --
	(149.05,227.22) --
	(149.74,227.50) --
	(150.43,227.81) --
	(151.12,228.10) --
	(151.81,228.42) --
	(152.50,228.70) --
	(153.19,229.01) --
	(153.88,229.29) --
	(154.56,229.64) --
	(155.25,229.92) --
	(155.94,230.23) --
	(156.63,230.52) --
	(157.32,230.82) --
	(158.01,231.12) --
	(158.70,231.40) --
	(159.39,231.70) --
	(160.08,232.00) --
	(160.77,232.30) --
	(161.46,232.62) --
	(162.15,232.91) --
	(162.84,233.21) --
	(163.53,233.50) --
	(164.22,233.80) --
	(164.91,234.12) --
	(165.60,234.41) --
	(166.29,234.73) --
	(166.98,235.02) --
	(167.67,235.32) --
	(168.36,235.60) --
	(169.05,235.92) --
	(169.74,236.20) --
	(170.43,236.49) --
	(171.12,236.81) --
	(171.81,237.11) --
	(172.50,237.41) --
	(173.19,237.74) --
	(173.88,238.02) --
	(174.57,238.33) --
	(175.26,238.62) --
	(175.95,238.92) --
	(176.64,239.20) --
	(177.33,239.52) --
	(178.02,239.80) --
	(178.71,240.12) --
	(179.40,240.43) --
	(180.09,240.73) --
	(180.78,241.03) --
	(181.47,241.34) --
	(182.16,241.62) --
	(182.85,241.92) --
	(183.54,242.21) --
	(184.23,242.52) --
	(184.92,242.82) --
	(185.61,243.13) --
	(186.30,243.44) --
	(186.99,243.73) --
	(187.68,244.03) --
	(188.37,244.32) --
	(189.06,244.61) --
	(189.75,244.90) --
	(190.44,245.21) --
	(191.13,245.53) --
	(191.82,245.85) --
	(192.51,246.13) --
	(193.20,246.44) --
	(193.89,246.73) --
	(194.58,247.01) --
	(195.27,247.31) --
	(195.96,247.61) --
	(196.65,247.92) --
	(197.34,248.23) --
	(198.03,248.53) --
	(198.72,248.82) --
	(199.41,249.13) --
	(200.10,249.42) --
	(200.79,249.72) --
	(201.48,250.01) --
	(202.17,250.32) --
	(202.86,250.63) --
	(203.55,250.92) --
	(204.24,251.23) --
	(204.93,251.52) --
	(205.62,251.82) --
	(206.30,252.13) --
	(206.99,252.43) --
	(207.68,252.74) --
	(208.37,253.05) --
	(209.06,253.34) --
	(209.75,253.62);
\end{scope}
\begin{scope}
\path[clip] (138.04,155.23) rectangle (213.17,188.50);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (141.46,156.74) --
	(142.15,158.96) --
	(142.84,158.79) --
	(143.53,158.79) --
	(144.22,159.90) --
	(144.91,160.04) --
	(145.60,160.04) --
	(146.29,159.96) --
	(146.98,159.96) --
	(147.67,161.06) --
	(148.36,161.20) --
	(149.05,161.11) --
	(149.74,161.11) --
	(150.43,162.22) --
	(151.12,162.37) --
	(151.81,162.37) --
	(152.50,162.28) --
	(153.19,162.28) --
	(153.88,162.83) --
	(154.56,163.40) --
	(155.25,163.54) --
	(155.94,163.44) --
	(156.63,163.44) --
	(157.32,164.00) --
	(158.01,164.57) --
	(158.70,164.61) --
	(159.39,164.61) --
	(160.08,164.61) --
	(160.77,164.61) --
	(161.46,165.75) --
	(162.15,165.89) --
	(162.84,165.79) --
	(163.53,165.79) --
	(164.22,165.79) --
	(164.91,166.76) --
	(165.60,167.07) --
	(166.29,166.96) --
	(166.98,166.96) --
	(167.67,166.96) --
	(168.36,166.96) --
	(169.05,168.11) --
	(169.74,168.14) --
	(170.43,168.14) --
	(171.12,168.14) --
	(171.81,168.14) --
	(172.50,168.71) --
	(173.19,169.43) --
	(173.88,169.32) --
	(174.57,169.32) --
	(175.26,169.32) --
	(175.95,169.32) --
	(176.64,170.46) --
	(177.33,170.50) --
	(178.02,170.50) --
	(178.71,170.50) --
	(179.40,170.50) --
	(180.09,170.99) --
	(180.78,171.64) --
	(181.47,171.64) --
	(182.16,171.64) --
	(182.85,171.64) --
	(183.54,172.07) --
	(184.23,172.82) --
	(184.92,172.74) --
	(185.61,172.74) --
	(186.30,172.74) --
	(186.99,173.12) --
	(187.68,173.80) --
	(188.37,173.80) --
	(189.06,173.80) --
	(189.75,174.13) --
	(190.44,174.80) --
	(191.13,174.81) --
	(191.82,174.81) --
	(192.51,174.81) --
	(193.20,175.10) --
	(193.89,175.82) --
	(194.58,175.80) --
	(195.27,175.80) --
	(195.96,176.03) --
	(196.65,176.69) --
	(197.34,176.74) --
	(198.03,176.74) --
	(198.72,176.93) --
	(199.41,177.32) --
	(200.10,177.65) --
	(200.79,177.65) --
	(201.48,177.80) --
	(202.17,178.19) --
	(202.86,178.52) --
	(203.55,178.53) --
	(204.24,178.64) --
	(204.93,179.03) --
	(205.62,179.35) --
	(206.30,179.37) --
	(206.99,179.84) --
	(207.68,179.84) --
	(208.37,180.19) --
	(209.06,180.24) --
	(209.75,180.62) --
	(209.75,179.91) --
	(209.06,179.98) --
	(208.37,179.72) --
	(207.68,179.10) --
	(206.99,179.10) --
	(206.30,178.92) --
	(205.62,178.61) --
	(204.93,178.26) --
	(204.24,178.31) --
	(203.55,178.09) --
	(202.86,177.76) --
	(202.17,177.38) --
	(201.48,177.42) --
	(200.79,177.24) --
	(200.10,176.87) --
	(199.41,176.48) --
	(198.72,176.50) --
	(198.03,176.34) --
	(197.34,176.34) --
	(196.65,175.64) --
	(195.96,175.55) --
	(195.27,175.42) --
	(194.58,175.42) --
	(193.89,175.00) --
	(193.20,174.55) --
	(192.51,174.46) --
	(191.82,174.46) --
	(191.13,174.46) --
	(190.44,173.67) --
	(189.75,173.53) --
	(189.06,173.46) --
	(188.37,173.46) --
	(187.68,173.46) --
	(186.99,172.46) --
	(186.30,172.43) --
	(185.61,172.43) --
	(184.92,172.43) --
	(184.23,171.91) --
	(183.54,171.34) --
	(182.85,171.36) --
	(182.16,171.36) --
	(181.47,171.36) --
	(180.78,171.36) --
	(180.09,170.19) --
	(179.40,170.24) --
	(178.71,170.24) --
	(178.02,170.24) --
	(177.33,170.24) --
	(176.64,169.33) --
	(175.95,169.07) --
	(175.26,169.07) --
	(174.57,169.07) --
	(173.88,169.07) --
	(173.19,168.49) --
	(172.50,167.80) --
	(171.81,167.89) --
	(171.12,167.89) --
	(170.43,167.89) --
	(169.74,167.89) --
	(169.05,166.98) --
	(168.36,166.71) --
	(167.67,166.71) --
	(166.98,166.71) --
	(166.29,166.71) --
	(165.60,166.13) --
	(164.91,165.50) --
	(164.22,165.53) --
	(163.53,165.53) --
	(162.84,165.53) --
	(162.15,164.96) --
	(161.46,164.64) --
	(160.77,164.36) --
	(160.08,164.36) --
	(159.39,164.36) --
	(158.70,164.36) --
	(158.01,163.47) --
	(157.32,163.10) --
	(156.63,163.19) --
	(155.94,163.19) --
	(155.25,162.62) --
	(154.56,162.30) --
	(153.88,161.93) --
	(153.19,162.01) --
	(152.50,162.01) --
	(151.81,161.46) --
	(151.12,161.46) --
	(150.43,161.13) --
	(149.74,160.85) --
	(149.05,160.85) --
	(148.36,160.29) --
	(147.67,159.98) --
	(146.98,159.69) --
	(146.29,159.69) --
	(145.60,159.14) --
	(144.91,159.14) --
	(144.22,158.84) --
	(143.53,158.66) --
	(142.84,158.66) --
	(142.15,158.02) --
	(141.46,156.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (141.46,158.68) --
	(142.15,161.87) --
	(142.84,161.83) --
	(143.53,161.83) --
	(144.22,161.83) --
	(144.91,163.01) --
	(145.60,162.83) --
	(146.29,162.83) --
	(146.98,162.83) --
	(147.67,163.50) --
	(148.36,163.94) --
	(149.05,165.05) --
	(149.74,165.05) --
	(150.43,166.20) --
	(151.12,166.21) --
	(151.81,166.21) --
	(152.50,166.21) --
	(153.19,166.86) --
	(153.88,167.52) --
	(154.56,167.34) --
	(155.25,167.34) --
	(155.94,168.46) --
	(156.63,168.48) --
	(157.32,168.48) --
	(158.01,168.48) --
	(158.70,169.58) --
	(159.39,169.61) --
	(160.08,169.61) --
	(160.77,169.61) --
	(161.46,169.61) --
	(162.15,170.70) --
	(162.84,170.75) --
	(163.53,170.75) --
	(164.22,170.75) --
	(164.91,171.26) --
	(165.60,171.86) --
	(166.29,171.89) --
	(166.98,171.89) --
	(167.67,171.89) --
	(168.36,172.60) --
	(169.05,172.97) --
	(169.74,173.04) --
	(170.43,173.04) --
	(171.12,173.04) --
	(171.81,173.79) --
	(172.50,174.05) --
	(173.19,174.17) --
	(173.88,174.17) --
	(174.57,174.58) --
	(175.26,175.09) --
	(175.95,175.28) --
	(176.64,175.28) --
	(177.33,175.64) --
	(178.02,175.81) --
	(178.71,176.09) --
	(179.40,176.35) --
	(180.09,176.35) --
	(180.78,176.77) --
	(181.47,177.07) --
	(182.16,177.07) --
	(182.85,177.52) --
	(183.54,177.72) --
	(184.23,178.03) --
	(184.92,178.03) --
	(185.61,178.67) --
	(186.30,178.65) --
	(186.99,178.96) --
	(187.68,178.96) --
	(188.37,179.58) --
	(189.06,179.56) --
	(189.75,179.87) --
	(190.44,179.98) --
	(191.13,180.46) --
	(191.82,180.75) --
	(192.51,180.82) --
	(193.20,181.08) --
	(193.89,181.32) --
	(194.58,181.61) --
	(195.27,181.65) --
	(195.96,181.96) --
	(196.65,182.44) --
	(197.34,182.45) --
	(198.03,182.74) --
	(198.72,182.98) --
	(199.41,183.24) --
	(200.10,183.49) --
	(200.79,183.49) --
	(201.48,184.01) --
	(202.17,184.24) --
	(202.86,184.28) --
	(203.55,184.75) --
	(204.24,184.96) --
	(204.93,184.94) --
	(205.62,185.47) --
	(206.30,185.67) --
	(206.99,185.59) --
	(207.68,186.17) --
	(208.37,186.36) --
	(209.06,186.24) --
	(209.75,186.98) --
	(209.75,186.23) --
	(209.06,186.17) --
	(208.37,185.81) --
	(207.68,185.47) --
	(206.99,185.49) --
	(206.30,185.16) --
	(205.62,184.82) --
	(204.93,184.77) --
	(204.24,184.49) --
	(203.55,184.14) --
	(202.86,184.01) --
	(202.17,183.79) --
	(201.48,183.44) --
	(200.79,183.05) --
	(200.10,183.05) --
	(199.41,182.71) --
	(198.72,182.37) --
	(198.03,182.28) --
	(197.34,181.95) --
	(196.65,181.67) --
	(195.96,181.47) --
	(195.27,181.16) --
	(194.58,180.89) --
	(193.89,180.84) --
	(193.20,180.39) --
	(192.51,180.32) --
	(191.82,180.08) --
	(191.13,180.03) --
	(190.44,179.45) --
	(189.75,179.24) --
	(189.06,179.19) --
	(188.37,178.82) --
	(187.68,178.36) --
	(186.99,178.36) --
	(186.30,178.30) --
	(185.61,177.92) --
	(184.92,177.44) --
	(184.23,177.44) --
	(183.54,177.36) --
	(182.85,176.81) --
	(182.16,176.47) --
	(181.47,176.47) --
	(180.78,176.37) --
	(180.09,175.64) --
	(179.40,175.64) --
	(178.71,175.46) --
	(178.02,175.33) --
	(177.33,174.71) --
	(176.64,174.66) --
	(175.95,174.66) --
	(175.26,174.40) --
	(174.57,173.66) --
	(173.88,173.64) --
	(173.19,173.64) --
	(172.50,173.31) --
	(171.81,173.12) --
	(171.12,172.58) --
	(170.43,172.58) --
	(169.74,172.58) --
	(169.05,172.20) --
	(168.36,171.67) --
	(167.67,171.51) --
	(166.98,171.51) --
	(166.29,171.51) --
	(165.60,171.08) --
	(164.91,170.35) --
	(164.22,170.42) --
	(163.53,170.42) --
	(162.84,170.42) --
	(162.15,169.58) --
	(161.46,169.33) --
	(160.77,169.33) --
	(160.08,169.33) --
	(159.39,169.33) --
	(158.70,168.47) --
	(158.01,168.24) --
	(157.32,168.24) --
	(156.63,168.24) --
	(155.94,167.36) --
	(155.25,167.13) --
	(154.56,167.13) --
	(153.88,166.50) --
	(153.19,165.79) --
	(152.50,165.99) --
	(151.81,165.99) --
	(151.12,165.99) --
	(150.43,165.08) --
	(149.74,164.86) --
	(149.05,164.86) --
	(148.36,163.82) --
	(147.67,162.51) --
	(146.98,162.75) --
	(146.29,162.75) --
	(145.60,162.75) --
	(144.91,162.17) --
	(144.22,161.69) --
	(143.53,161.69) --
	(142.84,161.69) --
	(142.15,160.87) --
	(141.46,158.53) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46,156.74) --
	(142.15,158.49) --
	(142.84,158.72) --
	(143.53,158.72) --
	(144.22,159.37) --
	(144.91,159.59) --
	(145.60,159.59) --
	(146.29,159.82) --
	(146.98,159.82) --
	(147.67,160.52) --
	(148.36,160.75) --
	(149.05,160.98) --
	(149.74,160.98) --
	(150.43,161.68) --
	(151.12,161.91) --
	(151.81,161.91) --
	(152.50,162.15) --
	(153.19,162.15) --
	(153.88,162.38) --
	(154.56,162.85) --
	(155.25,163.08) --
	(155.94,163.32) --
	(156.63,163.32) --
	(157.32,163.55) --
	(158.01,164.02) --
	(158.70,164.48) --
	(159.39,164.48) --
	(160.08,164.48) --
	(160.77,164.48) --
	(161.46,165.19) --
	(162.15,165.42) --
	(162.84,165.66) --
	(163.53,165.66) --
	(164.22,165.66) --
	(164.91,166.13) --
	(165.60,166.60) --
	(166.29,166.83) --
	(166.98,166.83) --
	(167.67,166.83) --
	(168.36,166.83) --
	(169.05,167.54) --
	(169.74,168.01) --
	(170.43,168.01) --
	(171.12,168.01) --
	(171.81,168.01) --
	(172.50,168.25) --
	(173.19,168.96) --
	(173.88,169.19) --
	(174.57,169.19) --
	(175.26,169.19) --
	(175.95,169.19) --
	(176.64,169.90) --
	(177.33,170.37) --
	(178.02,170.37) --
	(178.71,170.37) --
	(179.40,170.37) --
	(180.09,170.59) --
	(180.78,171.50) --
	(181.47,171.50) --
	(182.16,171.50) --
	(182.85,171.50) --
	(183.54,171.71) --
	(184.23,172.37) --
	(184.92,172.58) --
	(185.61,172.58) --
	(186.30,172.58) --
	(186.99,172.79) --
	(187.68,173.63) --
	(188.37,173.63) --
	(189.06,173.63) --
	(189.75,173.83) --
	(190.44,174.23) --
	(191.13,174.64) --
	(191.82,174.64) --
	(192.51,174.64) --
	(193.20,174.83) --
	(193.89,175.41) --
	(194.58,175.61) --
	(195.27,175.61) --
	(195.96,175.79) --
	(196.65,176.16) --
	(197.34,176.54) --
	(198.03,176.54) --
	(198.72,176.72) --
	(199.41,176.90) --
	(200.10,177.26) --
	(200.79,177.44) --
	(201.48,177.61) --
	(202.17,177.79) --
	(202.86,178.14) --
	(203.55,178.31) --
	(204.24,178.47) --
	(204.93,178.64) --
	(205.62,178.98) --
	(206.30,179.15) --
	(206.99,179.47) --
	(207.68,179.47) --
	(208.37,179.96) --
	(209.06,180.11) --
	(209.75,180.27);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46,158.61) --
	(142.15,161.37) --
	(142.84,161.76) --
	(143.53,161.76) --
	(144.22,161.76) --
	(144.91,162.59) --
	(145.60,162.79) --
	(146.29,162.79) --
	(146.98,162.79) --
	(147.67,163.01) --
	(148.36,163.88) --
	(149.05,164.95) --
	(149.74,164.95) --
	(150.43,165.64) --
	(151.12,166.10) --
	(151.81,166.10) --
	(152.50,166.10) --
	(153.19,166.33) --
	(153.88,167.01) --
	(154.56,167.24) --
	(155.25,167.24) --
	(155.94,167.91) --
	(156.63,168.36) --
	(157.32,168.36) --
	(158.01,168.36) --
	(158.70,169.03) --
	(159.39,169.47) --
	(160.08,169.47) --
	(160.77,169.47) --
	(161.46,169.47) --
	(162.15,170.14) --
	(162.84,170.59) --
	(163.53,170.59) --
	(164.22,170.59) --
	(164.91,170.81) --
	(165.60,171.47) --
	(166.29,171.70) --
	(166.98,171.70) --
	(167.67,171.70) --
	(168.36,172.14) --
	(169.05,172.58) --
	(169.74,172.81) --
	(170.43,172.81) --
	(171.12,172.81) --
	(171.81,173.45) --
	(172.50,173.68) --
	(173.19,173.91) --
	(173.88,173.91) --
	(174.57,174.12) --
	(175.26,174.74) --
	(175.95,174.97) --
	(176.64,174.97) --
	(177.33,175.17) --
	(178.02,175.57) --
	(178.71,175.78) --
	(179.40,176.00) --
	(180.09,176.00) --
	(180.78,176.57) --
	(181.47,176.77) --
	(182.16,176.77) --
	(182.85,177.16) --
	(183.54,177.54) --
	(184.23,177.73) --
	(184.92,177.73) --
	(185.61,178.29) --
	(186.30,178.47) --
	(186.99,178.66) --
	(187.68,178.66) --
	(188.37,179.20) --
	(189.06,179.37) --
	(189.75,179.55) --
	(190.44,179.72) --
	(191.13,180.24) --
	(191.82,180.42) --
	(192.51,180.57) --
	(193.20,180.74) --
	(193.89,181.08) --
	(194.58,181.25) --
	(195.27,181.40) --
	(195.96,181.72) --
	(196.65,182.06) --
	(197.34,182.20) --
	(198.03,182.51) --
	(198.72,182.68) --
	(199.41,182.98) --
	(200.10,183.27) --
	(200.79,183.27) --
	(201.48,183.72) --
	(202.17,184.01) --
	(202.86,184.14) --
	(203.55,184.45) --
	(204.24,184.72) --
	(204.93,184.85) --
	(205.62,185.15) --
	(206.30,185.42) --
	(206.99,185.54) --
	(207.68,185.82) --
	(208.37,186.09) --
	(209.06,186.21) --
	(209.75,186.61);
\end{scope}
\begin{scope}
\path[clip] (138.04, 88.58) rectangle (213.17,121.85);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (141.46, 90.09) --
	(142.15, 90.53) --
	(142.84, 90.79) --
	(143.53, 91.18) --
	(144.22, 91.45) --
	(144.91, 91.71) --
	(145.60, 92.04) --
	(146.29, 92.37) --
	(146.98, 92.64) --
	(147.67, 92.91) --
	(148.36, 93.17) --
	(149.05, 93.58) --
	(149.74, 93.84) --
	(150.43, 94.11) --
	(151.12, 94.38) --
	(151.81, 94.65) --
	(152.50, 95.04) --
	(153.19, 95.34) --
	(153.88, 95.61) --
	(154.56, 95.89) --
	(155.25, 96.16) --
	(155.94, 96.44) --
	(156.63, 96.72) --
	(157.32, 97.11) --
	(158.01, 97.42) --
	(158.70, 97.70) --
	(159.39, 97.98) --
	(160.08, 98.26) --
	(160.77, 98.54) --
	(161.46, 98.82) --
	(162.15, 99.10) --
	(162.84, 99.39) --
	(163.53, 99.78) --
	(164.22,100.09) --
	(164.91,100.37) --
	(165.60,100.66) --
	(166.29,100.94) --
	(166.98,101.22) --
	(167.67,101.50) --
	(168.36,101.79) --
	(169.05,102.07) --
	(169.74,102.35) --
	(170.43,102.71) --
	(171.12,103.03) --
	(171.81,103.34) --
	(172.50,103.62) --
	(173.19,103.91) --
	(173.88,104.19) --
	(174.57,104.47) --
	(175.26,104.76) --
	(175.95,105.04) --
	(176.64,105.32) --
	(177.33,105.71) --
	(178.02,105.99) --
	(178.71,106.30) --
	(179.40,106.58) --
	(180.09,106.87) --
	(180.78,107.15) --
	(181.47,107.43) --
	(182.16,107.71) --
	(182.85,107.99) --
	(183.54,108.37) --
	(184.23,108.65) --
	(184.92,108.98) --
	(185.61,109.25) --
	(186.30,109.54) --
	(186.99,109.82) --
	(187.68,110.10) --
	(188.37,110.38) --
	(189.06,110.66) --
	(189.75,111.01) --
	(190.44,111.33) --
	(191.13,111.61) --
	(191.82,111.94) --
	(192.51,112.22) --
	(193.20,112.50) --
	(193.89,112.78) --
	(194.58,113.06) --
	(195.27,113.35) --
	(195.96,113.63) --
	(196.65,113.91) --
	(197.34,114.26) --
	(198.03,114.58) --
	(198.72,114.89) --
	(199.41,115.19) --
	(200.10,115.47) --
	(200.79,115.75) --
	(201.48,116.03) --
	(202.17,116.32) --
	(202.86,116.60) --
	(203.55,116.88) --
	(204.24,117.16) --
	(204.93,117.55) --
	(205.62,117.83) --
	(206.30,118.14) --
	(206.99,118.44) --
	(207.68,118.72) --
	(208.37,119.00) --
	(209.06,119.28) --
	(209.75,119.57) --
	(209.75,119.53) --
	(209.06,119.25) --
	(208.37,118.97) --
	(207.68,118.68) --
	(206.99,118.40) --
	(206.30,118.02) --
	(205.62,117.71) --
	(204.93,117.42) --
	(204.24,117.13) --
	(203.55,116.85) --
	(202.86,116.56) --
	(202.17,116.28) --
	(201.48,116.00) --
	(200.79,115.72) --
	(200.10,115.43) --
	(199.41,115.09) --
	(198.72,114.77) --
	(198.03,114.46) --
	(197.34,114.15) --
	(196.65,113.88) --
	(195.96,113.60) --
	(195.27,113.31) --
	(194.58,113.03) --
	(193.89,112.75) --
	(193.20,112.46) --
	(192.51,112.18) --
	(191.82,111.84) --
	(191.13,111.49) --
	(190.44,111.20) --
	(189.75,110.90) --
	(189.06,110.63) --
	(188.37,110.35) --
	(187.68,110.07) --
	(186.99,109.78) --
	(186.30,109.50) --
	(185.61,109.22) --
	(184.92,108.88) --
	(184.23,108.53) --
	(183.54,108.25) --
	(182.85,107.96) --
	(182.16,107.68) --
	(181.47,107.40) --
	(180.78,107.12) --
	(180.09,106.84) --
	(179.40,106.56) --
	(178.71,106.28) --
	(178.02,105.86) --
	(177.33,105.58) --
	(176.64,105.30) --
	(175.95,105.02) --
	(175.26,104.73) --
	(174.57,104.45) --
	(173.88,104.17) --
	(173.19,103.89) --
	(172.50,103.60) --
	(171.81,103.21) --
	(171.12,102.90) --
	(170.43,102.59) --
	(169.74,102.33) --
	(169.05,102.05) --
	(168.36,101.77) --
	(167.67,101.48) --
	(166.98,101.20) --
	(166.29,100.92) --
	(165.60,100.63) --
	(164.91,100.35) --
	(164.22, 99.96) --
	(163.53, 99.65) --
	(162.84, 99.36) --
	(162.15, 99.08) --
	(161.46, 98.80) --
	(160.77, 98.52) --
	(160.08, 98.24) --
	(159.39, 97.96) --
	(158.70, 97.68) --
	(158.01, 97.40) --
	(157.32, 96.98) --
	(156.63, 96.70) --
	(155.94, 96.42) --
	(155.25, 96.14) --
	(154.56, 95.87) --
	(153.88, 95.59) --
	(153.19, 95.32) --
	(152.50, 94.90) --
	(151.81, 94.63) --
	(151.12, 94.36) --
	(150.43, 94.09) --
	(149.74, 93.82) --
	(149.05, 93.49) --
	(148.36, 93.15) --
	(147.67, 92.89) --
	(146.98, 92.62) --
	(146.29, 92.36) --
	(145.60, 91.94) --
	(144.91, 91.69) --
	(144.22, 91.43) --
	(143.53, 91.06) --
	(142.84, 90.77) --
	(142.15, 90.51) --
	(141.46, 90.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (141.46, 90.19) --
	(142.15, 90.91) --
	(142.84, 91.19) --
	(143.53, 91.56) --
	(144.22, 91.82) --
	(144.91, 92.16) --
	(145.60, 92.55) --
	(146.29, 92.83) --
	(146.98, 93.17) --
	(147.67, 93.49) --
	(148.36, 93.75) --
	(149.05, 94.07) --
	(149.74, 94.36) --
	(150.43, 94.67) --
	(151.12, 94.92) --
	(151.81, 95.28) --
	(152.50, 95.54) --
	(153.19, 95.91) --
	(153.88, 96.17) --
	(154.56, 96.43) --
	(155.25, 96.70) --
	(155.94, 97.09) --
	(156.63, 97.36) --
	(157.32, 97.64) --
	(158.01, 97.91) --
	(158.70, 98.22) --
	(159.39, 98.59) --
	(160.08, 98.87) --
	(160.77, 99.14) --
	(161.46, 99.42) --
	(162.15, 99.70) --
	(162.84, 99.98) --
	(163.53,100.32) --
	(164.22,100.68) --
	(164.91,100.96) --
	(165.60,101.24) --
	(166.29,101.52) --
	(166.98,101.80) --
	(167.67,102.08) --
	(168.36,102.39) --
	(169.05,102.78) --
	(169.74,103.06) --
	(170.43,103.34) --
	(171.12,103.62) --
	(171.81,103.90) --
	(172.50,104.18) --
	(173.19,104.47) --
	(173.88,104.78) --
	(174.57,105.17) --
	(175.26,105.45) --
	(175.95,105.73) --
	(176.64,106.01) --
	(177.33,106.29) --
	(178.02,106.57) --
	(178.71,106.89) --
	(179.40,107.24) --
	(180.09,107.56) --
	(180.78,107.84) --
	(181.47,108.11) --
	(182.16,108.39) --
	(182.85,108.67) --
	(183.54,108.95) --
	(184.23,109.28) --
	(184.92,109.63) --
	(185.61,109.94) --
	(186.30,110.22) --
	(186.99,110.50) --
	(187.68,110.78) --
	(188.37,111.06) --
	(189.06,111.34) --
	(189.75,111.67) --
	(190.44,112.02) --
	(191.13,112.33) --
	(191.82,112.61) --
	(192.51,112.89) --
	(193.20,113.17) --
	(193.89,113.45) --
	(194.58,113.73) --
	(195.27,114.05) --
	(195.96,114.41) --
	(196.65,114.71) --
	(197.34,114.99) --
	(198.03,115.28) --
	(198.72,115.56) --
	(199.41,115.84) --
	(200.10,116.12) --
	(200.79,116.44) --
	(201.48,116.80) --
	(202.17,117.10) --
	(202.86,117.38) --
	(203.55,117.66) --
	(204.24,117.95) --
	(204.93,118.23) --
	(205.62,118.51) --
	(206.30,118.89) --
	(206.99,119.19) --
	(207.68,119.49) --
	(208.37,119.77) --
	(209.06,120.05) --
	(209.75,120.33) --
	(209.75,120.25) --
	(209.06,119.97) --
	(208.37,119.69) --
	(207.68,119.41) --
	(206.99,119.04) --
	(206.30,118.72) --
	(205.62,118.43) --
	(204.93,118.15) --
	(204.24,117.87) --
	(203.55,117.59) --
	(202.86,117.30) --
	(202.17,117.02) --
	(201.48,116.65) --
	(200.79,116.33) --
	(200.10,116.04) --
	(199.41,115.76) --
	(198.72,115.48) --
	(198.03,115.20) --
	(197.34,114.92) --
	(196.65,114.63) --
	(195.96,114.26) --
	(195.27,113.94) --
	(194.58,113.65) --
	(193.89,113.37) --
	(193.20,113.09) --
	(192.51,112.81) --
	(191.82,112.53) --
	(191.13,112.25) --
	(190.44,111.88) --
	(189.75,111.56) --
	(189.06,111.26) --
	(188.37,110.98) --
	(187.68,110.70) --
	(186.99,110.42) --
	(186.30,110.14) --
	(185.61,109.86) --
	(184.92,109.50) --
	(184.23,109.18) --
	(183.54,108.88) --
	(182.85,108.60) --
	(182.16,108.32) --
	(181.47,108.04) --
	(180.78,107.70) --
	(180.09,107.42) --
	(179.40,107.12) --
	(178.71,106.80) --
	(178.02,106.50) --
	(177.33,106.22) --
	(176.64,105.94) --
	(175.95,105.60) --
	(175.26,105.32) --
	(174.57,105.04) --
	(173.88,104.69) --
	(173.19,104.39) --
	(172.50,104.11) --
	(171.81,103.83) --
	(171.12,103.55) --
	(170.43,103.21) --
	(169.74,102.93) --
	(169.05,102.65) --
	(168.36,102.30) --
	(167.67,102.00) --
	(166.98,101.72) --
	(166.29,101.44) --
	(165.60,101.11) --
	(164.91,100.83) --
	(164.22,100.55) --
	(163.53,100.24) --
	(162.84, 99.91) --
	(162.15, 99.63) --
	(161.46, 99.35) --
	(160.77, 99.02) --
	(160.08, 98.74) --
	(159.39, 98.47) --
	(158.70, 98.13) --
	(158.01, 97.84) --
	(157.32, 97.57) --
	(156.63, 97.24) --
	(155.94, 96.98) --
	(155.25, 96.63) --
	(154.56, 96.37) --
	(153.88, 96.06) --
	(153.19, 95.80) --
	(152.50, 95.47) --
	(151.81, 95.18) --
	(151.12, 94.85) --
	(150.43, 94.57) --
	(149.74, 94.26) --
	(149.05, 93.98) --
	(148.36, 93.64) --
	(147.67, 93.39) --
	(146.98, 93.07) --
	(146.29, 92.75) --
	(145.60, 92.41) --
	(144.91, 92.03) --
	(144.22, 91.75) --
	(143.53, 91.44) --
	(142.84, 91.14) --
	(142.15, 90.79) --
	(141.46, 90.18) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46, 90.09) --
	(142.15, 90.52) --
	(142.84, 90.78) --
	(143.53, 91.12) --
	(144.22, 91.44) --
	(144.91, 91.70) --
	(145.60, 91.99) --
	(146.29, 92.36) --
	(146.98, 92.63) --
	(147.67, 92.90) --
	(148.36, 93.16) --
	(149.05, 93.54) --
	(149.74, 93.83) --
	(150.43, 94.10) --
	(151.12, 94.37) --
	(151.81, 94.64) --
	(152.50, 94.97) --
	(153.19, 95.33) --
	(153.88, 95.60) --
	(154.56, 95.88) --
	(155.25, 96.15) --
	(155.94, 96.43) --
	(156.63, 96.71) --
	(157.32, 97.04) --
	(158.01, 97.41) --
	(158.70, 97.69) --
	(159.39, 97.97) --
	(160.08, 98.25) --
	(160.77, 98.53) --
	(161.46, 98.81) --
	(162.15, 99.09) --
	(162.84, 99.38) --
	(163.53, 99.71) --
	(164.22,100.02) --
	(164.91,100.36) --
	(165.60,100.65) --
	(166.29,100.93) --
	(166.98,101.21) --
	(167.67,101.49) --
	(168.36,101.78) --
	(169.05,102.06) --
	(169.74,102.34) --
	(170.43,102.65) --
	(171.12,102.96) --
	(171.81,103.27) --
	(172.50,103.61) --
	(173.19,103.90) --
	(173.88,104.18) --
	(174.57,104.46) --
	(175.26,104.74) --
	(175.95,105.03) --
	(176.64,105.31) --
	(177.33,105.65) --
	(178.02,105.93) --
	(178.71,106.29) --
	(179.40,106.57) --
	(180.09,106.85) --
	(180.78,107.13) --
	(181.47,107.41) --
	(182.16,107.69) --
	(182.85,107.97) --
	(183.54,108.31) --
	(184.23,108.59) --
	(184.92,108.93) --
	(185.61,109.24) --
	(186.30,109.52) --
	(186.99,109.80) --
	(187.68,110.08) --
	(188.37,110.36) --
	(189.06,110.65) --
	(189.75,110.96) --
	(190.44,111.27) --
	(191.13,111.55) --
	(191.82,111.89) --
	(192.51,112.20) --
	(193.20,112.48) --
	(193.89,112.76) --
	(194.58,113.05) --
	(195.27,113.33) --
	(195.96,113.61) --
	(196.65,113.90) --
	(197.34,114.21) --
	(198.03,114.52) --
	(198.72,114.83) --
	(199.41,115.14) --
	(200.10,115.45) --
	(200.79,115.73) --
	(201.48,116.02) --
	(202.17,116.30) --
	(202.86,116.58) --
	(203.55,116.86) --
	(204.24,117.15) --
	(204.93,117.49) --
	(205.62,117.77) --
	(206.30,118.08) --
	(206.99,118.42) --
	(207.68,118.70) --
	(208.37,118.98) --
	(209.06,119.27) --
	(209.75,119.55);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46, 90.19) --
	(142.15, 90.85) --
	(142.84, 91.16) --
	(143.53, 91.50) --
	(144.22, 91.78) --
	(144.91, 92.10) --
	(145.60, 92.48) --
	(146.29, 92.79) --
	(146.98, 93.12) --
	(147.67, 93.44) --
	(148.36, 93.70) --
	(149.05, 94.03) --
	(149.74, 94.31) --
	(150.43, 94.62) --
	(151.12, 94.89) --
	(151.81, 95.23) --
	(152.50, 95.50) --
	(153.19, 95.86) --
	(153.88, 96.11) --
	(154.56, 96.40) --
	(155.25, 96.66) --
	(155.94, 97.04) --
	(156.63, 97.30) --
	(157.32, 97.60) --
	(158.01, 97.87) --
	(158.70, 98.17) --
	(159.39, 98.53) --
	(160.08, 98.81) --
	(160.77, 99.08) --
	(161.46, 99.39) --
	(162.15, 99.66) --
	(162.84, 99.94) --
	(163.53,100.28) --
	(164.22,100.61) --
	(164.91,100.89) --
	(165.60,101.17) --
	(166.29,101.48) --
	(166.98,101.76) --
	(167.67,102.04) --
	(168.36,102.35) --
	(169.05,102.71) --
	(169.74,103.00) --
	(170.43,103.28) --
	(171.12,103.59) --
	(171.81,103.87) --
	(172.50,104.15) --
	(173.19,104.43) --
	(173.88,104.74) --
	(174.57,105.10) --
	(175.26,105.38) --
	(175.95,105.67) --
	(176.64,105.97) --
	(177.33,106.25) --
	(178.02,106.53) --
	(178.71,106.84) --
	(179.40,107.18) --
	(180.09,107.49) --
	(180.78,107.77) --
	(181.47,108.08) --
	(182.16,108.36) --
	(182.85,108.64) --
	(183.54,108.92) --
	(184.23,109.23) --
	(184.92,109.56) --
	(185.61,109.90) --
	(186.30,110.18) --
	(186.99,110.46) --
	(187.68,110.74) --
	(188.37,111.02) --
	(189.06,111.30) --
	(189.75,111.61) --
	(190.44,111.95) --
	(191.13,112.29) --
	(191.82,112.57) --
	(192.51,112.85) --
	(193.20,113.13) --
	(193.89,113.41) --
	(194.58,113.69) --
	(195.27,114.00) --
	(195.96,114.34) --
	(196.65,114.67) --
	(197.34,114.96) --
	(198.03,115.24) --
	(198.72,115.52) --
	(199.41,115.80) --
	(200.10,116.08) --
	(200.79,116.39) --
	(201.48,116.73) --
	(202.17,117.06) --
	(202.86,117.34) --
	(203.55,117.62) --
	(204.24,117.91) --
	(204.93,118.19) --
	(205.62,118.47) --
	(206.30,118.81) --
	(206.99,119.11) --
	(207.68,119.45) --
	(208.37,119.73) --
	(209.06,120.01) --
	(209.75,120.29);
\end{scope}
\begin{scope}
\path[clip] (138.04, 21.93) rectangle (213.17, 55.20);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (141.46, 23.44) --
	(142.15, 24.19) --
	(142.84, 24.93) --
	(143.53, 25.13) --
	(144.22, 25.38) --
	(144.91, 25.75) --
	(145.60, 25.81) --
	(146.29, 26.30) --
	(146.98, 26.51) --
	(147.67, 26.77) --
	(148.36, 27.17) --
	(149.05, 27.24) --
	(149.74, 27.72) --
	(150.43, 27.92) --
	(151.12, 28.20) --
	(151.81, 28.39) --
	(152.50, 28.67) --
	(153.19, 29.07) --
	(153.88, 29.15) --
	(154.56, 29.63) --
	(155.25, 29.82) --
	(155.94, 30.11) --
	(156.63, 30.30) --
	(157.32, 30.60) --
	(158.01, 30.99) --
	(158.70, 31.25) --
	(159.39, 31.55) --
	(160.08, 31.73) --
	(160.77, 32.03) --
	(161.46, 32.21) --
	(162.15, 32.53) --
	(162.84, 32.91) --
	(163.53, 33.17) --
	(164.22, 33.47) --
	(164.91, 33.66) --
	(165.60, 33.95) --
	(166.29, 34.14) --
	(166.98, 34.45) --
	(167.67, 34.91) --
	(168.36, 35.10) --
	(169.05, 35.40) --
	(169.74, 35.59) --
	(170.43, 35.88) --
	(171.12, 36.07) --
	(171.81, 36.38) --
	(172.50, 36.85) --
	(173.19, 37.05) --
	(173.88, 37.34) --
	(174.57, 37.54) --
	(175.26, 37.82) --
	(175.95, 38.03) --
	(176.64, 38.33) --
	(177.33, 38.80) --
	(178.02, 39.01) --
	(178.71, 39.29) --
	(179.40, 39.50) --
	(180.09, 39.78) --
	(180.78, 39.99) --
	(181.47, 40.30) --
	(182.16, 40.59) --
	(182.85, 40.79) --
	(183.54, 41.26) --
	(184.23, 41.48) --
	(184.92, 41.76) --
	(185.61, 41.97) --
	(186.30, 42.25) --
	(186.99, 42.47) --
	(187.68, 42.77) --
	(188.37, 43.07) --
	(189.06, 43.27) --
	(189.75, 43.74) --
	(190.44, 43.77) --
	(191.13, 44.24) --
	(191.82, 44.47) --
	(192.51, 44.74) --
	(193.20, 44.97) --
	(193.89, 45.24) --
	(194.58, 45.57) --
	(195.27, 45.77) --
	(195.96, 46.25) --
	(196.65, 46.27) --
	(197.34, 46.75) --
	(198.03, 46.98) --
	(198.72, 47.25) --
	(199.41, 47.48) --
	(200.10, 47.75) --
	(200.79, 47.98) --
	(201.48, 48.33) --
	(202.17, 48.58) --
	(202.86, 48.79) --
	(203.55, 49.26) --
	(204.24, 49.29) --
	(204.93, 49.77) --
	(205.62, 50.00) --
	(206.30, 50.27) --
	(206.99, 50.50) --
	(207.68, 50.78) --
	(208.37, 51.01) --
	(209.06, 51.36) --
	(209.75, 51.61) --
	(209.75, 51.22) --
	(209.06, 50.87) --
	(208.37, 50.61) --
	(207.68, 50.24) --
	(206.99, 50.11) --
	(206.30, 49.73) --
	(205.62, 49.60) --
	(204.93, 49.23) --
	(204.24, 49.10) --
	(203.55, 48.72) --
	(202.86, 48.59) --
	(202.17, 48.19) --
	(201.48, 47.84) --
	(200.79, 47.59) --
	(200.10, 47.21) --
	(199.41, 47.09) --
	(198.72, 46.71) --
	(198.03, 46.58) --
	(197.34, 46.21) --
	(196.65, 46.08) --
	(195.96, 45.71) --
	(195.27, 45.58) --
	(194.58, 45.18) --
	(193.89, 44.70) --
	(193.20, 44.58) --
	(192.51, 44.20) --
	(191.82, 44.08) --
	(191.13, 43.70) --
	(190.44, 43.58) --
	(189.75, 43.21) --
	(189.06, 43.08) --
	(188.37, 42.68) --
	(187.68, 42.58) --
	(186.99, 42.09) --
	(186.30, 41.71) --
	(185.61, 41.59) --
	(184.92, 41.22) --
	(184.23, 41.10) --
	(183.54, 40.72) --
	(182.85, 40.60) --
	(182.16, 40.20) --
	(181.47, 40.10) --
	(180.78, 39.62) --
	(180.09, 39.24) --
	(179.40, 39.13) --
	(178.71, 38.75) --
	(178.02, 38.64) --
	(177.33, 38.26) --
	(176.64, 38.14) --
	(175.95, 37.66) --
	(175.26, 37.28) --
	(174.57, 37.18) --
	(173.88, 36.79) --
	(173.19, 36.69) --
	(172.50, 36.30) --
	(171.81, 36.19) --
	(171.12, 35.72) --
	(170.43, 35.33) --
	(169.74, 35.24) --
	(169.05, 34.85) --
	(168.36, 34.76) --
	(167.67, 34.37) --
	(166.98, 34.25) --
	(166.29, 33.80) --
	(165.60, 33.40) --
	(164.91, 33.31) --
	(164.22, 32.92) --
	(163.53, 32.83) --
	(162.84, 32.33) --
	(162.15, 32.33) --
	(161.46, 31.87) --
	(160.77, 31.48) --
	(160.08, 31.39) --
	(159.39, 31.00) --
	(158.70, 30.91) --
	(158.01, 30.41) --
	(157.32, 30.42) --
	(156.63, 29.95) --
	(155.94, 29.56) --
	(155.25, 29.47) --
	(154.56, 29.09) --
	(153.88, 28.99) --
	(153.19, 28.50) --
	(152.50, 28.52) --
	(151.81, 28.04) --
	(151.12, 27.67) --
	(150.43, 27.56) --
	(149.74, 27.19) --
	(149.05, 27.11) --
	(148.36, 26.61) --
	(147.67, 26.25) --
	(146.98, 26.14) --
	(146.29, 25.78) --
	(145.60, 25.70) --
	(144.91, 25.22) --
	(144.22, 24.88) --
	(143.53, 24.76) --
	(142.84, 24.46) --
	(142.15, 23.89) --
	(141.46, 23.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (141.46, 23.62) --
	(142.15, 24.46) --
	(142.84, 25.13) --
	(143.53, 25.73) --
	(144.22, 26.23) --
	(144.91, 26.65) --
	(145.60, 27.06) --
	(146.29, 27.20) --
	(146.98, 27.60) --
	(147.67, 28.00) --
	(148.36, 28.29) --
	(149.05, 28.40) --
	(149.74, 28.80) --
	(150.43, 29.26) --
	(151.12, 29.20) --
	(151.81, 29.60) --
	(152.50, 30.01) --
	(153.19, 30.22) --
	(153.88, 30.42) --
	(154.56, 30.83) --
	(155.25, 31.05) --
	(155.94, 31.25) --
	(156.63, 31.67) --
	(157.32, 32.06) --
	(158.01, 32.09) --
	(158.70, 32.52) --
	(159.39, 32.88) --
	(160.08, 32.95) --
	(160.77, 33.38) --
	(161.46, 33.72) --
	(162.15, 33.82) --
	(162.84, 34.26) --
	(163.53, 34.57) --
	(164.22, 34.70) --
	(164.91, 35.15) --
	(165.60, 35.44) --
	(166.29, 35.60) --
	(166.98, 35.98) --
	(167.67, 36.25) --
	(168.36, 36.50) --
	(169.05, 36.77) --
	(169.74, 37.09) --
	(170.43, 37.33) --
	(171.12, 37.67) --
	(171.81, 38.00) --
	(172.50, 38.24) --
	(173.19, 38.52) --
	(173.88, 38.70) --
	(174.57, 39.06) --
	(175.26, 39.40) --
	(175.95, 39.64) --
	(176.64, 40.00) --
	(177.33, 40.34) --
	(178.02, 40.58) --
	(178.71, 40.87) --
	(179.40, 41.06) --
	(180.09, 41.43) --
	(180.78, 41.69) --
	(181.47, 42.01) --
	(182.16, 42.30) --
	(182.85, 42.49) --
	(183.54, 42.79) --
	(184.23, 43.13) --
	(184.92, 43.37) --
	(185.61, 43.71) --
	(186.30, 43.95) --
	(186.99, 44.24) --
	(187.68, 44.44) --
	(188.37, 44.84) --
	(189.06, 45.07) --
	(189.75, 45.42) --
	(190.44, 45.71) --
	(191.13, 45.91) --
	(191.82, 46.21) --
	(192.51, 46.54) --
	(193.20, 46.81) --
	(193.89, 47.03) --
	(194.58, 47.39) --
	(195.27, 47.69) --
	(195.96, 47.89) --
	(196.65, 48.19) --
	(197.34, 48.51) --
	(198.03, 48.88) --
	(198.72, 49.01) --
	(199.41, 49.38) --
	(200.10, 49.68) --
	(200.79, 50.01) --
	(201.48, 50.18) --
	(202.17, 50.50) --
	(202.86, 50.88) --
	(203.55, 51.00) --
	(204.24, 51.38) --
	(204.93, 51.68) --
	(205.62, 52.00) --
	(206.30, 52.18) --
	(206.99, 52.50) --
	(207.68, 52.88) --
	(208.37, 53.00) --
	(209.06, 53.38) --
	(209.75, 53.68) --
	(209.75, 53.40) --
	(209.06, 53.10) --
	(208.37, 52.68) --
	(207.68, 52.60) --
	(206.99, 52.18) --
	(206.30, 51.90) --
	(205.62, 51.68) --
	(204.93, 51.40) --
	(204.24, 51.10) --
	(203.55, 50.68) --
	(202.86, 50.60) --
	(202.17, 50.17) --
	(201.48, 49.90) --
	(200.79, 49.68) --
	(200.10, 49.40) --
	(199.41, 49.11) --
	(198.72, 48.68) --
	(198.03, 48.61) --
	(197.34, 48.18) --
	(196.65, 47.91) --
	(195.96, 47.62) --
	(195.27, 47.42) --
	(194.58, 47.12) --
	(193.89, 46.69) --
	(193.20, 46.52) --
	(192.51, 46.20) --
	(191.82, 45.94) --
	(191.13, 45.64) --
	(190.44, 45.44) --
	(189.75, 45.15) --
	(189.06, 44.72) --
	(188.37, 44.56) --
	(187.68, 44.17) --
	(186.99, 43.98) --
	(186.30, 43.69) --
	(185.61, 43.34) --
	(184.92, 43.10) --
	(184.23, 42.76) --
	(183.54, 42.52) --
	(182.85, 42.23) --
	(182.16, 42.04) --
	(181.47, 41.75) --
	(180.78, 41.31) --
	(180.09, 41.18) --
	(179.40, 40.79) --
	(178.71, 40.60) --
	(178.02, 40.32) --
	(177.33, 39.99) --
	(176.64, 39.76) --
	(175.95, 39.37) --
	(175.26, 39.05) --
	(174.57, 38.82) --
	(173.88, 38.44) --
	(173.19, 38.25) --
	(172.50, 37.97) --
	(171.81, 37.66) --
	(171.12, 37.44) --
	(170.43, 37.05) --
	(169.74, 36.75) --
	(169.05, 36.52) --
	(168.36, 36.25) --
	(167.67, 35.96) --
	(166.98, 35.69) --
	(166.29, 35.38) --
	(165.60, 35.17) --
	(164.91, 34.94) --
	(164.22, 34.51) --
	(163.53, 34.29) --
	(162.84, 34.08) --
	(162.15, 33.66) --
	(161.46, 33.41) --
	(160.77, 33.24) --
	(160.08, 32.83) --
	(159.39, 32.55) --
	(158.70, 32.41) --
	(158.01, 32.00) --
	(157.32, 31.69) --
	(156.63, 31.59) --
	(155.94, 31.18) --
	(155.25, 30.72) --
	(154.56, 30.78) --
	(153.88, 30.37) --
	(153.19, 29.91) --
	(152.50, 29.96) --
	(151.81, 29.55) --
	(151.12, 29.14) --
	(150.43, 28.92) --
	(149.74, 28.73) --
	(149.05, 28.32) --
	(148.36, 27.95) --
	(147.67, 27.91) --
	(146.98, 27.51) --
	(146.29, 27.09) --
	(145.60, 26.75) --
	(144.91, 26.31) --
	(144.22, 25.90) --
	(143.53, 25.39) --
	(142.84, 24.98) --
	(142.15, 24.44) --
	(141.46, 23.58) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46, 23.44) --
	(142.15, 24.04) --
	(142.84, 24.69) --
	(143.53, 24.95) --
	(144.22, 25.13) --
	(144.91, 25.48) --
	(145.60, 25.76) --
	(146.29, 26.04) --
	(146.98, 26.32) --
	(147.67, 26.51) --
	(148.36, 26.89) --
	(149.05, 27.17) --
	(149.74, 27.46) --
	(150.43, 27.74) --
	(151.12, 27.93) --
	(151.81, 28.22) --
	(152.50, 28.60) --
	(153.19, 28.79) --
	(153.88, 29.07) --
	(154.56, 29.36) --
	(155.25, 29.64) --
	(155.94, 29.84) --
	(156.63, 30.12) --
	(157.32, 30.51) --
	(158.01, 30.70) --
	(158.70, 31.08) --
	(159.39, 31.27) --
	(160.08, 31.56) --
	(160.77, 31.75) --
	(161.46, 32.04) --
	(162.15, 32.43) --
	(162.84, 32.62) --
	(163.53, 33.00) --
	(164.22, 33.20) --
	(164.91, 33.49) --
	(165.60, 33.68) --
	(166.29, 33.97) --
	(166.98, 34.35) --
	(167.67, 34.64) --
	(168.36, 34.93) --
	(169.05, 35.12) --
	(169.74, 35.41) --
	(170.43, 35.61) --
	(171.12, 35.90) --
	(171.81, 36.29) --
	(172.50, 36.58) --
	(173.19, 36.87) --
	(173.88, 37.06) --
	(174.57, 37.36) --
	(175.26, 37.55) --
	(175.95, 37.84) --
	(176.64, 38.23) --
	(177.33, 38.53) --
	(178.02, 38.82) --
	(178.71, 39.02) --
	(179.40, 39.31) --
	(180.09, 39.51) --
	(180.78, 39.81) --
	(181.47, 40.20) --
	(182.16, 40.40) --
	(182.85, 40.69) --
	(183.54, 40.99) --
	(184.23, 41.29) --
	(184.92, 41.49) --
	(185.61, 41.78) --
	(186.30, 41.98) --
	(186.99, 42.28) --
	(187.68, 42.68) --
	(188.37, 42.88) --
	(189.06, 43.18) --
	(189.75, 43.48) --
	(190.44, 43.67) --
	(191.13, 43.97) --
	(191.82, 44.27) --
	(192.51, 44.47) --
	(193.20, 44.77) --
	(193.89, 44.97) --
	(194.58, 45.37) --
	(195.27, 45.67) --
	(195.96, 45.98) --
	(196.65, 46.18) --
	(197.34, 46.48) --
	(198.03, 46.78) --
	(198.72, 46.98) --
	(199.41, 47.28) --
	(200.10, 47.48) --
	(200.79, 47.78) --
	(201.48, 48.09) --
	(202.17, 48.39) --
	(202.86, 48.69) --
	(203.55, 48.99) --
	(204.24, 49.20) --
	(204.93, 49.50) --
	(205.62, 49.80) --
	(206.30, 50.00) --
	(206.99, 50.31) --
	(207.68, 50.51) --
	(208.37, 50.81) --
	(209.06, 51.11) --
	(209.75, 51.42);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.46, 23.60) --
	(142.15, 24.45) --
	(142.84, 25.06) --
	(143.53, 25.56) --
	(144.22, 26.07) --
	(144.91, 26.48) --
	(145.60, 26.91) --
	(146.29, 27.14) --
	(146.98, 27.55) --
	(147.67, 27.96) --
	(148.36, 28.12) --
	(149.05, 28.36) --
	(149.74, 28.76) --
	(150.43, 29.09) --
	(151.12, 29.17) --
	(151.81, 29.58) --
	(152.50, 29.98) --
	(153.19, 30.07) --
	(153.88, 30.39) --
	(154.56, 30.80) --
	(155.25, 30.89) --
	(155.94, 31.22) --
	(156.63, 31.63) --
	(157.32, 31.88) --
	(158.01, 32.05) --
	(158.70, 32.46) --
	(159.39, 32.71) --
	(160.08, 32.89) --
	(160.77, 33.31) --
	(161.46, 33.56) --
	(162.15, 33.74) --
	(162.84, 34.17) --
	(163.53, 34.43) --
	(164.22, 34.61) --
	(164.91, 35.04) --
	(165.60, 35.31) --
	(166.29, 35.49) --
	(166.98, 35.84) --
	(167.67, 36.11) --
	(168.36, 36.38) --
	(169.05, 36.65) --
	(169.74, 36.92) --
	(170.43, 37.19) --
	(171.12, 37.56) --
	(171.81, 37.83) --
	(172.50, 38.11) --
	(173.19, 38.38) --
	(173.88, 38.57) --
	(174.57, 38.94) --
	(175.26, 39.22) --
	(175.95, 39.50) --
	(176.64, 39.88) --
	(177.33, 40.16) --
	(178.02, 40.45) --
	(178.71, 40.73) --
	(179.40, 40.92) --
	(180.09, 41.31) --
	(180.78, 41.50) --
	(181.47, 41.88) --
	(182.16, 42.17) --
	(182.85, 42.36) --
	(183.54, 42.65) --
	(184.23, 42.94) --
	(184.92, 43.23) --
	(185.61, 43.53) --
	(186.30, 43.82) --
	(186.99, 44.11) --
	(187.68, 44.30) --
	(188.37, 44.70) --
	(189.06, 44.89) --
	(189.75, 45.28) --
	(190.44, 45.58) --
	(191.13, 45.78) --
	(191.82, 46.07) --
	(192.51, 46.37) --
	(193.20, 46.66) --
	(193.89, 46.86) --
	(194.58, 47.26) --
	(195.27, 47.55) --
	(195.96, 47.75) --
	(196.65, 48.05) --
	(197.34, 48.35) --
	(198.03, 48.75) --
	(198.72, 48.84) --
	(199.41, 49.24) --
	(200.10, 49.54) --
	(200.79, 49.84) --
	(201.48, 50.04) --
	(202.17, 50.34) --
	(202.86, 50.74) --
	(203.55, 50.84) --
	(204.24, 51.24) --
	(204.93, 51.54) --
	(205.62, 51.84) --
	(206.30, 52.04) --
	(206.99, 52.34) --
	(207.68, 52.74) --
	(208.37, 52.84) --
	(209.06, 53.24) --
	(209.75, 53.54);
\end{scope}
\begin{scope}
\path[clip] (235.62,221.88) rectangle (310.74,255.15);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (239.03,223.39) --
	(239.72,223.66) --
	(240.41,223.84) --
	(241.10,224.01) --
	(241.79,224.17) --
	(242.48,224.33) --
	(243.17,224.50) --
	(243.86,224.67) --
	(244.55,224.84) --
	(245.24,225.01) --
	(245.93,225.18) --
	(246.62,225.34) --
	(247.31,225.51) --
	(248.00,225.68) --
	(248.69,225.85) --
	(249.38,226.02) --
	(250.07,226.19) --
	(250.76,226.36) --
	(251.45,226.51) --
	(252.14,226.70) --
	(252.83,226.88) --
	(253.52,227.14) --
	(254.21,227.37) --
	(254.90,227.63) --
	(255.59,227.90) --
	(256.28,228.09) --
	(256.97,228.32) --
	(257.66,228.55) --
	(258.35,228.77) --
	(259.04,228.98) --
	(259.73,229.21) --
	(260.42,229.42) --
	(261.11,229.65) --
	(261.80,229.87) --
	(262.49,230.09) --
	(263.18,230.31) --
	(263.87,230.52) --
	(264.56,230.76) --
	(265.25,230.99) --
	(265.94,231.21) --
	(266.63,231.43) --
	(267.32,231.65) --
	(268.01,231.87) --
	(268.70,232.10) --
	(269.39,232.31) --
	(270.08,232.55) --
	(270.76,232.78) --
	(271.45,233.00) --
	(272.14,233.21) --
	(272.83,233.44) --
	(273.52,233.67) --
	(274.21,233.89) --
	(274.90,234.13) --
	(275.59,234.35) --
	(276.28,234.58) --
	(276.97,234.81) --
	(277.66,235.03) --
	(278.35,235.26) --
	(279.04,235.48) --
	(279.73,235.70) --
	(280.42,235.92) --
	(281.11,236.15) --
	(281.80,236.37) --
	(282.49,236.60) --
	(283.18,236.83) --
	(283.87,237.04) --
	(284.56,237.28) --
	(285.25,237.50) --
	(285.94,237.72) --
	(286.63,237.91) --
	(287.32,238.10) --
	(288.01,238.29) --
	(288.70,238.48) --
	(289.39,238.68) --
	(290.08,238.87) --
	(290.77,239.06) --
	(291.46,239.25) --
	(292.15,239.44) --
	(292.84,239.65) --
	(293.53,239.83) --
	(294.22,240.03) --
	(294.91,240.22) --
	(295.60,240.41) --
	(296.29,240.60) --
	(296.98,240.79) --
	(297.67,240.98) --
	(298.36,241.19) --
	(299.05,241.38) --
	(299.74,241.56) --
	(300.43,241.78) --
	(301.12,241.97) --
	(301.81,242.14) --
	(302.50,242.36) --
	(303.19,242.55) --
	(303.88,242.73) --
	(304.57,242.92) --
	(305.26,243.14) --
	(305.95,243.33) --
	(306.64,243.52) --
	(307.33,243.71) --
	(307.33,243.64) --
	(306.64,243.45) --
	(305.95,243.24) --
	(305.26,243.06) --
	(304.57,242.86) --
	(303.88,242.67) --
	(303.19,242.47) --
	(302.50,242.29) --
	(301.81,242.09) --
	(301.12,241.88) --
	(300.43,241.70) --
	(299.74,241.50) --
	(299.05,241.30) --
	(298.36,241.11) --
	(297.67,240.91) --
	(296.98,240.72) --
	(296.29,240.54) --
	(295.60,240.34) --
	(294.91,240.16) --
	(294.22,239.94) --
	(293.53,239.77) --
	(292.84,239.58) --
	(292.15,239.38) --
	(291.46,239.19) --
	(290.77,239.00) --
	(290.08,238.81) --
	(289.39,238.62) --
	(288.70,238.43) --
	(288.01,238.24) --
	(287.32,238.04) --
	(286.63,237.85) --
	(285.94,237.66) --
	(285.25,237.44) --
	(284.56,237.22) --
	(283.87,236.99) --
	(283.18,236.76) --
	(282.49,236.53) --
	(281.80,236.31) --
	(281.11,236.08) --
	(280.42,235.86) --
	(279.73,235.64) --
	(279.04,235.42) --
	(278.35,235.20) --
	(277.66,234.98) --
	(276.97,234.76) --
	(276.28,234.53) --
	(275.59,234.31) --
	(274.90,234.06) --
	(274.21,233.84) --
	(273.52,233.62) --
	(272.83,233.40) --
	(272.14,233.16) --
	(271.45,232.94) --
	(270.76,232.72) --
	(270.08,232.49) --
	(269.39,232.27) --
	(268.70,232.05) --
	(268.01,231.81) --
	(267.32,231.59) --
	(266.63,231.37) --
	(265.94,231.15) --
	(265.25,230.93) --
	(264.56,230.71) --
	(263.87,230.49) --
	(263.18,230.27) --
	(262.49,230.05) --
	(261.80,229.84) --
	(261.11,229.59) --
	(260.42,229.39) --
	(259.73,229.17) --
	(259.04,228.95) --
	(258.35,228.73) --
	(257.66,228.51) --
	(256.97,228.28) --
	(256.28,228.07) --
	(255.59,227.85) --
	(254.90,227.59) --
	(254.21,227.35) --
	(253.52,227.09) --
	(252.83,226.85) --
	(252.14,226.66) --
	(251.45,226.49) --
	(250.76,226.34) --
	(250.07,226.15) --
	(249.38,225.98) --
	(248.69,225.81) --
	(248.00,225.65) --
	(247.31,225.48) --
	(246.62,225.31) --
	(245.93,225.16) --
	(245.24,224.97) --
	(244.55,224.80) --
	(243.86,224.64) --
	(243.17,224.48) --
	(242.48,224.31) --
	(241.79,224.15) --
	(241.10,223.97) --
	(240.41,223.81) --
	(239.72,223.63) --
	(239.03,223.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (239.03,223.47) --
	(239.72,223.85) --
	(240.41,224.04) --
	(241.10,224.22) --
	(241.79,224.42) --
	(242.48,224.61) --
	(243.17,224.81) --
	(243.86,225.00) --
	(244.55,225.19) --
	(245.24,225.38) --
	(245.93,225.57) --
	(246.62,225.76) --
	(247.31,225.95) --
	(248.00,226.14) --
	(248.69,226.32) --
	(249.38,226.53) --
	(250.07,226.70) --
	(250.76,226.90) --
	(251.45,227.08) --
	(252.14,227.29) --
	(252.83,227.51) --
	(253.52,227.87) --
	(254.21,228.20) --
	(254.90,228.58) --
	(255.59,228.92) --
	(256.28,229.31) --
	(256.97,229.70) --
	(257.66,230.09) --
	(258.35,230.51) --
	(259.04,230.88) --
	(259.73,231.31) --
	(260.42,231.68) --
	(261.11,232.10) --
	(261.80,232.47) --
	(262.49,232.90) --
	(263.18,233.26) --
	(263.87,233.69) --
	(264.56,234.07) --
	(265.25,234.49) --
	(265.94,234.86) --
	(266.63,235.28) --
	(267.32,235.63) --
	(268.01,236.05) --
	(268.70,236.41) --
	(269.39,236.81) --
	(270.08,237.21) --
	(270.76,237.59) --
	(271.45,237.98) --
	(272.14,238.34) --
	(272.83,238.69) --
	(273.52,239.07) --
	(274.21,239.38) --
	(274.90,239.74) --
	(275.59,240.08) --
	(276.28,240.41) --
	(276.97,240.74) --
	(277.66,241.06) --
	(278.35,241.40) --
	(279.04,241.73) --
	(279.73,242.06) --
	(280.42,242.35) --
	(281.11,242.70) --
	(281.80,243.04) --
	(282.49,243.39) --
	(283.18,243.72) --
	(283.87,244.07) --
	(284.56,244.37) --
	(285.25,244.71) --
	(285.94,245.04) --
	(286.63,245.32) --
	(287.32,245.57) --
	(288.01,245.87) --
	(288.70,246.14) --
	(289.39,246.39) --
	(290.08,246.67) --
	(290.77,246.95) --
	(291.46,247.24) --
	(292.15,247.49) --
	(292.84,247.77) --
	(293.53,248.02) --
	(294.22,248.33) --
	(294.91,248.58) --
	(295.60,248.89) --
	(296.29,249.14) --
	(296.98,249.40) --
	(297.67,249.70) --
	(298.36,249.96) --
	(299.05,250.23) --
	(299.74,250.53) --
	(300.43,250.80) --
	(301.12,251.07) --
	(301.81,251.39) --
	(302.50,251.65) --
	(303.19,251.96) --
	(303.88,252.23) --
	(304.57,252.49) --
	(305.26,252.79) --
	(305.95,253.07) --
	(306.64,253.33) --
	(307.33,253.64) --
	(307.33,253.42) --
	(306.64,253.15) --
	(305.95,252.88) --
	(305.26,252.59) --
	(304.57,252.33) --
	(303.88,252.04) --
	(303.19,251.73) --
	(302.50,251.46) --
	(301.81,251.20) --
	(301.12,250.91) --
	(300.43,250.63) --
	(299.74,250.32) --
	(299.05,250.08) --
	(298.36,249.80) --
	(297.67,249.48) --
	(296.98,249.24) --
	(296.29,248.95) --
	(295.60,248.70) --
	(294.91,248.41) --
	(294.22,248.14) --
	(293.53,247.89) --
	(292.84,247.59) --
	(292.15,247.32) --
	(291.46,247.08) --
	(290.77,246.79) --
	(290.08,246.50) --
	(289.39,246.27) --
	(288.70,245.96) --
	(288.01,245.69) --
	(287.32,245.45) --
	(286.63,245.15) --
	(285.94,244.87) --
	(285.25,244.59) --
	(284.56,244.20) --
	(283.87,243.89) --
	(283.18,243.55) --
	(282.49,243.22) --
	(281.80,242.89) --
	(281.11,242.54) --
	(280.42,242.25) --
	(279.73,241.88) --
	(279.04,241.54) --
	(278.35,241.17) --
	(277.66,240.84) --
	(276.97,240.53) --
	(276.28,240.12) --
	(275.59,239.79) --
	(274.90,239.41) --
	(274.21,239.06) --
	(273.52,238.69) --
	(272.83,238.32) --
	(272.14,237.94) --
	(271.45,237.57) --
	(270.76,237.18) --
	(270.08,236.82) --
	(269.39,236.42) --
	(268.70,236.05) --
	(268.01,235.65) --
	(267.32,235.27) --
	(266.63,234.88) --
	(265.94,234.51) --
	(265.25,234.12) --
	(264.56,233.75) --
	(263.87,233.35) --
	(263.18,233.01) --
	(262.49,232.60) --
	(261.80,232.26) --
	(261.11,231.85) --
	(260.42,231.47) --
	(259.73,231.08) --
	(259.04,230.71) --
	(258.35,230.33) --
	(257.66,229.95) --
	(256.97,229.59) --
	(256.28,229.21) --
	(255.59,228.83) --
	(254.90,228.52) --
	(254.21,228.16) --
	(253.52,227.83) --
	(252.83,227.50) --
	(252.14,227.25) --
	(251.45,227.07) --
	(250.76,226.87) --
	(250.07,226.69) --
	(249.38,226.50) --
	(248.69,226.31) --
	(248.00,226.12) --
	(247.31,225.93) --
	(246.62,225.74) --
	(245.93,225.56) --
	(245.24,225.36) --
	(244.55,225.16) --
	(243.86,224.98) --
	(243.17,224.78) --
	(242.48,224.59) --
	(241.79,224.40) --
	(241.10,224.22) --
	(240.41,224.02) --
	(239.72,223.84) --
	(239.03,223.46) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.03,223.39) --
	(239.72,223.65) --
	(240.41,223.82) --
	(241.10,223.99) --
	(241.79,224.16) --
	(242.48,224.32) --
	(243.17,224.49) --
	(243.86,224.65) --
	(244.55,224.82) --
	(245.24,224.99) --
	(245.93,225.17) --
	(246.62,225.33) --
	(247.31,225.50) --
	(248.00,225.66) --
	(248.69,225.83) --
	(249.38,226.00) --
	(250.07,226.17) --
	(250.76,226.35) --
	(251.45,226.50) --
	(252.14,226.68) --
	(252.83,226.86) --
	(253.52,227.12) --
	(254.21,227.36) --
	(254.90,227.61) --
	(255.59,227.87) --
	(256.28,228.08) --
	(256.97,228.30) --
	(257.66,228.53) --
	(258.35,228.75) --
	(259.04,228.97) --
	(259.73,229.19) --
	(260.42,229.41) --
	(261.11,229.62) --
	(261.80,229.85) --
	(262.49,230.07) --
	(263.18,230.29) --
	(263.87,230.50) --
	(264.56,230.73) --
	(265.25,230.96) --
	(265.94,231.18) --
	(266.63,231.40) --
	(267.32,231.62) --
	(268.01,231.84) --
	(268.70,232.08) --
	(269.39,232.29) --
	(270.08,232.52) --
	(270.76,232.75) --
	(271.45,232.97) --
	(272.14,233.18) --
	(272.83,233.42) --
	(273.52,233.64) --
	(274.21,233.87) --
	(274.90,234.10) --
	(275.59,234.33) --
	(276.28,234.56) --
	(276.97,234.79) --
	(277.66,235.01) --
	(278.35,235.23) --
	(279.04,235.45) --
	(279.73,235.67) --
	(280.42,235.89) --
	(281.11,236.11) --
	(281.80,236.34) --
	(282.49,236.57) --
	(283.18,236.79) --
	(283.87,237.02) --
	(284.56,237.25) --
	(285.25,237.47) --
	(285.94,237.69) --
	(286.63,237.88) --
	(287.32,238.07) --
	(288.01,238.27) --
	(288.70,238.46) --
	(289.39,238.65) --
	(290.08,238.84) --
	(290.77,239.03) --
	(291.46,239.22) --
	(292.15,239.41) --
	(292.84,239.61) --
	(293.53,239.80) --
	(294.22,239.98) --
	(294.91,240.19) --
	(295.60,240.38) --
	(296.29,240.57) --
	(296.98,240.76) --
	(297.67,240.94) --
	(298.36,241.15) --
	(299.05,241.34) --
	(299.74,241.53) --
	(300.43,241.74) --
	(301.12,241.92) --
	(301.81,242.12) --
	(302.50,242.32) --
	(303.19,242.51) --
	(303.88,242.70) --
	(304.57,242.89) --
	(305.26,243.10) --
	(305.95,243.29) --
	(306.64,243.48) --
	(307.33,243.67);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.03,223.46) --
	(239.72,223.84) --
	(240.41,224.03) --
	(241.10,224.22) --
	(241.79,224.41) --
	(242.48,224.60) --
	(243.17,224.80) --
	(243.86,224.99) --
	(244.55,225.18) --
	(245.24,225.37) --
	(245.93,225.56) --
	(246.62,225.75) --
	(247.31,225.94) --
	(248.00,226.13) --
	(248.69,226.32) --
	(249.38,226.51) --
	(250.07,226.69) --
	(250.76,226.89) --
	(251.45,227.08) --
	(252.14,227.27) --
	(252.83,227.50) --
	(253.52,227.85) --
	(254.21,228.18) --
	(254.90,228.55) --
	(255.59,228.88) --
	(256.28,229.26) --
	(256.97,229.64) --
	(257.66,230.02) --
	(258.35,230.42) --
	(259.04,230.79) --
	(259.73,231.19) --
	(260.42,231.57) --
	(261.11,231.97) --
	(261.80,232.36) --
	(262.49,232.75) --
	(263.18,233.14) --
	(263.87,233.52) --
	(264.56,233.91) --
	(265.25,234.30) --
	(265.94,234.69) --
	(266.63,235.08) --
	(267.32,235.45) --
	(268.01,235.85) --
	(268.70,236.23) --
	(269.39,236.61) --
	(270.08,237.02) --
	(270.76,237.39) --
	(271.45,237.77) --
	(272.14,238.14) --
	(272.83,238.50) --
	(273.52,238.88) --
	(274.21,239.22) --
	(274.90,239.58) --
	(275.59,239.93) --
	(276.28,240.27) --
	(276.97,240.63) --
	(277.66,240.95) --
	(278.35,241.29) --
	(279.04,241.63) --
	(279.73,241.97) --
	(280.42,242.30) --
	(281.11,242.62) --
	(281.80,242.97) --
	(282.49,243.30) --
	(283.18,243.63) --
	(283.87,243.98) --
	(284.56,244.29) --
	(285.25,244.65) --
	(285.94,244.95) --
	(286.63,245.23) --
	(287.32,245.51) --
	(288.01,245.78) --
	(288.70,246.05) --
	(289.39,246.33) --
	(290.08,246.59) --
	(290.77,246.87) --
	(291.46,247.16) --
	(292.15,247.40) --
	(292.84,247.68) --
	(293.53,247.96) --
	(294.22,248.24) --
	(294.91,248.50) --
	(295.60,248.79) --
	(296.29,249.05) --
	(296.98,249.32) --
	(297.67,249.59) --
	(298.36,249.88) --
	(299.05,250.16) --
	(299.74,250.42) --
	(300.43,250.72) --
	(301.12,250.99) --
	(301.81,251.29) --
	(302.50,251.55) --
	(303.19,251.84) --
	(303.88,252.14) --
	(304.57,252.41) --
	(305.26,252.69) --
	(305.95,252.97) --
	(306.64,253.24) --
	(307.33,253.53);
\end{scope}
\begin{scope}
\path[clip] (235.62,155.23) rectangle (310.74,188.50);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (239.03,156.74) --
	(239.72,157.25) --
	(240.41,157.50) --
	(241.10,157.74) --
	(241.79,157.98) --
	(242.48,158.23) --
	(243.17,158.40) --
	(243.86,158.63) --
	(244.55,158.87) --
	(245.24,159.07) --
	(245.93,159.31) --
	(246.62,159.51) --
	(247.31,159.69) --
	(248.00,159.93) --
	(248.69,160.08) --
	(249.38,160.32) --
	(250.07,160.56) --
	(250.76,160.80) --
	(251.45,161.01) --
	(252.14,161.25) --
	(252.83,161.49) --
	(253.52,161.70) --
	(254.21,161.87) --
	(254.90,162.02) --
	(255.59,162.27) --
	(256.28,162.52) --
	(256.97,162.76) --
	(257.66,162.94) --
	(258.35,163.19) --
	(259.04,163.44) --
	(259.73,163.63) --
	(260.42,163.75) --
	(261.11,163.98) --
	(261.80,164.24) --
	(262.49,164.48) --
	(263.18,164.68) --
	(263.87,164.91) --
	(264.56,165.10) --
	(265.25,165.35) --
	(265.94,165.55) --
	(266.63,165.72) --
	(267.32,165.97) --
	(268.01,166.20) --
	(268.70,166.40) --
	(269.39,166.65) --
	(270.08,166.83) --
	(270.76,167.03) --
	(271.45,167.27) --
	(272.14,167.45) --
	(272.83,167.71) --
	(273.52,167.92) --
	(274.21,168.13) --
	(274.90,168.38) --
	(275.59,168.56) --
	(276.28,168.76) --
	(276.97,169.00) --
	(277.66,169.19) --
	(278.35,169.43) --
	(279.04,169.62) --
	(279.73,169.86) --
	(280.42,170.11) --
	(281.11,170.30) --
	(281.80,170.49) --
	(282.49,170.67) --
	(283.18,170.91) --
	(283.87,171.15) --
	(284.56,171.35) --
	(285.25,171.60) --
	(285.94,171.78) --
	(286.63,171.98) --
	(287.32,172.22) --
	(288.01,172.40) --
	(288.70,172.65) --
	(289.39,172.87) --
	(290.08,173.08) --
	(290.77,173.33) --
	(291.46,173.52) --
	(292.15,173.71) --
	(292.84,173.89) --
	(293.53,174.14) --
	(294.22,174.38) --
	(294.91,174.57) --
	(295.60,174.81) --
	(296.29,175.06) --
	(296.98,175.25) --
	(297.67,175.45) --
	(298.36,175.63) --
	(299.05,175.87) --
	(299.74,176.10) --
	(300.43,176.30) --
	(301.12,176.55) --
	(301.81,176.73) --
	(302.50,176.93) --
	(303.19,177.18) --
	(303.88,177.35) --
	(304.57,177.61) --
	(305.26,177.83) --
	(305.95,178.04) --
	(306.64,178.28) --
	(307.33,178.48) --
	(307.33,178.31) --
	(306.64,178.11) --
	(305.95,177.85) --
	(305.26,177.67) --
	(304.57,177.50) --
	(303.88,177.24) --
	(303.19,177.03) --
	(302.50,176.78) --
	(301.81,176.58) --
	(301.12,176.37) --
	(300.43,176.12) --
	(299.74,175.93) --
	(299.05,175.76) --
	(298.36,175.52) --
	(297.67,175.29) --
	(296.98,175.09) --
	(296.29,174.88) --
	(295.60,174.64) --
	(294.91,174.38) --
	(294.22,174.27) --
	(293.53,174.03) --
	(292.84,173.77) --
	(292.15,173.56) --
	(291.46,173.36) --
	(290.77,173.15) --
	(290.08,172.90) --
	(289.39,172.71) --
	(288.70,172.54) --
	(288.01,172.29) --
	(287.32,172.08) --
	(286.63,171.82) --
	(285.94,171.63) --
	(285.25,171.41) --
	(284.56,171.17) --
	(283.87,170.98) --
	(283.18,170.80) --
	(282.49,170.56) --
	(281.80,170.34) --
	(281.11,170.14) --
	(280.42,169.93) --
	(279.73,169.69) --
	(279.04,169.43) --
	(278.35,169.32) --
	(277.66,169.07) --
	(276.97,168.85) --
	(276.28,168.61) --
	(275.59,168.40) --
	(274.90,168.20) --
	(274.21,167.95) --
	(273.52,167.76) --
	(272.83,167.59) --
	(272.14,167.34) --
	(271.45,167.13) --
	(270.76,166.87) --
	(270.08,166.68) --
	(269.39,166.46) --
	(268.70,166.22) --
	(268.01,166.02) --
	(267.32,165.86) --
	(266.63,165.61) --
	(265.94,165.39) --
	(265.25,165.19) --
	(264.56,164.94) --
	(263.87,164.74) --
	(263.18,164.49) --
	(262.49,164.38) --
	(261.80,164.14) --
	(261.11,163.90) --
	(260.42,163.64) --
	(259.73,163.46) --
	(259.04,163.26) --
	(258.35,163.02) --
	(257.66,162.77) --
	(256.97,162.67) --
	(256.28,162.43) --
	(255.59,162.18) --
	(254.90,161.94) --
	(254.21,161.71) --
	(253.52,161.50) --
	(252.83,161.31) --
	(252.14,161.06) --
	(251.45,160.81) --
	(250.76,160.73) --
	(250.07,160.49) --
	(249.38,160.25) --
	(248.69,160.00) --
	(248.00,159.76) --
	(247.31,159.53) --
	(246.62,159.32) --
	(245.93,159.13) --
	(245.24,158.89) --
	(244.55,158.69) --
	(243.86,158.55) --
	(243.17,158.30) --
	(242.48,158.10) --
	(241.79,157.87) --
	(241.10,157.63) --
	(240.41,157.40) --
	(239.72,157.17) --
	(239.03,156.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (239.03,156.87) --
	(239.72,157.76) --
	(240.41,158.24) --
	(241.10,158.66) --
	(241.79,159.16) --
	(242.48,159.42) --
	(243.17,159.71) --
	(243.86,160.10) --
	(244.55,160.30) --
	(245.24,160.62) --
	(245.93,160.88) --
	(246.62,161.22) --
	(247.31,161.41) --
	(248.00,161.83) --
	(248.69,162.06) --
	(249.38,162.34) --
	(250.07,162.70) --
	(250.76,162.92) --
	(251.45,163.28) --
	(252.14,163.58) --
	(252.83,163.79) --
	(253.52,164.16) --
	(254.21,164.45) --
	(254.90,164.68) --
	(255.59,165.06) --
	(256.28,165.27) --
	(256.97,165.58) --
	(257.66,165.90) --
	(258.35,166.18) --
	(259.04,166.40) --
	(259.73,166.73) --
	(260.42,167.12) --
	(261.11,167.32) --
	(261.80,167.55) --
	(262.49,167.97) --
	(263.18,168.24) --
	(263.87,168.48) --
	(264.56,168.70) --
	(265.25,169.20) --
	(265.94,169.40) --
	(266.63,169.63) --
	(267.32,169.96) --
	(268.01,170.32) --
	(268.70,170.55) --
	(269.39,170.78) --
	(270.08,171.20) --
	(270.76,171.47) --
	(271.45,171.70) --
	(272.14,172.03) --
	(272.83,172.31) --
	(273.52,172.62) --
	(274.21,172.86) --
	(274.90,173.27) --
	(275.59,173.46) --
	(276.28,173.78) --
	(276.97,174.10) --
	(277.66,174.38) --
	(278.35,174.61) --
	(279.04,174.92) --
	(279.73,175.33) --
	(280.42,175.52) --
	(281.11,175.75) --
	(281.80,176.18) --
	(282.49,176.44) --
	(283.18,176.68) --
	(283.87,176.91) --
	(284.56,177.40) --
	(285.25,177.60) --
	(285.94,177.83) --
	(286.63,178.17) --
	(287.32,178.55) --
	(288.01,178.75) --
	(288.70,178.99) --
	(289.39,179.40) --
	(290.08,179.67) --
	(290.77,179.90) --
	(291.46,180.25) --
	(292.15,180.54) --
	(292.84,180.81) --
	(293.53,181.04) --
	(294.22,181.45) --
	(294.91,181.74) --
	(295.60,181.95) --
	(296.29,182.28) --
	(296.98,182.58) --
	(297.67,182.88) --
	(298.36,183.09) --
	(299.05,183.42) --
	(299.74,183.73) --
	(300.43,184.01) --
	(301.12,184.33) --
	(301.81,184.63) --
	(302.50,184.93) --
	(303.19,185.16) --
	(303.88,185.47) --
	(304.57,185.78) --
	(305.26,186.07) --
	(305.95,186.38) --
	(306.64,186.68) --
	(307.33,186.98) --
	(307.33,186.61) --
	(306.64,186.36) --
	(305.95,186.10) --
	(305.26,185.70) --
	(304.57,185.44) --
	(303.88,185.20) --
	(303.19,184.78) --
	(302.50,184.55) --
	(301.81,184.31) --
	(301.12,183.96) --
	(300.43,183.64) --
	(299.74,183.39) --
	(299.05,183.13) --
	(298.36,182.82) --
	(297.67,182.48) --
	(296.98,182.22) --
	(296.29,181.88) --
	(295.60,181.66) --
	(294.91,181.31) --
	(294.22,181.06) --
	(293.53,180.73) --
	(292.84,180.51) --
	(292.15,180.14) --
	(291.46,179.89) --
	(290.77,179.59) --
	(290.08,179.36) --
	(289.39,178.99) --
	(288.70,178.68) --
	(288.01,178.45) --
	(287.32,178.10) --
	(286.63,177.75) --
	(285.94,177.54) --
	(285.25,177.31) --
	(284.56,176.96) --
	(283.87,176.63) --
	(283.18,176.40) --
	(282.49,176.17) --
	(281.80,175.71) --
	(281.11,175.49) --
	(280.42,175.26) --
	(279.73,174.90) --
	(279.04,174.58) --
	(278.35,174.34) --
	(277.66,174.11) --
	(276.97,173.65) --
	(276.28,173.42) --
	(275.59,173.19) --
	(274.90,172.84) --
	(274.21,172.52) --
	(273.52,172.30) --
	(272.83,172.05) --
	(272.14,171.60) --
	(271.45,171.38) --
	(270.76,171.16) --
	(270.08,170.77) --
	(269.39,170.46) --
	(268.70,170.25) --
	(268.01,170.01) --
	(267.32,169.55) --
	(266.63,169.33) --
	(265.94,169.10) --
	(265.25,168.75) --
	(264.56,168.43) --
	(263.87,168.19) --
	(263.18,167.96) --
	(262.49,167.50) --
	(261.80,167.28) --
	(261.11,167.05) --
	(260.42,166.69) --
	(259.73,166.37) --
	(259.04,166.14) --
	(258.35,165.91) --
	(257.66,165.45) --
	(256.97,165.22) --
	(256.28,165.00) --
	(255.59,164.66) --
	(254.90,164.34) --
	(254.21,164.10) --
	(253.52,163.87) --
	(252.83,163.44) --
	(252.14,163.22) --
	(251.45,162.90) --
	(250.76,162.56) --
	(250.07,162.34) --
	(249.38,162.00) --
	(248.69,161.69) --
	(248.00,161.42) --
	(247.31,161.18) --
	(246.62,160.80) --
	(245.93,160.51) --
	(245.24,160.29) --
	(244.55,159.91) --
	(243.86,159.70) --
	(243.17,159.41) --
	(242.48,159.08) --
	(241.79,158.81) --
	(241.10,158.46) --
	(240.41,158.16) --
	(239.72,157.64) --
	(239.03,156.84) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.03,156.74) --
	(239.72,157.21) --
	(240.41,157.45) --
	(241.10,157.69) --
	(241.79,157.92) --
	(242.48,158.16) --
	(243.17,158.35) --
	(243.86,158.59) --
	(244.55,158.78) --
	(245.24,158.98) --
	(245.93,159.22) --
	(246.62,159.41) --
	(247.31,159.61) --
	(248.00,159.84) --
	(248.69,160.04) --
	(249.38,160.29) --
	(250.07,160.52) --
	(250.76,160.77) --
	(251.45,160.91) --
	(252.14,161.16) --
	(252.83,161.40) --
	(253.52,161.60) --
	(254.21,161.79) --
	(254.90,161.98) --
	(255.59,162.23) --
	(256.28,162.47) --
	(256.97,162.71) --
	(257.66,162.86) --
	(258.35,163.11) --
	(259.04,163.35) --
	(259.73,163.54) --
	(260.42,163.70) --
	(261.11,163.94) --
	(261.80,164.19) --
	(262.49,164.43) --
	(263.18,164.58) --
	(263.87,164.82) --
	(264.56,165.02) --
	(265.25,165.27) --
	(265.94,165.47) --
	(266.63,165.67) --
	(267.32,165.91) --
	(268.01,166.11) --
	(268.70,166.31) --
	(269.39,166.56) --
	(270.08,166.75) --
	(270.76,166.95) --
	(271.45,167.20) --
	(272.14,167.39) --
	(272.83,167.65) --
	(273.52,167.84) --
	(274.21,168.04) --
	(274.90,168.29) --
	(275.59,168.48) --
	(276.28,168.68) --
	(276.97,168.93) --
	(277.66,169.13) --
	(278.35,169.37) --
	(279.04,169.52) --
	(279.73,169.77) --
	(280.42,170.02) --
	(281.11,170.22) --
	(281.80,170.42) --
	(282.49,170.62) --
	(283.18,170.86) --
	(283.87,171.06) --
	(284.56,171.26) --
	(285.25,171.50) --
	(285.94,171.70) --
	(286.63,171.90) --
	(287.32,172.15) --
	(288.01,172.34) --
	(288.70,172.60) --
	(289.39,172.79) --
	(290.08,172.99) --
	(290.77,173.24) --
	(291.46,173.44) --
	(292.15,173.64) --
	(292.84,173.83) --
	(293.53,174.08) --
	(294.22,174.33) --
	(294.91,174.48) --
	(295.60,174.73) --
	(296.29,174.97) --
	(296.98,175.17) --
	(297.67,175.37) --
	(298.36,175.57) --
	(299.05,175.81) --
	(299.74,176.01) --
	(300.43,176.21) --
	(301.12,176.46) --
	(301.81,176.66) --
	(302.50,176.85) --
	(303.19,177.10) --
	(303.88,177.30) --
	(304.57,177.55) --
	(305.26,177.75) --
	(305.95,177.94) --
	(306.64,178.19) --
	(307.33,178.39);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.03,156.86) --
	(239.72,157.70) --
	(240.41,158.20) --
	(241.10,158.56) --
	(241.79,158.98) --
	(242.48,159.25) --
	(243.17,159.56) --
	(243.86,159.90) --
	(244.55,160.10) --
	(245.24,160.45) --
	(245.93,160.70) --
	(246.62,161.01) --
	(247.31,161.29) --
	(248.00,161.62) --
	(248.69,161.87) --
	(249.38,162.17) --
	(250.07,162.52) --
	(250.76,162.74) --
	(251.45,163.09) --
	(252.14,163.40) --
	(252.83,163.62) --
	(253.52,164.02) --
	(254.21,164.28) --
	(254.90,164.51) --
	(255.59,164.86) --
	(256.28,165.13) --
	(256.97,165.40) --
	(257.66,165.68) --
	(258.35,166.04) --
	(259.04,166.27) --
	(259.73,166.55) --
	(260.42,166.91) --
	(261.11,167.19) --
	(261.80,167.42) --
	(262.49,167.74) --
	(263.18,168.10) --
	(263.87,168.33) --
	(264.56,168.56) --
	(265.25,168.97) --
	(265.94,169.25) --
	(266.63,169.48) --
	(267.32,169.75) --
	(268.01,170.17) --
	(268.70,170.40) --
	(269.39,170.62) --
	(270.08,170.99) --
	(270.76,171.31) --
	(271.45,171.54) --
	(272.14,171.82) --
	(272.83,172.18) --
	(273.52,172.46) --
	(274.21,172.69) --
	(274.90,173.05) --
	(275.59,173.33) --
	(276.28,173.60) --
	(276.97,173.88) --
	(277.66,174.24) --
	(278.35,174.48) --
	(279.04,174.75) --
	(279.73,175.12) --
	(280.42,175.39) --
	(281.11,175.62) --
	(281.80,175.94) --
	(282.49,176.31) --
	(283.18,176.54) --
	(283.87,176.77) --
	(284.56,177.18) --
	(285.25,177.45) --
	(285.94,177.69) --
	(286.63,177.96) --
	(287.32,178.32) --
	(288.01,178.60) --
	(288.70,178.83) --
	(289.39,179.20) --
	(290.08,179.52) --
	(290.77,179.75) --
	(291.46,180.07) --
	(292.15,180.34) --
	(292.84,180.66) --
	(293.53,180.89) --
	(294.22,181.26) --
	(294.91,181.53) --
	(295.60,181.81) --
	(296.29,182.08) --
	(296.98,182.40) --
	(297.67,182.68) --
	(298.36,182.95) --
	(299.05,183.28) --
	(299.74,183.56) --
	(300.43,183.83) --
	(301.12,184.15) --
	(301.81,184.47) --
	(302.50,184.74) --
	(303.19,184.97) --
	(303.88,185.33) --
	(304.57,185.61) --
	(305.26,185.88) --
	(305.95,186.24) --
	(306.64,186.52) --
	(307.33,186.79);
\end{scope}
\begin{scope}
\path[clip] (235.62, 88.58) rectangle (310.74,121.85);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (239.03, 90.09) --
	(239.72, 91.00) --
	(240.41, 91.24) --
	(241.10, 91.47) --
	(241.79, 91.81) --
	(242.48, 92.04) --
	(243.17, 92.35) --
	(243.86, 92.48) --
	(244.55, 92.94) --
	(245.24, 93.26) --
	(245.93, 93.39) --
	(246.62, 93.68) --
	(247.31, 93.85) --
	(248.00, 94.31) --
	(248.69, 94.63) --
	(249.38, 94.76) --
	(250.07, 95.06) --
	(250.76, 95.38) --
	(251.45, 95.68) --
	(252.14, 96.02) --
	(252.83, 96.15) --
	(253.52, 96.45) --
	(254.21, 96.76) --
	(254.90, 97.07) --
	(255.59, 97.41) --
	(256.28, 97.54) --
	(256.97, 97.84) --
	(257.66, 98.16) --
	(258.35, 98.47) --
	(259.04, 98.81) --
	(259.73, 98.93) --
	(260.42, 99.24) --
	(261.11, 99.55) --
	(261.80, 99.86) --
	(262.49,100.21) --
	(263.18,100.33) --
	(263.87,100.63) --
	(264.56,100.94) --
	(265.25,101.26) --
	(265.94,101.48) --
	(266.63,101.73) --
	(267.32,102.04) --
	(268.01,102.20) --
	(268.70,102.66) --
	(269.39,102.88) --
	(270.08,103.14) --
	(270.76,103.45) --
	(271.45,103.61) --
	(272.14,103.92) --
	(272.83,104.29) --
	(273.52,104.55) --
	(274.21,104.89) --
	(274.90,105.03) --
	(275.59,105.35) --
	(276.28,105.65) --
	(276.97,105.98) --
	(277.66,106.18) --
	(278.35,106.45) --
	(279.04,106.79) --
	(279.73,106.93) --
	(280.42,107.26) --
	(281.11,107.61) --
	(281.80,107.89) --
	(282.49,108.09) --
	(283.18,108.37) --
	(283.87,108.70) --
	(284.56,108.99) --
	(285.25,109.33) --
	(285.94,109.52) --
	(286.63,109.81) --
	(287.32,110.15) --
	(288.01,110.29) --
	(288.70,110.63) --
	(289.39,110.92) --
	(290.08,111.26) --
	(290.77,111.45) --
	(291.46,111.74) --
	(292.15,112.08) --
	(292.84,112.23) --
	(293.53,112.57) --
	(294.22,112.85) --
	(294.91,113.20) --
	(295.60,113.39) --
	(296.29,113.68) --
	(296.98,114.02) --
	(297.67,114.17) --
	(298.36,114.50) --
	(299.05,114.79) --
	(299.74,115.14) --
	(300.43,115.33) --
	(301.12,115.63) --
	(301.81,115.96) --
	(302.50,116.12) --
	(303.19,116.45) --
	(303.88,116.74) --
	(304.57,117.09) --
	(305.26,117.28) --
	(305.95,117.58) --
	(306.64,117.76) --
	(307.33,118.07) --
	(307.33,117.74) --
	(306.64,117.46) --
	(305.95,117.25) --
	(305.26,116.97) --
	(304.57,116.77) --
	(303.88,116.34) --
	(303.19,116.04) --
	(302.50,115.79) --
	(301.81,115.56) --
	(301.12,115.31) --
	(300.43,115.02) --
	(299.74,114.82) --
	(299.05,114.39) --
	(298.36,114.10) --
	(297.67,113.85) --
	(296.98,113.61) --
	(296.29,113.36) --
	(295.60,113.07) --
	(294.91,112.88) --
	(294.22,112.44) --
	(293.53,112.34) --
	(292.84,111.91) --
	(292.15,111.67) --
	(291.46,111.42) --
	(290.77,111.13) --
	(290.08,110.94) --
	(289.39,110.51) --
	(288.70,110.40) --
	(288.01,109.97) --
	(287.32,109.73) --
	(286.63,109.49) --
	(285.94,109.20) --
	(285.25,109.01) --
	(284.56,108.58) --
	(283.87,108.29) --
	(283.18,108.05) --
	(282.49,107.75) --
	(281.80,107.57) --
	(281.11,107.27) --
	(280.42,107.05) --
	(279.73,106.61) --
	(279.04,106.37) --
	(278.35,106.14) --
	(277.66,105.84) --
	(276.97,105.66) --
	(276.28,105.23) --
	(275.59,105.15) --
	(274.90,104.71) --
	(274.21,104.46) --
	(273.52,104.24) --
	(272.83,103.93) --
	(272.14,103.73) --
	(271.45,103.29) --
	(270.76,103.26) --
	(270.08,102.82) --
	(269.39,102.51) --
	(268.70,102.35) --
	(268.01,101.88) --
	(267.32,101.85) --
	(266.63,101.41) --
	(265.94,101.10) --
	(265.25,100.95) --
	(264.56,100.52) --
	(263.87,100.45) --
	(263.18,100.01) --
	(262.49, 99.76) --
	(261.80, 99.55) --
	(261.11, 99.12) --
	(260.42, 99.06) --
	(259.73, 98.62) --
	(259.04, 98.37) --
	(258.35, 98.16) --
	(257.66, 97.73) --
	(256.97, 97.67) --
	(256.28, 97.23) --
	(255.59, 96.98) --
	(254.90, 96.77) --
	(254.21, 96.34) --
	(253.52, 96.28) --
	(252.83, 95.85) --
	(252.14, 95.61) --
	(251.45, 95.39) --
	(250.76, 94.96) --
	(250.07, 94.91) --
	(249.38, 94.47) --
	(248.69, 94.24) --
	(248.00, 94.02) --
	(247.31, 93.56) --
	(246.62, 93.54) --
	(245.93, 93.11) --
	(245.24, 92.88) --
	(244.55, 92.65) --
	(243.86, 92.20) --
	(243.17, 91.97) --
	(242.48, 91.76) --
	(241.79, 91.47) --
	(241.10, 91.30) --
	(240.41, 90.88) --
	(239.72, 90.70) --
	(239.03, 90.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (239.03, 90.28) --
	(239.72, 91.10) --
	(240.41, 91.97) --
	(241.10, 92.52) --
	(241.79, 92.95) --
	(242.48, 93.22) --
	(243.17, 93.56) --
	(243.86, 93.97) --
	(244.55, 94.23) --
	(245.24, 94.39) --
	(245.93, 94.81) --
	(246.62, 95.07) --
	(247.31, 95.43) --
	(248.00, 95.64) --
	(248.69, 95.90) --
	(249.38, 96.25) --
	(250.07, 96.48) --
	(250.76, 96.74) --
	(251.45, 97.07) --
	(252.14, 97.41) --
	(252.83, 97.60) --
	(253.52, 97.91) --
	(254.21, 98.25) --
	(254.90, 98.46) --
	(255.59, 98.75) --
	(256.28, 99.09) --
	(256.97, 99.40) --
	(257.66, 99.59) --
	(258.35, 99.94) --
	(259.04,100.23) --
	(259.73,100.45) --
	(260.42,100.80) --
	(261.11,101.07) --
	(261.80,101.32) --
	(262.49,101.66) --
	(263.18,101.93) --
	(263.87,102.19) --
	(264.56,102.52) --
	(265.25,102.80) --
	(265.94,102.96) --
	(266.63,103.40) --
	(267.32,103.69) --
	(268.01,103.83) --
	(268.70,104.27) --
	(269.39,104.49) --
	(270.08,104.72) --
	(270.76,105.16) --
	(271.45,105.38) --
	(272.14,105.61) --
	(272.83,105.96) --
	(273.52,106.18) --
	(274.21,106.51) --
	(274.90,106.74) --
	(275.59,107.08) --
	(276.28,107.43) --
	(276.97,107.54) --
	(277.66,107.89) --
	(278.35,108.33) --
	(279.04,108.45) --
	(279.73,108.82) --
	(280.42,108.91) --
	(281.11,109.37) --
	(281.80,109.75) --
	(282.49,109.84) --
	(283.18,110.22) --
	(283.87,110.51) --
	(284.56,110.77) --
	(285.25,111.16) --
	(285.94,111.24) --
	(286.63,111.71) --
	(287.32,112.06) --
	(288.01,112.18) --
	(288.70,112.59) --
	(289.39,112.66) --
	(290.08,113.13) --
	(290.77,113.48) --
	(291.46,113.61) --
	(292.15,114.02) --
	(292.84,114.18) --
	(293.53,114.56) --
	(294.22,114.91) --
	(294.91,115.04) --
	(295.60,115.38) --
	(296.29,115.61) --
	(296.98,116.00) --
	(297.67,116.27) --
	(298.36,116.48) --
	(299.05,116.82) --
	(299.74,116.96) --
	(300.43,117.44) --
	(301.12,117.71) --
	(301.81,117.92) --
	(302.50,118.26) --
	(303.19,118.40) --
	(303.88,118.88) --
	(304.57,118.96) --
	(305.26,119.37) --
	(305.95,119.71) --
	(306.64,119.85) --
	(307.33,120.33) --
	(307.33,120.07) --
	(306.64,119.59) --
	(305.95,119.34) --
	(305.26,119.11) --
	(304.57,118.74) --
	(303.88,118.62) --
	(303.19,118.14) --
	(302.50,117.90) --
	(301.81,117.66) --
	(301.12,117.29) --
	(300.43,117.18) --
	(299.74,116.70) --
	(299.05,116.45) --
	(298.36,116.22) --
	(297.67,115.85) --
	(296.98,115.74) --
	(296.29,115.37) --
	(295.60,115.02) --
	(294.91,114.79) --
	(294.22,114.54) --
	(293.53,114.31) --
	(292.84,113.93) --
	(292.15,113.71) --
	(291.46,113.36) --
	(290.77,113.11) --
	(290.08,112.88) --
	(289.39,112.41) --
	(288.70,112.29) --
	(288.01,111.93) --
	(287.32,111.68) --
	(286.63,111.46) --
	(285.94,110.99) --
	(285.25,110.88) --
	(284.56,110.52) --
	(283.87,110.22) --
	(283.18,109.95) --
	(282.49,109.58) --
	(281.80,109.48) --
	(281.11,109.11) --
	(280.42,108.65) --
	(279.73,108.56) --
	(279.04,108.18) --
	(278.35,107.93) --
	(277.66,107.64) --
	(276.97,107.26) --
	(276.28,107.18) --
	(275.59,106.80) --
	(274.90,106.41) --
	(274.21,106.28) --
	(273.52,105.88) --
	(272.83,105.74) --
	(272.14,105.37) --
	(271.45,105.06) --
	(270.76,104.92) --
	(270.08,104.48) --
	(269.39,104.17) --
	(268.70,104.03) --
	(268.01,103.59) --
	(267.32,103.39) --
	(266.63,103.15) --
	(265.94,102.71) --
	(265.25,102.51) --
	(264.56,102.27) --
	(263.87,101.90) --
	(263.18,101.64) --
	(262.49,101.40) --
	(261.80,101.05) --
	(261.11,100.77) --
	(260.42,100.53) --
	(259.73,100.19) --
	(259.04, 99.89) --
	(258.35, 99.67) --
	(257.66, 99.33) --
	(256.97, 99.18) --
	(256.28, 98.81) --
	(255.59, 98.48) --
	(254.90, 98.26) --
	(254.21, 97.96) --
	(253.52, 97.62) --
	(252.83, 97.43) --
	(252.14, 97.10) --
	(251.45, 96.77) --
	(250.76, 96.60) --
	(250.07, 96.19) --
	(249.38, 95.91) --
	(248.69, 95.77) --
	(248.00, 95.36) --
	(247.31, 95.06) --
	(246.62, 94.93) --
	(245.93, 94.53) --
	(245.24, 94.11) --
	(244.55, 93.94) --
	(243.86, 93.69) --
	(243.17, 93.25) --
	(242.48, 92.91) --
	(241.79, 92.67) --
	(241.10, 92.23) --
	(240.41, 91.73) --
	(239.72, 91.08) --
	(239.03, 90.24) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.03, 90.09) --
	(239.72, 90.85) --
	(240.41, 91.06) --
	(241.10, 91.39) --
	(241.79, 91.64) --
	(242.48, 91.90) --
	(243.17, 92.16) --
	(243.86, 92.34) --
	(244.55, 92.80) --
	(245.24, 93.07) --
	(245.93, 93.25) --
	(246.62, 93.61) --
	(247.31, 93.70) --
	(248.00, 94.16) --
	(248.69, 94.44) --
	(249.38, 94.62) --
	(250.07, 94.99) --
	(250.76, 95.17) --
	(251.45, 95.54) --
	(252.14, 95.81) --
	(252.83, 96.00) --
	(253.52, 96.37) --
	(254.21, 96.55) --
	(254.90, 96.92) --
	(255.59, 97.20) --
	(256.28, 97.38) --
	(256.97, 97.76) --
	(257.66, 97.94) --
	(258.35, 98.31) --
	(259.04, 98.59) --
	(259.73, 98.78) --
	(260.42, 99.15) --
	(261.11, 99.33) --
	(261.80, 99.71) --
	(262.49, 99.98) --
	(263.18,100.17) --
	(263.87,100.54) --
	(264.56,100.73) --
	(265.25,101.10) --
	(265.94,101.29) --
	(266.63,101.57) --
	(267.32,101.94) --
	(268.01,102.04) --
	(268.70,102.51) --
	(269.39,102.69) --
	(270.08,102.98) --
	(270.76,103.35) --
	(271.45,103.45) --
	(272.14,103.83) --
	(272.83,104.11) --
	(273.52,104.39) --
	(274.21,104.68) --
	(274.90,104.87) --
	(275.59,105.25) --
	(276.28,105.44) --
	(276.97,105.82) --
	(277.66,106.01) --
	(278.35,106.30) --
	(279.04,106.58) --
	(279.73,106.77) --
	(280.42,107.16) --
	(281.11,107.44) --
	(281.80,107.73) --
	(282.49,107.92) --
	(283.18,108.21) --
	(283.87,108.50) --
	(284.56,108.78) --
	(285.25,109.17) --
	(285.94,109.36) --
	(286.63,109.65) --
	(287.32,109.94) --
	(288.01,110.13) --
	(288.70,110.52) --
	(289.39,110.71) --
	(290.08,111.10) --
	(290.77,111.29) --
	(291.46,111.58) --
	(292.15,111.87) --
	(292.84,112.07) --
	(293.53,112.45) --
	(294.22,112.65) --
	(294.91,113.04) --
	(295.60,113.23) --
	(296.29,113.52) --
	(296.98,113.81) --
	(297.67,114.01) --
	(298.36,114.30) --
	(299.05,114.59) --
	(299.74,114.98) --
	(300.43,115.17) --
	(301.12,115.47) --
	(301.81,115.76) --
	(302.50,115.95) --
	(303.19,116.25) --
	(303.88,116.54) --
	(304.57,116.93) --
	(305.26,117.12) --
	(305.95,117.42) --
	(306.64,117.61) --
	(307.33,117.90);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.03, 90.26) --
	(239.72, 91.09) --
	(240.41, 91.85) --
	(241.10, 92.37) --
	(241.79, 92.81) --
	(242.48, 93.07) --
	(243.17, 93.41) --
	(243.86, 93.83) --
	(244.55, 94.08) --
	(245.24, 94.25) --
	(245.93, 94.67) --
	(246.62, 95.00) --
	(247.31, 95.25) --
	(248.00, 95.50) --
	(248.69, 95.83) --
	(249.38, 96.08) --
	(250.07, 96.34) --
	(250.76, 96.67) --
	(251.45, 96.92) --
	(252.14, 97.26) --
	(252.83, 97.51) --
	(253.52, 97.76) --
	(254.21, 98.10) --
	(254.90, 98.36) --
	(255.59, 98.61) --
	(256.28, 98.95) --
	(256.97, 99.29) --
	(257.66, 99.46) --
	(258.35, 99.80) --
	(259.04,100.06) --
	(259.73,100.32) --
	(260.42,100.66) --
	(261.11,100.92) --
	(261.80,101.18) --
	(262.49,101.53) --
	(263.18,101.79) --
	(263.87,102.05) --
	(264.56,102.40) --
	(265.25,102.66) --
	(265.94,102.83) --
	(266.63,103.27) --
	(267.32,103.54) --
	(268.01,103.71) --
	(268.70,104.15) --
	(269.39,104.33) --
	(270.08,104.60) --
	(270.76,105.04) --
	(271.45,105.22) --
	(272.14,105.49) --
	(272.83,105.85) --
	(273.52,106.03) --
	(274.21,106.39) --
	(274.90,106.58) --
	(275.59,106.94) --
	(276.28,107.31) --
	(276.97,107.40) --
	(277.66,107.77) --
	(278.35,108.13) --
	(279.04,108.32) --
	(279.73,108.69) --
	(280.42,108.78) --
	(281.11,109.24) --
	(281.80,109.62) --
	(282.49,109.71) --
	(283.18,110.08) --
	(283.87,110.36) --
	(284.56,110.65) --
	(285.25,111.02) --
	(285.94,111.12) --
	(286.63,111.59) --
	(287.32,111.87) --
	(288.01,112.06) --
	(288.70,112.44) --
	(289.39,112.53) --
	(290.08,113.01) --
	(290.77,113.29) --
	(291.46,113.48) --
	(292.15,113.86) --
	(292.84,114.05) --
	(293.53,114.44) --
	(294.22,114.72) --
	(294.91,114.91) --
	(295.60,115.20) --
	(296.29,115.49) --
	(296.98,115.87) --
	(297.67,116.06) --
	(298.36,116.35) --
	(299.05,116.64) --
	(299.74,116.83) --
	(300.43,117.31) --
	(301.12,117.50) --
	(301.81,117.79) --
	(302.50,118.08) --
	(303.19,118.27) --
	(303.88,118.75) --
	(304.57,118.85) --
	(305.26,119.24) --
	(305.95,119.53) --
	(306.64,119.72) --
	(307.33,120.20);
\end{scope}
\begin{scope}
\path[clip] (235.62, 21.93) rectangle (310.74, 55.20);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (239.03, 24.24) --
	(239.72, 26.48) --
	(240.41, 26.48) --
	(241.10, 26.48) --
	(241.79, 26.48) --
	(242.48, 26.48) --
	(243.17, 26.48) --
	(243.86, 26.48) --
	(244.55, 26.48) --
	(245.24, 26.48) --
	(245.93, 26.48) --
	(246.62, 26.48) --
	(247.31, 26.48) --
	(248.00, 26.48) --
	(248.69, 26.48) --
	(249.38, 26.48) --
	(250.07, 26.48) --
	(250.76, 26.48) --
	(251.45, 26.48) --
	(252.14, 26.48) --
	(252.83, 26.48) --
	(253.52, 26.48) --
	(254.21, 26.48) --
	(254.90, 26.48) --
	(255.59, 26.48) --
	(256.28, 26.48) --
	(256.97, 26.48) --
	(257.66, 26.48) --
	(258.35, 26.48) --
	(259.04, 26.48) --
	(259.73, 26.48) --
	(260.42, 26.48) --
	(261.11, 26.48) --
	(261.80, 26.48) --
	(262.49, 26.48) --
	(263.18, 26.48) --
	(263.87, 26.48) --
	(264.56, 26.48) --
	(265.25, 26.48) --
	(265.94, 26.48) --
	(266.63, 26.48) --
	(267.32, 26.48) --
	(268.01, 26.48) --
	(268.70, 26.48) --
	(269.39, 26.48) --
	(270.08, 26.48) --
	(270.76, 26.48) --
	(271.45, 26.48) --
	(272.14, 26.48) --
	(272.83, 26.48) --
	(273.52, 26.48) --
	(274.21, 26.48) --
	(274.90, 26.48) --
	(275.59, 26.48) --
	(276.28, 26.48) --
	(276.97, 26.48) --
	(277.66, 26.48) --
	(278.35, 26.48) --
	(279.04, 26.48) --
	(279.73, 26.48) --
	(280.42, 26.48) --
	(281.11, 26.48) --
	(281.80, 26.48) --
	(282.49, 26.48) --
	(283.18, 26.48) --
	(283.87, 26.48) --
	(284.56, 26.48) --
	(285.25, 26.48) --
	(285.94, 26.48) --
	(286.63, 26.48) --
	(287.32, 26.48) --
	(288.01, 26.48) --
	(288.70, 26.48) --
	(289.39, 26.48) --
	(290.08, 26.48) --
	(290.77, 26.48) --
	(291.46, 26.48) --
	(292.15, 26.48) --
	(292.84, 26.48) --
	(293.53, 26.48) --
	(294.22, 26.48) --
	(294.91, 26.48) --
	(295.60, 26.48) --
	(296.29, 26.48) --
	(296.98, 26.48) --
	(297.67, 26.48) --
	(298.36, 26.48) --
	(299.05, 26.48) --
	(299.74, 26.48) --
	(300.43, 26.48) --
	(301.12, 26.48) --
	(301.81, 26.48) --
	(302.50, 26.48) --
	(303.19, 26.48) --
	(303.88, 26.48) --
	(304.57, 26.48) --
	(305.26, 26.48) --
	(305.95, 26.48) --
	(306.64, 26.48) --
	(307.33, 27.57) --
	(307.33, 23.80) --
	(306.64, 23.44) --
	(305.95, 23.44) --
	(305.26, 23.44) --
	(304.57, 23.44) --
	(303.88, 23.44) --
	(303.19, 23.44) --
	(302.50, 23.44) --
	(301.81, 23.44) --
	(301.12, 23.44) --
	(300.43, 23.44) --
	(299.74, 23.44) --
	(299.05, 23.44) --
	(298.36, 23.44) --
	(297.67, 23.44) --
	(296.98, 23.44) --
	(296.29, 23.44) --
	(295.60, 23.44) --
	(294.91, 23.44) --
	(294.22, 23.44) --
	(293.53, 23.44) --
	(292.84, 23.44) --
	(292.15, 23.44) --
	(291.46, 23.44) --
	(290.77, 23.44) --
	(290.08, 23.44) --
	(289.39, 23.44) --
	(288.70, 23.44) --
	(288.01, 23.44) --
	(287.32, 23.44) --
	(286.63, 23.44) --
	(285.94, 23.44) --
	(285.25, 23.44) --
	(284.56, 23.44) --
	(283.87, 23.44) --
	(283.18, 23.44) --
	(282.49, 23.44) --
	(281.80, 23.44) --
	(281.11, 23.44) --
	(280.42, 23.44) --
	(279.73, 23.44) --
	(279.04, 23.44) --
	(278.35, 23.44) --
	(277.66, 23.44) --
	(276.97, 23.44) --
	(276.28, 23.44) --
	(275.59, 23.44) --
	(274.90, 23.44) --
	(274.21, 23.44) --
	(273.52, 23.44) --
	(272.83, 23.44) --
	(272.14, 23.44) --
	(271.45, 23.44) --
	(270.76, 23.44) --
	(270.08, 23.44) --
	(269.39, 23.44) --
	(268.70, 23.44) --
	(268.01, 23.44) --
	(267.32, 23.44) --
	(266.63, 23.44) --
	(265.94, 23.44) --
	(265.25, 23.44) --
	(264.56, 23.44) --
	(263.87, 23.44) --
	(263.18, 23.44) --
	(262.49, 23.44) --
	(261.80, 23.44) --
	(261.11, 23.44) --
	(260.42, 23.44) --
	(259.73, 23.44) --
	(259.04, 23.44) --
	(258.35, 23.44) --
	(257.66, 23.44) --
	(256.97, 23.44) --
	(256.28, 23.44) --
	(255.59, 23.44) --
	(254.90, 23.44) --
	(254.21, 23.44) --
	(253.52, 23.44) --
	(252.83, 23.44) --
	(252.14, 23.44) --
	(251.45, 23.44) --
	(250.76, 23.44) --
	(250.07, 23.44) --
	(249.38, 23.44) --
	(248.69, 23.44) --
	(248.00, 23.44) --
	(247.31, 23.44) --
	(246.62, 23.44) --
	(245.93, 23.44) --
	(245.24, 23.44) --
	(244.55, 23.44) --
	(243.86, 23.44) --
	(243.17, 23.44) --
	(242.48, 23.44) --
	(241.79, 23.44) --
	(241.10, 23.44) --
	(240.41, 23.44) --
	(239.72, 23.44) --
	(239.03, 24.24) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (239.03, 39.54) --
	(239.72, 40.88) --
	(240.41, 43.36) --
	(241.10, 43.36) --
	(241.79, 43.36) --
	(242.48, 44.76) --
	(243.17, 44.76) --
	(243.86, 44.76) --
	(244.55, 44.76) --
	(245.24, 44.76) --
	(245.93, 44.76) --
	(246.62, 44.76) --
	(247.31, 44.76) --
	(248.00, 44.76) --
	(248.69, 44.76) --
	(249.38, 44.76) --
	(250.07, 45.83) --
	(250.76, 45.83) --
	(251.45, 45.83) --
	(252.14, 45.83) --
	(252.83, 45.83) --
	(253.52, 45.83) --
	(254.21, 45.83) --
	(254.90, 45.83) --
	(255.59, 47.47) --
	(256.28, 47.65) --
	(256.97, 47.65) --
	(257.66, 47.65) --
	(258.35, 47.65) --
	(259.04, 47.65) --
	(259.73, 47.65) --
	(260.42, 47.65) --
	(261.11, 47.65) --
	(261.80, 47.65) --
	(262.49, 47.65) --
	(263.18, 47.65) --
	(263.87, 47.65) --
	(264.56, 47.34) --
	(265.25, 47.34) --
	(265.94, 47.34) --
	(266.63, 47.34) --
	(267.32, 47.34) --
	(268.01, 47.34) --
	(268.70, 47.34) --
	(269.39, 48.71) --
	(270.08, 48.71) --
	(270.76, 48.71) --
	(271.45, 48.71) --
	(272.14, 48.71) --
	(272.83, 48.71) --
	(273.52, 48.71) --
	(274.21, 48.71) --
	(274.90, 48.71) --
	(275.59, 48.71) --
	(276.28, 48.71) --
	(276.97, 49.76) --
	(277.66, 49.76) --
	(278.35, 49.76) --
	(279.04, 49.76) --
	(279.73, 49.76) --
	(280.42, 49.76) --
	(281.11, 49.76) --
	(281.80, 49.76) --
	(282.49, 49.76) --
	(283.18, 49.76) --
	(283.87, 51.38) --
	(284.56, 51.38) --
	(285.25, 51.38) --
	(285.94, 51.55) --
	(286.63, 51.55) --
	(287.32, 51.55) --
	(288.01, 51.55) --
	(288.70, 51.55) --
	(289.39, 51.55) --
	(290.08, 51.55) --
	(290.77, 51.55) --
	(291.46, 51.55) --
	(292.15, 51.55) --
	(292.84, 51.55) --
	(293.53, 51.55) --
	(294.22, 51.55) --
	(294.91, 51.55) --
	(295.60, 51.25) --
	(296.29, 51.25) --
	(296.98, 51.25) --
	(297.67, 51.25) --
	(298.36, 51.25) --
	(299.05, 51.25) --
	(299.74, 51.25) --
	(300.43, 52.64) --
	(301.12, 52.64) --
	(301.81, 52.64) --
	(302.50, 52.64) --
	(303.19, 52.64) --
	(303.88, 52.64) --
	(304.57, 52.64) --
	(305.26, 52.64) --
	(305.95, 52.64) --
	(306.64, 52.64) --
	(307.33, 53.68) --
	(307.33, 49.23) --
	(306.64, 48.71) --
	(305.95, 48.71) --
	(305.26, 48.71) --
	(304.57, 48.71) --
	(303.88, 48.71) --
	(303.19, 48.71) --
	(302.50, 48.71) --
	(301.81, 48.71) --
	(301.12, 48.71) --
	(300.43, 48.71) --
	(299.74, 48.53) --
	(299.05, 48.53) --
	(298.36, 48.53) --
	(297.67, 48.53) --
	(296.98, 48.53) --
	(296.29, 48.53) --
	(295.60, 48.53) --
	(294.91, 46.65) --
	(294.22, 46.65) --
	(293.53, 46.65) --
	(292.84, 46.65) --
	(292.15, 46.65) --
	(291.46, 46.65) --
	(290.77, 46.65) --
	(290.08, 46.65) --
	(289.39, 46.65) --
	(288.70, 46.65) --
	(288.01, 46.65) --
	(287.32, 46.65) --
	(286.63, 46.65) --
	(285.94, 46.65) --
	(285.25, 45.27) --
	(284.56, 45.27) --
	(283.87, 45.27) --
	(283.18, 45.32) --
	(282.49, 45.32) --
	(281.80, 45.32) --
	(281.11, 45.32) --
	(280.42, 45.32) --
	(279.73, 45.32) --
	(279.04, 45.32) --
	(278.35, 45.32) --
	(277.66, 45.32) --
	(276.97, 45.32) --
	(276.28, 44.82) --
	(275.59, 44.82) --
	(274.90, 44.82) --
	(274.21, 44.82) --
	(273.52, 44.82) --
	(272.83, 44.82) --
	(272.14, 44.82) --
	(271.45, 44.82) --
	(270.76, 44.82) --
	(270.08, 44.82) --
	(269.39, 44.82) --
	(268.70, 44.62) --
	(268.01, 44.62) --
	(267.32, 44.62) --
	(266.63, 44.62) --
	(265.94, 44.62) --
	(265.25, 44.62) --
	(264.56, 44.62) --
	(263.87, 42.74) --
	(263.18, 42.74) --
	(262.49, 42.74) --
	(261.80, 42.74) --
	(261.11, 42.74) --
	(260.42, 42.74) --
	(259.73, 42.74) --
	(259.04, 42.74) --
	(258.35, 42.74) --
	(257.66, 42.74) --
	(256.97, 42.74) --
	(256.28, 42.74) --
	(255.59, 41.34) --
	(254.90, 41.38) --
	(254.21, 41.38) --
	(253.52, 41.38) --
	(252.83, 41.38) --
	(252.14, 41.38) --
	(251.45, 41.38) --
	(250.76, 41.38) --
	(250.07, 41.38) --
	(249.38, 40.87) --
	(248.69, 40.87) --
	(248.00, 40.87) --
	(247.31, 40.87) --
	(246.62, 40.87) --
	(245.93, 40.87) --
	(245.24, 40.87) --
	(244.55, 40.87) --
	(243.86, 40.87) --
	(243.17, 40.87) --
	(242.48, 40.87) --
	(241.79, 40.69) --
	(241.10, 40.69) --
	(240.41, 40.69) --
	(239.72, 37.05) --
	(239.03, 36.84) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.03, 24.24) --
	(239.72, 24.96) --
	(240.41, 24.96) --
	(241.10, 24.96) --
	(241.79, 24.96) --
	(242.48, 24.96) --
	(243.17, 24.96) --
	(243.86, 24.96) --
	(244.55, 24.96) --
	(245.24, 24.96) --
	(245.93, 24.96) --
	(246.62, 24.96) --
	(247.31, 24.96) --
	(248.00, 24.96) --
	(248.69, 24.96) --
	(249.38, 24.96) --
	(250.07, 24.96) --
	(250.76, 24.96) --
	(251.45, 24.96) --
	(252.14, 24.96) --
	(252.83, 24.96) --
	(253.52, 24.96) --
	(254.21, 24.96) --
	(254.90, 24.96) --
	(255.59, 24.96) --
	(256.28, 24.96) --
	(256.97, 24.96) --
	(257.66, 24.96) --
	(258.35, 24.96) --
	(259.04, 24.96) --
	(259.73, 24.96) --
	(260.42, 24.96) --
	(261.11, 24.96) --
	(261.80, 24.96) --
	(262.49, 24.96) --
	(263.18, 24.96) --
	(263.87, 24.96) --
	(264.56, 24.96) --
	(265.25, 24.96) --
	(265.94, 24.96) --
	(266.63, 24.96) --
	(267.32, 24.96) --
	(268.01, 24.96) --
	(268.70, 24.96) --
	(269.39, 24.96) --
	(270.08, 24.96) --
	(270.76, 24.96) --
	(271.45, 24.96) --
	(272.14, 24.96) --
	(272.83, 24.96) --
	(273.52, 24.96) --
	(274.21, 24.96) --
	(274.90, 24.96) --
	(275.59, 24.96) --
	(276.28, 24.96) --
	(276.97, 24.96) --
	(277.66, 24.96) --
	(278.35, 24.96) --
	(279.04, 24.96) --
	(279.73, 24.96) --
	(280.42, 24.96) --
	(281.11, 24.96) --
	(281.80, 24.96) --
	(282.49, 24.96) --
	(283.18, 24.96) --
	(283.87, 24.96) --
	(284.56, 24.96) --
	(285.25, 24.96) --
	(285.94, 24.96) --
	(286.63, 24.96) --
	(287.32, 24.96) --
	(288.01, 24.96) --
	(288.70, 24.96) --
	(289.39, 24.96) --
	(290.08, 24.96) --
	(290.77, 24.96) --
	(291.46, 24.96) --
	(292.15, 24.96) --
	(292.84, 24.96) --
	(293.53, 24.96) --
	(294.22, 24.96) --
	(294.91, 24.96) --
	(295.60, 24.96) --
	(296.29, 24.96) --
	(296.98, 24.96) --
	(297.67, 24.96) --
	(298.36, 24.96) --
	(299.05, 24.96) --
	(299.74, 24.96) --
	(300.43, 24.96) --
	(301.12, 24.96) --
	(301.81, 24.96) --
	(302.50, 24.96) --
	(303.19, 24.96) --
	(303.88, 24.96) --
	(304.57, 24.96) --
	(305.26, 24.96) --
	(305.95, 24.96) --
	(306.64, 24.96) --
	(307.33, 25.69);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.03, 38.19) --
	(239.72, 38.97) --
	(240.41, 42.03) --
	(241.10, 42.03) --
	(241.79, 42.03) --
	(242.48, 42.81) --
	(243.17, 42.81) --
	(243.86, 42.81) --
	(244.55, 42.81) --
	(245.24, 42.81) --
	(245.93, 42.81) --
	(246.62, 42.81) --
	(247.31, 42.81) --
	(248.00, 42.81) --
	(248.69, 42.81) --
	(249.38, 42.81) --
	(250.07, 43.60) --
	(250.76, 43.60) --
	(251.45, 43.60) --
	(252.14, 43.60) --
	(252.83, 43.60) --
	(253.52, 43.60) --
	(254.21, 43.60) --
	(254.90, 43.60) --
	(255.59, 44.40) --
	(256.28, 45.20) --
	(256.97, 45.20) --
	(257.66, 45.20) --
	(258.35, 45.20) --
	(259.04, 45.20) --
	(259.73, 45.20) --
	(260.42, 45.20) --
	(261.11, 45.20) --
	(261.80, 45.20) --
	(262.49, 45.20) --
	(263.18, 45.20) --
	(263.87, 45.20) --
	(264.56, 45.98) --
	(265.25, 45.98) --
	(265.94, 45.98) --
	(266.63, 45.98) --
	(267.32, 45.98) --
	(268.01, 45.98) --
	(268.70, 45.98) --
	(269.39, 46.76) --
	(270.08, 46.76) --
	(270.76, 46.76) --
	(271.45, 46.76) --
	(272.14, 46.76) --
	(272.83, 46.76) --
	(273.52, 46.76) --
	(274.21, 46.76) --
	(274.90, 46.76) --
	(275.59, 46.76) --
	(276.28, 46.76) --
	(276.97, 47.54) --
	(277.66, 47.54) --
	(278.35, 47.54) --
	(279.04, 47.54) --
	(279.73, 47.54) --
	(280.42, 47.54) --
	(281.11, 47.54) --
	(281.80, 47.54) --
	(282.49, 47.54) --
	(283.18, 47.54) --
	(283.87, 48.32) --
	(284.56, 48.32) --
	(285.25, 48.32) --
	(285.94, 49.10) --
	(286.63, 49.10) --
	(287.32, 49.10) --
	(288.01, 49.10) --
	(288.70, 49.10) --
	(289.39, 49.10) --
	(290.08, 49.10) --
	(290.77, 49.10) --
	(291.46, 49.10) --
	(292.15, 49.10) --
	(292.84, 49.10) --
	(293.53, 49.10) --
	(294.22, 49.10) --
	(294.91, 49.10) --
	(295.60, 49.89) --
	(296.29, 49.89) --
	(296.98, 49.89) --
	(297.67, 49.89) --
	(298.36, 49.89) --
	(299.05, 49.89) --
	(299.74, 49.89) --
	(300.43, 50.68) --
	(301.12, 50.68) --
	(301.81, 50.68) --
	(302.50, 50.68) --
	(303.19, 50.68) --
	(303.88, 50.68) --
	(304.57, 50.68) --
	(305.26, 50.68) --
	(305.95, 50.68) --
	(306.64, 50.68) --
	(307.33, 51.46);
\end{scope}
\begin{scope}
\path[clip] (333.19,221.88) rectangle (408.32,255.15);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (336.60,223.39) --
	(337.29,223.84) --
	(337.98,224.07) --
	(338.67,224.30) --
	(339.36,224.53) --
	(340.05,224.77) --
	(340.74,224.97) --
	(341.43,225.22) --
	(342.12,225.45) --
	(342.81,225.68) --
	(343.50,225.90) --
	(344.19,226.13) --
	(344.88,226.38) --
	(345.57,226.59) --
	(346.26,226.85) --
	(346.95,227.05) --
	(347.64,227.30) --
	(348.33,227.49) --
	(349.02,227.76) --
	(349.71,227.97) --
	(350.40,228.22) --
	(351.09,228.44) --
	(351.78,228.66) --
	(352.47,228.89) --
	(353.16,229.12) --
	(353.85,229.36) --
	(354.54,229.58) --
	(355.23,229.81) --
	(355.92,230.02) --
	(356.61,230.27) --
	(357.30,230.49) --
	(357.99,230.72) --
	(358.68,230.95) --
	(359.37,231.19) --
	(360.06,231.41) --
	(360.75,231.65) --
	(361.44,231.86) --
	(362.13,232.11) --
	(362.82,232.33) --
	(363.51,232.56) --
	(364.20,232.79) --
	(364.89,233.01) --
	(365.58,233.25) --
	(366.27,233.48) --
	(366.96,233.71) --
	(367.65,233.94) --
	(368.34,234.16) --
	(369.03,234.39) --
	(369.72,234.62) --
	(370.41,234.86) --
	(371.10,235.08) --
	(371.79,235.31) --
	(372.48,235.54) --
	(373.17,235.77) --
	(373.86,235.99) --
	(374.55,236.23) --
	(375.24,236.47) --
	(375.93,236.70) --
	(376.62,236.91) --
	(377.31,237.16) --
	(378.00,237.39) --
	(378.69,237.60) --
	(379.38,237.85) --
	(380.07,238.08) --
	(380.76,238.29) --
	(381.45,238.53) --
	(382.14,238.75) --
	(382.83,238.99) --
	(383.52,239.21) --
	(384.21,239.45) --
	(384.90,239.67) --
	(385.59,239.91) --
	(386.28,240.13) --
	(386.97,240.37) --
	(387.65,240.60) --
	(388.34,240.83) --
	(389.03,241.05) --
	(389.72,241.29) --
	(390.41,241.51) --
	(391.10,241.75) --
	(391.79,241.96) --
	(392.48,242.20) --
	(393.17,242.43) --
	(393.86,242.66) --
	(394.55,242.90) --
	(395.24,243.11) --
	(395.93,243.34) --
	(396.62,243.57) --
	(397.31,243.81) --
	(398.00,244.03) --
	(398.69,244.27) --
	(399.38,244.49) --
	(400.07,244.73) --
	(400.76,244.95) --
	(401.45,245.19) --
	(402.14,245.40) --
	(402.83,245.63) --
	(403.52,245.86) --
	(404.21,246.10) --
	(404.90,246.32) --
	(404.90,246.29) --
	(404.21,246.05) --
	(403.52,245.81) --
	(402.83,245.58) --
	(402.14,245.38) --
	(401.45,245.14) --
	(400.76,244.90) --
	(400.07,244.69) --
	(399.38,244.43) --
	(398.69,244.22) --
	(398.00,243.98) --
	(397.31,243.75) --
	(396.62,243.53) --
	(395.93,243.30) --
	(395.24,243.07) --
	(394.55,242.84) --
	(393.86,242.62) --
	(393.17,242.37) --
	(392.48,242.15) --
	(391.79,241.93) --
	(391.10,241.70) --
	(390.41,241.46) --
	(389.72,241.26) --
	(389.03,241.01) --
	(388.34,240.78) --
	(387.65,240.55) --
	(386.97,240.35) --
	(386.28,240.09) --
	(385.59,239.87) --
	(384.90,239.63) --
	(384.21,239.43) --
	(383.52,239.16) --
	(382.83,238.95) --
	(382.14,238.71) --
	(381.45,238.49) --
	(380.76,238.25) --
	(380.07,238.03) --
	(379.38,237.78) --
	(378.69,237.57) --
	(378.00,237.36) --
	(377.31,237.09) --
	(376.62,236.88) --
	(375.93,236.65) --
	(375.24,236.42) --
	(374.55,236.18) --
	(373.86,235.96) --
	(373.17,235.77) --
	(372.48,235.50) --
	(371.79,235.27) --
	(371.10,235.05) --
	(370.41,234.83) --
	(369.72,234.57) --
	(369.03,234.35) --
	(368.34,234.13) --
	(367.65,233.89) --
	(366.96,233.68) --
	(366.27,233.43) --
	(365.58,233.21) --
	(364.89,232.99) --
	(364.20,232.77) --
	(363.51,232.51) --
	(362.82,232.31) --
	(362.13,232.06) --
	(361.44,231.83) --
	(360.75,231.60) --
	(360.06,231.38) --
	(359.37,231.13) --
	(358.68,230.92) --
	(357.99,230.69) --
	(357.30,230.46) --
	(356.61,230.23) --
	(355.92,229.99) --
	(355.23,229.76) --
	(354.54,229.53) --
	(353.85,229.32) --
	(353.16,229.08) --
	(352.47,228.86) --
	(351.78,228.62) --
	(351.09,228.41) --
	(350.40,228.15) --
	(349.71,227.94) --
	(349.02,227.72) --
	(348.33,227.46) --
	(347.64,227.25) --
	(346.95,227.01) --
	(346.26,226.79) --
	(345.57,226.55) --
	(344.88,226.32) --
	(344.19,226.10) --
	(343.50,225.86) --
	(342.81,225.64) --
	(342.12,225.42) --
	(341.43,225.18) --
	(340.74,224.96) --
	(340.05,224.71) --
	(339.36,224.51) --
	(338.67,224.26) --
	(337.98,224.04) --
	(337.29,223.79) --
	(336.60,223.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (336.60,223.50) --
	(337.29,224.14) --
	(337.98,224.53) --
	(338.67,224.82) --
	(339.36,225.12) --
	(340.05,225.42) --
	(340.74,225.73) --
	(341.43,226.02) --
	(342.12,226.33) --
	(342.81,226.63) --
	(343.50,226.91) --
	(344.19,227.22) --
	(344.88,227.51) --
	(345.57,227.82) --
	(346.26,228.12) --
	(346.95,228.43) --
	(347.64,228.71) --
	(348.33,229.01) --
	(349.02,229.33) --
	(349.71,229.62) --
	(350.40,229.93) --
	(351.09,230.22) --
	(351.78,230.52) --
	(352.47,230.83) --
	(353.16,231.12) --
	(353.85,231.42) --
	(354.54,231.72) --
	(355.23,232.03) --
	(355.92,232.31) --
	(356.61,232.60) --
	(357.30,232.92) --
	(357.99,233.22) --
	(358.68,233.51) --
	(359.37,233.82) --
	(360.06,234.09) --
	(360.75,234.39) --
	(361.44,234.73) --
	(362.13,235.04) --
	(362.82,235.32) --
	(363.51,235.64) --
	(364.20,235.94) --
	(364.89,236.23) --
	(365.58,236.52) --
	(366.27,236.84) --
	(366.96,237.14) --
	(367.65,237.44) --
	(368.34,237.72) --
	(369.03,238.03) --
	(369.72,238.33) --
	(370.41,238.61) --
	(371.10,238.93) --
	(371.79,239.23) --
	(372.48,239.53) --
	(373.17,239.83) --
	(373.86,240.14) --
	(374.55,240.42) --
	(375.24,240.75) --
	(375.93,241.02) --
	(376.62,241.34) --
	(377.31,241.66) --
	(378.00,241.96) --
	(378.69,242.25) --
	(379.38,242.55) --
	(380.07,242.85) --
	(380.76,243.14) --
	(381.45,243.43) --
	(382.14,243.74) --
	(382.83,244.04) --
	(383.52,244.37) --
	(384.21,244.64) --
	(384.90,244.96) --
	(385.59,245.25) --
	(386.28,245.55) --
	(386.97,245.85) --
	(387.65,246.14) --
	(388.34,246.46) --
	(389.03,246.73) --
	(389.72,247.03) --
	(390.41,247.35) --
	(391.10,247.63) --
	(391.79,247.94) --
	(392.48,248.24) --
	(393.17,248.54) --
	(393.86,248.83) --
	(394.55,249.15) --
	(395.24,249.43) --
	(395.93,249.74) --
	(396.62,250.04) --
	(397.31,250.35) --
	(398.00,250.62) --
	(398.69,250.93) --
	(399.38,251.22) --
	(400.07,251.54) --
	(400.76,251.86) --
	(401.45,252.17) --
	(402.14,252.45) --
	(402.83,252.76) --
	(403.52,253.06) --
	(404.21,253.37) --
	(404.90,253.64) --
	(404.90,253.60) --
	(404.21,253.30) --
	(403.52,252.99) --
	(402.83,252.70) --
	(402.14,252.39) --
	(401.45,252.10) --
	(400.76,251.79) --
	(400.07,251.46) --
	(399.38,251.15) --
	(398.69,250.84) --
	(398.00,250.56) --
	(397.31,250.28) --
	(396.62,249.98) --
	(395.93,249.66) --
	(395.24,249.37) --
	(394.55,249.07) --
	(393.86,248.79) --
	(393.17,248.47) --
	(392.48,248.20) --
	(391.79,247.90) --
	(391.10,247.58) --
	(390.41,247.31) --
	(389.72,247.00) --
	(389.03,246.69) --
	(388.34,246.41) --
	(387.65,246.09) --
	(386.97,245.77) --
	(386.28,245.51) --
	(385.59,245.20) --
	(384.90,244.90) --
	(384.21,244.59) --
	(383.52,244.26) --
	(382.83,243.98) --
	(382.14,243.66) --
	(381.45,243.36) --
	(380.76,243.06) --
	(380.07,242.74) --
	(379.38,242.48) --
	(378.69,242.16) --
	(378.00,241.86) --
	(377.31,241.57) --
	(376.62,241.27) --
	(375.93,240.98) --
	(375.24,240.67) --
	(374.55,240.36) --
	(373.86,240.07) --
	(373.17,239.77) --
	(372.48,239.47) --
	(371.79,239.18) --
	(371.10,238.90) --
	(370.41,238.59) --
	(369.72,238.28) --
	(369.03,237.98) --
	(368.34,237.68) --
	(367.65,237.39) --
	(366.96,237.11) --
	(366.27,236.75) --
	(365.58,236.47) --
	(364.89,236.15) --
	(364.20,235.85) --
	(363.51,235.55) --
	(362.82,235.23) --
	(362.13,234.95) --
	(361.44,234.64) --
	(360.75,234.35) --
	(360.06,234.04) --
	(359.37,233.75) --
	(358.68,233.44) --
	(357.99,233.16) --
	(357.30,232.86) --
	(356.61,232.55) --
	(355.92,232.26) --
	(355.23,231.98) --
	(354.54,231.66) --
	(353.85,231.36) --
	(353.16,231.07) --
	(352.47,230.77) --
	(351.78,230.49) --
	(351.09,230.19) --
	(350.40,229.87) --
	(349.71,229.57) --
	(349.02,229.28) --
	(348.33,228.96) --
	(347.64,228.66) --
	(346.95,228.37) --
	(346.26,228.04) --
	(345.57,227.76) --
	(344.88,227.45) --
	(344.19,227.16) --
	(343.50,226.88) --
	(342.81,226.58) --
	(342.12,226.26) --
	(341.43,225.97) --
	(340.74,225.67) --
	(340.05,225.37) --
	(339.36,225.07) --
	(338.67,224.77) --
	(337.98,224.49) --
	(337.29,224.08) --
	(336.60,223.48) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.60,223.39) --
	(337.29,223.81) --
	(337.98,224.06) --
	(338.67,224.28) --
	(339.36,224.52) --
	(340.05,224.74) --
	(340.74,224.96) --
	(341.43,225.20) --
	(342.12,225.43) --
	(342.81,225.66) --
	(343.50,225.88) --
	(344.19,226.11) --
	(344.88,226.35) --
	(345.57,226.57) --
	(346.26,226.82) --
	(346.95,227.03) --
	(347.64,227.28) --
	(348.33,227.47) --
	(349.02,227.74) --
	(349.71,227.95) --
	(350.40,228.18) --
	(351.09,228.43) --
	(351.78,228.64) --
	(352.47,228.87) --
	(353.16,229.10) --
	(353.85,229.34) --
	(354.54,229.56) --
	(355.23,229.78) --
	(355.92,230.01) --
	(356.61,230.25) --
	(357.30,230.48) --
	(357.99,230.71) --
	(358.68,230.93) --
	(359.37,231.16) --
	(360.06,231.40) --
	(360.75,231.63) --
	(361.44,231.84) --
	(362.13,232.08) --
	(362.82,232.32) --
	(363.51,232.53) --
	(364.20,232.78) --
	(364.89,233.00) --
	(365.58,233.23) --
	(366.27,233.45) --
	(366.96,233.69) --
	(367.65,233.92) --
	(368.34,234.14) --
	(369.03,234.37) --
	(369.72,234.60) --
	(370.41,234.84) --
	(371.10,235.06) --
	(371.79,235.29) --
	(372.48,235.52) --
	(373.17,235.77) --
	(373.86,235.97) --
	(374.55,236.20) --
	(375.24,236.44) --
	(375.93,236.67) --
	(376.62,236.89) --
	(377.31,237.12) --
	(378.00,237.38) --
	(378.69,237.58) --
	(379.38,237.81) --
	(380.07,238.05) --
	(380.76,238.27) --
	(381.45,238.51) --
	(382.14,238.73) --
	(382.83,238.97) --
	(383.52,239.18) --
	(384.21,239.44) --
	(384.90,239.65) --
	(385.59,239.89) --
	(386.28,240.11) --
	(386.97,240.36) --
	(387.65,240.58) --
	(388.34,240.80) --
	(389.03,241.03) --
	(389.72,241.27) --
	(390.41,241.48) --
	(391.10,241.72) --
	(391.79,241.95) --
	(392.48,242.17) --
	(393.17,242.40) --
	(393.86,242.64) --
	(394.55,242.87) --
	(395.24,243.09) --
	(395.93,243.32) --
	(396.62,243.55) --
	(397.31,243.78) --
	(398.00,244.01) --
	(398.69,244.25) --
	(399.38,244.46) --
	(400.07,244.71) --
	(400.76,244.92) --
	(401.45,245.16) --
	(402.14,245.39) --
	(402.83,245.61) --
	(403.52,245.83) --
	(404.21,246.08) --
	(404.90,246.31);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.60,223.49) --
	(337.29,224.11) --
	(337.98,224.51) --
	(338.67,224.79) --
	(339.36,225.10) --
	(340.05,225.40) --
	(340.74,225.70) --
	(341.43,226.00) --
	(342.12,226.29) --
	(342.81,226.60) --
	(343.50,226.89) --
	(344.19,227.19) --
	(344.88,227.48) --
	(345.57,227.79) --
	(346.26,228.08) --
	(346.95,228.40) --
	(347.64,228.69) --
	(348.33,228.98) --
	(349.02,229.30) --
	(349.71,229.60) --
	(350.40,229.90) --
	(351.09,230.20) --
	(351.78,230.50) --
	(352.47,230.80) --
	(353.16,231.09) --
	(353.85,231.39) --
	(354.54,231.69) --
	(355.23,232.00) --
	(355.92,232.28) --
	(356.61,232.58) --
	(357.30,232.89) --
	(357.99,233.19) --
	(358.68,233.48) --
	(359.37,233.78) --
	(360.06,234.07) --
	(360.75,234.37) --
	(361.44,234.68) --
	(362.13,235.00) --
	(362.82,235.28) --
	(363.51,235.59) --
	(364.20,235.90) --
	(364.89,236.19) --
	(365.58,236.49) --
	(366.27,236.80) --
	(366.96,237.13) --
	(367.65,237.42) --
	(368.34,237.70) --
	(369.03,238.01) --
	(369.72,238.30) --
	(370.41,238.60) --
	(371.10,238.91) --
	(371.79,239.20) --
	(372.48,239.50) --
	(373.17,239.80) --
	(373.86,240.11) --
	(374.55,240.39) --
	(375.24,240.71) --
	(375.93,241.00) --
	(376.62,241.31) --
	(377.31,241.61) --
	(378.00,241.91) --
	(378.69,242.20) --
	(379.38,242.51) --
	(380.07,242.80) --
	(380.76,243.10) --
	(381.45,243.39) --
	(382.14,243.70) --
	(382.83,244.01) --
	(383.52,244.32) --
	(384.21,244.61) --
	(384.90,244.93) --
	(385.59,245.22) --
	(386.28,245.53) --
	(386.97,245.81) --
	(387.65,246.12) --
	(388.34,246.43) --
	(389.03,246.71) --
	(389.72,247.02) --
	(390.41,247.33) --
	(391.10,247.60) --
	(391.79,247.92) --
	(392.48,248.22) --
	(393.17,248.50) --
	(393.86,248.81) --
	(394.55,249.11) --
	(395.24,249.40) --
	(395.93,249.70) --
	(396.62,250.01) --
	(397.31,250.31) --
	(398.00,250.59) --
	(398.69,250.89) --
	(399.38,251.18) --
	(400.07,251.50) --
	(400.76,251.83) --
	(401.45,252.13) --
	(402.14,252.42) --
	(402.83,252.73) --
	(403.52,253.03) --
	(404.21,253.34) --
	(404.90,253.62);
\end{scope}
\begin{scope}
\path[clip] (333.19,155.23) rectangle (408.32,188.50);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (336.60,156.74) --
	(337.29,157.08) --
	(337.98,157.64) --
	(338.67,157.97) --
	(339.36,158.41) --
	(340.05,158.73) --
	(340.74,158.85) --
	(341.43,159.46) --
	(342.12,159.59) --
	(342.81,159.59) --
	(343.50,160.00) --
	(344.19,160.01) --
	(344.88,160.16) --
	(345.57,160.16) --
	(346.26,160.60) --
	(346.95,160.62) --
	(347.64,160.74) --
	(348.33,160.74) --
	(349.02,160.74) --
	(349.71,160.94) --
	(350.40,161.13) --
	(351.09,161.20) --
	(351.78,161.24) --
	(352.47,161.35) --
	(353.16,161.35) --
	(353.85,161.35) --
	(354.54,161.55) --
	(355.23,161.55) --
	(355.92,161.81) --
	(356.61,161.81) --
	(357.30,161.95) --
	(357.99,161.95) --
	(358.68,161.95) --
	(359.37,161.95) --
	(360.06,162.15) --
	(360.75,162.15) --
	(361.44,162.41) --
	(362.13,162.41) --
	(362.82,162.55) --
	(363.51,162.55) --
	(364.20,162.55) --
	(364.89,162.55) --
	(365.58,162.75) --
	(366.27,162.75) --
	(366.96,163.01) --
	(367.65,163.01) --
	(368.34,163.15) --
	(369.03,163.15) --
	(369.72,163.15) --
	(370.41,163.15) --
	(371.10,163.35) --
	(371.79,163.35) --
	(372.48,163.62) --
	(373.17,163.65) --
	(373.86,163.76) --
	(374.55,163.76) --
	(375.24,163.76) --
	(375.93,163.76) --
	(376.62,163.96) --
	(377.31,163.96) --
	(378.00,164.23) --
	(378.69,164.25) --
	(379.38,164.36) --
	(380.07,164.36) --
	(380.76,164.36) --
	(381.45,164.36) --
	(382.14,164.56) --
	(382.83,164.56) --
	(383.52,164.83) --
	(384.21,164.86) --
	(384.90,164.97) --
	(385.59,164.97) --
	(386.28,164.97) --
	(386.97,164.97) --
	(387.65,165.17) --
	(388.34,165.17) --
	(389.03,165.44) --
	(389.72,165.47) --
	(390.41,165.57) --
	(391.10,165.57) --
	(391.79,165.57) --
	(392.48,165.77) --
	(393.17,165.77) --
	(393.86,165.77) --
	(394.55,166.05) --
	(395.24,166.07) --
	(395.93,166.18) --
	(396.62,166.18) --
	(397.31,166.18) --
	(398.00,166.38) --
	(398.69,166.38) --
	(399.38,166.38) --
	(400.07,166.66) --
	(400.76,166.68) --
	(401.45,166.79) --
	(402.14,166.79) --
	(402.83,166.79) --
	(403.52,166.99) --
	(404.21,166.99) --
	(404.90,167.11) --
	(404.90,166.66) --
	(404.21,166.55) --
	(403.52,166.55) --
	(402.83,166.51) --
	(402.14,166.51) --
	(401.45,166.51) --
	(400.76,166.37) --
	(400.07,166.15) --
	(399.38,165.94) --
	(398.69,165.94) --
	(398.00,165.94) --
	(397.31,165.90) --
	(396.62,165.90) --
	(395.93,165.90) --
	(395.24,165.77) --
	(394.55,165.55) --
	(393.86,165.34) --
	(393.17,165.34) --
	(392.48,165.34) --
	(391.79,165.30) --
	(391.10,165.30) --
	(390.41,165.30) --
	(389.72,165.16) --
	(389.03,164.94) --
	(388.34,164.73) --
	(387.65,164.73) --
	(386.97,164.69) --
	(386.28,164.69) --
	(385.59,164.69) --
	(384.90,164.69) --
	(384.21,164.56) --
	(383.52,164.34) --
	(382.83,164.13) --
	(382.14,164.13) --
	(381.45,164.09) --
	(380.76,164.09) --
	(380.07,164.09) --
	(379.38,164.09) --
	(378.69,163.95) --
	(378.00,163.74) --
	(377.31,163.52) --
	(376.62,163.52) --
	(375.93,163.49) --
	(375.24,163.49) --
	(374.55,163.49) --
	(373.86,163.49) --
	(373.17,163.35) --
	(372.48,163.14) --
	(371.79,162.92) --
	(371.10,162.92) --
	(370.41,162.88) --
	(369.72,162.88) --
	(369.03,162.88) --
	(368.34,162.88) --
	(367.65,162.54) --
	(366.96,162.54) --
	(366.27,162.32) --
	(365.58,162.32) --
	(364.89,162.28) --
	(364.20,162.28) --
	(363.51,162.28) --
	(362.82,162.28) --
	(362.13,161.94) --
	(361.44,161.94) --
	(360.75,161.72) --
	(360.06,161.72) --
	(359.37,161.68) --
	(358.68,161.68) --
	(357.99,161.68) --
	(357.30,161.68) --
	(356.61,161.34) --
	(355.92,161.34) --
	(355.23,161.12) --
	(354.54,161.12) --
	(353.85,161.07) --
	(353.16,161.07) --
	(352.47,161.07) --
	(351.78,160.94) --
	(351.09,160.74) --
	(350.40,160.57) --
	(349.71,160.51) --
	(349.02,160.47) --
	(348.33,160.47) --
	(347.64,160.47) --
	(346.95,160.36) --
	(346.26,160.15) --
	(345.57,159.86) --
	(344.88,159.86) --
	(344.19,159.78) --
	(343.50,159.57) --
	(342.81,159.31) --
	(342.12,159.31) --
	(341.43,159.00) --
	(340.74,158.74) --
	(340.05,158.35) --
	(339.36,158.34) --
	(338.67,157.93) --
	(337.98,157.62) --
	(337.29,157.06) --
	(336.60,156.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (336.60,156.91) --
	(337.29,157.38) --
	(337.98,158.03) --
	(338.67,158.89) --
	(339.36,159.46) --
	(340.05,160.02) --
	(340.74,160.59) --
	(341.43,161.16) --
	(342.12,161.66) --
	(342.81,161.72) --
	(343.50,162.27) --
	(344.19,162.74) --
	(344.88,162.82) --
	(345.57,163.29) --
	(346.26,163.37) --
	(346.95,163.82) --
	(347.64,164.03) --
	(348.33,164.36) --
	(349.02,164.56) --
	(349.71,164.90) --
	(350.40,165.09) --
	(351.09,165.45) --
	(351.78,165.62) --
	(352.47,166.05) --
	(353.16,166.15) --
	(353.85,166.59) --
	(354.54,166.68) --
	(355.23,167.18) --
	(355.92,167.21) --
	(356.61,167.72) --
	(357.30,167.75) --
	(357.99,168.26) --
	(358.68,168.28) --
	(359.37,168.80) --
	(360.06,168.83) --
	(360.75,169.34) --
	(361.44,169.37) --
	(362.13,169.89) --
	(362.82,169.92) --
	(363.51,170.44) --
	(364.20,170.46) --
	(364.89,170.99) --
	(365.58,171.10) --
	(366.27,171.54) --
	(366.96,171.65) --
	(367.65,172.10) --
	(368.34,172.20) --
	(369.03,172.66) --
	(369.72,172.75) --
	(370.41,173.31) --
	(371.10,173.31) --
	(371.79,173.58) --
	(372.48,173.86) --
	(373.17,174.14) --
	(373.86,174.43) --
	(374.55,174.79) --
	(375.24,174.99) --
	(375.93,175.35) --
	(376.62,175.55) --
	(377.31,175.92) --
	(378.00,176.12) --
	(378.69,176.49) --
	(379.38,176.69) --
	(380.07,177.06) --
	(380.76,177.27) --
	(381.45,177.64) --
	(382.14,177.84) --
	(382.83,178.04) --
	(383.52,178.55) --
	(384.21,178.62) --
	(384.90,179.13) --
	(385.59,179.01) --
	(386.28,179.72) --
	(386.97,179.60) --
	(387.65,180.14) --
	(388.34,180.19) --
	(389.03,180.58) --
	(389.72,180.91) --
	(390.41,181.18) --
	(391.10,181.50) --
	(391.79,181.78) --
	(392.48,182.10) --
	(393.17,181.98) --
	(393.86,182.71) --
	(394.55,182.71) --
	(395.24,183.14) --
	(395.93,183.31) --
	(396.62,183.59) --
	(397.31,183.92) --
	(398.00,184.20) --
	(398.69,184.53) --
	(399.38,184.93) --
	(400.07,185.14) --
	(400.76,185.14) --
	(401.45,185.75) --
	(402.14,185.75) --
	(402.83,186.19) --
	(403.52,186.37) --
	(404.21,186.77) --
	(404.90,186.98) --
	(404.90,185.84) --
	(404.21,185.32) --
	(403.52,185.23) --
	(402.83,185.16) --
	(402.14,184.62) --
	(401.45,184.62) --
	(400.76,184.01) --
	(400.07,184.01) --
	(399.38,183.49) --
	(398.69,183.40) --
	(398.00,183.24) --
	(397.31,182.79) --
	(396.62,182.64) --
	(395.93,182.19) --
	(395.24,182.12) --
	(394.55,181.59) --
	(393.86,181.59) --
	(393.17,181.35) --
	(392.48,180.99) --
	(391.79,180.84) --
	(391.10,180.39) --
	(390.41,180.24) --
	(389.72,179.80) --
	(389.03,179.65) --
	(388.34,179.57) --
	(387.65,179.14) --
	(386.97,178.98) --
	(386.28,178.62) --
	(385.59,178.39) --
	(384.90,178.04) --
	(384.21,177.85) --
	(383.52,177.46) --
	(382.83,177.27) --
	(382.14,177.23) --
	(381.45,176.74) --
	(380.76,176.65) --
	(380.07,176.17) --
	(379.38,176.08) --
	(378.69,175.60) --
	(378.00,175.51) --
	(377.31,175.03) --
	(376.62,174.94) --
	(375.93,174.47) --
	(375.24,174.38) --
	(374.55,173.91) --
	(373.86,173.82) --
	(373.17,173.66) --
	(372.48,173.26) --
	(371.79,173.10) --
	(371.10,172.70) --
	(370.41,172.70) --
	(369.72,172.15) --
	(369.03,172.03) --
	(368.34,171.60) --
	(367.65,171.48) --
	(366.96,171.05) --
	(366.27,170.94) --
	(365.58,170.50) --
	(364.89,170.39) --
	(364.20,170.26) --
	(363.51,169.85) --
	(362.82,169.71) --
	(362.13,169.30) --
	(361.44,169.16) --
	(360.75,168.75) --
	(360.06,168.61) --
	(359.37,168.20) --
	(358.68,168.06) --
	(357.99,167.65) --
	(357.30,167.51) --
	(356.61,167.11) --
	(355.92,166.96) --
	(355.23,166.56) --
	(354.54,166.42) --
	(353.85,166.29) --
	(353.16,165.87) --
	(352.47,165.75) --
	(351.78,165.33) --
	(351.09,165.08) --
	(350.40,164.79) --
	(349.71,164.55) --
	(349.02,164.25) --
	(348.33,164.02) --
	(347.64,163.71) --
	(346.95,163.49) --
	(346.26,163.09) --
	(345.57,162.96) --
	(344.88,162.56) --
	(344.19,162.42) --
	(343.50,162.02) --
	(342.81,161.48) --
	(342.12,161.32) --
	(341.43,160.93) --
	(340.74,160.36) --
	(340.05,159.80) --
	(339.36,159.29) --
	(338.67,158.78) --
	(337.98,157.99) --
	(337.29,157.37) --
	(336.60,156.91) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.60,156.74) --
	(337.29,157.07) --
	(337.98,157.63) --
	(338.67,157.95) --
	(339.36,158.37) --
	(340.05,158.54) --
	(340.74,158.80) --
	(341.43,159.23) --
	(342.12,159.45) --
	(342.81,159.45) --
	(343.50,159.78) --
	(344.19,159.90) --
	(344.88,160.01) --
	(345.57,160.01) --
	(346.26,160.37) --
	(346.95,160.49) --
	(347.64,160.60) --
	(348.33,160.60) --
	(349.02,160.60) --
	(349.71,160.73) --
	(350.40,160.85) --
	(351.09,160.97) --
	(351.78,161.09) --
	(352.47,161.21) --
	(353.16,161.21) --
	(353.85,161.21) --
	(354.54,161.33) --
	(355.23,161.33) --
	(355.92,161.57) --
	(356.61,161.57) --
	(357.30,161.82) --
	(357.99,161.82) --
	(358.68,161.82) --
	(359.37,161.82) --
	(360.06,161.94) --
	(360.75,161.94) --
	(361.44,162.18) --
	(362.13,162.18) --
	(362.82,162.42) --
	(363.51,162.42) --
	(364.20,162.42) --
	(364.89,162.42) --
	(365.58,162.54) --
	(366.27,162.54) --
	(366.96,162.78) --
	(367.65,162.78) --
	(368.34,163.02) --
	(369.03,163.02) --
	(369.72,163.02) --
	(370.41,163.02) --
	(371.10,163.14) --
	(371.79,163.14) --
	(372.48,163.38) --
	(373.17,163.50) --
	(373.86,163.62) --
	(374.55,163.62) --
	(375.24,163.62) --
	(375.93,163.62) --
	(376.62,163.74) --
	(377.31,163.74) --
	(378.00,163.98) --
	(378.69,164.10) --
	(379.38,164.22) --
	(380.07,164.22) --
	(380.76,164.22) --
	(381.45,164.22) --
	(382.14,164.35) --
	(382.83,164.35) --
	(383.52,164.59) --
	(384.21,164.71) --
	(384.90,164.83) --
	(385.59,164.83) --
	(386.28,164.83) --
	(386.97,164.83) --
	(387.65,164.95) --
	(388.34,164.95) --
	(389.03,165.19) --
	(389.72,165.31) --
	(390.41,165.43) --
	(391.10,165.43) --
	(391.79,165.43) --
	(392.48,165.56) --
	(393.17,165.56) --
	(393.86,165.56) --
	(394.55,165.80) --
	(395.24,165.92) --
	(395.93,166.04) --
	(396.62,166.04) --
	(397.31,166.04) --
	(398.00,166.16) --
	(398.69,166.16) --
	(399.38,166.16) --
	(400.07,166.41) --
	(400.76,166.53) --
	(401.45,166.65) --
	(402.14,166.65) --
	(402.83,166.65) --
	(403.52,166.77) --
	(404.21,166.77) --
	(404.90,166.89);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.60,156.91) --
	(337.29,157.38) --
	(337.98,158.01) --
	(338.67,158.84) --
	(339.36,159.38) --
	(340.05,159.91) --
	(340.74,160.47) --
	(341.43,161.05) --
	(342.12,161.49) --
	(342.81,161.60) --
	(343.50,162.15) --
	(344.19,162.58) --
	(344.88,162.69) --
	(345.57,163.12) --
	(346.26,163.23) --
	(346.95,163.66) --
	(347.64,163.87) --
	(348.33,164.19) --
	(349.02,164.40) --
	(349.71,164.73) --
	(350.40,164.94) --
	(351.09,165.26) --
	(351.78,165.47) --
	(352.47,165.90) --
	(353.16,166.01) --
	(353.85,166.44) --
	(354.54,166.55) --
	(355.23,166.87) --
	(355.92,167.09) --
	(356.61,167.41) --
	(357.30,167.63) --
	(357.99,167.96) --
	(358.68,168.17) --
	(359.37,168.50) --
	(360.06,168.72) --
	(360.75,169.05) --
	(361.44,169.26) --
	(362.13,169.59) --
	(362.82,169.81) --
	(363.51,170.14) --
	(364.20,170.36) --
	(364.89,170.69) --
	(365.58,170.80) --
	(366.27,171.24) --
	(366.96,171.35) --
	(367.65,171.79) --
	(368.34,171.90) --
	(369.03,172.34) --
	(369.72,172.45) --
	(370.41,173.01) --
	(371.10,173.01) --
	(371.79,173.34) --
	(372.48,173.56) --
	(373.17,173.90) --
	(373.86,174.12) --
	(374.55,174.35) --
	(375.24,174.68) --
	(375.93,174.91) --
	(376.62,175.25) --
	(377.31,175.48) --
	(378.00,175.82) --
	(378.69,176.04) --
	(379.38,176.39) --
	(380.07,176.62) --
	(380.76,176.96) --
	(381.45,177.19) --
	(382.14,177.54) --
	(382.83,177.65) --
	(383.52,178.00) --
	(384.21,178.24) --
	(384.90,178.58) --
	(385.59,178.70) --
	(386.28,179.17) --
	(386.97,179.29) --
	(387.65,179.64) --
	(388.34,179.88) --
	(389.03,180.12) --
	(389.72,180.35) --
	(390.41,180.71) --
	(391.10,180.95) --
	(391.79,181.31) --
	(392.48,181.55) --
	(393.17,181.67) --
	(393.86,182.15) --
	(394.55,182.15) --
	(395.24,182.63) --
	(395.93,182.75) --
	(396.62,183.11) --
	(397.31,183.36) --
	(398.00,183.72) --
	(398.69,183.97) --
	(399.38,184.21) --
	(400.07,184.57) --
	(400.76,184.57) --
	(401.45,185.19) --
	(402.14,185.19) --
	(402.83,185.68) --
	(403.52,185.80) --
	(404.21,186.05) --
	(404.90,186.41);
\end{scope}
\begin{scope}
\path[clip] (333.19, 88.58) rectangle (408.32,121.85);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (336.60, 90.09) --
	(337.29, 93.44) --
	(337.98, 93.44) --
	(338.67, 93.44) --
	(339.36, 93.44) --
	(340.05, 93.44) --
	(340.74, 93.44) --
	(341.43, 93.44) --
	(342.12, 93.44) --
	(342.81, 93.44) --
	(343.50, 94.79) --
	(344.19, 95.64) --
	(344.88, 95.64) --
	(345.57, 96.47) --
	(346.26, 96.47) --
	(346.95, 96.47) --
	(347.64, 96.47) --
	(348.33, 96.47) --
	(349.02, 96.47) --
	(349.71, 96.47) --
	(350.40, 96.47) --
	(351.09, 96.47) --
	(351.78, 96.47) --
	(352.47, 96.47) --
	(353.16, 96.47) --
	(353.85, 96.47) --
	(354.54, 96.47) --
	(355.23, 96.47) --
	(355.92, 96.47) --
	(356.61, 96.47) --
	(357.30, 96.47) --
	(357.99, 96.47) --
	(358.68, 96.47) --
	(359.37, 96.47) --
	(360.06, 96.47) --
	(360.75, 96.47) --
	(361.44, 96.47) --
	(362.13, 96.47) --
	(362.82, 96.47) --
	(363.51, 96.47) --
	(364.20, 96.47) --
	(364.89, 96.47) --
	(365.58, 96.47) --
	(366.27, 96.47) --
	(366.96, 96.47) --
	(367.65, 96.47) --
	(368.34, 96.47) --
	(369.03, 96.47) --
	(369.72, 96.47) --
	(370.41, 96.47) --
	(371.10, 96.47) --
	(371.79, 96.47) --
	(372.48, 96.47) --
	(373.17, 96.47) --
	(373.86, 96.47) --
	(374.55, 96.84) --
	(375.24, 96.84) --
	(375.93, 98.20) --
	(376.62, 97.99) --
	(377.31, 98.85) --
	(378.00, 98.85) --
	(378.69, 98.85) --
	(379.38, 98.85) --
	(380.07, 98.85) --
	(380.76, 99.69) --
	(381.45, 99.69) --
	(382.14, 99.69) --
	(382.83, 99.69) --
	(383.52, 99.69) --
	(384.21, 99.69) --
	(384.90, 99.69) --
	(385.59, 99.69) --
	(386.28, 99.69) --
	(386.97, 99.69) --
	(387.65, 99.69) --
	(388.34, 99.69) --
	(389.03, 99.69) --
	(389.72, 99.69) --
	(390.41, 99.69) --
	(391.10, 99.69) --
	(391.79, 99.69) --
	(392.48, 99.69) --
	(393.17, 99.69) --
	(393.86, 99.69) --
	(394.55, 99.69) --
	(395.24, 99.69) --
	(395.93, 99.69) --
	(396.62, 99.69) --
	(397.31, 99.69) --
	(398.00, 99.69) --
	(398.69, 99.69) --
	(399.38, 99.69) --
	(400.07, 99.69) --
	(400.76, 99.69) --
	(401.45, 99.69) --
	(402.14, 99.69) --
	(402.83, 99.69) --
	(403.52, 99.69) --
	(404.21, 99.69) --
	(404.90, 99.69) --
	(404.90, 96.27) --
	(404.21, 96.27) --
	(403.52, 96.27) --
	(402.83, 96.27) --
	(402.14, 96.27) --
	(401.45, 96.27) --
	(400.76, 96.27) --
	(400.07, 96.27) --
	(399.38, 96.27) --
	(398.69, 96.27) --
	(398.00, 96.27) --
	(397.31, 96.27) --
	(396.62, 96.27) --
	(395.93, 96.27) --
	(395.24, 96.27) --
	(394.55, 96.27) --
	(393.86, 96.27) --
	(393.17, 96.27) --
	(392.48, 96.27) --
	(391.79, 96.27) --
	(391.10, 96.27) --
	(390.41, 96.27) --
	(389.72, 96.27) --
	(389.03, 96.27) --
	(388.34, 96.27) --
	(387.65, 96.27) --
	(386.97, 96.27) --
	(386.28, 96.27) --
	(385.59, 96.27) --
	(384.90, 96.27) --
	(384.21, 96.27) --
	(383.52, 96.27) --
	(382.83, 96.27) --
	(382.14, 96.27) --
	(381.45, 96.27) --
	(380.76, 96.27) --
	(380.07, 95.82) --
	(379.38, 95.82) --
	(378.69, 95.82) --
	(378.00, 95.82) --
	(377.31, 95.82) --
	(376.62, 95.39) --
	(375.93, 93.90) --
	(375.24, 93.98) --
	(374.55, 93.98) --
	(373.86, 93.06) --
	(373.17, 93.06) --
	(372.48, 93.06) --
	(371.79, 93.06) --
	(371.10, 93.06) --
	(370.41, 93.06) --
	(369.72, 93.06) --
	(369.03, 93.06) --
	(368.34, 93.06) --
	(367.65, 93.06) --
	(366.96, 93.06) --
	(366.27, 93.06) --
	(365.58, 93.06) --
	(364.89, 93.06) --
	(364.20, 93.06) --
	(363.51, 93.06) --
	(362.82, 93.06) --
	(362.13, 93.06) --
	(361.44, 93.06) --
	(360.75, 93.06) --
	(360.06, 93.06) --
	(359.37, 93.06) --
	(358.68, 93.06) --
	(357.99, 93.06) --
	(357.30, 93.06) --
	(356.61, 93.06) --
	(355.92, 93.06) --
	(355.23, 93.06) --
	(354.54, 93.06) --
	(353.85, 93.06) --
	(353.16, 93.06) --
	(352.47, 93.06) --
	(351.78, 93.06) --
	(351.09, 93.06) --
	(350.40, 93.06) --
	(349.71, 93.06) --
	(349.02, 93.06) --
	(348.33, 93.06) --
	(347.64, 93.06) --
	(346.95, 93.06) --
	(346.26, 93.06) --
	(345.57, 93.06) --
	(344.88, 92.61) --
	(344.19, 92.61) --
	(343.50, 90.13) --
	(342.81, 90.32) --
	(342.12, 90.32) --
	(341.43, 90.32) --
	(340.74, 90.32) --
	(340.05, 90.32) --
	(339.36, 90.32) --
	(338.67, 90.32) --
	(337.98, 90.32) --
	(337.29, 90.32) --
	(336.60, 90.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (336.60,100.57) --
	(337.29,101.95) --
	(337.98,102.69) --
	(338.67,102.69) --
	(339.36,103.43) --
	(340.05,103.43) --
	(340.74,104.81) --
	(341.43,104.81) --
	(342.12,105.09) --
	(342.81,105.09) --
	(343.50,105.88) --
	(344.19,109.57) --
	(344.88,109.57) --
	(345.57,109.57) --
	(346.26,109.57) --
	(346.95,109.57) --
	(347.64,109.57) --
	(348.33,110.88) --
	(349.02,110.88) --
	(349.71,111.15) --
	(350.40,111.96) --
	(351.09,111.96) --
	(351.78,111.96) --
	(352.47,111.96) --
	(353.16,111.61) --
	(353.85,111.61) --
	(354.54,111.61) --
	(355.23,111.61) --
	(355.92,111.61) --
	(356.61,112.51) --
	(357.30,112.51) --
	(357.99,112.51) --
	(358.68,112.51) --
	(359.37,112.51) --
	(360.06,112.51) --
	(360.75,112.51) --
	(361.44,112.51) --
	(362.13,112.51) --
	(362.82,112.51) --
	(363.51,112.51) --
	(364.20,112.51) --
	(364.89,114.13) --
	(365.58,114.93) --
	(366.27,114.93) --
	(366.96,114.93) --
	(367.65,114.60) --
	(368.34,114.60) --
	(369.03,114.60) --
	(369.72,114.60) --
	(370.41,114.60) --
	(371.10,114.60) --
	(371.79,114.60) --
	(372.48,114.60) --
	(373.17,114.60) --
	(373.86,114.60) --
	(374.55,115.56) --
	(375.24,115.56) --
	(375.93,115.56) --
	(376.62,115.56) --
	(377.31,115.56) --
	(378.00,115.56) --
	(378.69,115.56) --
	(379.38,115.56) --
	(380.07,115.56) --
	(380.76,116.65) --
	(381.45,117.83) --
	(382.14,117.83) --
	(382.83,117.83) --
	(383.52,117.46) --
	(384.21,117.46) --
	(384.90,117.46) --
	(385.59,117.46) --
	(386.28,117.46) --
	(386.97,117.46) --
	(387.65,117.46) --
	(388.34,117.46) --
	(389.03,117.46) --
	(389.72,117.46) --
	(390.41,117.46) --
	(391.10,117.46) --
	(391.79,118.49) --
	(392.48,118.49) --
	(393.17,118.49) --
	(393.86,118.49) --
	(394.55,118.49) --
	(395.24,118.49) --
	(395.93,119.51) --
	(396.62,119.51) --
	(397.31,119.51) --
	(398.00,119.77) --
	(398.69,120.33) --
	(399.38,120.33) --
	(400.07,120.33) --
	(400.76,120.33) --
	(401.45,120.33) --
	(402.14,120.33) --
	(402.83,120.33) --
	(403.52,120.33) --
	(404.21,120.33) --
	(404.90,120.33) --
	(404.90,117.75) --
	(404.21,117.75) --
	(403.52,117.75) --
	(402.83,117.75) --
	(402.14,117.75) --
	(401.45,117.75) --
	(400.76,117.75) --
	(400.07,117.75) --
	(399.38,117.75) --
	(398.69,117.75) --
	(398.00,116.03) --
	(397.31,115.14) --
	(396.62,115.14) --
	(395.93,115.14) --
	(395.24,115.09) --
	(394.55,115.09) --
	(393.86,115.09) --
	(393.17,115.09) --
	(392.48,115.09) --
	(391.79,115.09) --
	(391.10,114.91) --
	(390.41,114.91) --
	(389.72,114.91) --
	(389.03,114.91) --
	(388.34,114.91) --
	(387.65,114.91) --
	(386.97,114.91) --
	(386.28,114.91) --
	(385.59,114.91) --
	(384.90,114.91) --
	(384.21,114.91) --
	(383.52,114.91) --
	(382.83,113.46) --
	(382.14,113.46) --
	(381.45,113.46) --
	(380.76,112.30) --
	(380.07,112.33) --
	(379.38,112.33) --
	(378.69,112.33) --
	(378.00,112.33) --
	(377.31,112.33) --
	(376.62,112.33) --
	(375.93,112.33) --
	(375.24,112.33) --
	(374.55,112.33) --
	(373.86,112.06) --
	(373.17,112.06) --
	(372.48,112.06) --
	(371.79,112.06) --
	(371.10,112.06) --
	(370.41,112.06) --
	(369.72,112.06) --
	(369.03,112.06) --
	(368.34,112.06) --
	(367.65,112.06) --
	(366.96,110.64) --
	(366.27,110.64) --
	(365.58,110.64) --
	(364.89,110.30) --
	(364.20,109.54) --
	(363.51,109.54) --
	(362.82,109.54) --
	(362.13,109.54) --
	(361.44,109.54) --
	(360.75,109.54) --
	(360.06,109.54) --
	(359.37,109.54) --
	(358.68,109.54) --
	(357.99,109.54) --
	(357.30,109.54) --
	(356.61,109.54) --
	(355.92,109.20) --
	(355.23,109.20) --
	(354.54,109.20) --
	(353.85,109.20) --
	(353.16,109.20) --
	(352.47,107.62) --
	(351.78,107.62) --
	(351.09,107.62) --
	(350.40,107.62) --
	(349.71,107.36) --
	(349.02,106.39) --
	(348.33,106.39) --
	(347.64,106.49) --
	(346.95,106.49) --
	(346.26,106.49) --
	(345.57,106.49) --
	(344.88,106.49) --
	(344.19,106.49) --
	(343.50,103.20) --
	(342.81,101.45) --
	(342.12,101.45) --
	(341.43,100.43) --
	(340.74,100.43) --
	(340.05,100.53) --
	(339.36,100.53) --
	(338.67,100.04) --
	(337.98,100.04) --
	(337.29, 98.37) --
	(336.60, 97.49) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.60, 90.09) --
	(337.29, 91.88) --
	(337.98, 91.88) --
	(338.67, 91.88) --
	(339.36, 91.88) --
	(340.05, 91.88) --
	(340.74, 91.88) --
	(341.43, 91.88) --
	(342.12, 91.88) --
	(342.81, 91.88) --
	(343.50, 92.46) --
	(344.19, 94.13) --
	(344.88, 94.13) --
	(345.57, 94.76) --
	(346.26, 94.76) --
	(346.95, 94.76) --
	(347.64, 94.76) --
	(348.33, 94.76) --
	(349.02, 94.76) --
	(349.71, 94.76) --
	(350.40, 94.76) --
	(351.09, 94.76) --
	(351.78, 94.76) --
	(352.47, 94.76) --
	(353.16, 94.76) --
	(353.85, 94.76) --
	(354.54, 94.76) --
	(355.23, 94.76) --
	(355.92, 94.76) --
	(356.61, 94.76) --
	(357.30, 94.76) --
	(357.99, 94.76) --
	(358.68, 94.76) --
	(359.37, 94.76) --
	(360.06, 94.76) --
	(360.75, 94.76) --
	(361.44, 94.76) --
	(362.13, 94.76) --
	(362.82, 94.76) --
	(363.51, 94.76) --
	(364.20, 94.76) --
	(364.89, 94.76) --
	(365.58, 94.76) --
	(366.27, 94.76) --
	(366.96, 94.76) --
	(367.65, 94.76) --
	(368.34, 94.76) --
	(369.03, 94.76) --
	(369.72, 94.76) --
	(370.41, 94.76) --
	(371.10, 94.76) --
	(371.79, 94.76) --
	(372.48, 94.76) --
	(373.17, 94.76) --
	(373.86, 94.76) --
	(374.55, 95.41) --
	(375.24, 95.41) --
	(375.93, 96.05) --
	(376.62, 96.69) --
	(377.31, 97.34) --
	(378.00, 97.34) --
	(378.69, 97.34) --
	(379.38, 97.34) --
	(380.07, 97.34) --
	(380.76, 97.98) --
	(381.45, 97.98) --
	(382.14, 97.98) --
	(382.83, 97.98) --
	(383.52, 97.98) --
	(384.21, 97.98) --
	(384.90, 97.98) --
	(385.59, 97.98) --
	(386.28, 97.98) --
	(386.97, 97.98) --
	(387.65, 97.98) --
	(388.34, 97.98) --
	(389.03, 97.98) --
	(389.72, 97.98) --
	(390.41, 97.98) --
	(391.10, 97.98) --
	(391.79, 97.98) --
	(392.48, 97.98) --
	(393.17, 97.98) --
	(393.86, 97.98) --
	(394.55, 97.98) --
	(395.24, 97.98) --
	(395.93, 97.98) --
	(396.62, 97.98) --
	(397.31, 97.98) --
	(398.00, 97.98) --
	(398.69, 97.98) --
	(399.38, 97.98) --
	(400.07, 97.98) --
	(400.76, 97.98) --
	(401.45, 97.98) --
	(402.14, 97.98) --
	(402.83, 97.98) --
	(403.52, 97.98) --
	(404.21, 97.98) --
	(404.90, 97.98);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.60, 99.03) --
	(337.29,100.16) --
	(337.98,101.37) --
	(338.67,101.37) --
	(339.36,101.98) --
	(340.05,101.98) --
	(340.74,102.62) --
	(341.43,102.62) --
	(342.12,103.27) --
	(342.81,103.27) --
	(343.50,104.54) --
	(344.19,108.03) --
	(344.88,108.03) --
	(345.57,108.03) --
	(346.26,108.03) --
	(346.95,108.03) --
	(347.64,108.03) --
	(348.33,108.63) --
	(349.02,108.63) --
	(349.71,109.25) --
	(350.40,109.79) --
	(351.09,109.79) --
	(351.78,109.79) --
	(352.47,109.79) --
	(353.16,110.41) --
	(353.85,110.41) --
	(354.54,110.41) --
	(355.23,110.41) --
	(355.92,110.41) --
	(356.61,111.02) --
	(357.30,111.02) --
	(357.99,111.02) --
	(358.68,111.02) --
	(359.37,111.02) --
	(360.06,111.02) --
	(360.75,111.02) --
	(361.44,111.02) --
	(362.13,111.02) --
	(362.82,111.02) --
	(363.51,111.02) --
	(364.20,111.02) --
	(364.89,112.22) --
	(365.58,112.78) --
	(366.27,112.78) --
	(366.96,112.78) --
	(367.65,113.33) --
	(368.34,113.33) --
	(369.03,113.33) --
	(369.72,113.33) --
	(370.41,113.33) --
	(371.10,113.33) --
	(371.79,113.33) --
	(372.48,113.33) --
	(373.17,113.33) --
	(373.86,113.33) --
	(374.55,113.94) --
	(375.24,113.94) --
	(375.93,113.94) --
	(376.62,113.94) --
	(377.31,113.94) --
	(378.00,113.94) --
	(378.69,113.94) --
	(379.38,113.94) --
	(380.07,113.94) --
	(380.76,114.48) --
	(381.45,115.64) --
	(382.14,115.64) --
	(382.83,115.64) --
	(383.52,116.19) --
	(384.21,116.19) --
	(384.90,116.19) --
	(385.59,116.19) --
	(386.28,116.19) --
	(386.97,116.19) --
	(387.65,116.19) --
	(388.34,116.19) --
	(389.03,116.19) --
	(389.72,116.19) --
	(390.41,116.19) --
	(391.10,116.19) --
	(391.79,116.79) --
	(392.48,116.79) --
	(393.17,116.79) --
	(393.86,116.79) --
	(394.55,116.79) --
	(395.24,116.79) --
	(395.93,117.33) --
	(396.62,117.33) --
	(397.31,117.33) --
	(398.00,117.90) --
	(398.69,119.04) --
	(399.38,119.04) --
	(400.07,119.04) --
	(400.76,119.04) --
	(401.45,119.04) --
	(402.14,119.04) --
	(402.83,119.04) --
	(403.52,119.04) --
	(404.21,119.04) --
	(404.90,119.04);
\end{scope}
\begin{scope}
\path[clip] (333.19, 21.93) rectangle (408.32, 55.20);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (336.60, 23.44) --
	(337.29, 23.87) --
	(337.98, 24.17) --
	(338.67, 24.44) --
	(339.36, 24.72) --
	(340.05, 25.00) --
	(340.74, 25.28) --
	(341.43, 25.56) --
	(342.12, 25.84) --
	(342.81, 26.14) --
	(343.50, 26.43) --
	(344.19, 26.67) --
	(344.88, 26.96) --
	(345.57, 27.25) --
	(346.26, 27.54) --
	(346.95, 27.80) --
	(347.64, 28.07) --
	(348.33, 28.39) --
	(349.02, 28.66) --
	(349.71, 28.94) --
	(350.40, 29.23) --
	(351.09, 29.50) --
	(351.78, 29.79) --
	(352.47, 30.03) --
	(353.16, 30.33) --
	(353.85, 30.62) --
	(354.54, 30.89) --
	(355.23, 31.15) --
	(355.92, 31.44) --
	(356.61, 31.76) --
	(357.30, 32.01) --
	(357.99, 32.28) --
	(358.68, 32.56) --
	(359.37, 32.85) --
	(360.06, 33.15) --
	(360.75, 33.41) --
	(361.44, 33.69) --
	(362.13, 33.95) --
	(362.82, 34.25) --
	(363.51, 34.54) --
	(364.20, 34.81) --
	(364.89, 35.08) --
	(365.58, 35.35) --
	(366.27, 35.63) --
	(366.96, 35.94) --
	(367.65, 36.21) --
	(368.34, 36.48) --
	(369.03, 36.81) --
	(369.72, 37.05) --
	(370.41, 37.34) --
	(371.10, 37.61) --
	(371.79, 37.88) --
	(372.48, 38.20) --
	(373.17, 38.45) --
	(373.86, 38.74) --
	(374.55, 39.03) --
	(375.24, 39.28) --
	(375.93, 39.59) --
	(376.62, 39.85) --
	(377.31, 40.13) --
	(378.00, 40.42) --
	(378.69, 40.67) --
	(379.38, 40.99) --
	(380.07, 41.25) --
	(380.76, 41.54) --
	(381.45, 41.84) --
	(382.14, 42.08) --
	(382.83, 42.38) --
	(383.52, 42.64) --
	(384.21, 42.92) --
	(384.90, 43.22) --
	(385.59, 43.47) --
	(386.28, 43.78) --
	(386.97, 44.03) --
	(387.65, 44.31) --
	(388.34, 44.64) --
	(389.03, 44.89) --
	(389.72, 45.17) --
	(390.41, 45.46) --
	(391.10, 45.72) --
	(391.79, 46.03) --
	(392.48, 46.29) --
	(393.17, 46.58) --
	(393.86, 46.85) --
	(394.55, 47.12) --
	(395.24, 47.43) --
	(395.93, 47.67) --
	(396.62, 47.96) --
	(397.31, 48.24) --
	(398.00, 48.52) --
	(398.69, 48.84) --
	(399.38, 49.07) --
	(400.07, 49.37) --
	(400.76, 49.68) --
	(401.45, 49.92) --
	(402.14, 50.23) --
	(402.83, 50.50) --
	(403.52, 50.77) --
	(404.21, 51.08) --
	(404.90, 51.32) --
	(404.90, 51.29) --
	(404.21, 50.97) --
	(403.52, 50.72) --
	(402.83, 50.43) --
	(402.14, 50.14) --
	(401.45, 49.89) --
	(400.76, 49.58) --
	(400.07, 49.30) --
	(399.38, 49.03) --
	(398.69, 48.75) --
	(398.00, 48.48) --
	(397.31, 48.18) --
	(396.62, 47.90) --
	(395.93, 47.63) --
	(395.24, 47.36) --
	(394.55, 47.07) --
	(393.86, 46.77) --
	(393.17, 46.50) --
	(392.48, 46.24) --
	(391.79, 45.96) --
	(391.10, 45.67) --
	(390.41, 45.39) --
	(389.72, 45.11) --
	(389.03, 44.84) --
	(388.34, 44.57) --
	(387.65, 44.25) --
	(386.97, 43.99) --
	(386.28, 43.72) --
	(385.59, 43.43) --
	(384.90, 43.16) --
	(384.21, 42.86) --
	(383.52, 42.59) --
	(382.83, 42.31) --
	(382.14, 42.04) --
	(381.45, 41.76) --
	(380.76, 41.46) --
	(380.07, 41.19) --
	(379.38, 40.91) --
	(378.69, 40.60) --
	(378.00, 40.34) --
	(377.31, 40.05) --
	(376.62, 39.80) --
	(375.93, 39.52) --
	(375.24, 39.22) --
	(374.55, 38.94) --
	(373.86, 38.67) --
	(373.17, 38.39) --
	(372.48, 38.13) --
	(371.79, 37.82) --
	(371.10, 37.55) --
	(370.41, 37.27) --
	(369.72, 37.00) --
	(369.03, 36.73) --
	(368.34, 36.41) --
	(367.65, 36.16) --
	(366.96, 35.87) --
	(366.27, 35.59) --
	(365.58, 35.31) --
	(364.89, 35.02) --
	(364.20, 34.77) --
	(363.51, 34.47) --
	(362.82, 34.17) --
	(362.13, 33.91) --
	(361.44, 33.62) --
	(360.75, 33.37) --
	(360.06, 33.07) --
	(359.37, 32.77) --
	(358.68, 32.51) --
	(357.99, 32.22) --
	(357.30, 31.98) --
	(356.61, 31.68) --
	(355.92, 31.37) --
	(355.23, 31.12) --
	(354.54, 30.83) --
	(353.85, 30.53) --
	(353.16, 30.26) --
	(352.47, 29.97) --
	(351.78, 29.73) --
	(351.09, 29.42) --
	(350.40, 29.14) --
	(349.71, 28.88) --
	(349.02, 28.57) --
	(348.33, 28.30) --
	(347.64, 28.04) --
	(346.95, 27.74) --
	(346.26, 27.49) --
	(345.57, 27.21) --
	(344.88, 26.91) --
	(344.19, 26.61) --
	(343.50, 26.35) --
	(342.81, 26.06) --
	(342.12, 25.79) --
	(341.43, 25.50) --
	(340.74, 25.25) --
	(340.05, 24.96) --
	(339.36, 24.68) --
	(338.67, 24.40) --
	(337.98, 24.12) --
	(337.29, 23.83) --
	(336.60, 23.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (336.60, 24.00) --
	(337.29, 24.52) --
	(337.98, 24.82) --
	(338.67, 25.12) --
	(339.36, 25.40) --
	(340.05, 25.68) --
	(340.74, 26.02) --
	(341.43, 26.35) --
	(342.12, 26.57) --
	(342.81, 26.94) --
	(343.50, 27.25) --
	(344.19, 27.57) --
	(344.88, 27.88) --
	(345.57, 28.13) --
	(346.26, 28.40) --
	(346.95, 28.73) --
	(347.64, 29.03) --
	(348.33, 29.34) --
	(349.02, 29.65) --
	(349.71, 29.92) --
	(350.40, 30.24) --
	(351.09, 30.51) --
	(351.78, 30.80) --
	(352.47, 31.12) --
	(353.16, 31.43) --
	(353.85, 31.69) --
	(354.54, 32.01) --
	(355.23, 32.29) --
	(355.92, 32.62) --
	(356.61, 32.88) --
	(357.30, 33.20) --
	(357.99, 33.47) --
	(358.68, 33.77) --
	(359.37, 34.09) --
	(360.06, 34.41) --
	(360.75, 34.70) --
	(361.44, 34.94) --
	(362.13, 35.24) --
	(362.82, 35.55) --
	(363.51, 35.86) --
	(364.20, 36.16) --
	(364.89, 36.48) --
	(365.58, 36.77) --
	(366.27, 37.06) --
	(366.96, 37.33) --
	(367.65, 37.63) --
	(368.34, 37.93) --
	(369.03, 38.25) --
	(369.72, 38.55) --
	(370.41, 38.83) --
	(371.10, 39.09) --
	(371.79, 39.39) --
	(372.48, 39.70) --
	(373.17, 40.01) --
	(373.86, 40.31) --
	(374.55, 40.62) --
	(375.24, 40.90) --
	(375.93, 41.22) --
	(376.62, 41.48) --
	(377.31, 41.78) --
	(378.00, 42.08) --
	(378.69, 42.39) --
	(379.38, 42.70) --
	(380.07, 43.01) --
	(380.76, 43.29) --
	(381.45, 43.54) --
	(382.14, 43.86) --
	(382.83, 44.16) --
	(383.52, 44.47) --
	(384.21, 44.78) --
	(384.90, 45.08) --
	(385.59, 45.36) --
	(386.28, 45.62) --
	(386.97, 45.93) --
	(387.65, 46.24) --
	(388.34, 46.54) --
	(389.03, 46.84) --
	(389.72, 47.17) --
	(390.41, 47.45) --
	(391.10, 47.76) --
	(391.79, 48.00) --
	(392.48, 48.30) --
	(393.17, 48.62) --
	(393.86, 48.93) --
	(394.55, 49.22) --
	(395.24, 49.53) --
	(395.93, 49.84) --
	(396.62, 50.11) --
	(397.31, 50.37) --
	(398.00, 50.68) --
	(398.69, 50.99) --
	(399.38, 51.31) --
	(400.07, 51.61) --
	(400.76, 51.92) --
	(401.45, 52.13) --
	(402.14, 52.44) --
	(402.83, 52.77) --
	(403.52, 53.07) --
	(404.21, 53.37) --
	(404.90, 53.68) --
	(404.90, 53.60) --
	(404.21, 53.28) --
	(403.52, 52.98) --
	(402.83, 52.67) --
	(402.14, 52.36) --
	(401.45, 52.05) --
	(400.76, 51.80) --
	(400.07, 51.52) --
	(399.38, 51.21) --
	(398.69, 50.91) --
	(398.00, 50.60) --
	(397.31, 50.29) --
	(396.62, 50.00) --
	(395.93, 49.72) --
	(395.24, 49.41) --
	(394.55, 49.13) --
	(393.86, 48.82) --
	(393.17, 48.52) --
	(392.48, 48.21) --
	(391.79, 47.92) --
	(391.10, 47.63) --
	(390.41, 47.35) --
	(389.72, 47.05) --
	(389.03, 46.75) --
	(388.34, 46.44) --
	(387.65, 46.14) --
	(386.97, 45.86) --
	(386.28, 45.55) --
	(385.59, 45.26) --
	(384.90, 44.98) --
	(384.21, 44.68) --
	(383.52, 44.38) --
	(382.83, 44.07) --
	(382.14, 43.76) --
	(381.45, 43.49) --
	(380.76, 43.19) --
	(380.07, 42.88) --
	(379.38, 42.60) --
	(378.69, 42.28) --
	(378.00, 41.99) --
	(377.31, 41.72) --
	(376.62, 41.40) --
	(375.93, 41.11) --
	(375.24, 40.81) --
	(374.55, 40.51) --
	(373.86, 40.23) --
	(373.17, 39.91) --
	(372.48, 39.61) --
	(371.79, 39.33) --
	(371.10, 39.02) --
	(370.41, 38.73) --
	(369.72, 38.46) --
	(369.03, 38.14) --
	(368.34, 37.84) --
	(367.65, 37.57) --
	(366.96, 37.25) --
	(366.27, 36.94) --
	(365.58, 36.65) --
	(364.89, 36.38) --
	(364.20, 36.07) --
	(363.51, 35.76) --
	(362.82, 35.48) --
	(362.13, 35.18) --
	(361.44, 34.88) --
	(360.75, 34.58) --
	(360.06, 34.31) --
	(359.37, 34.00) --
	(358.68, 33.69) --
	(357.99, 33.41) --
	(357.30, 33.10) --
	(356.61, 32.78) --
	(355.92, 32.50) --
	(355.23, 32.20) --
	(354.54, 31.93) --
	(353.85, 31.62) --
	(353.16, 31.31) --
	(352.47, 31.03) --
	(351.78, 30.73) --
	(351.09, 30.41) --
	(350.40, 30.11) --
	(349.71, 29.82) --
	(349.02, 29.53) --
	(348.33, 29.24) --
	(347.64, 28.98) --
	(346.95, 28.65) --
	(346.26, 28.35) --
	(345.57, 28.03) --
	(344.88, 27.75) --
	(344.19, 27.46) --
	(343.50, 27.14) --
	(342.81, 26.82) --
	(342.12, 26.50) --
	(341.43, 26.23) --
	(340.74, 25.93) --
	(340.05, 25.61) --
	(339.36, 25.31) --
	(338.67, 25.04) --
	(337.98, 24.73) --
	(337.29, 24.43) --
	(336.60, 23.90) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.60, 23.44) --
	(337.29, 23.85) --
	(337.98, 24.15) --
	(338.67, 24.42) --
	(339.36, 24.70) --
	(340.05, 24.98) --
	(340.74, 25.26) --
	(341.43, 25.53) --
	(342.12, 25.81) --
	(342.81, 26.10) --
	(343.50, 26.39) --
	(344.19, 26.64) --
	(344.88, 26.94) --
	(345.57, 27.23) --
	(346.26, 27.51) --
	(346.95, 27.77) --
	(347.64, 28.06) --
	(348.33, 28.35) --
	(349.02, 28.62) --
	(349.71, 28.91) --
	(350.40, 29.18) --
	(351.09, 29.46) --
	(351.78, 29.76) --
	(352.47, 30.00) --
	(353.16, 30.29) --
	(353.85, 30.57) --
	(354.54, 30.86) --
	(355.23, 31.14) --
	(355.92, 31.40) --
	(356.61, 31.72) --
	(357.30, 32.00) --
	(357.99, 32.25) --
	(358.68, 32.53) --
	(359.37, 32.81) --
	(360.06, 33.11) --
	(360.75, 33.39) --
	(361.44, 33.65) --
	(362.13, 33.93) --
	(362.82, 34.21) --
	(363.51, 34.51) --
	(364.20, 34.79) --
	(364.89, 35.05) --
	(365.58, 35.33) --
	(366.27, 35.61) --
	(366.96, 35.91) --
	(367.65, 36.19) --
	(368.34, 36.44) --
	(369.03, 36.77) --
	(369.72, 37.03) --
	(370.41, 37.30) --
	(371.10, 37.58) --
	(371.79, 37.85) --
	(372.48, 38.17) --
	(373.17, 38.42) --
	(373.86, 38.71) --
	(374.55, 38.98) --
	(375.24, 39.25) --
	(375.93, 39.56) --
	(376.62, 39.82) --
	(377.31, 40.09) --
	(378.00, 40.38) --
	(378.69, 40.64) --
	(379.38, 40.95) --
	(380.07, 41.22) --
	(380.76, 41.50) --
	(381.45, 41.80) --
	(382.14, 42.06) --
	(382.83, 42.35) --
	(383.52, 42.62) --
	(384.21, 42.89) --
	(384.90, 43.19) --
	(385.59, 43.45) --
	(386.28, 43.75) --
	(386.97, 44.01) --
	(387.65, 44.28) --
	(388.34, 44.60) --
	(389.03, 44.87) --
	(389.72, 45.14) --
	(390.41, 45.42) --
	(391.10, 45.70) --
	(391.79, 46.00) --
	(392.48, 46.26) --
	(393.17, 46.54) --
	(393.86, 46.81) --
	(394.55, 47.10) --
	(395.24, 47.39) --
	(395.93, 47.65) --
	(396.62, 47.93) --
	(397.31, 48.21) --
	(398.00, 48.50) --
	(398.69, 48.79) --
	(399.38, 49.05) --
	(400.07, 49.33) --
	(400.76, 49.63) --
	(401.45, 49.91) --
	(402.14, 50.18) --
	(402.83, 50.47) --
	(403.52, 50.75) --
	(404.21, 51.02) --
	(404.90, 51.30);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.60, 23.95) --
	(337.29, 24.48) --
	(337.98, 24.78) --
	(338.67, 25.08) --
	(339.36, 25.36) --
	(340.05, 25.64) --
	(340.74, 25.97) --
	(341.43, 26.29) --
	(342.12, 26.54) --
	(342.81, 26.88) --
	(343.50, 27.20) --
	(344.19, 27.51) --
	(344.88, 27.81) --
	(345.57, 28.08) --
	(346.26, 28.37) --
	(346.95, 28.69) --
	(347.64, 29.00) --
	(348.33, 29.29) --
	(349.02, 29.59) --
	(349.71, 29.87) --
	(350.40, 30.18) --
	(351.09, 30.46) --
	(351.78, 30.76) --
	(352.47, 31.08) --
	(353.16, 31.37) --
	(353.85, 31.66) --
	(354.54, 31.97) --
	(355.23, 32.25) --
	(355.92, 32.56) --
	(356.61, 32.83) --
	(357.30, 33.15) --
	(357.99, 33.44) --
	(358.68, 33.73) --
	(359.37, 34.04) --
	(360.06, 34.36) --
	(360.75, 34.64) --
	(361.44, 34.91) --
	(362.13, 35.21) --
	(362.82, 35.52) --
	(363.51, 35.81) --
	(364.20, 36.12) --
	(364.89, 36.43) --
	(365.58, 36.71) --
	(366.27, 37.00) --
	(366.96, 37.29) --
	(367.65, 37.60) --
	(368.34, 37.89) --
	(369.03, 38.19) --
	(369.72, 38.50) --
	(370.41, 38.78) --
	(371.10, 39.06) --
	(371.79, 39.36) --
	(372.48, 39.65) --
	(373.17, 39.96) --
	(373.86, 40.27) --
	(374.55, 40.57) --
	(375.24, 40.86) --
	(375.93, 41.16) --
	(376.62, 41.44) --
	(377.31, 41.75) --
	(378.00, 42.04) --
	(378.69, 42.34) --
	(379.38, 42.65) --
	(380.07, 42.95) --
	(380.76, 43.24) --
	(381.45, 43.51) --
	(382.14, 43.81) --
	(382.83, 44.11) --
	(383.52, 44.42) --
	(384.21, 44.73) --
	(384.90, 45.03) --
	(385.59, 45.31) --
	(386.28, 45.58) --
	(386.97, 45.89) --
	(387.65, 46.19) --
	(388.34, 46.49) --
	(389.03, 46.80) --
	(389.72, 47.11) --
	(390.41, 47.40) --
	(391.10, 47.69) --
	(391.79, 47.96) --
	(392.48, 48.26) --
	(393.17, 48.57) --
	(393.86, 48.87) --
	(394.55, 49.18) --
	(395.24, 49.47) --
	(395.93, 49.78) --
	(396.62, 50.06) --
	(397.31, 50.33) --
	(398.00, 50.64) --
	(398.69, 50.95) --
	(399.38, 51.26) --
	(400.07, 51.56) --
	(400.76, 51.86) --
	(401.45, 52.09) --
	(402.14, 52.40) --
	(402.83, 52.72) --
	(403.52, 53.02) --
	(404.21, 53.33) --
	(404.90, 53.64);
\end{scope}
\begin{scope}
\path[clip] (430.76,221.88) rectangle (505.89,255.15);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (434.18,223.39) --
	(434.87,223.39) --
	(435.56,224.88) --
	(436.25,224.88) --
	(436.94,224.88) --
	(437.63,226.04) --
	(438.32,226.39) --
	(439.01,226.39) --
	(439.70,226.39) --
	(440.39,226.39) --
	(441.08,226.39) --
	(441.77,226.39) --
	(442.46,227.25) --
	(443.15,227.60) --
	(443.84,227.95) --
	(444.53,227.95) --
	(445.22,227.95) --
	(445.91,227.95) --
	(446.60,227.95) --
	(447.29,227.95) --
	(447.98,228.81) --
	(448.67,229.16) --
	(449.36,229.43) --
	(450.05,229.51) --
	(450.74,229.51) --
	(451.43,229.51) --
	(452.11,229.51) --
	(452.80,229.51) --
	(453.49,229.51) --
	(454.18,230.38) --
	(454.87,230.73) --
	(455.56,231.32) --
	(456.25,231.08) --
	(456.94,231.08) --
	(457.63,231.08) --
	(458.32,231.08) --
	(459.01,231.08) --
	(459.70,231.08) --
	(460.39,231.95) --
	(461.08,232.31) --
	(461.77,232.89) --
	(462.46,232.66) --
	(463.15,232.66) --
	(463.84,232.66) --
	(464.53,232.66) --
	(465.22,232.66) --
	(465.91,232.66) --
	(466.60,233.53) --
	(467.29,233.89) --
	(467.98,234.48) --
	(468.67,234.24) --
	(469.36,234.24) --
	(470.05,234.24) --
	(470.74,234.24) --
	(471.43,234.24) --
	(472.12,235.12) --
	(472.81,235.47) --
	(473.50,236.06) --
	(474.19,235.82) --
	(474.88,235.82) --
	(475.57,235.82) --
	(476.26,235.82) --
	(476.95,235.82) --
	(477.64,235.82) --
	(478.33,236.71) --
	(479.02,237.06) --
	(479.71,237.65) --
	(480.40,237.41) --
	(481.09,237.41) --
	(481.78,237.41) --
	(482.47,237.41) --
	(483.16,237.41) --
	(483.85,237.41) --
	(484.54,238.30) --
	(485.23,238.66) --
	(485.92,239.24) --
	(486.61,239.01) --
	(487.30,239.01) --
	(487.99,239.01) --
	(488.68,239.01) --
	(489.37,239.01) --
	(490.06,239.01) --
	(490.75,239.90) --
	(491.44,240.26) --
	(492.13,240.84) --
	(492.82,240.60) --
	(493.51,240.60) --
	(494.20,240.60) --
	(494.89,240.60) --
	(495.58,240.60) --
	(496.27,240.60) --
	(496.96,241.49) --
	(497.65,241.49) --
	(498.34,242.44) --
	(499.03,242.20) --
	(499.72,242.20) --
	(500.41,242.20) --
	(501.10,242.20) --
	(501.79,242.20) --
	(502.48,242.20) --
	(502.48,241.81) --
	(501.79,241.81) --
	(501.10,241.81) --
	(500.41,241.81) --
	(499.72,241.81) --
	(499.03,241.81) --
	(498.34,240.93) --
	(497.65,239.96) --
	(496.96,239.96) --
	(496.27,240.21) --
	(495.58,240.21) --
	(494.89,240.21) --
	(494.20,240.21) --
	(493.51,240.21) --
	(492.82,240.21) --
	(492.13,239.33) --
	(491.44,238.64) --
	(490.75,238.36) --
	(490.06,238.61) --
	(489.37,238.61) --
	(488.68,238.61) --
	(487.99,238.61) --
	(487.30,238.61) --
	(486.61,238.61) --
	(485.92,237.74) --
	(485.23,237.05) --
	(484.54,236.77) --
	(483.85,237.02) --
	(483.16,237.02) --
	(482.47,237.02) --
	(481.78,237.02) --
	(481.09,237.02) --
	(480.40,237.02) --
	(479.71,236.14) --
	(479.02,235.46) --
	(478.33,235.18) --
	(477.64,235.42) --
	(476.95,235.42) --
	(476.26,235.42) --
	(475.57,235.42) --
	(474.88,235.42) --
	(474.19,235.42) --
	(473.50,234.56) --
	(472.81,233.88) --
	(472.12,233.60) --
	(471.43,233.84) --
	(470.74,233.84) --
	(470.05,233.84) --
	(469.36,233.84) --
	(468.67,233.84) --
	(467.98,232.97) --
	(467.29,232.29) --
	(466.60,232.01) --
	(465.91,232.26) --
	(465.22,232.26) --
	(464.53,232.26) --
	(463.84,232.26) --
	(463.15,232.26) --
	(462.46,232.26) --
	(461.77,231.39) --
	(461.08,230.72) --
	(460.39,230.44) --
	(459.70,230.68) --
	(459.01,230.68) --
	(458.32,230.68) --
	(457.63,230.68) --
	(456.94,230.68) --
	(456.25,230.68) --
	(455.56,229.82) --
	(454.87,229.15) --
	(454.18,228.87) --
	(453.49,229.11) --
	(452.80,229.11) --
	(452.11,229.11) --
	(451.43,229.11) --
	(450.74,229.11) --
	(450.05,229.11) --
	(449.36,227.93) --
	(448.67,227.59) --
	(447.98,227.31) --
	(447.29,227.55) --
	(446.60,227.55) --
	(445.91,227.55) --
	(445.22,227.55) --
	(444.53,227.55) --
	(443.84,227.55) --
	(443.15,226.02) --
	(442.46,225.75) --
	(441.77,225.98) --
	(441.08,225.98) --
	(440.39,225.98) --
	(439.70,225.98) --
	(439.01,225.98) --
	(438.32,225.98) --
	(437.63,224.62) --
	(436.94,224.68) --
	(436.25,224.68) --
	(435.56,224.68) --
	(434.87,223.39) --
	(434.18,223.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (434.18,227.09) --
	(434.87,228.62) --
	(435.56,228.49) --
	(436.25,229.93) --
	(436.94,229.93) --
	(437.63,231.43) --
	(438.32,231.43) --
	(439.01,232.68) --
	(439.70,232.81) --
	(440.39,232.81) --
	(441.08,234.28) --
	(441.77,234.16) --
	(442.46,234.16) --
	(443.15,235.01) --
	(443.84,235.82) --
	(444.53,235.82) --
	(445.22,235.55) --
	(445.91,235.55) --
	(446.60,235.55) --
	(447.29,236.37) --
	(447.98,237.14) --
	(448.67,237.14) --
	(449.36,236.91) --
	(450.05,236.91) --
	(450.74,236.91) --
	(451.43,236.91) --
	(452.11,238.25) --
	(452.80,238.47) --
	(453.49,238.28) --
	(454.18,238.28) --
	(454.87,238.28) --
	(455.56,238.28) --
	(456.25,239.53) --
	(456.94,239.79) --
	(457.63,239.79) --
	(458.32,239.64) --
	(459.01,239.64) --
	(459.70,239.64) --
	(460.39,240.81) --
	(461.08,240.81) --
	(461.77,241.11) --
	(462.46,241.00) --
	(463.15,241.00) --
	(463.84,241.00) --
	(464.53,242.09) --
	(465.22,242.09) --
	(465.91,242.43) --
	(466.60,242.36) --
	(467.29,242.36) --
	(467.98,242.75) --
	(468.67,243.37) --
	(469.36,243.37) --
	(470.05,243.76) --
	(470.74,243.73) --
	(471.43,243.73) --
	(472.12,244.05) --
	(472.81,244.66) --
	(473.50,244.66) --
	(474.19,244.66) --
	(474.88,245.09) --
	(475.57,245.09) --
	(476.26,245.36) --
	(476.95,245.94) --
	(477.64,245.94) --
	(478.33,245.94) --
	(479.02,245.94) --
	(479.71,246.67) --
	(480.40,246.67) --
	(481.09,247.24) --
	(481.78,247.24) --
	(482.47,247.24) --
	(483.16,247.24) --
	(483.85,248.00) --
	(484.54,248.00) --
	(485.23,248.22) --
	(485.92,248.55) --
	(486.61,248.55) --
	(487.30,248.55) --
	(487.99,249.06) --
	(488.68,249.34) --
	(489.37,249.55) --
	(490.06,249.88) --
	(490.75,249.88) --
	(491.44,249.88) --
	(492.13,250.27) --
	(492.82,250.35) --
	(493.51,250.69) --
	(494.20,251.21) --
	(494.89,251.21) --
	(495.58,251.21) --
	(496.27,251.58) --
	(496.96,251.66) --
	(497.65,251.66) --
	(498.34,252.26) --
	(499.03,252.57) --
	(499.72,252.57) --
	(500.41,252.90) --
	(501.10,252.90) --
	(501.79,252.98) --
	(502.48,253.64) --
	(502.48,252.78) --
	(501.79,252.33) --
	(501.10,251.86) --
	(500.41,251.86) --
	(499.72,251.67) --
	(499.03,251.67) --
	(498.34,251.45) --
	(497.65,250.95) --
	(496.96,250.95) --
	(496.27,250.49) --
	(495.58,250.34) --
	(494.89,250.34) --
	(494.20,250.34) --
	(493.51,249.81) --
	(492.82,249.58) --
	(492.13,249.11) --
	(491.44,249.01) --
	(490.75,249.01) --
	(490.06,249.01) --
	(489.37,248.81) --
	(488.68,248.50) --
	(487.99,248.21) --
	(487.30,247.68) --
	(486.61,247.68) --
	(485.92,247.68) --
	(485.23,247.48) --
	(484.54,247.19) --
	(483.85,247.19) --
	(483.16,246.35) --
	(482.47,246.35) --
	(481.78,246.35) --
	(481.09,246.35) --
	(480.40,245.88) --
	(479.71,245.88) --
	(479.02,245.02) --
	(478.33,245.02) --
	(477.64,245.02) --
	(476.95,245.02) --
	(476.26,244.57) --
	(475.57,244.34) --
	(474.88,244.34) --
	(474.19,243.69) --
	(473.50,243.69) --
	(472.81,243.69) --
	(472.12,243.26) --
	(471.43,243.09) --
	(470.74,243.09) --
	(470.05,242.52) --
	(469.36,242.35) --
	(468.67,242.35) --
	(467.98,241.93) --
	(467.29,241.83) --
	(466.60,241.83) --
	(465.91,241.23) --
	(465.22,241.01) --
	(464.53,241.01) --
	(463.84,240.57) --
	(463.15,240.57) --
	(462.46,240.57) --
	(461.77,239.92) --
	(461.08,239.66) --
	(460.39,239.66) --
	(459.70,239.29) --
	(459.01,239.29) --
	(458.32,239.29) --
	(457.63,238.61) --
	(456.94,238.61) --
	(456.25,238.31) --
	(455.56,238.02) --
	(454.87,238.02) --
	(454.18,238.02) --
	(453.49,238.02) --
	(452.80,237.29) --
	(452.11,236.96) --
	(451.43,236.73) --
	(450.74,236.73) --
	(450.05,236.73) --
	(449.36,236.73) --
	(448.67,235.97) --
	(447.98,235.97) --
	(447.29,235.14) --
	(446.60,235.43) --
	(445.91,235.43) --
	(445.22,235.43) --
	(444.53,234.61) --
	(443.84,234.61) --
	(443.15,233.73) --
	(442.46,234.03) --
	(441.77,234.03) --
	(441.08,232.84) --
	(440.39,232.71) --
	(439.70,232.71) --
	(439.01,231.19) --
	(438.32,231.32) --
	(437.63,231.32) --
	(436.94,229.82) --
	(436.25,229.82) --
	(435.56,228.40) --
	(434.87,227.16) --
	(434.18,226.97) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.18,223.39) --
	(434.87,223.39) --
	(435.56,224.78) --
	(436.25,224.78) --
	(436.94,224.78) --
	(437.63,225.33) --
	(438.32,226.19) --
	(439.01,226.19) --
	(439.70,226.19) --
	(440.39,226.19) --
	(441.08,226.19) --
	(441.77,226.19) --
	(442.46,226.50) --
	(443.15,226.81) --
	(443.84,227.75) --
	(444.53,227.75) --
	(445.22,227.75) --
	(445.91,227.75) --
	(446.60,227.75) --
	(447.29,227.75) --
	(447.98,228.06) --
	(448.67,228.37) --
	(449.36,228.68) --
	(450.05,229.31) --
	(450.74,229.31) --
	(451.43,229.31) --
	(452.11,229.31) --
	(452.80,229.31) --
	(453.49,229.31) --
	(454.18,229.62) --
	(454.87,229.94) --
	(455.56,230.57) --
	(456.25,230.88) --
	(456.94,230.88) --
	(457.63,230.88) --
	(458.32,230.88) --
	(459.01,230.88) --
	(459.70,230.88) --
	(460.39,231.20) --
	(461.08,231.51) --
	(461.77,232.14) --
	(462.46,232.46) --
	(463.15,232.46) --
	(463.84,232.46) --
	(464.53,232.46) --
	(465.22,232.46) --
	(465.91,232.46) --
	(466.60,232.77) --
	(467.29,233.09) --
	(467.98,233.72) --
	(468.67,234.04) --
	(469.36,234.04) --
	(470.05,234.04) --
	(470.74,234.04) --
	(471.43,234.04) --
	(472.12,234.36) --
	(472.81,234.67) --
	(473.50,235.31) --
	(474.19,235.62) --
	(474.88,235.62) --
	(475.57,235.62) --
	(476.26,235.62) --
	(476.95,235.62) --
	(477.64,235.62) --
	(478.33,235.94) --
	(479.02,236.26) --
	(479.71,236.90) --
	(480.40,237.22) --
	(481.09,237.22) --
	(481.78,237.22) --
	(482.47,237.22) --
	(483.16,237.22) --
	(483.85,237.22) --
	(484.54,237.53) --
	(485.23,237.85) --
	(485.92,238.49) --
	(486.61,238.81) --
	(487.30,238.81) --
	(487.99,238.81) --
	(488.68,238.81) --
	(489.37,238.81) --
	(490.06,238.81) --
	(490.75,239.13) --
	(491.44,239.45) --
	(492.13,240.09) --
	(492.82,240.41) --
	(493.51,240.41) --
	(494.20,240.41) --
	(494.89,240.41) --
	(495.58,240.41) --
	(496.27,240.41) --
	(496.96,240.73) --
	(497.65,240.73) --
	(498.34,241.69) --
	(499.03,242.01) --
	(499.72,242.01) --
	(500.41,242.01) --
	(501.10,242.01) --
	(501.79,242.01) --
	(502.48,242.01);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.18,227.03) --
	(434.87,227.89) --
	(435.56,228.44) --
	(436.25,229.87) --
	(436.94,229.87) --
	(437.63,231.38) --
	(438.32,231.38) --
	(439.01,231.93) --
	(439.70,232.76) --
	(440.39,232.76) --
	(441.08,233.56) --
	(441.77,234.09) --
	(442.46,234.09) --
	(443.15,234.37) --
	(443.84,235.21) --
	(444.53,235.21) --
	(445.22,235.49) --
	(445.91,235.49) --
	(446.60,235.49) --
	(447.29,235.76) --
	(447.98,236.55) --
	(448.67,236.55) --
	(449.36,236.82) --
	(450.05,236.82) --
	(450.74,236.82) --
	(451.43,236.82) --
	(452.11,237.60) --
	(452.80,237.88) --
	(453.49,238.15) --
	(454.18,238.15) --
	(454.87,238.15) --
	(455.56,238.15) --
	(456.25,238.92) --
	(456.94,239.20) --
	(457.63,239.20) --
	(458.32,239.47) --
	(459.01,239.47) --
	(459.70,239.47) --
	(460.39,240.24) --
	(461.08,240.24) --
	(461.77,240.52) --
	(462.46,240.78) --
	(463.15,240.78) --
	(463.84,240.78) --
	(464.53,241.55) --
	(465.22,241.55) --
	(465.91,241.83) --
	(466.60,242.10) --
	(467.29,242.10) --
	(467.98,242.34) --
	(468.67,242.86) --
	(469.36,242.86) --
	(470.05,243.14) --
	(470.74,243.41) --
	(471.43,243.41) --
	(472.12,243.65) --
	(472.81,244.17) --
	(473.50,244.17) --
	(474.19,244.17) --
	(474.88,244.72) --
	(475.57,244.72) --
	(476.26,244.97) --
	(476.95,245.48) --
	(477.64,245.48) --
	(478.33,245.48) --
	(479.02,245.48) --
	(479.71,246.28) --
	(480.40,246.28) --
	(481.09,246.80) --
	(481.78,246.80) --
	(482.47,246.80) --
	(483.16,246.80) --
	(483.85,247.60) --
	(484.54,247.60) --
	(485.23,247.85) --
	(485.92,248.12) --
	(486.61,248.12) --
	(487.30,248.12) --
	(487.99,248.64) --
	(488.68,248.92) --
	(489.37,249.18) --
	(490.06,249.44) --
	(490.75,249.44) --
	(491.44,249.44) --
	(492.13,249.69) --
	(492.82,249.97) --
	(493.51,250.25) --
	(494.20,250.78) --
	(494.89,250.78) --
	(495.58,250.78) --
	(496.27,251.03) --
	(496.96,251.30) --
	(497.65,251.30) --
	(498.34,251.85) --
	(499.03,252.12) --
	(499.72,252.12) --
	(500.41,252.38) --
	(501.10,252.38) --
	(501.79,252.65) --
	(502.48,253.21);
\end{scope}
\begin{scope}
\path[clip] (430.76,155.23) rectangle (505.89,188.50);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (434.18,156.74) --
	(434.87,157.41) --
	(435.56,157.65) --
	(436.25,157.89) --
	(436.94,158.10) --
	(437.63,158.30) --
	(438.32,158.47) --
	(439.01,158.71) --
	(439.70,158.93) --
	(440.39,159.14) --
	(441.08,159.35) --
	(441.77,159.58) --
	(442.46,159.76) --
	(443.15,159.98) --
	(443.84,160.19) --
	(444.53,160.40) --
	(445.22,160.59) --
	(445.91,160.85) --
	(446.60,161.04) --
	(447.29,161.24) --
	(447.98,161.46) --
	(448.67,161.65) --
	(449.36,161.90) --
	(450.05,162.07) --
	(450.74,162.30) --
	(451.43,162.51) --
	(452.11,162.71) --
	(452.80,162.95) --
	(453.49,163.13) --
	(454.18,163.36) --
	(454.87,163.56) --
	(455.56,163.75) --
	(456.25,164.00) --
	(456.94,164.18) --
	(457.63,164.41) --
	(458.32,164.62) --
	(459.01,164.80) --
	(459.70,165.06) --
	(460.39,165.24) --
	(461.08,165.46) --
	(461.77,165.67) --
	(462.46,165.87) --
	(463.15,166.11) --
	(463.84,166.29) --
	(464.53,166.52) --
	(465.22,166.72) --
	(465.91,166.95) --
	(466.60,167.16) --
	(467.29,167.33) --
	(467.98,167.57) --
	(468.67,167.78) --
	(469.36,168.00) --
	(470.05,168.23) --
	(470.74,168.39) --
	(471.43,168.63) --
	(472.12,168.84) --
	(472.81,169.06) --
	(473.50,169.29) --
	(474.19,169.46) --
	(474.88,169.69) --
	(475.57,169.90) --
	(476.26,170.11) --
	(476.95,170.34) --
	(477.64,170.51) --
	(478.33,170.74) --
	(479.02,170.95) --
	(479.71,171.17) --
	(480.40,171.40) --
	(481.09,171.57) --
	(481.78,171.80) --
	(482.47,172.01) --
	(483.16,172.23) --
	(483.85,172.42) --
	(484.54,172.63) --
	(485.23,172.86) --
	(485.92,173.03) --
	(486.61,173.29) --
	(487.30,173.48) --
	(487.99,173.69) --
	(488.68,173.92) --
	(489.37,174.09) --
	(490.06,174.35) --
	(490.75,174.53) --
	(491.44,174.75) --
	(492.13,174.97) --
	(492.82,175.14) --
	(493.51,175.40) --
	(494.20,175.59) --
	(494.89,175.80) --
	(495.58,176.03) --
	(496.27,176.20) --
	(496.96,176.45) --
	(497.65,176.64) --
	(498.34,176.85) --
	(499.03,177.07) --
	(499.72,177.25) --
	(500.41,177.51) --
	(501.10,177.69) --
	(501.79,177.91) --
	(502.48,178.12) --
	(502.48,177.88) --
	(501.79,177.67) --
	(501.10,177.44) --
	(500.41,177.23) --
	(499.72,177.02) --
	(499.03,176.82) --
	(498.34,176.61) --
	(497.65,176.40) --
	(496.96,176.17) --
	(496.27,175.97) --
	(495.58,175.79) --
	(494.89,175.56) --
	(494.20,175.35) --
	(493.51,175.12) --
	(492.82,174.92) --
	(492.13,174.73) --
	(491.44,174.50) --
	(490.75,174.29) --
	(490.06,174.06) --
	(489.37,173.86) --
	(488.68,173.68) --
	(487.99,173.44) --
	(487.30,173.24) --
	(486.61,173.01) --
	(485.92,172.84) --
	(485.23,172.63) --
	(484.54,172.39) --
	(483.85,172.19) --
	(483.16,171.95) --
	(482.47,171.75) --
	(481.78,171.57) --
	(481.09,171.35) --
	(480.40,171.13) --
	(479.71,170.90) --
	(479.02,170.70) --
	(478.33,170.52) --
	(477.64,170.29) --
	(476.95,170.07) --
	(476.26,169.84) --
	(475.57,169.67) --
	(474.88,169.46) --
	(474.19,169.22) --
	(473.50,169.01) --
	(472.81,168.81) --
	(472.12,168.60) --
	(471.43,168.39) --
	(470.74,168.16) --
	(470.05,167.98) --
	(469.36,167.77) --
	(468.67,167.54) --
	(467.98,167.33) --
	(467.29,167.10) --
	(466.60,166.93) --
	(465.91,166.68) --
	(465.22,166.48) --
	(464.53,166.27) --
	(463.84,166.04) --
	(463.15,165.87) --
	(462.46,165.65) --
	(461.77,165.43) --
	(461.08,165.25) --
	(460.39,164.99) --
	(459.70,164.82) --
	(459.01,164.58) --
	(458.32,164.38) --
	(457.63,164.21) --
	(456.94,163.94) --
	(456.25,163.76) --
	(455.56,163.50) --
	(454.87,163.32) --
	(454.18,163.12) --
	(453.49,162.88) --
	(452.80,162.71) --
	(452.11,162.50) --
	(451.43,162.27) --
	(450.74,162.06) --
	(450.05,161.82) --
	(449.36,161.66) --
	(448.67,161.45) --
	(447.98,161.21) --
	(447.29,161.04) --
	(446.60,160.79) --
	(445.91,160.59) --
	(445.22,160.35) --
	(444.53,160.14) --
	(443.84,159.98) --
	(443.15,159.72) --
	(442.46,159.53) --
	(441.77,159.33) --
	(441.08,159.09) --
	(440.39,158.90) --
	(439.70,158.70) --
	(439.01,158.49) --
	(438.32,158.25) --
	(437.63,158.06) --
	(436.94,157.85) --
	(436.25,157.65) --
	(435.56,157.38) --
	(434.87,157.08) --
	(434.18,156.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (434.18,156.82) --
	(434.87,157.66) --
	(435.56,158.09) --
	(436.25,158.37) --
	(436.94,158.67) --
	(437.63,158.97) --
	(438.32,159.30) --
	(439.01,159.59) --
	(439.70,159.89) --
	(440.39,160.14) --
	(441.08,160.47) --
	(441.77,160.72) --
	(442.46,161.03) --
	(443.15,161.38) --
	(443.84,161.65) --
	(444.53,161.92) --
	(445.22,162.24) --
	(445.91,162.53) --
	(446.60,162.84) --
	(447.29,163.13) --
	(447.98,163.47) --
	(448.67,163.73) --
	(449.36,164.04) --
	(450.05,164.32) --
	(450.74,164.62) --
	(451.43,164.94) --
	(452.11,165.23) --
	(452.80,165.50) --
	(453.49,165.83) --
	(454.18,166.10) --
	(454.87,166.37) --
	(455.56,166.75) --
	(456.25,167.02) --
	(456.94,167.28) --
	(457.63,167.56) --
	(458.32,167.92) --
	(459.01,168.19) --
	(459.70,168.53) --
	(460.39,168.82) --
	(461.08,169.09) --
	(461.77,169.35) --
	(462.46,169.71) --
	(463.15,170.05) --
	(463.84,170.33) --
	(464.53,170.60) --
	(465.22,170.87) --
	(465.91,171.16) --
	(466.60,171.52) --
	(467.29,171.84) --
	(467.98,172.11) --
	(468.67,172.39) --
	(469.36,172.65) --
	(470.05,172.91) --
	(470.74,173.25) --
	(471.43,173.53) --
	(472.12,173.88) --
	(472.81,174.15) --
	(473.50,174.48) --
	(474.19,174.75) --
	(474.88,175.03) --
	(475.57,175.38) --
	(476.26,175.66) --
	(476.95,175.93) --
	(477.64,176.28) --
	(478.33,176.54) --
	(479.02,176.82) --
	(479.71,177.11) --
	(480.40,177.48) --
	(481.09,177.74) --
	(481.78,178.02) --
	(482.47,178.37) --
	(483.16,178.63) --
	(483.85,178.93) --
	(484.54,179.29) --
	(485.23,179.58) --
	(485.92,179.86) --
	(486.61,180.12) --
	(487.30,180.40) --
	(487.99,180.74) --
	(488.68,181.02) --
	(489.37,181.30) --
	(490.06,181.68) --
	(490.75,181.95) --
	(491.44,182.19) --
	(492.13,182.55) --
	(492.82,182.82) --
	(493.51,183.12) --
	(494.20,183.40) --
	(494.89,183.68) --
	(495.58,184.02) --
	(496.27,184.28) --
	(496.96,184.64) --
	(497.65,184.92) --
	(498.34,185.17) --
	(499.03,185.55) --
	(499.72,185.83) --
	(500.41,186.11) --
	(501.10,186.38) --
	(501.79,186.66) --
	(502.48,186.98) --
	(502.48,185.13) --
	(501.79,184.84) --
	(501.10,184.59) --
	(500.41,184.26) --
	(499.72,183.95) --
	(499.03,183.67) --
	(498.34,183.38) --
	(497.65,183.14) --
	(496.96,182.88) --
	(496.27,182.61) --
	(495.58,182.29) --
	(494.89,182.03) --
	(494.20,181.74) --
	(493.51,181.49) --
	(492.82,181.17) --
	(492.13,180.91) --
	(491.44,180.60) --
	(490.75,180.35) --
	(490.06,180.03) --
	(489.37,179.81) --
	(488.68,179.50) --
	(487.99,179.18) --
	(487.30,178.94) --
	(486.61,178.67) --
	(485.92,178.42) --
	(485.23,178.10) --
	(484.54,177.84) --
	(483.85,177.60) --
	(483.16,177.29) --
	(482.47,177.00) --
	(481.78,176.71) --
	(481.09,176.49) --
	(480.40,176.18) --
	(479.71,175.89) --
	(479.02,175.56) --
	(478.33,175.33) --
	(477.64,175.07) --
	(476.95,174.77) --
	(476.26,174.44) --
	(475.57,174.18) --
	(474.88,173.93) --
	(474.19,173.69) --
	(473.50,173.36) --
	(472.81,173.06) --
	(472.12,172.78) --
	(471.43,172.54) --
	(470.74,172.27) --
	(470.05,172.01) --
	(469.36,171.72) --
	(468.67,171.42) --
	(467.98,171.11) --
	(467.29,170.84) --
	(466.60,170.54) --
	(465.91,170.27) --
	(465.22,170.01) --
	(464.53,169.76) --
	(463.84,169.41) --
	(463.15,169.12) --
	(462.46,168.89) --
	(461.77,168.65) --
	(461.08,168.32) --
	(460.39,168.05) --
	(459.70,167.72) --
	(459.01,167.46) --
	(458.32,167.21) --
	(457.63,166.97) --
	(456.94,166.65) --
	(456.25,166.36) --
	(455.56,166.06) --
	(454.87,165.78) --
	(454.18,165.54) --
	(453.49,165.26) --
	(452.80,165.00) --
	(452.11,164.67) --
	(451.43,164.42) --
	(450.74,164.16) --
	(450.05,163.83) --
	(449.36,163.58) --
	(448.67,163.34) --
	(447.98,163.02) --
	(447.29,162.73) --
	(446.60,162.47) --
	(445.91,162.18) --
	(445.22,161.91) --
	(444.53,161.65) --
	(443.84,161.35) --
	(443.15,161.10) --
	(442.46,160.79) --
	(441.77,160.47) --
	(441.08,160.22) --
	(440.39,159.96) --
	(439.70,159.70) --
	(439.01,159.37) --
	(438.32,159.07) --
	(437.63,158.82) --
	(436.94,158.53) --
	(436.25,158.21) --
	(435.56,157.94) --
	(434.87,157.63) --
	(434.18,156.82) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.18,156.74) --
	(434.87,157.25) --
	(435.56,157.51) --
	(436.25,157.77) --
	(436.94,157.97) --
	(437.63,158.18) --
	(438.32,158.36) --
	(439.01,158.60) --
	(439.70,158.81) --
	(440.39,159.02) --
	(441.08,159.22) --
	(441.77,159.45) --
	(442.46,159.64) --
	(443.15,159.85) --
	(443.84,160.08) --
	(444.53,160.27) --
	(445.22,160.47) --
	(445.91,160.72) --
	(446.60,160.91) --
	(447.29,161.14) --
	(447.98,161.34) --
	(448.67,161.55) --
	(449.36,161.78) --
	(450.05,161.95) --
	(450.74,162.18) --
	(451.43,162.39) --
	(452.11,162.60) --
	(452.80,162.83) --
	(453.49,163.00) --
	(454.18,163.24) --
	(454.87,163.44) --
	(455.56,163.62) --
	(456.25,163.88) --
	(456.94,164.06) --
	(457.63,164.31) --
	(458.32,164.50) --
	(459.01,164.69) --
	(459.70,164.94) --
	(460.39,165.11) --
	(461.08,165.36) --
	(461.77,165.55) --
	(462.46,165.76) --
	(463.15,165.99) --
	(463.84,166.16) --
	(464.53,166.40) --
	(465.22,166.60) --
	(465.91,166.82) --
	(466.60,167.05) --
	(467.29,167.22) --
	(467.98,167.45) --
	(468.67,167.66) --
	(469.36,167.88) --
	(470.05,168.10) --
	(470.74,168.28) --
	(471.43,168.51) --
	(472.12,168.72) --
	(472.81,168.94) --
	(473.50,169.15) --
	(474.19,169.34) --
	(474.88,169.57) --
	(475.57,169.78) --
	(476.26,169.98) --
	(476.95,170.21) --
	(477.64,170.40) --
	(478.33,170.63) --
	(479.02,170.83) --
	(479.71,171.04) --
	(480.40,171.26) --
	(481.09,171.46) --
	(481.78,171.68) --
	(482.47,171.88) --
	(483.16,172.09) --
	(483.85,172.30) --
	(484.54,172.51) --
	(485.23,172.74) --
	(485.92,172.94) --
	(486.61,173.15) --
	(487.30,173.36) --
	(487.99,173.57) --
	(488.68,173.80) --
	(489.37,173.97) --
	(490.06,174.21) --
	(490.75,174.41) --
	(491.44,174.63) --
	(492.13,174.85) --
	(492.82,175.03) --
	(493.51,175.26) --
	(494.20,175.47) --
	(494.89,175.68) --
	(495.58,175.91) --
	(496.27,176.08) --
	(496.96,176.31) --
	(497.65,176.52) --
	(498.34,176.73) --
	(499.03,176.94) --
	(499.72,177.14) --
	(500.41,177.37) --
	(501.10,177.56) --
	(501.79,177.79) --
	(502.48,178.00);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.18,156.82) --
	(434.87,157.65) --
	(435.56,158.02) --
	(436.25,158.29) --
	(436.94,158.60) --
	(437.63,158.89) --
	(438.32,159.19) --
	(439.01,159.48) --
	(439.70,159.79) --
	(440.39,160.05) --
	(441.08,160.35) --
	(441.77,160.59) --
	(442.46,160.91) --
	(443.15,161.24) --
	(443.84,161.50) --
	(444.53,161.78) --
	(445.22,162.07) --
	(445.91,162.35) --
	(446.60,162.65) --
	(447.29,162.93) --
	(447.98,163.24) --
	(448.67,163.53) --
	(449.36,163.81) --
	(450.05,164.07) --
	(450.74,164.39) --
	(451.43,164.68) --
	(452.11,164.95) --
	(452.80,165.25) --
	(453.49,165.54) --
	(454.18,165.82) --
	(454.87,166.08) --
	(455.56,166.41) --
	(456.25,166.69) --
	(456.94,166.97) --
	(457.63,167.26) --
	(458.32,167.56) --
	(459.01,167.82) --
	(459.70,168.12) --
	(460.39,168.43) --
	(461.08,168.70) --
	(461.77,169.00) --
	(462.46,169.30) --
	(463.15,169.58) --
	(463.84,169.87) --
	(464.53,170.18) --
	(465.22,170.44) --
	(465.91,170.71) --
	(466.60,171.03) --
	(467.29,171.34) --
	(467.98,171.61) --
	(468.67,171.91) --
	(469.36,172.19) --
	(470.05,172.46) --
	(470.74,172.76) --
	(471.43,173.03) --
	(472.12,173.33) --
	(472.81,173.60) --
	(473.50,173.92) --
	(474.19,174.22) --
	(474.88,174.48) --
	(475.57,174.78) --
	(476.26,175.05) --
	(476.95,175.35) --
	(477.64,175.67) --
	(478.33,175.94) --
	(479.02,176.19) --
	(479.71,176.50) --
	(480.40,176.83) --
	(481.09,177.12) --
	(481.78,177.37) --
	(482.47,177.68) --
	(483.16,177.96) --
	(483.85,178.27) --
	(484.54,178.57) --
	(485.23,178.84) --
	(485.92,179.14) --
	(486.61,179.40) --
	(487.30,179.67) --
	(487.99,179.96) --
	(488.68,180.26) --
	(489.37,180.55) --
	(490.06,180.86) --
	(490.75,181.15) --
	(491.44,181.40) --
	(492.13,181.73) --
	(492.82,181.99) --
	(493.51,182.30) --
	(494.20,182.57) --
	(494.89,182.85) --
	(495.58,183.15) --
	(496.27,183.44) --
	(496.96,183.76) --
	(497.65,184.03) --
	(498.34,184.28) --
	(499.03,184.61) --
	(499.72,184.89) --
	(500.41,185.19) --
	(501.10,185.48) --
	(501.79,185.75) --
	(502.48,186.06);
\end{scope}
\begin{scope}
\path[clip] (430.76, 88.58) rectangle (505.89,121.85);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (434.18, 90.09) --
	(434.87, 90.72) --
	(435.56, 91.03) --
	(436.25, 91.32) --
	(436.94, 91.61) --
	(437.63, 91.91) --
	(438.32, 92.19) --
	(439.01, 92.51) --
	(439.70, 92.80) --
	(440.39, 93.08) --
	(441.08, 93.37) --
	(441.77, 93.67) --
	(442.46, 93.98) --
	(443.15, 94.25) --
	(443.84, 94.54) --
	(444.53, 94.85) --
	(445.22, 95.14) --
	(445.91, 95.43) --
	(446.60, 95.72) --
	(447.29, 96.01) --
	(447.98, 96.33) --
	(448.67, 96.60) --
	(449.36, 96.89) --
	(450.05, 97.20) --
	(450.74, 97.49) --
	(451.43, 97.77) --
	(452.11, 98.07) --
	(452.80, 98.37) --
	(453.49, 98.65) --
	(454.18, 98.96) --
	(454.87, 99.25) --
	(455.56, 99.52) --
	(456.25, 99.83) --
	(456.94,100.13) --
	(457.63,100.41) --
	(458.32,100.71) --
	(459.01,101.00) --
	(459.70,101.31) --
	(460.39,101.58) --
	(461.08,101.87) --
	(461.77,102.19) --
	(462.46,102.48) --
	(463.15,102.79) --
	(463.84,103.06) --
	(464.53,103.34) --
	(465.22,103.66) --
	(465.91,103.93) --
	(466.60,104.24) --
	(467.29,104.53) --
	(467.98,104.80) --
	(468.67,105.11) --
	(469.36,105.41) --
	(470.05,105.69) --
	(470.74,105.99) --
	(471.43,106.28) --
	(472.12,106.59) --
	(472.81,106.88) --
	(473.50,107.15) --
	(474.19,107.46) --
	(474.88,107.75) --
	(475.57,108.03) --
	(476.26,108.34) --
	(476.95,108.63) --
	(477.64,108.93) --
	(478.33,109.24) --
	(479.02,109.50) --
	(479.71,109.81) --
	(480.40,110.11) --
	(481.09,110.38) --
	(481.78,110.69) --
	(482.47,110.99) --
	(483.16,111.25) --
	(483.85,111.56) --
	(484.54,111.86) --
	(485.23,112.13) --
	(485.92,112.44) --
	(486.61,112.74) --
	(487.30,113.03) --
	(487.99,113.34) --
	(488.68,113.61) --
	(489.37,113.92) --
	(490.06,114.20) --
	(490.75,114.51) --
	(491.44,114.79) --
	(492.13,115.09) --
	(492.82,115.37) --
	(493.51,115.68) --
	(494.20,115.94) --
	(494.89,116.26) --
	(495.58,116.55) --
	(496.27,116.85) --
	(496.96,117.14) --
	(497.65,117.43) --
	(498.34,117.73) --
	(499.03,118.01) --
	(499.72,118.29) --
	(500.41,118.61) --
	(501.10,118.89) --
	(501.79,119.16) --
	(502.48,119.49) --
	(502.48,119.41) --
	(501.79,119.13) --
	(501.10,118.86) --
	(500.41,118.52) --
	(499.72,118.25) --
	(499.03,117.94) --
	(498.34,117.65) --
	(497.65,117.38) --
	(496.96,117.05) --
	(496.27,116.78) --
	(495.58,116.48) --
	(494.89,116.19) --
	(494.20,115.90) --
	(493.51,115.61) --
	(492.82,115.31) --
	(492.13,115.04) --
	(491.44,114.72) --
	(490.75,114.45) --
	(490.06,114.15) --
	(489.37,113.83) --
	(488.68,113.56) --
	(487.99,113.29) --
	(487.30,112.96) --
	(486.61,112.68) --
	(485.92,112.38) --
	(485.23,112.08) --
	(484.54,111.79) --
	(483.85,111.53) --
	(483.16,111.20) --
	(482.47,110.91) --
	(481.78,110.60) --
	(481.09,110.33) --
	(480.40,110.03) --
	(479.71,109.74) --
	(479.02,109.46) --
	(478.33,109.16) --
	(477.64,108.85) --
	(476.95,108.58) --
	(476.26,108.29) --
	(475.57,107.98) --
	(474.88,107.69) --
	(474.19,107.42) --
	(473.50,107.09) --
	(472.81,106.82) --
	(472.12,106.50) --
	(471.43,106.23) --
	(470.74,105.93) --
	(470.05,105.63) --
	(469.36,105.35) --
	(468.67,105.05) --
	(467.98,104.75) --
	(467.29,104.48) --
	(466.60,104.18) --
	(465.91,103.87) --
	(465.22,103.58) --
	(464.53,103.30) --
	(463.84,103.00) --
	(463.15,102.71) --
	(462.46,102.41) --
	(461.77,102.12) --
	(461.08,101.83) --
	(460.39,101.52) --
	(459.70,101.25) --
	(459.01,100.97) --
	(458.32,100.64) --
	(457.63,100.36) --
	(456.94,100.05) --
	(456.25, 99.75) --
	(455.56, 99.48) --
	(454.87, 99.19) --
	(454.18, 98.89) --
	(453.49, 98.60) --
	(452.80, 98.33) --
	(452.11, 98.01) --
	(451.43, 97.70) --
	(450.74, 97.41) --
	(450.05, 97.14) --
	(449.36, 96.86) --
	(448.67, 96.53) --
	(447.98, 96.26) --
	(447.29, 95.93) --
	(446.60, 95.66) --
	(445.91, 95.39) --
	(445.22, 95.06) --
	(444.53, 94.78) --
	(443.84, 94.50) --
	(443.15, 94.17) --
	(442.46, 93.90) --
	(441.77, 93.62) --
	(441.08, 93.30) --
	(440.39, 93.03) --
	(439.70, 92.73) --
	(439.01, 92.44) --
	(438.32, 92.14) --
	(437.63, 91.85) --
	(436.94, 91.54) --
	(436.25, 91.24) --
	(435.56, 90.94) --
	(434.87, 90.64) --
	(434.18, 90.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (434.18, 90.24) --
	(434.87, 91.04) --
	(435.56, 91.33) --
	(436.25, 91.64) --
	(436.94, 91.93) --
	(437.63, 92.24) --
	(438.32, 92.51) --
	(439.01, 92.83) --
	(439.70, 93.17) --
	(440.39, 93.45) --
	(441.08, 93.74) --
	(441.77, 94.05) --
	(442.46, 94.33) --
	(443.15, 94.62) --
	(443.84, 94.92) --
	(444.53, 95.20) --
	(445.22, 95.51) --
	(445.91, 95.81) --
	(446.60, 96.09) --
	(447.29, 96.38) --
	(447.98, 96.70) --
	(448.67, 96.97) --
	(449.36, 97.28) --
	(450.05, 97.59) --
	(450.74, 97.86) --
	(451.43, 98.17) --
	(452.11, 98.47) --
	(452.80, 98.77) --
	(453.49, 99.08) --
	(454.18, 99.37) --
	(454.87, 99.67) --
	(455.56, 99.99) --
	(456.25,100.30) --
	(456.94,100.60) --
	(457.63,100.92) --
	(458.32,101.20) --
	(459.01,101.50) --
	(459.70,101.82) --
	(460.39,102.13) --
	(461.08,102.40) --
	(461.77,102.71) --
	(462.46,103.02) --
	(463.15,103.32) --
	(463.84,103.64) --
	(464.53,103.92) --
	(465.22,104.22) --
	(465.91,104.53) --
	(466.60,104.84) --
	(467.29,105.14) --
	(467.98,105.45) --
	(468.67,105.72) --
	(469.36,106.04) --
	(470.05,106.36) --
	(470.74,106.61) --
	(471.43,106.92) --
	(472.12,107.22) --
	(472.81,107.50) --
	(473.50,107.79) --
	(474.19,108.09) --
	(474.88,108.38) --
	(475.57,108.67) --
	(476.26,108.99) --
	(476.95,109.25) --
	(477.64,109.58) --
	(478.33,109.84) --
	(479.02,110.17) --
	(479.71,110.43) --
	(480.40,110.73) --
	(481.09,111.05) --
	(481.78,111.36) --
	(482.47,111.66) --
	(483.16,111.94) --
	(483.85,112.22) --
	(484.54,112.51) --
	(485.23,112.83) --
	(485.92,113.11) --
	(486.61,113.42) --
	(487.30,113.70) --
	(487.99,114.00) --
	(488.68,114.31) --
	(489.37,114.62) --
	(490.06,114.89) --
	(490.75,115.20) --
	(491.44,115.52) --
	(492.13,115.84) --
	(492.82,116.10) --
	(493.51,116.42) --
	(494.20,116.73) --
	(494.89,117.02) --
	(495.58,117.34) --
	(496.27,117.64) --
	(496.96,117.93) --
	(497.65,118.24) --
	(498.34,118.56) --
	(499.03,118.82) --
	(499.72,119.14) --
	(500.41,119.44) --
	(501.10,119.75) --
	(501.79,120.03) --
	(502.48,120.33) --
	(502.48,120.18) --
	(501.79,119.90) --
	(501.10,119.60) --
	(500.41,119.29) --
	(499.72,119.00) --
	(499.03,118.71) --
	(498.34,118.39) --
	(497.65,118.08) --
	(496.96,117.80) --
	(496.27,117.51) --
	(495.58,117.19) --
	(494.89,116.89) --
	(494.20,116.59) --
	(493.51,116.31) --
	(492.82,116.00) --
	(492.13,115.68) --
	(491.44,115.41) --
	(490.75,115.09) --
	(490.06,114.79) --
	(489.37,114.49) --
	(488.68,114.18) --
	(487.99,113.89) --
	(487.30,113.58) --
	(486.61,113.31) --
	(485.92,112.99) --
	(485.23,112.72) --
	(484.54,112.40) --
	(483.85,112.10) --
	(483.16,111.81) --
	(482.47,111.52) --
	(481.78,111.21) --
	(481.09,110.91) --
	(480.40,110.64) --
	(479.71,110.35) --
	(479.02,110.07) --
	(478.33,109.77) --
	(477.64,109.46) --
	(476.95,109.18) --
	(476.26,108.87) --
	(475.57,108.57) --
	(474.88,108.29) --
	(474.19,107.98) --
	(473.50,107.73) --
	(472.81,107.39) --
	(472.12,107.11) --
	(471.43,106.81) --
	(470.74,106.52) --
	(470.05,106.22) --
	(469.36,105.94) --
	(468.67,105.65) --
	(467.98,105.33) --
	(467.29,105.03) --
	(466.60,104.74) --
	(465.91,104.43) --
	(465.22,104.12) --
	(464.53,103.84) --
	(463.84,103.52) --
	(463.15,103.23) --
	(462.46,102.93) --
	(461.77,102.63) --
	(461.08,102.34) --
	(460.39,102.03) --
	(459.70,101.72) --
	(459.01,101.45) --
	(458.32,101.16) --
	(457.63,100.84) --
	(456.94,100.53) --
	(456.25,100.23) --
	(455.56, 99.92) --
	(454.87, 99.61) --
	(454.18, 99.31) --
	(453.49, 99.00) --
	(452.80, 98.70) --
	(452.11, 98.40) --
	(451.43, 98.10) --
	(450.74, 97.79) --
	(450.05, 97.51) --
	(449.36, 97.20) --
	(448.67, 96.92) --
	(447.98, 96.62) --
	(447.29, 96.32) --
	(446.60, 96.02) --
	(445.91, 95.74) --
	(445.22, 95.44) --
	(444.53, 95.15) --
	(443.84, 94.85) --
	(443.15, 94.54) --
	(442.46, 94.26) --
	(441.77, 93.96) --
	(441.08, 93.67) --
	(440.39, 93.38) --
	(439.70, 93.09) --
	(439.01, 92.79) --
	(438.32, 92.46) --
	(437.63, 92.17) --
	(436.94, 91.86) --
	(436.25, 91.58) --
	(435.56, 91.28) --
	(434.87, 90.98) --
	(434.18, 90.23) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.18, 90.09) --
	(434.87, 90.68) --
	(435.56, 90.98) --
	(436.25, 91.28) --
	(436.94, 91.57) --
	(437.63, 91.88) --
	(438.32, 92.16) --
	(439.01, 92.47) --
	(439.70, 92.76) --
	(440.39, 93.06) --
	(441.08, 93.34) --
	(441.77, 93.65) --
	(442.46, 93.94) --
	(443.15, 94.21) --
	(443.84, 94.52) --
	(444.53, 94.82) --
	(445.22, 95.10) --
	(445.91, 95.41) --
	(446.60, 95.69) --
	(447.29, 95.97) --
	(447.98, 96.29) --
	(448.67, 96.56) --
	(449.36, 96.87) --
	(450.05, 97.17) --
	(450.74, 97.45) --
	(451.43, 97.73) --
	(452.11, 98.04) --
	(452.80, 98.35) --
	(453.49, 98.62) --
	(454.18, 98.92) --
	(454.87, 99.22) --
	(455.56, 99.50) --
	(456.25, 99.79) --
	(456.94,100.09) --
	(457.63,100.38) --
	(458.32,100.68) --
	(459.01,100.98) --
	(459.70,101.28) --
	(460.39,101.55) --
	(461.08,101.85) --
	(461.77,102.15) --
	(462.46,102.44) --
	(463.15,102.75) --
	(463.84,103.03) --
	(464.53,103.32) --
	(465.22,103.62) --
	(465.91,103.90) --
	(466.60,104.21) --
	(467.29,104.51) --
	(467.98,104.77) --
	(468.67,105.08) --
	(469.36,105.38) --
	(470.05,105.66) --
	(470.74,105.96) --
	(471.43,106.25) --
	(472.12,106.55) --
	(472.81,106.85) --
	(473.50,107.12) --
	(474.19,107.44) --
	(474.88,107.72) --
	(475.57,108.00) --
	(476.26,108.31) --
	(476.95,108.61) --
	(477.64,108.89) --
	(478.33,109.20) --
	(479.02,109.48) --
	(479.71,109.78) --
	(480.40,110.07) --
	(481.09,110.35) --
	(481.78,110.65) --
	(482.47,110.95) --
	(483.16,111.22) --
	(483.85,111.54) --
	(484.54,111.82) --
	(485.23,112.10) --
	(485.92,112.41) --
	(486.61,112.71) --
	(487.30,112.99) --
	(487.99,113.32) --
	(488.68,113.59) --
	(489.37,113.88) --
	(490.06,114.17) --
	(490.75,114.48) --
	(491.44,114.76) --
	(492.13,115.06) --
	(492.82,115.34) --
	(493.51,115.64) --
	(494.20,115.92) --
	(494.89,116.22) --
	(495.58,116.52) --
	(496.27,116.81) --
	(496.96,117.10) --
	(497.65,117.41) --
	(498.34,117.69) --
	(499.03,117.97) --
	(499.72,118.27) --
	(500.41,118.57) --
	(501.10,118.88) --
	(501.79,119.15) --
	(502.48,119.45);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.18, 90.23) --
	(434.87, 91.01) --
	(435.56, 91.31) --
	(436.25, 91.61) --
	(436.94, 91.89) --
	(437.63, 92.20) --
	(438.32, 92.48) --
	(439.01, 92.81) --
	(439.70, 93.13) --
	(440.39, 93.42) --
	(441.08, 93.71) --
	(441.77, 94.00) --
	(442.46, 94.30) --
	(443.15, 94.58) --
	(443.84, 94.88) --
	(444.53, 95.18) --
	(445.22, 95.47) --
	(445.91, 95.78) --
	(446.60, 96.06) --
	(447.29, 96.35) --
	(447.98, 96.66) --
	(448.67, 96.94) --
	(449.36, 97.24) --
	(450.05, 97.55) --
	(450.74, 97.83) --
	(451.43, 98.14) --
	(452.11, 98.44) --
	(452.80, 98.73) --
	(453.49, 99.04) --
	(454.18, 99.34) --
	(454.87, 99.64) --
	(455.56, 99.96) --
	(456.25,100.26) --
	(456.94,100.57) --
	(457.63,100.88) --
	(458.32,101.18) --
	(459.01,101.48) --
	(459.70,101.77) --
	(460.39,102.08) --
	(461.08,102.37) --
	(461.77,102.67) --
	(462.46,102.97) --
	(463.15,103.27) --
	(463.84,103.58) --
	(464.53,103.88) --
	(465.22,104.17) --
	(465.91,104.48) --
	(466.60,104.79) --
	(467.29,105.09) --
	(467.98,105.39) --
	(468.67,105.69) --
	(469.36,105.99) --
	(470.05,106.29) --
	(470.74,106.56) --
	(471.43,106.87) --
	(472.12,107.16) --
	(472.81,107.45) --
	(473.50,107.76) --
	(474.19,108.03) --
	(474.88,108.33) --
	(475.57,108.62) --
	(476.26,108.93) --
	(476.95,109.22) --
	(477.64,109.52) --
	(478.33,109.81) --
	(479.02,110.12) --
	(479.71,110.39) --
	(480.40,110.68) --
	(481.09,110.98) --
	(481.78,111.28) --
	(482.47,111.59) --
	(483.16,111.88) --
	(483.85,112.16) --
	(484.54,112.46) --
	(485.23,112.78) --
	(485.92,113.05) --
	(486.61,113.36) --
	(487.30,113.64) --
	(487.99,113.95) --
	(488.68,114.25) --
	(489.37,114.56) --
	(490.06,114.84) --
	(490.75,115.15) --
	(491.44,115.47) --
	(492.13,115.76) --
	(492.82,116.05) --
	(493.51,116.37) --
	(494.20,116.66) --
	(494.89,116.95) --
	(495.58,117.26) --
	(496.27,117.57) --
	(496.96,117.86) --
	(497.65,118.16) --
	(498.34,118.47) --
	(499.03,118.77) --
	(499.72,119.07) --
	(500.41,119.37) --
	(501.10,119.67) --
	(501.79,119.97) --
	(502.48,120.26);
\end{scope}
\begin{scope}
\path[clip] ( 40.47, 55.20) rectangle (115.60, 71.06);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.03, 60.37) {SleepingBarber};
\end{scope}
\begin{scope}
\path[clip] (138.04, 55.20) rectangle (213.17, 71.06);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (175.61, 60.37) {ThreadRing};
\end{scope}
\begin{scope}
\path[clip] (235.62, 55.20) rectangle (310.74, 71.06);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (273.18, 60.37) {Trapezoidal};
\end{scope}
\begin{scope}
\path[clip] (333.19, 55.20) rectangle (408.32, 71.06);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (370.75, 60.37) {CobwebbedTree};
\end{scope}
\begin{scope}
\path[clip] ( 40.47,121.85) rectangle (115.60,137.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.03,127.02) {LogisticsMapSeries};
\end{scope}
\begin{scope}
\path[clip] (138.04,121.85) rectangle (213.17,137.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (175.61,127.02) {Philosophers};
\end{scope}
\begin{scope}
\path[clip] (235.62,121.85) rectangle (310.74,137.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (273.18,127.02) {PingPong};
\end{scope}
\begin{scope}
\path[clip] (333.19,121.85) rectangle (408.32,137.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (370.75,127.02) {ProdConsumerBB};
\end{scope}
\begin{scope}
\path[clip] (430.76,121.85) rectangle (505.89,137.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (468.33,127.02) {RadixSort};
\end{scope}
\begin{scope}
\path[clip] ( 40.47,188.50) rectangle (115.60,204.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.03,193.67) {ConcDictionary};
\end{scope}
\begin{scope}
\path[clip] (138.04,188.50) rectangle (213.17,204.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (175.61,193.67) {ConcurrentList};
\end{scope}
\begin{scope}
\path[clip] (235.62,188.50) rectangle (310.74,204.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (273.18,193.67) {Counting};
\end{scope}
\begin{scope}
\path[clip] (333.19,188.50) rectangle (408.32,204.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (370.75,193.67) {FJActorCreation};
\end{scope}
\begin{scope}
\path[clip] (430.76,188.50) rectangle (505.89,204.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (468.33,193.67) {FJThroughput};
\end{scope}
\begin{scope}
\path[clip] ( 40.47,255.15) rectangle (115.60,271.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.03,260.33) {AStarSearch};
\end{scope}
\begin{scope}
\path[clip] (138.04,255.15) rectangle (213.17,271.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (175.61,260.33) {BankTransaction};
\end{scope}
\begin{scope}
\path[clip] (235.62,255.15) rectangle (310.74,271.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (273.18,260.33) {BigContention};
\end{scope}
\begin{scope}
\path[clip] (333.19,255.15) rectangle (408.32,271.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (370.75,260.33) {Chameneos};
\end{scope}
\begin{scope}
\path[clip] (430.76,255.15) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (468.33,260.33) {CigaretteSmokers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.47, 21.93) --
	(115.60, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.81, 19.18) --
	( 43.81, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.06, 19.18) --
	( 61.06, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.31, 19.18) --
	( 78.31, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.55, 19.18) --
	( 95.55, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.80, 19.18) --
	(112.80, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.81, 11.47) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.06, 11.47) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.31, 11.47) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.55, 11.47) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (112.80, 11.47) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.04, 21.93) --
	(213.17, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 19.18) --
	(141.39, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.64, 19.18) --
	(158.64, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.88, 19.18) --
	(175.88, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.13, 19.18) --
	(193.13, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.38, 19.18) --
	(210.38, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.39, 11.47) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (158.64, 11.47) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (175.88, 11.47) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (193.13, 11.47) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.38, 11.47) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.62, 21.93) --
	(310.74, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.96, 19.18) --
	(238.96, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.21, 19.18) --
	(256.21, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.46, 19.18) --
	(273.46, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.70, 19.18) --
	(290.70, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.95, 19.18) --
	(307.95, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.96, 11.47) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.21, 11.47) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (273.46, 11.47) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (290.70, 11.47) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (307.95, 11.47) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.19, 21.93) --
	(408.32, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.54, 19.18) --
	(336.54, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.78, 19.18) --
	(353.78, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.03, 19.18) --
	(371.03, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.28, 19.18) --
	(388.28, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.52, 19.18) --
	(405.52, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (336.54, 11.47) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (353.78, 11.47) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.03, 11.47) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.28, 11.47) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (405.52, 11.47) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.47, 88.58) --
	(115.60, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.81, 85.83) --
	( 43.81, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.06, 85.83) --
	( 61.06, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.31, 85.83) --
	( 78.31, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.55, 85.83) --
	( 95.55, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.80, 85.83) --
	(112.80, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.81, 78.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.06, 78.12) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.31, 78.12) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.55, 78.12) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (112.80, 78.12) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.04, 88.58) --
	(213.17, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39, 85.83) --
	(141.39, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.64, 85.83) --
	(158.64, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.88, 85.83) --
	(175.88, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.13, 85.83) --
	(193.13, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.38, 85.83) --
	(210.38, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.39, 78.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (158.64, 78.12) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (175.88, 78.12) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (193.13, 78.12) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.38, 78.12) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.62, 88.58) --
	(310.74, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.96, 85.83) --
	(238.96, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.21, 85.83) --
	(256.21, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.46, 85.83) --
	(273.46, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.70, 85.83) --
	(290.70, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.95, 85.83) --
	(307.95, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.96, 78.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.21, 78.12) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (273.46, 78.12) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (290.70, 78.12) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (307.95, 78.12) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.19, 88.58) --
	(408.32, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.54, 85.83) --
	(336.54, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.78, 85.83) --
	(353.78, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.03, 85.83) --
	(371.03, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.28, 85.83) --
	(388.28, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.52, 85.83) --
	(405.52, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (336.54, 78.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (353.78, 78.12) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.03, 78.12) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.28, 78.12) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (405.52, 78.12) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.76, 88.58) --
	(505.89, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.11, 85.83) --
	(434.11, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.36, 85.83) --
	(451.36, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.60, 85.83) --
	(468.60, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.85, 85.83) --
	(485.85, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (503.10, 85.83) --
	(503.10, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (434.11, 78.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (451.36, 78.12) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (468.60, 78.12) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (485.85, 78.12) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (503.10, 78.12) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.47,155.23) --
	(115.60,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.81,152.48) --
	( 43.81,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.06,152.48) --
	( 61.06,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.31,152.48) --
	( 78.31,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.55,152.48) --
	( 95.55,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.80,152.48) --
	(112.80,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.81,144.77) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.06,144.77) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.31,144.77) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.55,144.77) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (112.80,144.77) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.04,155.23) --
	(213.17,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39,152.48) --
	(141.39,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.64,152.48) --
	(158.64,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.88,152.48) --
	(175.88,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.13,152.48) --
	(193.13,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.38,152.48) --
	(210.38,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.39,144.77) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (158.64,144.77) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (175.88,144.77) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (193.13,144.77) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.38,144.77) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.62,155.23) --
	(310.74,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.96,152.48) --
	(238.96,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.21,152.48) --
	(256.21,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.46,152.48) --
	(273.46,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.70,152.48) --
	(290.70,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.95,152.48) --
	(307.95,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.96,144.77) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.21,144.77) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (273.46,144.77) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (290.70,144.77) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (307.95,144.77) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.19,155.23) --
	(408.32,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.54,152.48) --
	(336.54,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.78,152.48) --
	(353.78,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.03,152.48) --
	(371.03,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.28,152.48) --
	(388.28,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.52,152.48) --
	(405.52,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (336.54,144.77) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (353.78,144.77) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.03,144.77) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.28,144.77) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (405.52,144.77) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.76,155.23) --
	(505.89,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.11,152.48) --
	(434.11,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.36,152.48) --
	(451.36,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.60,152.48) --
	(468.60,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.85,152.48) --
	(485.85,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (503.10,152.48) --
	(503.10,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (434.11,144.77) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (451.36,144.77) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (468.60,144.77) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (485.85,144.77) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (503.10,144.77) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.47,221.88) --
	(115.60,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.81,219.13) --
	( 43.81,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.06,219.13) --
	( 61.06,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.31,219.13) --
	( 78.31,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.55,219.13) --
	( 95.55,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.80,219.13) --
	(112.80,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.81,211.42) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.06,211.42) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.31,211.42) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.55,211.42) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (112.80,211.42) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.04,221.88) --
	(213.17,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.39,219.13) --
	(141.39,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.64,219.13) --
	(158.64,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.88,219.13) --
	(175.88,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.13,219.13) --
	(193.13,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.38,219.13) --
	(210.38,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.39,211.42) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (158.64,211.42) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (175.88,211.42) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (193.13,211.42) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (210.38,211.42) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.62,221.88) --
	(310.74,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.96,219.13) --
	(238.96,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.21,219.13) --
	(256.21,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.46,219.13) --
	(273.46,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.70,219.13) --
	(290.70,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.95,219.13) --
	(307.95,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.96,211.42) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (256.21,211.42) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (273.46,211.42) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (290.70,211.42) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (307.95,211.42) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.19,221.88) --
	(408.32,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.54,219.13) --
	(336.54,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.78,219.13) --
	(353.78,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.03,219.13) --
	(371.03,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.28,219.13) --
	(388.28,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.52,219.13) --
	(405.52,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (336.54,211.42) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (353.78,211.42) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.03,211.42) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (388.28,211.42) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (405.52,211.42) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.76,221.88) --
	(505.89,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.11,219.13) --
	(434.11,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (451.36,219.13) --
	(451.36,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (468.60,219.13) --
	(468.60,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (485.85,219.13) --
	(485.85,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (503.10,219.13) --
	(503.10,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (434.11,211.42) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (451.36,211.42) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (468.60,211.42) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (485.85,211.42) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (503.10,211.42) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.76,221.88) --
	(430.76,255.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (425.81,220.63) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (425.81,230.14) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (425.81,239.64) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (425.81,249.14) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.01,223.39) --
	(430.76,223.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.01,232.89) --
	(430.76,232.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.01,242.39) --
	(430.76,242.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.01,251.89) --
	(430.76,251.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.76,155.23) --
	(430.76,188.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (425.81,153.98) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (425.81,162.54) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (425.81,171.09) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (425.81,179.64) {75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.01,156.74) --
	(430.76,156.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.01,165.29) --
	(430.76,165.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.01,173.84) --
	(430.76,173.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.01,182.39) --
	(430.76,182.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.76, 88.58) --
	(430.76,121.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (425.81, 87.33) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (425.81, 97.90) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (425.81,108.46) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (425.81,119.03) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.01, 90.09) --
	(430.76, 90.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.01,100.65) --
	(430.76,100.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.01,111.22) --
	(430.76,111.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.01,121.79) --
	(430.76,121.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.19,221.88) --
	(333.19,255.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.24,220.63) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.24,228.72) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.24,236.80) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.24,244.88) {90};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.44,223.39) --
	(333.19,223.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.44,231.47) --
	(333.19,231.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.44,239.56) --
	(333.19,239.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.44,247.64) --
	(333.19,247.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.19,155.23) --
	(333.19,188.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.24,153.98) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.24,163.17) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.24,172.36) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.24,181.55) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.44,156.74) --
	(333.19,156.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.44,165.93) --
	(333.19,165.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.44,175.12) --
	(333.19,175.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.44,184.31) --
	(333.19,184.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.19, 88.58) --
	(333.19,121.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.24, 87.33) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.24, 97.09) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.24,106.85) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.24,116.60) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.44, 90.09) --
	(333.19, 90.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.44, 99.84) --
	(333.19, 99.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.44,109.60) --
	(333.19,109.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.44,119.36) --
	(333.19,119.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.19, 21.93) --
	(333.19, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.24, 20.68) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.24, 28.77) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.24, 36.85) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.24, 44.94) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.44, 23.44) --
	(333.19, 23.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.44, 31.52) --
	(333.19, 31.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.44, 39.61) --
	(333.19, 39.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.44, 47.69) --
	(333.19, 47.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.62,221.88) --
	(235.62,255.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.67,220.63) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.67,227.00) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.67,233.37) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.67,239.73) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.67,246.10) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.87,223.39) --
	(235.62,223.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.87,229.76) --
	(235.62,229.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.87,236.12) --
	(235.62,236.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.87,242.49) --
	(235.62,242.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.87,248.85) --
	(235.62,248.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.62,155.23) --
	(235.62,188.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.67,153.98) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.67,162.33) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.67,170.67) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.67,179.01) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.87,156.74) --
	(235.62,156.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.87,165.08) --
	(235.62,165.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.87,173.42) --
	(235.62,173.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.87,181.76) --
	(235.62,181.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.62, 88.58) --
	(235.62,121.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.67, 87.33) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.67, 94.20) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.67,101.07) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.67,107.94) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.67,114.81) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.87, 90.09) --
	(235.62, 90.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.87, 96.96) --
	(235.62, 96.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.87,103.83) --
	(235.62,103.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.87,110.70) --
	(235.62,110.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.87,117.56) --
	(235.62,117.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.62, 21.93) --
	(235.62, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.67, 21.49) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.67, 27.54) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.67, 33.58) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.67, 39.63) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.67, 45.68) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (230.67, 51.73) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.87, 24.24) --
	(235.62, 24.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.87, 30.29) --
	(235.62, 30.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.87, 36.34) --
	(235.62, 36.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.87, 42.39) --
	(235.62, 42.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.87, 48.43) --
	(235.62, 48.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.87, 54.48) --
	(235.62, 54.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.04,221.88) --
	(138.04,255.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.09,220.63) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.09,232.52) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.09,244.40) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.29,223.39) --
	(138.04,223.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.29,235.27) --
	(138.04,235.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.29,247.16) --
	(138.04,247.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.04,155.23) --
	(138.04,188.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.09,153.98) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.09,162.82) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.09,171.65) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.09,180.48) {7.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.29,156.74) --
	(138.04,156.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.29,165.57) --
	(138.04,165.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.29,174.40) --
	(138.04,174.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.29,183.23) --
	(138.04,183.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.04, 88.58) --
	(138.04,121.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.09, 87.33) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.09, 95.26) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.09,103.19) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.09,111.12) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.09,119.05) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.29, 90.09) --
	(138.04, 90.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.29, 98.02) --
	(138.04, 98.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.29,105.95) --
	(138.04,105.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.29,113.88) --
	(138.04,113.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.29,121.80) --
	(138.04,121.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.04, 21.93) --
	(138.04, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.09, 20.68) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.09, 27.82) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.09, 34.95) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.09, 42.09) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.09, 49.22) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.29, 23.44) --
	(138.04, 23.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.29, 30.57) --
	(138.04, 30.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.29, 37.71) --
	(138.04, 37.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.29, 44.84) --
	(138.04, 44.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.29, 51.98) --
	(138.04, 51.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.47,221.88) --
	( 40.47,255.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.52,220.63) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.52,228.91) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.52,237.19) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.52,245.47) {90};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.72,223.39) --
	( 40.47,223.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.72,231.67) --
	( 40.47,231.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.72,239.94) --
	( 40.47,239.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.72,248.22) --
	( 40.47,248.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.47,155.23) --
	( 40.47,188.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.52,153.98) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.52,161.32) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.52,168.66) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.52,176.00) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.52,183.34) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.72,156.74) --
	( 40.47,156.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.72,164.08) --
	( 40.47,164.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.72,171.42) --
	( 40.47,171.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.72,178.76) --
	( 40.47,178.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.72,186.10) --
	( 40.47,186.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.47, 88.58) --
	( 40.47,121.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.52, 87.33) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.52, 95.40) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.52,103.47) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.52,111.53) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.72, 90.09) --
	( 40.47, 90.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.72, 98.16) --
	( 40.47, 98.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.72,106.22) --
	( 40.47,106.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.72,114.29) --
	( 40.47,114.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.47, 21.93) --
	( 40.47, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.52, 20.68) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.52, 28.14) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.52, 35.59) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.52, 43.05) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 35.52, 50.50) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.72, 23.44) --
	( 40.47, 23.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.72, 30.89) --
	( 40.47, 30.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.72, 38.35) --
	( 40.47, 38.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.72, 45.80) --
	( 40.47, 45.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.72, 53.26) --
	( 40.47, 53.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (273.18,  3.62) {Itertion};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36,138.54) {Collected bytes (GB)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 17.00,138.54) {(lower is better)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (439.74, 21.93) rectangle (505.89, 67.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (445.24, 41.88) rectangle (459.70, 56.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (445.96, 42.59) rectangle (458.99, 55.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.69, 49.11) -- (458.25, 49.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (445.24, 27.43) rectangle (459.70, 41.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (445.96, 28.14) rectangle (458.99, 41.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.69, 34.65) -- (458.25, 34.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (465.20, 46.35) {Baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (465.20, 31.90) {Snapshots};
\end{scope}
\end{tikzpicture}
 
\end{knitrout}
}%

\def\SavinaHeap{%
\begin{knitrout}
\definecolor{shadecolor}{rgb}{0.969, 0.969, 0.969}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,271.01);
\begin{scope}
\path[clip] ( 42.25,221.88) rectangle (115.42,255.15);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] ( 45.57,225.35) --
	( 46.24,229.22) --
	( 46.92,230.31) --
	( 47.59,230.88) --
	( 48.26,231.63) --
	( 48.93,231.70) --
	( 49.60,231.71) --
	( 50.28,231.83) --
	( 50.95,231.84) --
	( 51.62,231.84) --
	( 52.29,231.84) --
	( 52.96,231.85) --
	( 53.64,231.87) --
	( 54.31,231.88) --
	( 54.98,231.91) --
	( 55.65,231.91) --
	( 56.32,231.95) --
	( 56.99,232.03) --
	( 57.67,232.10) --
	( 58.34,232.13) --
	( 59.01,232.18) --
	( 59.68,232.20) --
	( 60.35,232.27) --
	( 61.03,232.32) --
	( 61.70,232.35) --
	( 62.37,232.37) --
	( 63.04,232.43) --
	( 63.71,232.46) --
	( 64.39,232.47) --
	( 65.06,232.49) --
	( 65.73,232.54) --
	( 66.40,232.57) --
	( 67.07,232.61) --
	( 67.75,232.74) --
	( 68.42,232.76) --
	( 69.09,232.77) --
	( 69.76,232.79) --
	( 70.43,232.85) --
	( 71.11,232.97) --
	( 71.78,233.44) --
	( 72.45,233.55) --
	( 73.12,233.55) --
	( 73.79,233.55) --
	( 74.46,233.55) --
	( 75.14,233.55) --
	( 75.81,233.55) --
	( 76.48,233.55) --
	( 77.15,233.55) --
	( 77.82,233.55) --
	( 78.50,233.55) --
	( 79.17,233.55) --
	( 79.84,233.55) --
	( 80.51,233.55) --
	( 81.18,233.55) --
	( 81.86,233.55) --
	( 82.53,233.55) --
	( 83.20,233.57) --
	( 83.87,233.57) --
	( 84.54,233.57) --
	( 85.22,233.57) --
	( 85.89,233.60) --
	( 86.56,233.60) --
	( 87.23,233.60) --
	( 87.90,233.60) --
	( 88.57,233.60) --
	( 89.25,233.60) --
	( 89.92,233.60) --
	( 90.59,233.60) --
	( 91.26,233.60) --
	( 91.93,233.60) --
	( 92.61,233.60) --
	( 93.28,233.60) --
	( 93.95,233.60) --
	( 94.62,233.60) --
	( 95.29,233.60) --
	( 95.97,233.60) --
	( 96.64,233.60) --
	( 97.31,233.62) --
	( 97.98,233.65) --
	( 98.65,233.66) --
	( 99.33,233.66) --
	(100.00,233.66) --
	(100.67,233.66) --
	(101.34,233.66) --
	(102.01,233.64) --
	(102.69,233.63) --
	(103.36,233.63) --
	(104.03,233.63) --
	(104.70,233.63) --
	(105.37,233.63) --
	(106.04,233.63) --
	(106.72,233.63) --
	(107.39,233.64) --
	(108.06,233.64) --
	(108.73,233.64) --
	(109.40,233.65) --
	(110.08,233.69) --
	(110.75,233.69) --
	(111.42,233.69) --
	(112.09,233.71) --
	(112.09,233.10) --
	(111.42,233.09) --
	(110.75,233.09) --
	(110.08,233.08) --
	(109.40,233.08) --
	(108.73,233.08) --
	(108.06,233.08) --
	(107.39,233.08) --
	(106.72,233.08) --
	(106.04,233.08) --
	(105.37,233.08) --
	(104.70,233.08) --
	(104.03,233.08) --
	(103.36,233.08) --
	(102.69,233.07) --
	(102.01,233.07) --
	(101.34,232.97) --
	(100.67,232.97) --
	(100.00,232.97) --
	( 99.33,232.97) --
	( 98.65,232.97) --
	( 97.98,232.96) --
	( 97.31,232.92) --
	( 96.64,232.81) --
	( 95.97,232.81) --
	( 95.29,232.81) --
	( 94.62,232.81) --
	( 93.95,232.81) --
	( 93.28,232.81) --
	( 92.61,232.81) --
	( 91.93,232.81) --
	( 91.26,232.81) --
	( 90.59,232.81) --
	( 89.92,232.81) --
	( 89.25,232.81) --
	( 88.57,232.81) --
	( 87.90,232.81) --
	( 87.23,232.81) --
	( 86.56,232.81) --
	( 85.89,232.81) --
	( 85.22,232.81) --
	( 84.54,232.81) --
	( 83.87,232.81) --
	( 83.20,232.81) --
	( 82.53,232.81) --
	( 81.86,232.81) --
	( 81.18,232.81) --
	( 80.51,232.81) --
	( 79.84,232.81) --
	( 79.17,232.81) --
	( 78.50,232.81) --
	( 77.82,232.81) --
	( 77.15,232.81) --
	( 76.48,232.81) --
	( 75.81,232.81) --
	( 75.14,232.81) --
	( 74.46,232.81) --
	( 73.79,232.81) --
	( 73.12,232.81) --
	( 72.45,232.81) --
	( 71.78,232.81) --
	( 71.11,232.80) --
	( 70.43,232.65) --
	( 69.76,232.05) --
	( 69.09,231.95) --
	( 68.42,231.94) --
	( 67.75,231.92) --
	( 67.07,231.87) --
	( 66.40,231.83) --
	( 65.73,231.81) --
	( 65.06,231.78) --
	( 64.39,231.76) --
	( 63.71,231.73) --
	( 63.04,231.73) --
	( 62.37,231.72) --
	( 61.70,231.70) --
	( 61.03,231.67) --
	( 60.35,231.60) --
	( 59.68,231.51) --
	( 59.01,231.47) --
	( 58.34,231.45) --
	( 57.67,231.38) --
	( 56.99,231.33) --
	( 56.32,231.23) --
	( 55.65,231.14) --
	( 54.98,231.02) --
	( 54.31,230.96) --
	( 53.64,230.91) --
	( 52.96,230.90) --
	( 52.29,230.89) --
	( 51.62,230.88) --
	( 50.95,230.88) --
	( 50.28,230.86) --
	( 49.60,230.82) --
	( 48.93,230.82) --
	( 48.26,230.56) --
	( 47.59,230.24) --
	( 46.92,229.49) --
	( 46.24,228.73) --
	( 45.57,223.62) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] ( 45.57,223.53) --
	( 46.24,230.71) --
	( 46.92,241.50) --
	( 47.59,242.60) --
	( 48.26,249.01) --
	( 48.93,249.26) --
	( 49.60,250.01) --
	( 50.28,250.01) --
	( 50.95,249.88) --
	( 51.62,249.88) --
	( 52.29,250.80) --
	( 52.96,250.80) --
	( 53.64,250.80) --
	( 54.31,250.80) --
	( 54.98,250.80) --
	( 55.65,250.81) --
	( 56.32,250.82) --
	( 56.99,250.82) --
	( 57.67,250.82) --
	( 58.34,250.82) --
	( 59.01,250.82) --
	( 59.68,250.93) --
	( 60.35,251.03) --
	( 61.03,251.04) --
	( 61.70,251.08) --
	( 62.37,251.13) --
	( 63.04,251.16) --
	( 63.71,251.17) --
	( 64.39,251.19) --
	( 65.06,251.19) --
	( 65.73,251.20) --
	( 66.40,251.23) --
	( 67.07,251.69) --
	( 67.75,251.70) --
	( 68.42,252.89) --
	( 69.09,252.89) --
	( 69.76,252.89) --
	( 70.43,252.89) --
	( 71.11,252.89) --
	( 71.78,252.89) --
	( 72.45,252.89) --
	( 73.12,252.89) --
	( 73.79,252.89) --
	( 74.46,252.89) --
	( 75.14,252.89) --
	( 75.81,252.89) --
	( 76.48,252.91) --
	( 77.15,252.93) --
	( 77.82,252.96) --
	( 78.50,253.00) --
	( 79.17,253.01) --
	( 79.84,253.04) --
	( 80.51,253.04) --
	( 81.18,253.04) --
	( 81.86,253.48) --
	( 82.53,253.48) --
	( 83.20,253.48) --
	( 83.87,253.49) --
	( 84.54,253.51) --
	( 85.22,253.55) --
	( 85.89,253.55) --
	( 86.56,253.55) --
	( 87.23,253.55) --
	( 87.90,253.55) --
	( 88.57,253.55) --
	( 89.25,253.55) --
	( 89.92,253.55) --
	( 90.59,253.55) --
	( 91.26,253.56) --
	( 91.93,253.56) --
	( 92.61,253.56) --
	( 93.28,253.56) --
	( 93.95,253.57) --
	( 94.62,253.57) --
	( 95.29,253.57) --
	( 95.97,253.57) --
	( 96.64,253.57) --
	( 97.31,253.58) --
	( 97.98,253.58) --
	( 98.65,253.58) --
	( 99.33,253.58) --
	(100.00,253.58) --
	(100.67,253.58) --
	(101.34,253.59) --
	(102.01,253.58) --
	(102.69,253.59) --
	(103.36,253.59) --
	(104.03,253.60) --
	(104.70,253.60) --
	(105.37,253.59) --
	(106.04,253.60) --
	(106.72,253.60) --
	(107.39,253.61) --
	(108.06,253.62) --
	(108.73,253.62) --
	(109.40,253.62) --
	(110.08,253.63) --
	(110.75,253.63) --
	(111.42,253.63) --
	(112.09,253.64) --
	(112.09,250.22) --
	(111.42,250.22) --
	(110.75,250.22) --
	(110.08,250.21) --
	(109.40,250.21) --
	(108.73,250.21) --
	(108.06,250.21) --
	(107.39,250.20) --
	(106.72,250.18) --
	(106.04,250.18) --
	(105.37,250.16) --
	(104.70,250.13) --
	(104.03,250.13) --
	(103.36,250.12) --
	(102.69,250.11) --
	(102.01,250.10) --
	(101.34,250.08) --
	(100.67,250.07) --
	(100.00,250.05) --
	( 99.33,250.05) --
	( 98.65,250.05) --
	( 97.98,250.04) --
	( 97.31,250.04) --
	( 96.64,250.04) --
	( 95.97,250.04) --
	( 95.29,250.02) --
	( 94.62,250.02) --
	( 93.95,250.02) --
	( 93.28,250.01) --
	( 92.61,250.01) --
	( 91.93,250.01) --
	( 91.26,250.00) --
	( 90.59,249.99) --
	( 89.92,249.99) --
	( 89.25,249.99) --
	( 88.57,249.98) --
	( 87.90,249.98) --
	( 87.23,249.98) --
	( 86.56,249.98) --
	( 85.89,249.98) --
	( 85.22,249.97) --
	( 84.54,249.85) --
	( 83.87,249.77) --
	( 83.20,249.66) --
	( 82.53,249.66) --
	( 81.86,249.66) --
	( 81.18,249.08) --
	( 80.51,249.08) --
	( 79.84,249.08) --
	( 79.17,249.07) --
	( 78.50,249.06) --
	( 77.82,249.04) --
	( 77.15,249.04) --
	( 76.48,249.03) --
	( 75.81,249.04) --
	( 75.14,249.04) --
	( 74.46,249.04) --
	( 73.79,249.04) --
	( 73.12,249.04) --
	( 72.45,249.04) --
	( 71.78,249.04) --
	( 71.11,249.04) --
	( 70.43,249.04) --
	( 69.76,249.04) --
	( 69.09,249.04) --
	( 68.42,249.04) --
	( 67.75,249.41) --
	( 67.07,249.37) --
	( 66.40,248.60) --
	( 65.73,248.53) --
	( 65.06,248.52) --
	( 64.39,248.50) --
	( 63.71,248.44) --
	( 63.04,248.37) --
	( 62.37,248.27) --
	( 61.70,248.21) --
	( 61.03,248.19) --
	( 60.35,248.16) --
	( 59.68,248.14) --
	( 59.01,248.15) --
	( 58.34,248.09) --
	( 57.67,248.07) --
	( 56.99,248.07) --
	( 56.32,248.07) --
	( 55.65,248.04) --
	( 54.98,247.99) --
	( 54.31,247.99) --
	( 53.64,247.99) --
	( 52.96,247.99) --
	( 52.29,247.99) --
	( 51.62,247.42) --
	( 50.95,247.42) --
	( 50.28,247.04) --
	( 49.60,247.04) --
	( 48.93,246.44) --
	( 48.26,246.42) --
	( 47.59,239.75) --
	( 46.92,238.45) --
	( 46.24,229.83) --
	( 45.57,223.39) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,224.48) --
	( 46.24,228.98) --
	( 46.92,229.90) --
	( 47.59,230.56) --
	( 48.26,231.09) --
	( 48.93,231.26) --
	( 49.60,231.27) --
	( 50.28,231.34) --
	( 50.95,231.36) --
	( 51.62,231.36) --
	( 52.29,231.37) --
	( 52.96,231.38) --
	( 53.64,231.39) --
	( 54.31,231.42) --
	( 54.98,231.46) --
	( 55.65,231.53) --
	( 56.32,231.59) --
	( 56.99,231.68) --
	( 57.67,231.74) --
	( 58.34,231.79) --
	( 59.01,231.83) --
	( 59.68,231.86) --
	( 60.35,231.94) --
	( 61.03,232.00) --
	( 61.70,232.02) --
	( 62.37,232.05) --
	( 63.04,232.08) --
	( 63.71,232.10) --
	( 64.39,232.12) --
	( 65.06,232.14) --
	( 65.73,232.18) --
	( 66.40,232.20) --
	( 67.07,232.24) --
	( 67.75,232.33) --
	( 68.42,232.35) --
	( 69.09,232.36) --
	( 69.76,232.42) --
	( 70.43,232.75) --
	( 71.11,232.89) --
	( 71.78,233.12) --
	( 72.45,233.18) --
	( 73.12,233.18) --
	( 73.79,233.18) --
	( 74.46,233.18) --
	( 75.14,233.18) --
	( 75.81,233.18) --
	( 76.48,233.18) --
	( 77.15,233.18) --
	( 77.82,233.18) --
	( 78.50,233.18) --
	( 79.17,233.18) --
	( 79.84,233.18) --
	( 80.51,233.18) --
	( 81.18,233.18) --
	( 81.86,233.18) --
	( 82.53,233.18) --
	( 83.20,233.19) --
	( 83.87,233.19) --
	( 84.54,233.19) --
	( 85.22,233.19) --
	( 85.89,233.20) --
	( 86.56,233.20) --
	( 87.23,233.20) --
	( 87.90,233.20) --
	( 88.57,233.20) --
	( 89.25,233.20) --
	( 89.92,233.20) --
	( 90.59,233.20) --
	( 91.26,233.20) --
	( 91.93,233.20) --
	( 92.61,233.20) --
	( 93.28,233.20) --
	( 93.95,233.20) --
	( 94.62,233.20) --
	( 95.29,233.20) --
	( 95.97,233.20) --
	( 96.64,233.20) --
	( 97.31,233.27) --
	( 97.98,233.31) --
	( 98.65,233.31) --
	( 99.33,233.31) --
	(100.00,233.31) --
	(100.67,233.31) --
	(101.34,233.32) --
	(102.01,233.35) --
	(102.69,233.35) --
	(103.36,233.36) --
	(104.03,233.36) --
	(104.70,233.36) --
	(105.37,233.36) --
	(106.04,233.36) --
	(106.72,233.36) --
	(107.39,233.36) --
	(108.06,233.36) --
	(108.73,233.36) --
	(109.40,233.37) --
	(110.08,233.38) --
	(110.75,233.39) --
	(111.42,233.39) --
	(112.09,233.40);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,223.46) --
	( 46.24,230.27) --
	( 46.92,239.98) --
	( 47.59,241.17) --
	( 48.26,247.71) --
	( 48.93,247.85) --
	( 49.60,248.52) --
	( 50.28,248.52) --
	( 50.95,248.65) --
	( 51.62,248.65) --
	( 52.29,249.40) --
	( 52.96,249.40) --
	( 53.64,249.40) --
	( 54.31,249.40) --
	( 54.98,249.40) --
	( 55.65,249.42) --
	( 56.32,249.45) --
	( 56.99,249.45) --
	( 57.67,249.45) --
	( 58.34,249.45) --
	( 59.01,249.49) --
	( 59.68,249.53) --
	( 60.35,249.60) --
	( 61.03,249.61) --
	( 61.70,249.64) --
	( 62.37,249.70) --
	( 63.04,249.76) --
	( 63.71,249.81) --
	( 64.39,249.84) --
	( 65.06,249.86) --
	( 65.73,249.87) --
	( 66.40,249.92) --
	( 67.07,250.53) --
	( 67.75,250.56) --
	( 68.42,250.97) --
	( 69.09,250.97) --
	( 69.76,250.97) --
	( 70.43,250.97) --
	( 71.11,250.97) --
	( 71.78,250.97) --
	( 72.45,250.97) --
	( 73.12,250.97) --
	( 73.79,250.97) --
	( 74.46,250.97) --
	( 75.14,250.97) --
	( 75.81,250.97) --
	( 76.48,250.97) --
	( 77.15,250.98) --
	( 77.82,251.00) --
	( 78.50,251.03) --
	( 79.17,251.04) --
	( 79.84,251.06) --
	( 80.51,251.06) --
	( 81.18,251.06) --
	( 81.86,251.57) --
	( 82.53,251.57) --
	( 83.20,251.57) --
	( 83.87,251.63) --
	( 84.54,251.68) --
	( 85.22,251.76) --
	( 85.89,251.76) --
	( 86.56,251.76) --
	( 87.23,251.76) --
	( 87.90,251.76) --
	( 88.57,251.76) --
	( 89.25,251.77) --
	( 89.92,251.77) --
	( 90.59,251.77) --
	( 91.26,251.78) --
	( 91.93,251.78) --
	( 92.61,251.78) --
	( 93.28,251.78) --
	( 93.95,251.79) --
	( 94.62,251.79) --
	( 95.29,251.80) --
	( 95.97,251.80) --
	( 96.64,251.81) --
	( 97.31,251.81) --
	( 97.98,251.81) --
	( 98.65,251.82) --
	( 99.33,251.82) --
	(100.00,251.82) --
	(100.67,251.82) --
	(101.34,251.84) --
	(102.01,251.84) --
	(102.69,251.85) --
	(103.36,251.86) --
	(104.03,251.86) --
	(104.70,251.86) --
	(105.37,251.88) --
	(106.04,251.89) --
	(106.72,251.89) --
	(107.39,251.91) --
	(108.06,251.92) --
	(108.73,251.92) --
	(109.40,251.92) --
	(110.08,251.92) --
	(110.75,251.93) --
	(111.42,251.93) --
	(112.09,251.93);
\end{scope}
\begin{scope}
\path[clip] ( 42.25,155.23) rectangle (115.42,188.50);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] ( 45.57,156.83) --
	( 46.24,175.23) --
	( 46.92,181.73) --
	( 47.59,181.73) --
	( 48.26,181.33) --
	( 48.93,180.57) --
	( 49.60,180.57) --
	( 50.28,180.84) --
	( 50.95,180.91) --
	( 51.62,180.91) --
	( 52.29,180.91) --
	( 52.96,180.58) --
	( 53.64,180.35) --
	( 54.31,180.35) --
	( 54.98,180.38) --
	( 55.65,180.39) --
	( 56.32,180.39) --
	( 56.99,180.39) --
	( 57.67,180.39) --
	( 58.34,180.43) --
	( 59.01,180.43) --
	( 59.68,180.43) --
	( 60.35,180.45) --
	( 61.03,180.45) --
	( 61.70,180.45) --
	( 62.37,180.45) --
	( 63.04,180.45) --
	( 63.71,180.45) --
	( 64.39,180.47) --
	( 65.06,180.47) --
	( 65.73,180.47) --
	( 66.40,180.49) --
	( 67.07,180.52) --
	( 67.75,180.52) --
	( 68.42,180.52) --
	( 69.09,180.52) --
	( 69.76,180.52) --
	( 70.43,180.57) --
	( 71.11,180.57) --
	( 71.78,180.57) --
	( 72.45,180.57) --
	( 73.12,180.66) --
	( 73.79,180.66) --
	( 74.46,180.66) --
	( 75.14,180.67) --
	( 75.81,180.75) --
	( 76.48,180.75) --
	( 77.15,180.75) --
	( 77.82,180.83) --
	( 78.50,180.82) --
	( 79.17,180.90) --
	( 79.84,180.90) --
	( 80.51,180.91) --
	( 81.18,180.94) --
	( 81.86,180.96) --
	( 82.53,180.96) --
	( 83.20,180.96) --
	( 83.87,181.06) --
	( 84.54,181.04) --
	( 85.22,181.05) --
	( 85.89,181.05) --
	( 86.56,181.06) --
	( 87.23,181.06) --
	( 87.90,181.06) --
	( 88.57,181.06) --
	( 89.25,181.06) --
	( 89.92,181.07) --
	( 90.59,181.08) --
	( 91.26,181.08) --
	( 91.93,181.08) --
	( 92.61,181.09) --
	( 93.28,181.09) --
	( 93.95,181.09) --
	( 94.62,181.09) --
	( 95.29,181.09) --
	( 95.97,181.10) --
	( 96.64,181.13) --
	( 97.31,181.13) --
	( 97.98,181.13) --
	( 98.65,181.13) --
	( 99.33,181.15) --
	(100.00,181.16) --
	(100.67,181.16) --
	(101.34,181.17) --
	(102.01,181.22) --
	(102.69,181.24) --
	(103.36,181.24) --
	(104.03,181.24) --
	(104.70,181.24) --
	(105.37,181.24) --
	(106.04,181.24) --
	(106.72,181.24) --
	(107.39,181.24) --
	(108.06,181.30) --
	(108.73,181.30) --
	(109.40,181.30) --
	(110.08,181.30) --
	(110.75,181.30) --
	(111.42,181.30) --
	(112.09,181.30) --
	(112.09,181.02) --
	(111.42,181.02) --
	(110.75,181.02) --
	(110.08,181.02) --
	(109.40,181.02) --
	(108.73,181.02) --
	(108.06,181.02) --
	(107.39,181.03) --
	(106.72,181.03) --
	(106.04,181.03) --
	(105.37,181.03) --
	(104.70,181.03) --
	(104.03,181.03) --
	(103.36,181.03) --
	(102.69,181.03) --
	(102.01,181.03) --
	(101.34,181.04) --
	(100.67,181.02) --
	(100.00,181.02) --
	( 99.33,181.02) --
	( 98.65,181.02) --
	( 97.98,180.99) --
	( 97.31,180.99) --
	( 96.64,180.99) --
	( 95.97,180.96) --
	( 95.29,180.95) --
	( 94.62,180.95) --
	( 93.95,180.95) --
	( 93.28,180.95) --
	( 92.61,180.95) --
	( 91.93,180.92) --
	( 91.26,180.92) --
	( 90.59,180.92) --
	( 89.92,180.84) --
	( 89.25,180.83) --
	( 88.57,180.83) --
	( 87.90,180.83) --
	( 87.23,180.83) --
	( 86.56,180.83) --
	( 85.89,180.83) --
	( 85.22,180.83) --
	( 84.54,180.83) --
	( 83.87,180.77) --
	( 83.20,180.68) --
	( 82.53,180.68) --
	( 81.86,180.68) --
	( 81.18,180.69) --
	( 80.51,180.62) --
	( 79.84,180.60) --
	( 79.17,180.60) --
	( 78.50,180.63) --
	( 77.82,180.57) --
	( 77.15,180.34) --
	( 76.48,180.34) --
	( 75.81,180.34) --
	( 75.14,180.37) --
	( 74.46,180.37) --
	( 73.79,180.37) --
	( 73.12,180.37) --
	( 72.45,180.40) --
	( 71.78,180.40) --
	( 71.11,180.33) --
	( 70.43,180.33) --
	( 69.76,180.33) --
	( 69.09,180.33) --
	( 68.42,180.33) --
	( 67.75,180.33) --
	( 67.07,180.33) --
	( 66.40,180.33) --
	( 65.73,180.23) --
	( 65.06,180.23) --
	( 64.39,180.23) --
	( 63.71,180.24) --
	( 63.04,180.24) --
	( 62.37,180.24) --
	( 61.70,180.24) --
	( 61.03,180.24) --
	( 60.35,180.24) --
	( 59.68,180.05) --
	( 59.01,180.05) --
	( 58.34,180.05) --
	( 57.67,180.05) --
	( 56.99,180.05) --
	( 56.32,180.05) --
	( 55.65,180.05) --
	( 54.98,179.99) --
	( 54.31,179.87) --
	( 53.64,179.87) --
	( 52.96,178.59) --
	( 52.29,177.67) --
	( 51.62,177.67) --
	( 50.95,177.67) --
	( 50.28,177.65) --
	( 49.60,177.46) --
	( 48.93,177.46) --
	( 48.26,175.09) --
	( 47.59,173.97) --
	( 46.92,173.97) --
	( 46.24,168.88) --
	( 45.57,156.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] ( 45.57,156.98) --
	( 46.24,174.16) --
	( 46.92,180.70) --
	( 47.59,180.55) --
	( 48.26,180.67) --
	( 48.93,180.83) --
	( 49.60,180.59) --
	( 50.28,180.59) --
	( 50.95,180.81) --
	( 51.62,180.85) --
	( 52.29,180.86) --
	( 52.96,180.88) --
	( 53.64,180.96) --
	( 54.31,180.96) --
	( 54.98,181.10) --
	( 55.65,181.17) --
	( 56.32,181.18) --
	( 56.99,181.24) --
	( 57.67,181.41) --
	( 58.34,181.41) --
	( 59.01,181.54) --
	( 59.68,181.61) --
	( 60.35,181.57) --
	( 61.03,182.64) --
	( 61.70,183.02) --
	( 62.37,183.33) --
	( 63.04,184.18) --
	( 63.71,184.53) --
	( 64.39,184.54) --
	( 65.06,184.84) --
	( 65.73,184.92) --
	( 66.40,184.88) --
	( 67.07,185.08) --
	( 67.75,185.09) --
	( 68.42,185.06) --
	( 69.09,185.21) --
	( 69.76,185.37) --
	( 70.43,185.37) --
	( 71.11,185.52) --
	( 71.78,186.05) --
	( 72.45,186.05) --
	( 73.12,186.02) --
	( 73.79,186.53) --
	( 74.46,186.53) --
	( 75.14,186.53) --
	( 75.81,186.59) --
	( 76.48,186.60) --
	( 77.15,186.60) --
	( 77.82,186.78) --
	( 78.50,186.78) --
	( 79.17,186.78) --
	( 79.84,186.78) --
	( 80.51,186.98) --
	( 81.18,186.98) --
	( 81.86,186.98) --
	( 82.53,186.98) --
	( 83.20,186.98) --
	( 83.87,186.98) --
	( 84.54,186.98) --
	( 85.22,186.98) --
	( 85.89,186.98) --
	( 86.56,186.98) --
	( 87.23,186.98) --
	( 87.90,186.98) --
	( 88.57,186.98) --
	( 89.25,186.98) --
	( 89.92,186.98) --
	( 90.59,186.98) --
	( 91.26,186.98) --
	( 91.93,186.98) --
	( 92.61,186.98) --
	( 93.28,186.98) --
	( 93.95,186.98) --
	( 94.62,186.98) --
	( 95.29,186.98) --
	( 95.97,186.98) --
	( 96.64,186.98) --
	( 97.31,186.98) --
	( 97.98,186.98) --
	( 98.65,186.98) --
	( 99.33,186.98) --
	(100.00,186.98) --
	(100.67,186.98) --
	(101.34,186.98) --
	(102.01,186.98) --
	(102.69,186.98) --
	(103.36,186.98) --
	(104.03,186.98) --
	(104.70,186.98) --
	(105.37,186.98) --
	(106.04,186.98) --
	(106.72,186.98) --
	(107.39,186.98) --
	(108.06,186.98) --
	(108.73,186.98) --
	(109.40,186.98) --
	(110.08,186.98) --
	(110.75,186.98) --
	(111.42,186.98) --
	(112.09,186.98) --
	(112.09,185.21) --
	(111.42,185.21) --
	(110.75,185.21) --
	(110.08,185.21) --
	(109.40,185.21) --
	(108.73,185.21) --
	(108.06,185.21) --
	(107.39,185.21) --
	(106.72,185.21) --
	(106.04,185.21) --
	(105.37,185.21) --
	(104.70,185.21) --
	(104.03,185.21) --
	(103.36,185.21) --
	(102.69,185.21) --
	(102.01,185.21) --
	(101.34,185.21) --
	(100.67,185.21) --
	(100.00,185.21) --
	( 99.33,185.21) --
	( 98.65,185.21) --
	( 97.98,185.21) --
	( 97.31,185.21) --
	( 96.64,185.21) --
	( 95.97,185.21) --
	( 95.29,185.21) --
	( 94.62,185.21) --
	( 93.95,185.21) --
	( 93.28,185.21) --
	( 92.61,185.21) --
	( 91.93,185.21) --
	( 91.26,185.21) --
	( 90.59,185.21) --
	( 89.92,185.20) --
	( 89.25,185.20) --
	( 88.57,185.20) --
	( 87.90,185.20) --
	( 87.23,185.20) --
	( 86.56,185.20) --
	( 85.89,185.20) --
	( 85.22,185.20) --
	( 84.54,185.20) --
	( 83.87,185.20) --
	( 83.20,185.20) --
	( 82.53,185.20) --
	( 81.86,185.20) --
	( 81.18,185.20) --
	( 80.51,185.20) --
	( 79.84,185.20) --
	( 79.17,185.20) --
	( 78.50,185.20) --
	( 77.82,185.19) --
	( 77.15,185.11) --
	( 76.48,185.11) --
	( 75.81,185.11) --
	( 75.14,185.00) --
	( 74.46,185.00) --
	( 73.79,185.00) --
	( 73.12,184.89) --
	( 72.45,184.72) --
	( 71.78,184.72) --
	( 71.11,184.50) --
	( 70.43,184.19) --
	( 69.76,184.19) --
	( 69.09,184.13) --
	( 68.42,184.09) --
	( 67.75,183.97) --
	( 67.07,183.97) --
	( 66.40,183.90) --
	( 65.73,183.76) --
	( 65.06,182.93) --
	( 64.39,182.91) --
	( 63.71,182.88) --
	( 63.04,182.22) --
	( 62.37,181.83) --
	( 61.70,181.21) --
	( 61.03,180.85) --
	( 60.35,180.94) --
	( 59.68,180.72) --
	( 59.01,180.61) --
	( 58.34,180.49) --
	( 57.67,180.47) --
	( 56.99,180.35) --
	( 56.32,180.36) --
	( 55.65,180.33) --
	( 54.98,180.24) --
	( 54.31,180.21) --
	( 53.64,180.21) --
	( 52.96,180.18) --
	( 52.29,180.19) --
	( 51.62,180.16) --
	( 50.95,180.14) --
	( 50.28,180.14) --
	( 49.60,180.13) --
	( 48.93,177.79) --
	( 48.26,177.31) --
	( 47.59,177.30) --
	( 46.92,175.86) --
	( 46.24,171.13) --
	( 45.57,156.97) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,156.79) --
	( 46.24,172.06) --
	( 46.92,177.85) --
	( 47.59,177.85) --
	( 48.26,178.21) --
	( 48.93,179.01) --
	( 49.60,179.01) --
	( 50.28,179.25) --
	( 50.95,179.29) --
	( 51.62,179.29) --
	( 52.29,179.29) --
	( 52.96,179.58) --
	( 53.64,180.11) --
	( 54.31,180.11) --
	( 54.98,180.19) --
	( 55.65,180.22) --
	( 56.32,180.22) --
	( 56.99,180.22) --
	( 57.67,180.22) --
	( 58.34,180.24) --
	( 59.01,180.24) --
	( 59.68,180.24) --
	( 60.35,180.34) --
	( 61.03,180.34) --
	( 61.70,180.34) --
	( 62.37,180.34) --
	( 63.04,180.34) --
	( 63.71,180.34) --
	( 64.39,180.35) --
	( 65.06,180.35) --
	( 65.73,180.35) --
	( 66.40,180.41) --
	( 67.07,180.43) --
	( 67.75,180.43) --
	( 68.42,180.43) --
	( 69.09,180.43) --
	( 69.76,180.43) --
	( 70.43,180.45) --
	( 71.11,180.45) --
	( 71.78,180.48) --
	( 72.45,180.48) --
	( 73.12,180.52) --
	( 73.79,180.52) --
	( 74.46,180.52) --
	( 75.14,180.52) --
	( 75.81,180.54) --
	( 76.48,180.54) --
	( 77.15,180.54) --
	( 77.82,180.70) --
	( 78.50,180.73) --
	( 79.17,180.75) --
	( 79.84,180.75) --
	( 80.51,180.77) --
	( 81.18,180.81) --
	( 81.86,180.82) --
	( 82.53,180.82) --
	( 83.20,180.82) --
	( 83.87,180.92) --
	( 84.54,180.93) --
	( 85.22,180.94) --
	( 85.89,180.94) --
	( 86.56,180.95) --
	( 87.23,180.95) --
	( 87.90,180.95) --
	( 88.57,180.95) --
	( 89.25,180.95) --
	( 89.92,180.96) --
	( 90.59,181.00) --
	( 91.26,181.00) --
	( 91.93,181.00) --
	( 92.61,181.02) --
	( 93.28,181.02) --
	( 93.95,181.02) --
	( 94.62,181.02) --
	( 95.29,181.02) --
	( 95.97,181.03) --
	( 96.64,181.06) --
	( 97.31,181.06) --
	( 97.98,181.06) --
	( 98.65,181.07) --
	( 99.33,181.08) --
	(100.00,181.09) --
	(100.67,181.09) --
	(101.34,181.10) --
	(102.01,181.12) --
	(102.69,181.13) --
	(103.36,181.13) --
	(104.03,181.13) --
	(104.70,181.14) --
	(105.37,181.14) --
	(106.04,181.14) --
	(106.72,181.14) --
	(107.39,181.14) --
	(108.06,181.16) --
	(108.73,181.16) --
	(109.40,181.16) --
	(110.08,181.16) --
	(110.75,181.16) --
	(111.42,181.16) --
	(112.09,181.16);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57,156.97) --
	( 46.24,172.64) --
	( 46.92,178.28) --
	( 47.59,178.92) --
	( 48.26,178.99) --
	( 48.93,179.31) --
	( 49.60,180.36) --
	( 50.28,180.37) --
	( 50.95,180.47) --
	( 51.62,180.50) --
	( 52.29,180.52) --
	( 52.96,180.53) --
	( 53.64,180.58) --
	( 54.31,180.58) --
	( 54.98,180.67) --
	( 55.65,180.75) --
	( 56.32,180.77) --
	( 56.99,180.80) --
	( 57.67,180.94) --
	( 58.34,180.95) --
	( 59.01,181.08) --
	( 59.68,181.17) --
	( 60.35,181.25) --
	( 61.03,181.75) --
	( 61.70,182.11) --
	( 62.37,182.58) --
	( 63.04,183.20) --
	( 63.71,183.70) --
	( 64.39,183.72) --
	( 65.06,183.88) --
	( 65.73,184.34) --
	( 66.40,184.39) --
	( 67.07,184.53) --
	( 67.75,184.53) --
	( 68.42,184.57) --
	( 69.09,184.67) --
	( 69.76,184.78) --
	( 70.43,184.78) --
	( 71.11,185.01) --
	( 71.78,185.38) --
	( 72.45,185.38) --
	( 73.12,185.45) --
	( 73.79,185.77) --
	( 74.46,185.77) --
	( 75.14,185.77) --
	( 75.81,185.85) --
	( 76.48,185.85) --
	( 77.15,185.85) --
	( 77.82,185.99) --
	( 78.50,185.99) --
	( 79.17,185.99) --
	( 79.84,185.99) --
	( 80.51,186.09) --
	( 81.18,186.09) --
	( 81.86,186.09) --
	( 82.53,186.09) --
	( 83.20,186.09) --
	( 83.87,186.09) --
	( 84.54,186.09) --
	( 85.22,186.09) --
	( 85.89,186.09) --
	( 86.56,186.09) --
	( 87.23,186.09) --
	( 87.90,186.09) --
	( 88.57,186.09) --
	( 89.25,186.09) --
	( 89.92,186.09) --
	( 90.59,186.09) --
	( 91.26,186.09) --
	( 91.93,186.09) --
	( 92.61,186.09) --
	( 93.28,186.09) --
	( 93.95,186.09) --
	( 94.62,186.09) --
	( 95.29,186.09) --
	( 95.97,186.09) --
	( 96.64,186.09) --
	( 97.31,186.09) --
	( 97.98,186.09) --
	( 98.65,186.09) --
	( 99.33,186.09) --
	(100.00,186.09) --
	(100.67,186.09) --
	(101.34,186.10) --
	(102.01,186.10) --
	(102.69,186.10) --
	(103.36,186.10) --
	(104.03,186.10) --
	(104.70,186.10) --
	(105.37,186.10) --
	(106.04,186.10) --
	(106.72,186.10) --
	(107.39,186.10) --
	(108.06,186.10) --
	(108.73,186.10) --
	(109.40,186.10) --
	(110.08,186.10) --
	(110.75,186.10) --
	(111.42,186.10) --
	(112.09,186.10);
\end{scope}
\begin{scope}
\path[clip] ( 42.25, 88.58) rectangle (115.42,121.85);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] ( 45.57, 90.50) --
	( 46.24,104.87) --
	( 46.92,105.71) --
	( 47.59,105.75) --
	( 48.26,105.75) --
	( 48.93,105.75) --
	( 49.60,106.83) --
	( 50.28,106.86) --
	( 50.95,106.86) --
	( 51.62,106.86) --
	( 52.29,106.94) --
	( 52.96,107.72) --
	( 53.64,107.72) --
	( 54.31,107.44) --
	( 54.98,107.44) --
	( 55.65,108.24) --
	( 56.32,108.24) --
	( 56.99,108.24) --
	( 57.67,108.24) --
	( 58.34,108.24) --
	( 59.01,108.24) --
	( 59.68,108.24) --
	( 60.35,108.24) --
	( 61.03,108.24) --
	( 61.70,108.27) --
	( 62.37,108.28) --
	( 63.04,108.28) --
	( 63.71,108.28) --
	( 64.39,108.28) --
	( 65.06,108.28) --
	( 65.73,109.31) --
	( 66.40,109.31) --
	( 67.07,109.31) --
	( 67.75,109.31) --
	( 68.42,109.31) --
	( 69.09,109.31) --
	( 69.76,109.31) --
	( 70.43,109.26) --
	( 71.11,109.44) --
	( 71.78,109.44) --
	( 72.45,109.44) --
	( 73.12,109.44) --
	( 73.79,109.90) --
	( 74.46,109.90) --
	( 75.14,109.92) --
	( 75.81,110.89) --
	( 76.48,110.89) --
	( 77.15,110.89) --
	( 77.82,110.89) --
	( 78.50,110.89) --
	( 79.17,110.89) --
	( 79.84,110.89) --
	( 80.51,110.89) --
	( 81.18,110.89) --
	( 81.86,110.89) --
	( 82.53,110.89) --
	( 83.20,110.89) --
	( 83.87,110.89) --
	( 84.54,110.89) --
	( 85.22,110.89) --
	( 85.89,110.89) --
	( 86.56,110.89) --
	( 87.23,111.23) --
	( 87.90,111.23) --
	( 88.57,111.24) --
	( 89.25,111.24) --
	( 89.92,112.20) --
	( 90.59,112.20) --
	( 91.26,112.20) --
	( 91.93,112.20) --
	( 92.61,112.20) --
	( 93.28,112.20) --
	( 93.95,112.20) --
	( 94.62,112.20) --
	( 95.29,112.20) --
	( 95.97,112.20) --
	( 96.64,112.20) --
	( 97.31,112.20) --
	( 97.98,112.20) --
	( 98.65,112.20) --
	( 99.33,112.20) --
	(100.00,112.20) --
	(100.67,112.13) --
	(101.34,112.13) --
	(102.01,112.13) --
	(102.69,112.13) --
	(103.36,112.13) --
	(104.03,112.13) --
	(104.70,112.13) --
	(105.37,112.13) --
	(106.04,112.13) --
	(106.72,112.13) --
	(107.39,112.13) --
	(108.06,112.13) --
	(108.73,112.13) --
	(109.40,112.13) --
	(110.08,112.13) --
	(110.75,112.14) --
	(111.42,112.62) --
	(112.09,112.62) --
	(112.09,110.51) --
	(111.42,110.51) --
	(110.75,110.31) --
	(110.08,110.31) --
	(109.40,110.31) --
	(108.73,110.31) --
	(108.06,110.31) --
	(107.39,110.31) --
	(106.72,110.31) --
	(106.04,110.31) --
	(105.37,110.31) --
	(104.70,110.31) --
	(104.03,110.31) --
	(103.36,110.31) --
	(102.69,110.31) --
	(102.01,110.31) --
	(101.34,110.31) --
	(100.67,110.31) --
	(100.00,109.23) --
	( 99.33,109.23) --
	( 98.65,109.23) --
	( 97.98,109.23) --
	( 97.31,109.23) --
	( 96.64,109.23) --
	( 95.97,109.23) --
	( 95.29,109.23) --
	( 94.62,109.23) --
	( 93.95,109.23) --
	( 93.28,109.23) --
	( 92.61,109.23) --
	( 91.93,109.23) --
	( 91.26,109.23) --
	( 90.59,109.23) --
	( 89.92,109.23) --
	( 89.25,109.13) --
	( 88.57,109.13) --
	( 87.90,108.16) --
	( 87.23,108.16) --
	( 86.56,108.08) --
	( 85.89,108.08) --
	( 85.22,108.08) --
	( 84.54,108.08) --
	( 83.87,108.08) --
	( 83.20,108.08) --
	( 82.53,108.08) --
	( 81.86,108.08) --
	( 81.18,108.08) --
	( 80.51,108.08) --
	( 79.84,108.08) --
	( 79.17,108.08) --
	( 78.50,108.08) --
	( 77.82,108.08) --
	( 77.15,108.08) --
	( 76.48,108.08) --
	( 75.81,108.08) --
	( 75.14,107.99) --
	( 74.46,107.99) --
	( 73.79,107.99) --
	( 73.12,107.50) --
	( 72.45,107.50) --
	( 71.78,107.50) --
	( 71.11,107.50) --
	( 70.43,106.87) --
	( 69.76,106.57) --
	( 69.09,106.56) --
	( 68.42,106.56) --
	( 67.75,106.56) --
	( 67.07,106.56) --
	( 66.40,106.56) --
	( 65.73,106.56) --
	( 65.06,106.62) --
	( 64.39,106.62) --
	( 63.71,106.62) --
	( 63.04,106.62) --
	( 62.37,106.62) --
	( 61.70,106.61) --
	( 61.03,105.58) --
	( 60.35,105.58) --
	( 59.68,105.57) --
	( 59.01,105.57) --
	( 58.34,105.57) --
	( 57.67,105.57) --
	( 56.99,105.57) --
	( 56.32,105.57) --
	( 55.65,105.56) --
	( 54.98,105.30) --
	( 54.31,105.29) --
	( 53.64,104.28) --
	( 52.96,104.28) --
	( 52.29,103.90) --
	( 51.62,103.87) --
	( 50.95,103.87) --
	( 50.28,103.87) --
	( 49.60,103.78) --
	( 48.93,103.71) --
	( 48.26,103.71) --
	( 47.59,103.71) --
	( 46.92,103.65) --
	( 46.24,102.41) --
	( 45.57, 90.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] ( 45.57, 90.65) --
	( 46.24,104.48) --
	( 46.92,107.17) --
	( 47.59,107.31) --
	( 48.26,107.85) --
	( 48.93,108.66) --
	( 49.60,109.70) --
	( 50.28,109.70) --
	( 50.95,109.75) --
	( 51.62,110.01) --
	( 52.29,110.01) --
	( 52.96,110.69) --
	( 53.64,110.95) --
	( 54.31,110.95) --
	( 54.98,111.40) --
	( 55.65,112.47) --
	( 56.32,112.47) --
	( 56.99,112.93) --
	( 57.67,112.93) --
	( 58.34,113.06) --
	( 59.01,113.06) --
	( 59.68,113.06) --
	( 60.35,113.06) --
	( 61.03,113.06) --
	( 61.70,113.30) --
	( 62.37,113.27) --
	( 63.04,113.52) --
	( 63.71,114.18) --
	( 64.39,114.18) --
	( 65.06,114.18) --
	( 65.73,114.19) --
	( 66.40,114.19) --
	( 67.07,114.63) --
	( 67.75,114.63) --
	( 68.42,114.63) --
	( 69.09,114.63) --
	( 69.76,114.63) --
	( 70.43,115.71) --
	( 71.11,115.73) --
	( 71.78,115.73) --
	( 72.45,116.30) --
	( 73.12,116.30) --
	( 73.79,116.30) --
	( 74.46,116.30) --
	( 75.14,116.37) --
	( 75.81,116.51) --
	( 76.48,116.51) --
	( 77.15,116.51) --
	( 77.82,116.53) --
	( 78.50,116.53) --
	( 79.17,116.53) --
	( 79.84,116.53) --
	( 80.51,116.53) --
	( 81.18,116.57) --
	( 81.86,116.57) --
	( 82.53,116.57) --
	( 83.20,116.77) --
	( 83.87,116.77) --
	( 84.54,116.77) --
	( 85.22,116.77) --
	( 85.89,116.77) --
	( 86.56,117.59) --
	( 87.23,117.59) --
	( 87.90,117.62) --
	( 88.57,117.62) --
	( 89.25,117.62) --
	( 89.92,117.62) --
	( 90.59,117.62) --
	( 91.26,117.62) --
	( 91.93,117.62) --
	( 92.61,117.62) --
	( 93.28,117.62) --
	( 93.95,117.62) --
	( 94.62,118.41) --
	( 95.29,118.91) --
	( 95.97,118.91) --
	( 96.64,118.91) --
	( 97.31,118.91) --
	( 97.98,119.36) --
	( 98.65,119.36) --
	( 99.33,119.36) --
	(100.00,119.36) --
	(100.67,119.36) --
	(101.34,119.59) --
	(102.01,119.59) --
	(102.69,120.18) --
	(103.36,120.33) --
	(104.03,120.33) --
	(104.70,119.73) --
	(105.37,119.73) --
	(106.04,119.73) --
	(106.72,119.73) --
	(107.39,119.82) --
	(108.06,119.82) --
	(108.73,119.82) --
	(109.40,119.89) --
	(110.08,119.89) --
	(110.75,119.89) --
	(111.42,119.89) --
	(112.09,119.89) --
	(112.09,117.71) --
	(111.42,117.71) --
	(110.75,117.71) --
	(110.08,117.71) --
	(109.40,117.71) --
	(108.73,117.67) --
	(108.06,117.67) --
	(107.39,117.67) --
	(106.72,117.66) --
	(106.04,117.66) --
	(105.37,117.66) --
	(104.70,117.66) --
	(104.03,115.93) --
	(103.36,115.93) --
	(102.69,115.84) --
	(102.01,115.47) --
	(101.34,115.47) --
	(100.67,115.40) --
	(100.00,115.40) --
	( 99.33,115.40) --
	( 98.65,115.40) --
	( 97.98,115.40) --
	( 97.31,115.08) --
	( 96.64,115.08) --
	( 95.97,115.08) --
	( 95.29,115.08) --
	( 94.62,114.50) --
	( 93.95,114.47) --
	( 93.28,114.47) --
	( 92.61,114.47) --
	( 91.93,114.47) --
	( 91.26,114.47) --
	( 90.59,114.47) --
	( 89.92,114.47) --
	( 89.25,114.47) --
	( 88.57,114.47) --
	( 87.90,114.46) --
	( 87.23,114.46) --
	( 86.56,114.46) --
	( 85.89,114.58) --
	( 85.22,114.58) --
	( 84.54,114.58) --
	( 83.87,114.58) --
	( 83.20,114.58) --
	( 82.53,114.60) --
	( 81.86,114.60) --
	( 81.18,114.60) --
	( 80.51,114.56) --
	( 79.84,114.56) --
	( 79.17,114.56) --
	( 78.50,114.56) --
	( 77.82,114.56) --
	( 77.15,114.52) --
	( 76.48,114.52) --
	( 75.81,114.52) --
	( 75.14,113.81) --
	( 74.46,113.74) --
	( 73.79,113.74) --
	( 73.12,113.74) --
	( 72.45,113.74) --
	( 71.78,113.53) --
	( 71.11,113.53) --
	( 70.43,113.18) --
	( 69.76,113.30) --
	( 69.09,113.30) --
	( 68.42,113.30) --
	( 67.75,113.30) --
	( 67.07,113.30) --
	( 66.40,112.68) --
	( 65.73,112.68) --
	( 65.06,112.65) --
	( 64.39,112.65) --
	( 63.71,112.65) --
	( 63.04,111.68) --
	( 62.37,111.72) --
	( 61.70,111.60) --
	( 61.03,110.75) --
	( 60.35,110.75) --
	( 59.68,110.75) --
	( 59.01,110.75) --
	( 58.34,110.75) --
	( 57.67,110.77) --
	( 56.99,110.77) --
	( 56.32,110.27) --
	( 55.65,110.27) --
	( 54.98,109.61) --
	( 54.31,109.30) --
	( 53.64,109.30) --
	( 52.96,108.93) --
	( 52.29,108.05) --
	( 51.62,108.05) --
	( 50.95,107.66) --
	( 50.28,107.64) --
	( 49.60,107.60) --
	( 48.93,106.33) --
	( 48.26,105.51) --
	( 47.59,105.46) --
	( 46.92,104.59) --
	( 46.24,103.01) --
	( 45.57, 90.41) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57, 90.30) --
	( 46.24,103.64) --
	( 46.92,104.68) --
	( 47.59,104.73) --
	( 48.26,104.73) --
	( 48.93,104.73) --
	( 49.60,105.31) --
	( 50.28,105.36) --
	( 50.95,105.36) --
	( 51.62,105.36) --
	( 52.29,105.42) --
	( 52.96,106.00) --
	( 53.64,106.00) --
	( 54.31,106.37) --
	( 54.98,106.37) --
	( 55.65,106.90) --
	( 56.32,106.90) --
	( 56.99,106.90) --
	( 57.67,106.90) --
	( 58.34,106.90) --
	( 59.01,106.90) --
	( 59.68,106.91) --
	( 60.35,106.91) --
	( 61.03,106.91) --
	( 61.70,107.44) --
	( 62.37,107.45) --
	( 63.04,107.45) --
	( 63.71,107.45) --
	( 64.39,107.45) --
	( 65.06,107.45) --
	( 65.73,107.94) --
	( 66.40,107.94) --
	( 67.07,107.94) --
	( 67.75,107.94) --
	( 68.42,107.94) --
	( 69.09,107.94) --
	( 69.76,107.94) --
	( 70.43,108.06) --
	( 71.11,108.47) --
	( 71.78,108.47) --
	( 72.45,108.47) --
	( 73.12,108.47) --
	( 73.79,108.95) --
	( 74.46,108.95) --
	( 75.14,108.96) --
	( 75.81,109.49) --
	( 76.48,109.49) --
	( 77.15,109.49) --
	( 77.82,109.49) --
	( 78.50,109.49) --
	( 79.17,109.49) --
	( 79.84,109.49) --
	( 80.51,109.49) --
	( 81.18,109.49) --
	( 81.86,109.49) --
	( 82.53,109.49) --
	( 83.20,109.49) --
	( 83.87,109.49) --
	( 84.54,109.49) --
	( 85.22,109.49) --
	( 85.89,109.49) --
	( 86.56,109.49) --
	( 87.23,109.70) --
	( 87.90,109.70) --
	( 88.57,110.19) --
	( 89.25,110.19) --
	( 89.92,110.71) --
	( 90.59,110.71) --
	( 91.26,110.71) --
	( 91.93,110.71) --
	( 92.61,110.71) --
	( 93.28,110.71) --
	( 93.95,110.71) --
	( 94.62,110.71) --
	( 95.29,110.71) --
	( 95.97,110.71) --
	( 96.64,110.71) --
	( 97.31,110.71) --
	( 97.98,110.72) --
	( 98.65,110.72) --
	( 99.33,110.72) --
	(100.00,110.72) --
	(100.67,111.22) --
	(101.34,111.22) --
	(102.01,111.22) --
	(102.69,111.22) --
	(103.36,111.22) --
	(104.03,111.22) --
	(104.70,111.22) --
	(105.37,111.22) --
	(106.04,111.22) --
	(106.72,111.22) --
	(107.39,111.22) --
	(108.06,111.22) --
	(108.73,111.22) --
	(109.40,111.22) --
	(110.08,111.22) --
	(110.75,111.23) --
	(111.42,111.57) --
	(112.09,111.57);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57, 90.53) --
	( 46.24,103.74) --
	( 46.92,105.88) --
	( 47.59,106.38) --
	( 48.26,106.68) --
	( 48.93,107.49) --
	( 49.60,108.65) --
	( 50.28,108.67) --
	( 50.95,108.70) --
	( 51.62,109.03) --
	( 52.29,109.03) --
	( 52.96,109.81) --
	( 53.64,110.12) --
	( 54.31,110.12) --
	( 54.98,110.51) --
	( 55.65,111.37) --
	( 56.32,111.37) --
	( 56.99,111.85) --
	( 57.67,111.85) --
	( 58.34,111.90) --
	( 59.01,111.90) --
	( 59.68,111.90) --
	( 60.35,111.90) --
	( 61.03,111.90) --
	( 61.70,112.45) --
	( 62.37,112.49) --
	( 63.04,112.60) --
	( 63.71,113.41) --
	( 64.39,113.41) --
	( 65.06,113.41) --
	( 65.73,113.44) --
	( 66.40,113.44) --
	( 67.07,113.96) --
	( 67.75,113.96) --
	( 68.42,113.96) --
	( 69.09,113.96) --
	( 69.76,113.96) --
	( 70.43,114.45) --
	( 71.11,114.63) --
	( 71.78,114.63) --
	( 72.45,115.02) --
	( 73.12,115.02) --
	( 73.79,115.02) --
	( 74.46,115.02) --
	( 75.14,115.09) --
	( 75.81,115.52) --
	( 76.48,115.52) --
	( 77.15,115.52) --
	( 77.82,115.55) --
	( 78.50,115.55) --
	( 79.17,115.55) --
	( 79.84,115.55) --
	( 80.51,115.55) --
	( 81.18,115.58) --
	( 81.86,115.58) --
	( 82.53,115.58) --
	( 83.20,115.68) --
	( 83.87,115.68) --
	( 84.54,115.68) --
	( 85.22,115.68) --
	( 85.89,115.68) --
	( 86.56,116.02) --
	( 87.23,116.02) --
	( 87.90,116.04) --
	( 88.57,116.05) --
	( 89.25,116.05) --
	( 89.92,116.05) --
	( 90.59,116.05) --
	( 91.26,116.05) --
	( 91.93,116.05) --
	( 92.61,116.05) --
	( 93.28,116.05) --
	( 93.95,116.05) --
	( 94.62,116.45) --
	( 95.29,117.00) --
	( 95.97,117.00) --
	( 96.64,117.00) --
	( 97.31,117.00) --
	( 97.98,117.38) --
	( 98.65,117.38) --
	( 99.33,117.38) --
	(100.00,117.38) --
	(100.67,117.38) --
	(101.34,117.53) --
	(102.01,117.53) --
	(102.69,118.01) --
	(103.36,118.13) --
	(104.03,118.13) --
	(104.70,118.69) --
	(105.37,118.69) --
	(106.04,118.69) --
	(106.72,118.69) --
	(107.39,118.74) --
	(108.06,118.74) --
	(108.73,118.74) --
	(109.40,118.80) --
	(110.08,118.80) --
	(110.75,118.80) --
	(111.42,118.80) --
	(112.09,118.80);
\end{scope}
\begin{scope}
\path[clip] ( 42.25, 21.93) rectangle (115.42, 55.20);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] ( 45.57, 23.52) --
	( 46.24, 26.27) --
	( 46.92, 26.75) --
	( 47.59, 27.46) --
	( 48.26, 28.50) --
	( 48.93, 29.03) --
	( 49.60, 29.20) --
	( 50.28, 29.32) --
	( 50.95, 29.33) --
	( 51.62, 29.33) --
	( 52.29, 29.34) --
	( 52.96, 29.34) --
	( 53.64, 29.35) --
	( 54.31, 29.35) --
	( 54.98, 29.35) --
	( 55.65, 29.36) --
	( 56.32, 29.36) --
	( 56.99, 29.37) --
	( 57.67, 29.37) --
	( 58.34, 29.51) --
	( 59.01, 29.68) --
	( 59.68, 29.69) --
	( 60.35, 29.70) --
	( 61.03, 29.70) --
	( 61.70, 29.70) --
	( 62.37, 29.83) --
	( 63.04, 29.97) --
	( 63.71, 30.19) --
	( 64.39, 30.19) --
	( 65.06, 30.19) --
	( 65.73, 30.19) --
	( 66.40, 30.19) --
	( 67.07, 30.19) --
	( 67.75, 30.19) --
	( 68.42, 30.20) --
	( 69.09, 30.20) --
	( 69.76, 30.20) --
	( 70.43, 30.20) --
	( 71.11, 30.27) --
	( 71.78, 30.43) --
	( 72.45, 30.62) --
	( 73.12, 30.62) --
	( 73.79, 30.63) --
	( 74.46, 30.63) --
	( 75.14, 30.63) --
	( 75.81, 30.63) --
	( 76.48, 30.64) --
	( 77.15, 30.67) --
	( 77.82, 30.68) --
	( 78.50, 30.68) --
	( 79.17, 30.68) --
	( 79.84, 30.68) --
	( 80.51, 30.68) --
	( 81.18, 30.70) --
	( 81.86, 30.74) --
	( 82.53, 30.75) --
	( 83.20, 30.75) --
	( 83.87, 30.75) --
	( 84.54, 30.75) --
	( 85.22, 30.75) --
	( 85.89, 30.75) --
	( 86.56, 30.76) --
	( 87.23, 30.76) --
	( 87.90, 30.77) --
	( 88.57, 30.89) --
	( 89.25, 31.07) --
	( 89.92, 31.07) --
	( 90.59, 31.07) --
	( 91.26, 31.07) --
	( 91.93, 31.07) --
	( 92.61, 31.07) --
	( 93.28, 31.07) --
	( 93.95, 31.08) --
	( 94.62, 31.08) --
	( 95.29, 31.08) --
	( 95.97, 31.08) --
	( 96.64, 31.08) --
	( 97.31, 31.08) --
	( 97.98, 31.08) --
	( 98.65, 31.09) --
	( 99.33, 31.09) --
	(100.00, 31.09) --
	(100.67, 31.09) --
	(101.34, 31.10) --
	(102.01, 31.10) --
	(102.69, 31.10) --
	(103.36, 31.12) --
	(104.03, 31.14) --
	(104.70, 31.20) --
	(105.37, 31.20) --
	(106.04, 31.19) --
	(106.72, 31.21) --
	(107.39, 31.26) --
	(108.06, 31.36) --
	(108.73, 31.38) --
	(109.40, 31.40) --
	(110.08, 31.44) --
	(110.75, 31.48) --
	(111.42, 31.51) --
	(112.09, 31.60) --
	(112.09, 29.72) --
	(111.42, 29.60) --
	(110.75, 29.39) --
	(110.08, 29.19) --
	(109.40, 29.08) --
	(108.73, 29.03) --
	(108.06, 28.99) --
	(107.39, 28.90) --
	(106.72, 28.86) --
	(106.04, 28.84) --
	(105.37, 28.82) --
	(104.70, 28.78) --
	(104.03, 28.69) --
	(103.36, 28.64) --
	(102.69, 28.61) --
	(102.01, 28.61) --
	(101.34, 28.60) --
	(100.67, 28.58) --
	(100.00, 28.56) --
	( 99.33, 28.56) --
	( 98.65, 28.56) --
	( 97.98, 28.56) --
	( 97.31, 28.56) --
	( 96.64, 28.56) --
	( 95.97, 28.55) --
	( 95.29, 28.55) --
	( 94.62, 28.55) --
	( 93.95, 28.55) --
	( 93.28, 28.55) --
	( 92.61, 28.55) --
	( 91.93, 28.54) --
	( 91.26, 28.54) --
	( 90.59, 28.54) --
	( 89.92, 28.54) --
	( 89.25, 28.54) --
	( 88.57, 28.59) --
	( 87.90, 28.63) --
	( 87.23, 28.63) --
	( 86.56, 28.63) --
	( 85.89, 28.63) --
	( 85.22, 28.63) --
	( 84.54, 28.63) --
	( 83.87, 28.62) --
	( 83.20, 28.62) --
	( 82.53, 28.62) --
	( 81.86, 28.61) --
	( 81.18, 28.53) --
	( 80.51, 28.45) --
	( 79.84, 28.45) --
	( 79.17, 28.45) --
	( 78.50, 28.44) --
	( 77.82, 28.44) --
	( 77.15, 28.44) --
	( 76.48, 28.33) --
	( 75.81, 28.24) --
	( 75.14, 28.23) --
	( 74.46, 28.23) --
	( 73.79, 28.23) --
	( 73.12, 28.22) --
	( 72.45, 28.22) --
	( 71.78, 28.28) --
	( 71.11, 28.33) --
	( 70.43, 28.34) --
	( 69.76, 28.34) --
	( 69.09, 28.34) --
	( 68.42, 28.34) --
	( 67.75, 28.33) --
	( 67.07, 28.33) --
	( 66.40, 28.33) --
	( 65.73, 28.33) --
	( 65.06, 28.33) --
	( 64.39, 28.33) --
	( 63.71, 28.33) --
	( 63.04, 28.21) --
	( 62.37, 28.08) --
	( 61.70, 28.00) --
	( 61.03, 27.99) --
	( 60.35, 27.99) --
	( 59.68, 27.99) --
	( 59.01, 27.98) --
	( 58.34, 28.03) --
	( 57.67, 28.05) --
	( 56.99, 28.05) --
	( 56.32, 28.04) --
	( 55.65, 28.04) --
	( 54.98, 28.03) --
	( 54.31, 28.03) --
	( 53.64, 28.03) --
	( 52.96, 28.02) --
	( 52.29, 28.02) --
	( 51.62, 28.01) --
	( 50.95, 28.01) --
	( 50.28, 28.01) --
	( 49.60, 27.89) --
	( 48.93, 27.77) --
	( 48.26, 27.40) --
	( 47.59, 26.67) --
	( 46.92, 25.42) --
	( 46.24, 25.25) --
	( 45.57, 23.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] ( 45.57, 26.53) --
	( 46.24, 41.34) --
	( 46.92, 41.46) --
	( 47.59, 42.36) --
	( 48.26, 43.56) --
	( 48.93, 44.05) --
	( 49.60, 44.22) --
	( 50.28, 44.35) --
	( 50.95, 44.84) --
	( 51.62, 45.15) --
	( 52.29, 45.16) --
	( 52.96, 45.17) --
	( 53.64, 45.18) --
	( 54.31, 45.19) --
	( 54.98, 45.21) --
	( 55.65, 45.65) --
	( 56.32, 45.95) --
	( 56.99, 46.18) --
	( 57.67, 46.18) --
	( 58.34, 46.19) --
	( 59.01, 46.20) --
	( 59.68, 46.21) --
	( 60.35, 46.52) --
	( 61.03, 46.96) --
	( 61.70, 47.30) --
	( 62.37, 47.31) --
	( 63.04, 47.31) --
	( 63.71, 47.33) --
	( 64.39, 47.33) --
	( 65.06, 47.34) --
	( 65.73, 47.65) --
	( 66.40, 47.77) --
	( 67.07, 47.84) --
	( 67.75, 47.85) --
	( 68.42, 47.86) --
	( 69.09, 47.87) --
	( 69.76, 47.87) --
	( 70.43, 48.16) --
	( 71.11, 48.45) --
	( 71.78, 48.69) --
	( 72.45, 48.70) --
	( 73.12, 48.70) --
	( 73.79, 48.71) --
	( 74.46, 48.72) --
	( 75.14, 48.72) --
	( 75.81, 49.06) --
	( 76.48, 49.25) --
	( 77.15, 49.26) --
	( 77.82, 49.26) --
	( 78.50, 49.27) --
	( 79.17, 49.27) --
	( 79.84, 49.28) --
	( 80.51, 49.74) --
	( 81.18, 49.99) --
	( 81.86, 50.09) --
	( 82.53, 50.09) --
	( 83.20, 50.10) --
	( 83.87, 50.11) --
	( 84.54, 50.11) --
	( 85.22, 50.30) --
	( 85.89, 50.74) --
	( 86.56, 51.04) --
	( 87.23, 51.07) --
	( 87.90, 51.08) --
	( 88.57, 51.09) --
	( 89.25, 51.17) --
	( 89.92, 51.25) --
	( 90.59, 51.50) --
	( 91.26, 51.74) --
	( 91.93, 51.84) --
	( 92.61, 51.84) --
	( 93.28, 51.84) --
	( 93.95, 51.85) --
	( 94.62, 51.85) --
	( 95.29, 52.00) --
	( 95.97, 52.13) --
	( 96.64, 52.25) --
	( 97.31, 52.25) --
	( 97.98, 52.25) --
	( 98.65, 52.26) --
	( 99.33, 52.26) --
	(100.00, 52.40) --
	(100.67, 52.57) --
	(101.34, 52.76) --
	(102.01, 52.81) --
	(102.69, 52.81) --
	(103.36, 52.82) --
	(104.03, 52.82) --
	(104.70, 52.83) --
	(105.37, 52.88) --
	(106.04, 53.04) --
	(106.72, 53.22) --
	(107.39, 53.23) --
	(108.06, 53.23) --
	(108.73, 53.37) --
	(109.40, 53.51) --
	(110.08, 53.52) --
	(110.75, 53.62) --
	(111.42, 53.68) --
	(112.09, 53.68) --
	(112.09, 46.52) --
	(111.42, 46.52) --
	(110.75, 46.53) --
	(110.08, 46.32) --
	(109.40, 46.32) --
	(108.73, 46.34) --
	(108.06, 46.36) --
	(107.39, 46.36) --
	(106.72, 46.35) --
	(106.04, 46.24) --
	(105.37, 46.17) --
	(104.70, 46.14) --
	(104.03, 46.13) --
	(103.36, 46.13) --
	(102.69, 46.13) --
	(102.01, 46.13) --
	(101.34, 46.07) --
	(100.67, 45.95) --
	(100.00, 45.68) --
	( 99.33, 45.70) --
	( 98.65, 45.70) --
	( 97.98, 45.70) --
	( 97.31, 45.70) --
	( 96.64, 45.69) --
	( 95.97, 45.50) --
	( 95.29, 45.23) --
	( 94.62, 45.08) --
	( 93.95, 45.07) --
	( 93.28, 45.07) --
	( 92.61, 45.06) --
	( 91.93, 45.06) --
	( 91.26, 44.98) --
	( 90.59, 44.87) --
	( 89.92, 44.77) --
	( 89.25, 44.67) --
	( 88.57, 44.55) --
	( 87.90, 44.54) --
	( 87.23, 44.54) --
	( 86.56, 44.54) --
	( 85.89, 44.39) --
	( 85.22, 44.19) --
	( 84.54, 44.16) --
	( 83.87, 44.16) --
	( 83.20, 44.15) --
	( 82.53, 44.15) --
	( 81.86, 44.15) --
	( 81.18, 44.02) --
	( 80.51, 43.68) --
	( 79.84, 43.31) --
	( 79.17, 43.30) --
	( 78.50, 43.29) --
	( 77.82, 43.29) --
	( 77.15, 43.28) --
	( 76.48, 43.27) --
	( 75.81, 42.93) --
	( 75.14, 42.37) --
	( 74.46, 42.37) --
	( 73.79, 42.36) --
	( 73.12, 42.35) --
	( 72.45, 42.35) --
	( 71.78, 42.34) --
	( 71.11, 41.92) --
	( 70.43, 41.41) --
	( 69.76, 41.20) --
	( 69.09, 41.20) --
	( 68.42, 41.19) --
	( 67.75, 41.18) --
	( 67.07, 41.17) --
	( 66.40, 41.14) --
	( 65.73, 40.85) --
	( 65.06, 40.41) --
	( 64.39, 40.40) --
	( 63.71, 40.40) --
	( 63.04, 40.38) --
	( 62.37, 40.38) --
	( 61.70, 40.37) --
	( 61.03, 40.12) --
	( 60.35, 39.91) --
	( 59.68, 39.58) --
	( 59.01, 39.57) --
	( 58.34, 39.56) --
	( 57.67, 39.55) --
	( 56.99, 39.55) --
	( 56.32, 39.34) --
	( 55.65, 38.94) --
	( 54.98, 38.62) --
	( 54.31, 38.59) --
	( 53.64, 38.58) --
	( 52.96, 38.57) --
	( 52.29, 38.56) --
	( 51.62, 38.55) --
	( 50.95, 38.29) --
	( 50.28, 37.93) --
	( 49.60, 37.81) --
	( 48.93, 37.69) --
	( 48.26, 37.32) --
	( 47.59, 36.35) --
	( 46.92, 34.82) --
	( 46.24, 34.75) --
	( 45.57, 25.18) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57, 23.48) --
	( 46.24, 25.76) --
	( 46.92, 26.09) --
	( 47.59, 27.07) --
	( 48.26, 27.95) --
	( 48.93, 28.40) --
	( 49.60, 28.55) --
	( 50.28, 28.67) --
	( 50.95, 28.67) --
	( 51.62, 28.67) --
	( 52.29, 28.68) --
	( 52.96, 28.68) --
	( 53.64, 28.69) --
	( 54.31, 28.69) --
	( 54.98, 28.69) --
	( 55.65, 28.70) --
	( 56.32, 28.70) --
	( 56.99, 28.71) --
	( 57.67, 28.71) --
	( 58.34, 28.77) --
	( 59.01, 28.83) --
	( 59.68, 28.84) --
	( 60.35, 28.84) --
	( 61.03, 28.85) --
	( 61.70, 28.85) --
	( 62.37, 28.95) --
	( 63.04, 29.09) --
	( 63.71, 29.26) --
	( 64.39, 29.26) --
	( 65.06, 29.26) --
	( 65.73, 29.26) --
	( 66.40, 29.26) --
	( 67.07, 29.26) --
	( 67.75, 29.26) --
	( 68.42, 29.27) --
	( 69.09, 29.27) --
	( 69.76, 29.27) --
	( 70.43, 29.27) --
	( 71.11, 29.30) --
	( 71.78, 29.36) --
	( 72.45, 29.42) --
	( 73.12, 29.42) --
	( 73.79, 29.43) --
	( 74.46, 29.43) --
	( 75.14, 29.43) --
	( 75.81, 29.44) --
	( 76.48, 29.49) --
	( 77.15, 29.56) --
	( 77.82, 29.56) --
	( 78.50, 29.56) --
	( 79.17, 29.56) --
	( 79.84, 29.56) --
	( 80.51, 29.56) --
	( 81.18, 29.61) --
	( 81.86, 29.67) --
	( 82.53, 29.68) --
	( 83.20, 29.68) --
	( 83.87, 29.68) --
	( 84.54, 29.69) --
	( 85.22, 29.69) --
	( 85.89, 29.69) --
	( 86.56, 29.69) --
	( 87.23, 29.69) --
	( 87.90, 29.70) --
	( 88.57, 29.74) --
	( 89.25, 29.80) --
	( 89.92, 29.80) --
	( 90.59, 29.80) --
	( 91.26, 29.80) --
	( 91.93, 29.81) --
	( 92.61, 29.81) --
	( 93.28, 29.81) --
	( 93.95, 29.81) --
	( 94.62, 29.81) --
	( 95.29, 29.81) --
	( 95.97, 29.82) --
	( 96.64, 29.82) --
	( 97.31, 29.82) --
	( 97.98, 29.82) --
	( 98.65, 29.82) --
	( 99.33, 29.83) --
	(100.00, 29.83) --
	(100.67, 29.84) --
	(101.34, 29.85) --
	(102.01, 29.86) --
	(102.69, 29.86) --
	(103.36, 29.88) --
	(104.03, 29.92) --
	(104.70, 29.99) --
	(105.37, 30.01) --
	(106.04, 30.01) --
	(106.72, 30.04) --
	(107.39, 30.08) --
	(108.06, 30.17) --
	(108.73, 30.21) --
	(109.40, 30.24) --
	(110.08, 30.32) --
	(110.75, 30.43) --
	(111.42, 30.55) --
	(112.09, 30.66);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.57, 25.85) --
	( 46.24, 38.04) --
	( 46.92, 38.14) --
	( 47.59, 39.36) --
	( 48.26, 40.44) --
	( 48.93, 40.87) --
	( 49.60, 41.02) --
	( 50.28, 41.14) --
	( 50.95, 41.56) --
	( 51.62, 41.85) --
	( 52.29, 41.86) --
	( 52.96, 41.87) --
	( 53.64, 41.88) --
	( 54.31, 41.89) --
	( 54.98, 41.91) --
	( 55.65, 42.29) --
	( 56.32, 42.65) --
	( 56.99, 42.86) --
	( 57.67, 42.87) --
	( 58.34, 42.87) --
	( 59.01, 42.88) --
	( 59.68, 42.89) --
	( 60.35, 43.21) --
	( 61.03, 43.54) --
	( 61.70, 43.83) --
	( 62.37, 43.84) --
	( 63.04, 43.85) --
	( 63.71, 43.86) --
	( 64.39, 43.87) --
	( 65.06, 43.88) --
	( 65.73, 44.25) --
	( 66.40, 44.45) --
	( 67.07, 44.51) --
	( 67.75, 44.52) --
	( 68.42, 44.52) --
	( 69.09, 44.53) --
	( 69.76, 44.54) --
	( 70.43, 44.79) --
	( 71.11, 45.18) --
	( 71.78, 45.52) --
	( 72.45, 45.52) --
	( 73.12, 45.53) --
	( 73.79, 45.54) --
	( 74.46, 45.54) --
	( 75.14, 45.55) --
	( 75.81, 45.99) --
	( 76.48, 46.26) --
	( 77.15, 46.27) --
	( 77.82, 46.28) --
	( 78.50, 46.28) --
	( 79.17, 46.29) --
	( 79.84, 46.29) --
	( 80.51, 46.71) --
	( 81.18, 47.01) --
	( 81.86, 47.12) --
	( 82.53, 47.12) --
	( 83.20, 47.13) --
	( 83.87, 47.13) --
	( 84.54, 47.14) --
	( 85.22, 47.25) --
	( 85.89, 47.56) --
	( 86.56, 47.79) --
	( 87.23, 47.81) --
	( 87.90, 47.81) --
	( 88.57, 47.82) --
	( 89.25, 47.92) --
	( 89.92, 48.01) --
	( 90.59, 48.18) --
	( 91.26, 48.36) --
	( 91.93, 48.45) --
	( 92.61, 48.45) --
	( 93.28, 48.46) --
	( 93.95, 48.46) --
	( 94.62, 48.46) --
	( 95.29, 48.61) --
	( 95.97, 48.81) --
	( 96.64, 48.97) --
	( 97.31, 48.97) --
	( 97.98, 48.97) --
	( 98.65, 48.98) --
	( 99.33, 48.98) --
	(100.00, 49.04) --
	(100.67, 49.26) --
	(101.34, 49.41) --
	(102.01, 49.47) --
	(102.69, 49.47) --
	(103.36, 49.48) --
	(104.03, 49.48) --
	(104.70, 49.48) --
	(105.37, 49.52) --
	(106.04, 49.64) --
	(106.72, 49.79) --
	(107.39, 49.79) --
	(108.06, 49.80) --
	(108.73, 49.86) --
	(109.40, 49.91) --
	(110.08, 49.92) --
	(110.75, 50.08) --
	(111.42, 50.10) --
	(112.09, 50.10);
\end{scope}
\begin{scope}
\path[clip] (137.86,221.88) rectangle (211.04,255.15);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (141.19,223.43) --
	(141.86,231.92) --
	(142.53,231.92) --
	(143.21,231.92) --
	(143.88,231.92) --
	(144.55,231.92) --
	(145.22,231.92) --
	(145.89,231.92) --
	(146.57,231.92) --
	(147.24,231.92) --
	(147.91,231.92) --
	(148.58,231.92) --
	(149.25,231.92) --
	(149.93,231.92) --
	(150.60,231.92) --
	(151.27,231.92) --
	(151.94,231.92) --
	(152.61,231.92) --
	(153.29,231.92) --
	(153.96,231.92) --
	(154.63,231.92) --
	(155.30,231.92) --
	(155.97,231.92) --
	(156.64,231.92) --
	(157.32,231.92) --
	(157.99,231.92) --
	(158.66,231.92) --
	(159.33,231.92) --
	(160.00,231.92) --
	(160.68,231.92) --
	(161.35,231.92) --
	(162.02,231.92) --
	(162.69,231.92) --
	(163.36,231.92) --
	(164.04,231.92) --
	(164.71,231.92) --
	(165.38,231.92) --
	(166.05,231.92) --
	(166.72,231.92) --
	(167.40,231.92) --
	(168.07,231.92) --
	(168.74,231.92) --
	(169.41,231.92) --
	(170.08,231.92) --
	(170.76,231.92) --
	(171.43,231.92) --
	(172.10,231.92) --
	(172.77,231.92) --
	(173.44,231.92) --
	(174.11,231.92) --
	(174.79,231.92) --
	(175.46,231.92) --
	(176.13,231.92) --
	(176.80,231.92) --
	(177.47,231.92) --
	(178.15,231.92) --
	(178.82,231.92) --
	(179.49,231.92) --
	(180.16,231.92) --
	(180.83,231.92) --
	(181.51,231.92) --
	(182.18,231.92) --
	(182.85,231.92) --
	(183.52,231.92) --
	(184.19,231.92) --
	(184.87,231.92) --
	(185.54,231.92) --
	(186.21,231.92) --
	(186.88,231.92) --
	(187.55,231.92) --
	(188.22,231.92) --
	(188.90,231.92) --
	(189.57,231.92) --
	(190.24,231.92) --
	(190.91,231.92) --
	(191.58,231.93) --
	(192.26,231.93) --
	(192.93,231.93) --
	(193.60,231.93) --
	(194.27,231.93) --
	(194.94,231.93) --
	(195.62,231.93) --
	(196.29,231.93) --
	(196.96,231.93) --
	(197.63,231.93) --
	(198.30,231.93) --
	(198.98,231.93) --
	(199.65,231.93) --
	(200.32,231.93) --
	(200.99,231.93) --
	(201.66,231.93) --
	(202.34,231.93) --
	(203.01,231.93) --
	(203.68,231.93) --
	(204.35,231.93) --
	(205.02,231.93) --
	(205.69,231.93) --
	(206.37,231.93) --
	(207.04,231.93) --
	(207.71,231.93) --
	(207.71,230.96) --
	(207.04,230.96) --
	(206.37,230.96) --
	(205.69,230.96) --
	(205.02,230.96) --
	(204.35,230.96) --
	(203.68,230.96) --
	(203.01,230.96) --
	(202.34,230.96) --
	(201.66,230.96) --
	(200.99,230.96) --
	(200.32,230.96) --
	(199.65,230.96) --
	(198.98,230.96) --
	(198.30,230.96) --
	(197.63,230.96) --
	(196.96,230.96) --
	(196.29,230.96) --
	(195.62,230.96) --
	(194.94,230.96) --
	(194.27,230.96) --
	(193.60,230.96) --
	(192.93,230.96) --
	(192.26,230.96) --
	(191.58,230.96) --
	(190.91,230.96) --
	(190.24,230.96) --
	(189.57,230.96) --
	(188.90,230.96) --
	(188.22,230.96) --
	(187.55,230.96) --
	(186.88,230.96) --
	(186.21,230.96) --
	(185.54,230.96) --
	(184.87,230.96) --
	(184.19,230.96) --
	(183.52,230.96) --
	(182.85,230.96) --
	(182.18,230.96) --
	(181.51,230.96) --
	(180.83,230.96) --
	(180.16,230.96) --
	(179.49,230.96) --
	(178.82,230.96) --
	(178.15,230.96) --
	(177.47,230.96) --
	(176.80,230.96) --
	(176.13,230.96) --
	(175.46,230.96) --
	(174.79,230.96) --
	(174.11,230.96) --
	(173.44,230.96) --
	(172.77,230.96) --
	(172.10,230.96) --
	(171.43,230.96) --
	(170.76,230.96) --
	(170.08,230.96) --
	(169.41,230.96) --
	(168.74,230.96) --
	(168.07,230.96) --
	(167.40,230.96) --
	(166.72,230.96) --
	(166.05,230.96) --
	(165.38,230.96) --
	(164.71,230.96) --
	(164.04,230.96) --
	(163.36,230.96) --
	(162.69,230.96) --
	(162.02,230.96) --
	(161.35,230.96) --
	(160.68,230.96) --
	(160.00,230.96) --
	(159.33,230.96) --
	(158.66,230.96) --
	(157.99,230.96) --
	(157.32,230.96) --
	(156.64,230.96) --
	(155.97,230.96) --
	(155.30,230.96) --
	(154.63,230.96) --
	(153.96,230.96) --
	(153.29,230.96) --
	(152.61,230.96) --
	(151.94,230.96) --
	(151.27,230.96) --
	(150.60,230.96) --
	(149.93,230.96) --
	(149.25,230.96) --
	(148.58,230.96) --
	(147.91,230.96) --
	(147.24,230.96) --
	(146.57,230.96) --
	(145.89,230.96) --
	(145.22,230.96) --
	(144.55,230.96) --
	(143.88,230.96) --
	(143.21,230.96) --
	(142.53,230.96) --
	(141.86,230.96) --
	(141.19,223.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (141.19,224.96) --
	(141.86,237.69) --
	(142.53,238.64) --
	(143.21,239.36) --
	(143.88,239.75) --
	(144.55,239.84) --
	(145.22,240.28) --
	(145.89,241.77) --
	(146.57,242.70) --
	(147.24,243.48) --
	(147.91,243.98) --
	(148.58,244.01) --
	(149.25,243.79) --
	(149.93,243.90) --
	(150.60,243.90) --
	(151.27,244.98) --
	(151.94,245.11) --
	(152.61,245.47) --
	(153.29,246.39) --
	(153.96,247.86) --
	(154.63,247.86) --
	(155.30,247.86) --
	(155.97,247.86) --
	(156.64,247.86) --
	(157.32,247.86) --
	(157.99,247.86) --
	(158.66,247.88) --
	(159.33,248.17) --
	(160.00,248.46) --
	(160.68,248.69) --
	(161.35,248.69) --
	(162.02,248.69) --
	(162.69,248.66) --
	(163.36,249.04) --
	(164.04,249.06) --
	(164.71,249.06) --
	(165.38,249.06) --
	(166.05,249.06) --
	(166.72,249.06) --
	(167.40,249.06) --
	(168.07,249.06) --
	(168.74,249.06) --
	(169.41,249.06) --
	(170.08,249.72) --
	(170.76,249.86) --
	(171.43,249.86) --
	(172.10,250.50) --
	(172.77,250.50) --
	(173.44,250.50) --
	(174.11,250.50) --
	(174.79,250.50) --
	(175.46,250.50) --
	(176.13,250.50) --
	(176.80,250.50) --
	(177.47,250.71) --
	(178.15,250.71) --
	(178.82,250.72) --
	(179.49,250.72) --
	(180.16,250.72) --
	(180.83,250.72) --
	(181.51,250.72) --
	(182.18,250.72) --
	(182.85,250.72) --
	(183.52,250.72) --
	(184.19,250.79) --
	(184.87,251.23) --
	(185.54,251.23) --
	(186.21,251.23) --
	(186.88,251.23) --
	(187.55,251.23) --
	(188.22,251.23) --
	(188.90,251.43) --
	(189.57,252.36) --
	(190.24,252.36) --
	(190.91,252.28) --
	(191.58,252.79) --
	(192.26,252.79) --
	(192.93,252.79) --
	(193.60,252.79) --
	(194.27,252.79) --
	(194.94,252.79) --
	(195.62,252.79) --
	(196.29,252.79) --
	(196.96,252.79) --
	(197.63,252.79) --
	(198.30,252.79) --
	(198.98,252.79) --
	(199.65,252.79) --
	(200.32,253.10) --
	(200.99,253.64) --
	(201.66,253.64) --
	(202.34,253.64) --
	(203.01,253.64) --
	(203.68,253.64) --
	(204.35,253.64) --
	(205.02,253.64) --
	(205.69,253.64) --
	(206.37,253.64) --
	(207.04,253.64) --
	(207.71,253.64) --
	(207.71,251.19) --
	(207.04,251.19) --
	(206.37,251.19) --
	(205.69,251.19) --
	(205.02,251.19) --
	(204.35,251.19) --
	(203.68,251.19) --
	(203.01,251.19) --
	(202.34,251.19) --
	(201.66,251.19) --
	(200.99,251.19) --
	(200.32,251.33) --
	(199.65,251.37) --
	(198.98,251.37) --
	(198.30,251.37) --
	(197.63,251.37) --
	(196.96,251.37) --
	(196.29,251.37) --
	(195.62,251.36) --
	(194.94,251.36) --
	(194.27,251.36) --
	(193.60,251.36) --
	(192.93,251.36) --
	(192.26,251.36) --
	(191.58,251.36) --
	(190.91,251.05) --
	(190.24,250.64) --
	(189.57,250.64) --
	(188.90,249.98) --
	(188.22,249.89) --
	(187.55,249.89) --
	(186.88,249.89) --
	(186.21,249.89) --
	(185.54,249.89) --
	(184.87,249.89) --
	(184.19,249.93) --
	(183.52,249.48) --
	(182.85,249.48) --
	(182.18,249.48) --
	(181.51,249.48) --
	(180.83,249.48) --
	(180.16,249.48) --
	(179.49,249.48) --
	(178.82,249.48) --
	(178.15,249.41) --
	(177.47,249.41) --
	(176.80,249.39) --
	(176.13,249.39) --
	(175.46,249.39) --
	(174.79,249.39) --
	(174.11,249.39) --
	(173.44,249.39) --
	(172.77,249.39) --
	(172.10,249.39) --
	(171.43,248.87) --
	(170.76,248.60) --
	(170.08,248.35) --
	(169.41,248.07) --
	(168.74,248.07) --
	(168.07,248.07) --
	(167.40,248.07) --
	(166.72,248.07) --
	(166.05,248.07) --
	(165.38,248.07) --
	(164.71,248.07) --
	(164.04,248.07) --
	(163.36,247.88) --
	(162.69,247.42) --
	(162.02,247.30) --
	(161.35,247.30) --
	(160.68,247.30) --
	(160.00,247.11) --
	(159.33,246.11) --
	(158.66,245.55) --
	(157.99,245.53) --
	(157.32,245.53) --
	(156.64,245.53) --
	(155.97,245.53) --
	(155.30,245.53) --
	(154.63,245.53) --
	(153.96,245.53) --
	(153.29,245.00) --
	(152.61,243.81) --
	(151.94,243.35) --
	(151.27,243.14) --
	(150.60,243.50) --
	(149.93,243.50) --
	(149.25,243.00) --
	(148.58,242.31) --
	(147.91,241.57) --
	(147.24,240.64) --
	(146.57,239.75) --
	(145.89,238.92) --
	(145.22,238.97) --
	(144.55,238.92) --
	(143.88,238.63) --
	(143.21,237.68) --
	(142.53,236.43) --
	(141.86,236.56) --
	(141.19,224.88) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.19,223.41) --
	(141.86,231.44) --
	(142.53,231.44) --
	(143.21,231.44) --
	(143.88,231.44) --
	(144.55,231.44) --
	(145.22,231.44) --
	(145.89,231.44) --
	(146.57,231.44) --
	(147.24,231.44) --
	(147.91,231.44) --
	(148.58,231.44) --
	(149.25,231.44) --
	(149.93,231.44) --
	(150.60,231.44) --
	(151.27,231.44) --
	(151.94,231.44) --
	(152.61,231.44) --
	(153.29,231.44) --
	(153.96,231.44) --
	(154.63,231.44) --
	(155.30,231.44) --
	(155.97,231.44) --
	(156.64,231.44) --
	(157.32,231.44) --
	(157.99,231.44) --
	(158.66,231.44) --
	(159.33,231.44) --
	(160.00,231.44) --
	(160.68,231.44) --
	(161.35,231.44) --
	(162.02,231.44) --
	(162.69,231.44) --
	(163.36,231.44) --
	(164.04,231.44) --
	(164.71,231.44) --
	(165.38,231.44) --
	(166.05,231.44) --
	(166.72,231.44) --
	(167.40,231.44) --
	(168.07,231.44) --
	(168.74,231.44) --
	(169.41,231.44) --
	(170.08,231.44) --
	(170.76,231.44) --
	(171.43,231.44) --
	(172.10,231.44) --
	(172.77,231.44) --
	(173.44,231.44) --
	(174.11,231.44) --
	(174.79,231.44) --
	(175.46,231.44) --
	(176.13,231.44) --
	(176.80,231.44) --
	(177.47,231.44) --
	(178.15,231.44) --
	(178.82,231.44) --
	(179.49,231.44) --
	(180.16,231.44) --
	(180.83,231.44) --
	(181.51,231.44) --
	(182.18,231.44) --
	(182.85,231.44) --
	(183.52,231.44) --
	(184.19,231.44) --
	(184.87,231.44) --
	(185.54,231.44) --
	(186.21,231.44) --
	(186.88,231.44) --
	(187.55,231.44) --
	(188.22,231.44) --
	(188.90,231.44) --
	(189.57,231.44) --
	(190.24,231.44) --
	(190.91,231.44) --
	(191.58,231.44) --
	(192.26,231.44) --
	(192.93,231.44) --
	(193.60,231.44) --
	(194.27,231.44) --
	(194.94,231.44) --
	(195.62,231.44) --
	(196.29,231.44) --
	(196.96,231.44) --
	(197.63,231.44) --
	(198.30,231.44) --
	(198.98,231.44) --
	(199.65,231.44) --
	(200.32,231.44) --
	(200.99,231.44) --
	(201.66,231.44) --
	(202.34,231.44) --
	(203.01,231.44) --
	(203.68,231.44) --
	(204.35,231.44) --
	(205.02,231.44) --
	(205.69,231.44) --
	(206.37,231.44) --
	(207.04,231.44) --
	(207.71,231.44);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.19,224.92) --
	(141.86,237.12) --
	(142.53,237.53) --
	(143.21,238.52) --
	(143.88,239.19) --
	(144.55,239.38) --
	(145.22,239.63) --
	(145.89,240.35) --
	(146.57,241.22) --
	(147.24,242.06) --
	(147.91,242.77) --
	(148.58,243.16) --
	(149.25,243.39) --
	(149.93,243.70) --
	(150.60,243.70) --
	(151.27,244.06) --
	(151.94,244.23) --
	(152.61,244.64) --
	(153.29,245.70) --
	(153.96,246.69) --
	(154.63,246.69) --
	(155.30,246.69) --
	(155.97,246.69) --
	(156.64,246.69) --
	(157.32,246.69) --
	(157.99,246.69) --
	(158.66,246.72) --
	(159.33,247.14) --
	(160.00,247.78) --
	(160.68,247.99) --
	(161.35,247.99) --
	(162.02,247.99) --
	(162.69,248.04) --
	(163.36,248.46) --
	(164.04,248.57) --
	(164.71,248.57) --
	(165.38,248.57) --
	(166.05,248.57) --
	(166.72,248.57) --
	(167.40,248.57) --
	(168.07,248.57) --
	(168.74,248.57) --
	(169.41,248.57) --
	(170.08,249.03) --
	(170.76,249.23) --
	(171.43,249.37) --
	(172.10,249.94) --
	(172.77,249.94) --
	(173.44,249.94) --
	(174.11,249.94) --
	(174.79,249.94) --
	(175.46,249.94) --
	(176.13,249.94) --
	(176.80,249.94) --
	(177.47,250.06) --
	(178.15,250.06) --
	(178.82,250.10) --
	(179.49,250.10) --
	(180.16,250.10) --
	(180.83,250.10) --
	(181.51,250.10) --
	(182.18,250.10) --
	(182.85,250.10) --
	(183.52,250.10) --
	(184.19,250.36) --
	(184.87,250.56) --
	(185.54,250.56) --
	(186.21,250.56) --
	(186.88,250.56) --
	(187.55,250.56) --
	(188.22,250.56) --
	(188.90,250.70) --
	(189.57,251.50) --
	(190.24,251.50) --
	(190.91,251.66) --
	(191.58,252.07) --
	(192.26,252.07) --
	(192.93,252.07) --
	(193.60,252.07) --
	(194.27,252.07) --
	(194.94,252.07) --
	(195.62,252.07) --
	(196.29,252.08) --
	(196.96,252.08) --
	(197.63,252.08) --
	(198.30,252.08) --
	(198.98,252.08) --
	(199.65,252.08) --
	(200.32,252.22) --
	(200.99,252.41) --
	(201.66,252.41) --
	(202.34,252.41) --
	(203.01,252.41) --
	(203.68,252.41) --
	(204.35,252.41) --
	(205.02,252.41) --
	(205.69,252.41) --
	(206.37,252.41) --
	(207.04,252.41) --
	(207.71,252.41);
\end{scope}
\begin{scope}
\path[clip] (137.86,155.23) rectangle (211.04,188.50);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (141.19,165.17) --
	(141.86,182.24) --
	(142.53,183.38) --
	(143.21,183.38) --
	(143.88,183.38) --
	(144.55,183.38) --
	(145.22,183.38) --
	(145.89,183.38) --
	(146.57,183.39) --
	(147.24,183.64) --
	(147.91,183.59) --
	(148.58,183.55) --
	(149.25,183.55) --
	(149.93,183.55) --
	(150.60,183.55) --
	(151.27,183.55) --
	(151.94,183.55) --
	(152.61,183.55) --
	(153.29,183.72) --
	(153.96,183.94) --
	(154.63,183.95) --
	(155.30,183.93) --
	(155.97,183.93) --
	(156.64,183.93) --
	(157.32,183.93) --
	(157.99,183.93) --
	(158.66,183.93) --
	(159.33,183.93) --
	(160.00,183.93) --
	(160.68,184.17) --
	(161.35,184.17) --
	(162.02,184.15) --
	(162.69,184.15) --
	(163.36,184.15) --
	(164.04,184.15) --
	(164.71,184.15) --
	(165.38,184.15) --
	(166.05,184.15) --
	(166.72,184.15) --
	(167.40,184.15) --
	(168.07,184.43) --
	(168.74,184.40) --
	(169.41,184.40) --
	(170.08,184.40) --
	(170.76,184.40) --
	(171.43,184.40) --
	(172.10,184.40) --
	(172.77,184.40) --
	(173.44,184.40) --
	(174.11,184.40) --
	(174.79,184.40) --
	(175.46,184.51) --
	(176.13,184.50) --
	(176.80,184.50) --
	(177.47,184.50) --
	(178.15,184.50) --
	(178.82,184.50) --
	(179.49,184.60) --
	(180.16,184.60) --
	(180.83,184.60) --
	(181.51,184.60) --
	(182.18,184.63) --
	(182.85,184.95) --
	(183.52,184.94) --
	(184.19,184.94) --
	(184.87,184.94) --
	(185.54,184.95) --
	(186.21,184.96) --
	(186.88,184.96) --
	(187.55,184.96) --
	(188.22,185.02) --
	(188.90,185.18) --
	(189.57,185.20) --
	(190.24,185.20) --
	(190.91,185.20) --
	(191.58,185.20) --
	(192.26,185.26) --
	(192.93,185.25) --
	(193.60,185.25) --
	(194.27,185.25) --
	(194.94,185.28) --
	(195.62,185.28) --
	(196.29,185.28) --
	(196.96,185.28) --
	(197.63,185.30) --
	(198.30,185.33) --
	(198.98,185.33) --
	(199.65,185.33) --
	(200.32,185.33) --
	(200.99,185.38) --
	(201.66,185.38) --
	(202.34,185.38) --
	(203.01,185.38) --
	(203.68,185.39) --
	(204.35,185.39) --
	(205.02,185.39) --
	(205.69,185.39) --
	(206.37,185.40) --
	(207.04,185.40) --
	(207.71,185.40) --
	(207.71,185.25) --
	(207.04,185.25) --
	(206.37,185.24) --
	(205.69,185.23) --
	(205.02,185.23) --
	(204.35,185.23) --
	(203.68,185.23) --
	(203.01,185.23) --
	(202.34,185.22) --
	(201.66,185.22) --
	(200.99,185.21) --
	(200.32,185.21) --
	(199.65,185.21) --
	(198.98,185.18) --
	(198.30,185.16) --
	(197.63,185.15) --
	(196.96,185.15) --
	(196.29,185.12) --
	(195.62,185.12) --
	(194.94,185.09) --
	(194.27,185.09) --
	(193.60,185.08) --
	(192.93,185.08) --
	(192.26,185.06) --
	(191.58,185.05) --
	(190.91,185.03) --
	(190.24,185.03) --
	(189.57,185.03) --
	(188.90,184.84) --
	(188.22,184.80) --
	(187.55,184.73) --
	(186.88,184.73) --
	(186.21,184.73) --
	(185.54,184.58) --
	(184.87,184.53) --
	(184.19,184.53) --
	(183.52,184.53) --
	(182.85,184.43) --
	(182.18,184.39) --
	(181.51,184.33) --
	(180.83,184.33) --
	(180.16,184.33) --
	(179.49,184.33) --
	(178.82,184.34) --
	(178.15,184.34) --
	(177.47,184.34) --
	(176.80,184.34) --
	(176.13,184.34) --
	(175.46,184.14) --
	(174.79,184.14) --
	(174.11,184.14) --
	(173.44,184.14) --
	(172.77,184.14) --
	(172.10,184.14) --
	(171.43,184.14) --
	(170.76,184.14) --
	(170.08,184.14) --
	(169.41,184.14) --
	(168.74,184.14) --
	(168.07,183.91) --
	(167.40,183.88) --
	(166.72,183.88) --
	(166.05,183.88) --
	(165.38,183.88) --
	(164.71,183.88) --
	(164.04,183.88) --
	(163.36,183.88) --
	(162.69,183.88) --
	(162.02,183.88) --
	(161.35,183.76) --
	(160.68,183.73) --
	(160.00,183.69) --
	(159.33,183.69) --
	(158.66,183.69) --
	(157.99,183.69) --
	(157.32,183.69) --
	(156.64,183.69) --
	(155.97,183.69) --
	(155.30,183.69) --
	(154.63,183.63) --
	(153.96,183.51) --
	(153.29,183.36) --
	(152.61,183.36) --
	(151.94,183.36) --
	(151.27,183.36) --
	(150.60,183.36) --
	(149.93,183.36) --
	(149.25,183.36) --
	(148.58,183.36) --
	(147.91,183.08) --
	(147.24,182.30) --
	(146.57,177.46) --
	(145.89,177.35) --
	(145.22,177.35) --
	(144.55,177.35) --
	(143.88,177.35) --
	(143.21,177.34) --
	(142.53,177.34) --
	(141.86,176.17) --
	(141.19,162.61) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (141.19,165.59) --
	(141.86,181.07) --
	(142.53,181.07) --
	(143.21,181.07) --
	(143.88,181.07) --
	(144.55,181.45) --
	(145.22,181.45) --
	(145.89,181.45) --
	(146.57,181.45) --
	(147.24,183.52) --
	(147.91,183.50) --
	(148.58,183.63) --
	(149.25,183.73) --
	(149.93,184.68) --
	(150.60,184.50) --
	(151.27,184.50) --
	(151.94,184.50) --
	(152.61,184.50) --
	(153.29,184.50) --
	(153.96,184.50) --
	(154.63,184.50) --
	(155.30,184.50) --
	(155.97,184.50) --
	(156.64,184.50) --
	(157.32,184.50) --
	(157.99,184.72) --
	(158.66,184.72) --
	(159.33,184.72) --
	(160.00,184.72) --
	(160.68,184.72) --
	(161.35,184.73) --
	(162.02,184.72) --
	(162.69,184.72) --
	(163.36,184.72) --
	(164.04,184.76) --
	(164.71,184.86) --
	(165.38,184.86) --
	(166.05,184.86) --
	(166.72,184.86) --
	(167.40,184.95) --
	(168.07,184.99) --
	(168.74,184.99) --
	(169.41,184.99) --
	(170.08,184.99) --
	(170.76,185.08) --
	(171.43,185.10) --
	(172.10,185.10) --
	(172.77,185.10) --
	(173.44,185.17) --
	(174.11,185.32) --
	(174.79,185.32) --
	(175.46,185.32) --
	(176.13,185.33) --
	(176.80,185.35) --
	(177.47,185.36) --
	(178.15,185.36) --
	(178.82,185.36) --
	(179.49,185.37) --
	(180.16,185.38) --
	(180.83,185.38) --
	(181.51,185.38) --
	(182.18,185.39) --
	(182.85,185.39) --
	(183.52,185.39) --
	(184.19,185.40) --
	(184.87,185.43) --
	(185.54,185.44) --
	(186.21,185.44) --
	(186.88,185.44) --
	(187.55,185.45) --
	(188.22,185.45) --
	(188.90,185.67) --
	(189.57,186.25) --
	(190.24,186.26) --
	(190.91,186.36) --
	(191.58,186.60) --
	(192.26,186.94) --
	(192.93,186.94) --
	(193.60,186.94) --
	(194.27,186.95) --
	(194.94,186.95) --
	(195.62,186.95) --
	(196.29,186.95) --
	(196.96,186.95) --
	(197.63,186.96) --
	(198.30,186.96) --
	(198.98,186.96) --
	(199.65,186.96) --
	(200.32,186.97) --
	(200.99,186.97) --
	(201.66,186.97) --
	(202.34,186.97) --
	(203.01,186.97) --
	(203.68,186.97) --
	(204.35,186.98) --
	(205.02,186.98) --
	(205.69,186.98) --
	(206.37,186.98) --
	(207.04,186.98) --
	(207.71,186.98) --
	(207.71,185.13) --
	(207.04,185.13) --
	(206.37,185.13) --
	(205.69,185.13) --
	(205.02,185.12) --
	(204.35,185.12) --
	(203.68,185.12) --
	(203.01,185.12) --
	(202.34,185.12) --
	(201.66,185.12) --
	(200.99,185.11) --
	(200.32,185.11) --
	(199.65,185.11) --
	(198.98,185.10) --
	(198.30,185.10) --
	(197.63,185.10) --
	(196.96,185.09) --
	(196.29,185.09) --
	(195.62,185.09) --
	(194.94,185.09) --
	(194.27,185.08) --
	(193.60,185.08) --
	(192.93,185.08) --
	(192.26,185.07) --
	(191.58,185.06) --
	(190.91,185.04) --
	(190.24,185.00) --
	(189.57,184.96) --
	(188.90,184.86) --
	(188.22,184.55) --
	(187.55,184.55) --
	(186.88,184.55) --
	(186.21,184.48) --
	(185.54,184.48) --
	(184.87,184.47) --
	(184.19,184.47) --
	(183.52,184.43) --
	(182.85,184.43) --
	(182.18,184.43) --
	(181.51,184.43) --
	(180.83,184.42) --
	(180.16,184.42) --
	(179.49,184.42) --
	(178.82,184.40) --
	(178.15,184.40) --
	(177.47,184.40) --
	(176.80,184.40) --
	(176.13,184.38) --
	(175.46,184.37) --
	(174.79,184.37) --
	(174.11,184.37) --
	(173.44,184.19) --
	(172.77,184.15) --
	(172.10,184.15) --
	(171.43,184.15) --
	(170.76,184.12) --
	(170.08,184.03) --
	(169.41,184.03) --
	(168.74,184.03) --
	(168.07,184.03) --
	(167.40,183.83) --
	(166.72,183.81) --
	(166.05,183.81) --
	(165.38,183.81) --
	(164.71,183.81) --
	(164.04,183.66) --
	(163.36,183.63) --
	(162.69,183.63) --
	(162.02,183.63) --
	(161.35,183.62) --
	(160.68,183.46) --
	(160.00,183.46) --
	(159.33,183.46) --
	(158.66,183.46) --
	(157.99,183.46) --
	(157.32,183.42) --
	(156.64,183.42) --
	(155.97,183.42) --
	(155.30,183.42) --
	(154.63,183.35) --
	(153.96,183.35) --
	(153.29,183.35) --
	(152.61,183.35) --
	(151.94,183.35) --
	(151.27,183.35) --
	(150.60,183.35) --
	(149.93,182.57) --
	(149.25,180.65) --
	(148.58,180.56) --
	(147.91,179.70) --
	(147.24,177.65) --
	(146.57,173.81) --
	(145.89,173.81) --
	(145.22,173.81) --
	(144.55,173.81) --
	(143.88,173.94) --
	(143.21,173.94) --
	(142.53,173.94) --
	(141.86,167.01) --
	(141.19,156.74) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.19,163.89) --
	(141.86,179.20) --
	(142.53,180.36) --
	(143.21,180.36) --
	(143.88,180.37) --
	(144.55,180.37) --
	(145.22,180.37) --
	(145.89,180.37) --
	(146.57,180.42) --
	(147.24,182.97) --
	(147.91,183.34) --
	(148.58,183.46) --
	(149.25,183.46) --
	(149.93,183.46) --
	(150.60,183.46) --
	(151.27,183.46) --
	(151.94,183.46) --
	(152.61,183.46) --
	(153.29,183.54) --
	(153.96,183.73) --
	(154.63,183.79) --
	(155.30,183.81) --
	(155.97,183.81) --
	(156.64,183.81) --
	(157.32,183.81) --
	(157.99,183.81) --
	(158.66,183.81) --
	(159.33,183.81) --
	(160.00,183.81) --
	(160.68,183.95) --
	(161.35,183.97) --
	(162.02,184.02) --
	(162.69,184.02) --
	(163.36,184.02) --
	(164.04,184.02) --
	(164.71,184.02) --
	(165.38,184.02) --
	(166.05,184.02) --
	(166.72,184.02) --
	(167.40,184.02) --
	(168.07,184.17) --
	(168.74,184.27) --
	(169.41,184.27) --
	(170.08,184.27) --
	(170.76,184.27) --
	(171.43,184.27) --
	(172.10,184.27) --
	(172.77,184.27) --
	(173.44,184.27) --
	(174.11,184.27) --
	(174.79,184.27) --
	(175.46,184.32) --
	(176.13,184.42) --
	(176.80,184.42) --
	(177.47,184.42) --
	(178.15,184.42) --
	(178.82,184.42) --
	(179.49,184.47) --
	(180.16,184.47) --
	(180.83,184.47) --
	(181.51,184.47) --
	(182.18,184.51) --
	(182.85,184.69) --
	(183.52,184.74) --
	(184.19,184.74) --
	(184.87,184.74) --
	(185.54,184.77) --
	(186.21,184.85) --
	(186.88,184.85) --
	(187.55,184.85) --
	(188.22,184.91) --
	(188.90,185.01) --
	(189.57,185.11) --
	(190.24,185.11) --
	(190.91,185.11) --
	(191.58,185.13) --
	(192.26,185.16) --
	(192.93,185.17) --
	(193.60,185.17) --
	(194.27,185.17) --
	(194.94,185.19) --
	(195.62,185.20) --
	(196.29,185.20) --
	(196.96,185.21) --
	(197.63,185.23) --
	(198.30,185.24) --
	(198.98,185.25) --
	(199.65,185.27) --
	(200.32,185.27) --
	(200.99,185.29) --
	(201.66,185.30) --
	(202.34,185.30) --
	(203.01,185.30) --
	(203.68,185.31) --
	(204.35,185.31) --
	(205.02,185.31) --
	(205.69,185.31) --
	(206.37,185.32) --
	(207.04,185.32) --
	(207.71,185.32);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.19,161.17) --
	(141.86,174.04) --
	(142.53,177.50) --
	(143.21,177.50) --
	(143.88,177.50) --
	(144.55,177.63) --
	(145.22,177.63) --
	(145.89,177.63) --
	(146.57,177.63) --
	(147.24,180.59) --
	(147.91,181.60) --
	(148.58,182.10) --
	(149.25,182.19) --
	(149.93,183.62) --
	(150.60,183.92) --
	(151.27,183.92) --
	(151.94,183.92) --
	(152.61,183.92) --
	(153.29,183.93) --
	(153.96,183.93) --
	(154.63,183.93) --
	(155.30,183.96) --
	(155.97,183.96) --
	(156.64,183.96) --
	(157.32,183.96) --
	(157.99,184.09) --
	(158.66,184.09) --
	(159.33,184.09) --
	(160.00,184.09) --
	(160.68,184.09) --
	(161.35,184.17) --
	(162.02,184.18) --
	(162.69,184.18) --
	(163.36,184.18) --
	(164.04,184.21) --
	(164.71,184.34) --
	(165.38,184.34) --
	(166.05,184.34) --
	(166.72,184.34) --
	(167.40,184.39) --
	(168.07,184.51) --
	(168.74,184.51) --
	(169.41,184.51) --
	(170.08,184.51) --
	(170.76,184.60) --
	(171.43,184.62) --
	(172.10,184.62) --
	(172.77,184.62) --
	(173.44,184.68) --
	(174.11,184.84) --
	(174.79,184.84) --
	(175.46,184.84) --
	(176.13,184.85) --
	(176.80,184.87) --
	(177.47,184.88) --
	(178.15,184.88) --
	(178.82,184.88) --
	(179.49,184.90) --
	(180.16,184.90) --
	(180.83,184.90) --
	(181.51,184.90) --
	(182.18,184.91) --
	(182.85,184.91) --
	(183.52,184.91) --
	(184.19,184.94) --
	(184.87,184.95) --
	(185.54,184.96) --
	(186.21,184.96) --
	(186.88,185.00) --
	(187.55,185.00) --
	(188.22,185.00) --
	(188.90,185.27) --
	(189.57,185.61) --
	(190.24,185.63) --
	(190.91,185.70) --
	(191.58,185.83) --
	(192.26,186.00) --
	(192.93,186.01) --
	(193.60,186.01) --
	(194.27,186.01) --
	(194.94,186.02) --
	(195.62,186.02) --
	(196.29,186.02) --
	(196.96,186.02) --
	(197.63,186.03) --
	(198.30,186.03) --
	(198.98,186.03) --
	(199.65,186.04) --
	(200.32,186.04) --
	(200.99,186.04) --
	(201.66,186.04) --
	(202.34,186.05) --
	(203.01,186.05) --
	(203.68,186.05) --
	(204.35,186.05) --
	(205.02,186.05) --
	(205.69,186.05) --
	(206.37,186.06) --
	(207.04,186.06) --
	(207.71,186.06);
\end{scope}
\begin{scope}
\path[clip] (137.86, 88.58) rectangle (211.04,121.85);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (141.19, 90.09) --
	(141.86,109.66) --
	(142.53,109.93) --
	(143.21,110.18) --
	(143.88,110.30) --
	(144.55,110.33) --
	(145.22,110.69) --
	(145.89,111.00) --
	(146.57,111.00) --
	(147.24,111.01) --
	(147.91,111.11) --
	(148.58,111.33) --
	(149.25,111.51) --
	(149.93,111.63) --
	(150.60,111.79) --
	(151.27,111.91) --
	(151.94,112.08) --
	(152.61,112.24) --
	(153.29,112.31) --
	(153.96,112.41) --
	(154.63,112.52) --
	(155.30,112.63) --
	(155.97,112.74) --
	(156.64,112.83) --
	(157.32,112.93) --
	(157.99,112.96) --
	(158.66,113.03) --
	(159.33,113.07) --
	(160.00,113.07) --
	(160.68,113.15) --
	(161.35,113.18) --
	(162.02,113.18) --
	(162.69,113.18) --
	(163.36,113.21) --
	(164.04,113.26) --
	(164.71,113.30) --
	(165.38,113.30) --
	(166.05,113.30) --
	(166.72,113.30) --
	(167.40,113.30) --
	(168.07,113.30) --
	(168.74,113.30) --
	(169.41,113.30) --
	(170.08,113.31) --
	(170.76,113.31) --
	(171.43,113.31) --
	(172.10,113.31) --
	(172.77,113.31) --
	(173.44,113.31) --
	(174.11,113.31) --
	(174.79,113.31) --
	(175.46,113.46) --
	(176.13,113.47) --
	(176.80,113.47) --
	(177.47,113.47) --
	(178.15,113.47) --
	(178.82,113.47) --
	(179.49,113.47) --
	(180.16,113.58) --
	(180.83,113.58) --
	(181.51,113.58) --
	(182.18,113.58) --
	(182.85,113.58) --
	(183.52,113.58) --
	(184.19,113.59) --
	(184.87,113.59) --
	(185.54,113.59) --
	(186.21,113.59) --
	(186.88,113.59) --
	(187.55,113.59) --
	(188.22,113.59) --
	(188.90,113.59) --
	(189.57,113.59) --
	(190.24,113.59) --
	(190.91,113.60) --
	(191.58,113.60) --
	(192.26,113.60) --
	(192.93,113.60) --
	(193.60,113.60) --
	(194.27,113.60) --
	(194.94,113.60) --
	(195.62,113.60) --
	(196.29,113.60) --
	(196.96,113.60) --
	(197.63,113.60) --
	(198.30,113.60) --
	(198.98,113.61) --
	(199.65,113.61) --
	(200.32,113.61) --
	(200.99,113.61) --
	(201.66,113.61) --
	(202.34,113.61) --
	(203.01,113.61) --
	(203.68,113.61) --
	(204.35,113.61) --
	(205.02,113.61) --
	(205.69,113.61) --
	(206.37,113.61) --
	(207.04,113.61) --
	(207.71,113.61) --
	(207.71,113.51) --
	(207.04,113.51) --
	(206.37,113.50) --
	(205.69,113.50) --
	(205.02,113.50) --
	(204.35,113.50) --
	(203.68,113.50) --
	(203.01,113.50) --
	(202.34,113.50) --
	(201.66,113.50) --
	(200.99,113.50) --
	(200.32,113.50) --
	(199.65,113.50) --
	(198.98,113.50) --
	(198.30,113.49) --
	(197.63,113.49) --
	(196.96,113.49) --
	(196.29,113.49) --
	(195.62,113.49) --
	(194.94,113.49) --
	(194.27,113.49) --
	(193.60,113.49) --
	(192.93,113.48) --
	(192.26,113.48) --
	(191.58,113.48) --
	(190.91,113.48) --
	(190.24,113.48) --
	(189.57,113.48) --
	(188.90,113.48) --
	(188.22,113.48) --
	(187.55,113.48) --
	(186.88,113.48) --
	(186.21,113.48) --
	(185.54,113.48) --
	(184.87,113.48) --
	(184.19,113.48) --
	(183.52,113.47) --
	(182.85,113.47) --
	(182.18,113.47) --
	(181.51,113.47) --
	(180.83,113.47) --
	(180.16,113.47) --
	(179.49,113.39) --
	(178.82,113.39) --
	(178.15,113.39) --
	(177.47,113.39) --
	(176.80,113.39) --
	(176.13,113.39) --
	(175.46,113.39) --
	(174.79,113.25) --
	(174.11,113.25) --
	(173.44,113.25) --
	(172.77,113.25) --
	(172.10,113.25) --
	(171.43,113.25) --
	(170.76,113.25) --
	(170.08,113.25) --
	(169.41,113.24) --
	(168.74,113.24) --
	(168.07,113.24) --
	(167.40,113.24) --
	(166.72,113.24) --
	(166.05,113.23) --
	(165.38,113.23) --
	(164.71,113.23) --
	(164.04,113.24) --
	(163.36,113.14) --
	(162.69,113.12) --
	(162.02,113.12) --
	(161.35,113.12) --
	(160.68,113.06) --
	(160.00,113.01) --
	(159.33,113.01) --
	(158.66,112.92) --
	(157.99,112.90) --
	(157.32,112.84) --
	(156.64,112.68) --
	(155.97,112.68) --
	(155.30,112.57) --
	(154.63,112.46) --
	(153.96,112.35) --
	(153.29,112.25) --
	(152.61,112.14) --
	(151.94,111.96) --
	(151.27,111.81) --
	(150.60,111.66) --
	(149.93,111.50) --
	(149.25,111.35) --
	(148.58,111.21) --
	(147.91,110.92) --
	(147.24,110.78) --
	(146.57,110.77) --
	(145.89,110.77) --
	(145.22,110.46) --
	(144.55,110.21) --
	(143.88,110.19) --
	(143.21,110.02) --
	(142.53,109.89) --
	(141.86,107.50) --
	(141.19, 90.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (141.19, 90.33) --
	(141.86,110.74) --
	(142.53,110.44) --
	(143.21,110.46) --
	(143.88,110.93) --
	(144.55,111.11) --
	(145.22,111.90) --
	(145.89,115.24) --
	(146.57,115.86) --
	(147.24,116.93) --
	(147.91,117.51) --
	(148.58,117.62) --
	(149.25,117.62) --
	(149.93,117.63) --
	(150.60,117.63) --
	(151.27,117.63) --
	(151.94,117.65) --
	(152.61,117.65) --
	(153.29,117.66) --
	(153.96,117.71) --
	(154.63,117.78) --
	(155.30,118.13) --
	(155.97,118.41) --
	(156.64,118.67) --
	(157.32,118.82) --
	(157.99,119.05) --
	(158.66,119.23) --
	(159.33,119.39) --
	(160.00,119.51) --
	(160.68,119.54) --
	(161.35,119.62) --
	(162.02,119.73) --
	(162.69,119.80) --
	(163.36,119.84) --
	(164.04,119.87) --
	(164.71,119.95) --
	(165.38,119.95) --
	(166.05,119.96) --
	(166.72,119.96) --
	(167.40,119.99) --
	(168.07,120.07) --
	(168.74,120.07) --
	(169.41,120.07) --
	(170.08,120.08) --
	(170.76,120.08) --
	(171.43,120.08) --
	(172.10,120.09) --
	(172.77,120.09) --
	(173.44,120.09) --
	(174.11,120.10) --
	(174.79,120.10) --
	(175.46,120.16) --
	(176.13,120.16) --
	(176.80,120.16) --
	(177.47,120.17) --
	(178.15,120.17) --
	(178.82,120.17) --
	(179.49,120.18) --
	(180.16,120.23) --
	(180.83,120.23) --
	(181.51,120.23) --
	(182.18,120.24) --
	(182.85,120.24) --
	(183.52,120.24) --
	(184.19,120.24) --
	(184.87,120.25) --
	(185.54,120.25) --
	(186.21,120.25) --
	(186.88,120.25) --
	(187.55,120.26) --
	(188.22,120.26) --
	(188.90,120.26) --
	(189.57,120.26) --
	(190.24,120.27) --
	(190.91,120.27) --
	(191.58,120.27) --
	(192.26,120.28) --
	(192.93,120.28) --
	(193.60,120.28) --
	(194.27,120.28) --
	(194.94,120.29) --
	(195.62,120.29) --
	(196.29,120.29) --
	(196.96,120.30) --
	(197.63,120.30) --
	(198.30,120.30) --
	(198.98,120.30) --
	(199.65,120.30) --
	(200.32,120.31) --
	(200.99,120.31) --
	(201.66,120.31) --
	(202.34,120.31) --
	(203.01,120.32) --
	(203.68,120.32) --
	(204.35,120.32) --
	(205.02,120.33) --
	(205.69,120.33) --
	(206.37,120.33) --
	(207.04,120.33) --
	(207.71,120.33) --
	(207.71,118.83) --
	(207.04,118.83) --
	(206.37,118.83) --
	(205.69,118.83) --
	(205.02,118.82) --
	(204.35,118.82) --
	(203.68,118.81) --
	(203.01,118.81) --
	(202.34,118.81) --
	(201.66,118.81) --
	(200.99,118.81) --
	(200.32,118.80) --
	(199.65,118.80) --
	(198.98,118.80) --
	(198.30,118.80) --
	(197.63,118.79) --
	(196.96,118.79) --
	(196.29,118.79) --
	(195.62,118.79) --
	(194.94,118.78) --
	(194.27,118.78) --
	(193.60,118.78) --
	(192.93,118.77) --
	(192.26,118.77) --
	(191.58,118.77) --
	(190.91,118.77) --
	(190.24,118.76) --
	(189.57,118.76) --
	(188.90,118.76) --
	(188.22,118.76) --
	(187.55,118.75) --
	(186.88,118.75) --
	(186.21,118.75) --
	(185.54,118.75) --
	(184.87,118.74) --
	(184.19,118.74) --
	(183.52,118.74) --
	(182.85,118.74) --
	(182.18,118.73) --
	(181.51,118.73) --
	(180.83,118.73) --
	(180.16,118.73) --
	(179.49,118.71) --
	(178.82,118.70) --
	(178.15,118.70) --
	(177.47,118.70) --
	(176.80,118.70) --
	(176.13,118.69) --
	(175.46,118.69) --
	(174.79,118.66) --
	(174.11,118.66) --
	(173.44,118.65) --
	(172.77,118.65) --
	(172.10,118.65) --
	(171.43,118.64) --
	(170.76,118.64) --
	(170.08,118.64) --
	(169.41,118.63) --
	(168.74,118.63) --
	(168.07,118.63) --
	(167.40,118.58) --
	(166.72,118.52) --
	(166.05,118.52) --
	(165.38,118.51) --
	(164.71,118.51) --
	(164.04,118.46) --
	(163.36,118.40) --
	(162.69,118.38) --
	(162.02,118.29) --
	(161.35,118.18) --
	(160.68,118.17) --
	(160.00,118.07) --
	(159.33,117.95) --
	(158.66,117.83) --
	(157.99,117.68) --
	(157.32,117.49) --
	(156.64,117.32) --
	(155.97,117.07) --
	(155.30,116.85) --
	(154.63,116.43) --
	(153.96,116.20) --
	(153.29,116.09) --
	(152.61,116.07) --
	(151.94,116.06) --
	(151.27,116.03) --
	(150.60,116.03) --
	(149.93,116.03) --
	(149.25,116.02) --
	(148.58,116.02) --
	(147.91,115.66) --
	(147.24,114.96) --
	(146.57,114.64) --
	(145.89,114.31) --
	(145.22,110.86) --
	(144.55,110.60) --
	(143.88,110.41) --
	(143.21,110.29) --
	(142.53,110.12) --
	(141.86,108.69) --
	(141.19, 90.32) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.19, 90.09) --
	(141.86,108.58) --
	(142.53,109.91) --
	(143.21,110.10) --
	(143.88,110.25) --
	(144.55,110.27) --
	(145.22,110.57) --
	(145.89,110.88) --
	(146.57,110.89) --
	(147.24,110.89) --
	(147.91,111.01) --
	(148.58,111.27) --
	(149.25,111.43) --
	(149.93,111.56) --
	(150.60,111.72) --
	(151.27,111.86) --
	(151.94,112.02) --
	(152.61,112.19) --
	(153.29,112.28) --
	(153.96,112.38) --
	(154.63,112.49) --
	(155.30,112.60) --
	(155.97,112.71) --
	(156.64,112.75) --
	(157.32,112.88) --
	(157.99,112.93) --
	(158.66,112.97) --
	(159.33,113.04) --
	(160.00,113.04) --
	(160.68,113.10) --
	(161.35,113.15) --
	(162.02,113.15) --
	(162.69,113.15) --
	(163.36,113.18) --
	(164.04,113.25) --
	(164.71,113.26) --
	(165.38,113.26) --
	(166.05,113.27) --
	(166.72,113.27) --
	(167.40,113.27) --
	(168.07,113.27) --
	(168.74,113.27) --
	(169.41,113.27) --
	(170.08,113.28) --
	(170.76,113.28) --
	(171.43,113.28) --
	(172.10,113.28) --
	(172.77,113.28) --
	(173.44,113.28) --
	(174.11,113.28) --
	(174.79,113.28) --
	(175.46,113.42) --
	(176.13,113.43) --
	(176.80,113.43) --
	(177.47,113.43) --
	(178.15,113.43) --
	(178.82,113.43) --
	(179.49,113.43) --
	(180.16,113.52) --
	(180.83,113.53) --
	(181.51,113.53) --
	(182.18,113.53) --
	(182.85,113.53) --
	(183.52,113.53) --
	(184.19,113.53) --
	(184.87,113.53) --
	(185.54,113.53) --
	(186.21,113.53) --
	(186.88,113.53) --
	(187.55,113.53) --
	(188.22,113.53) --
	(188.90,113.54) --
	(189.57,113.54) --
	(190.24,113.54) --
	(190.91,113.54) --
	(191.58,113.54) --
	(192.26,113.54) --
	(192.93,113.54) --
	(193.60,113.54) --
	(194.27,113.54) --
	(194.94,113.54) --
	(195.62,113.54) --
	(196.29,113.55) --
	(196.96,113.55) --
	(197.63,113.55) --
	(198.30,113.55) --
	(198.98,113.55) --
	(199.65,113.55) --
	(200.32,113.55) --
	(200.99,113.55) --
	(201.66,113.55) --
	(202.34,113.55) --
	(203.01,113.55) --
	(203.68,113.55) --
	(204.35,113.56) --
	(205.02,113.56) --
	(205.69,113.56) --
	(206.37,113.56) --
	(207.04,113.56) --
	(207.71,113.56);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.19, 90.32) --
	(141.86,109.71) --
	(142.53,110.28) --
	(143.21,110.37) --
	(143.88,110.67) --
	(144.55,110.86) --
	(145.22,111.38) --
	(145.89,114.77) --
	(146.57,115.25) --
	(147.24,115.94) --
	(147.91,116.58) --
	(148.58,116.82) --
	(149.25,116.82) --
	(149.93,116.83) --
	(150.60,116.83) --
	(151.27,116.83) --
	(151.94,116.85) --
	(152.61,116.86) --
	(153.29,116.87) --
	(153.96,116.95) --
	(154.63,117.10) --
	(155.30,117.49) --
	(155.97,117.74) --
	(156.64,117.99) --
	(157.32,118.15) --
	(157.99,118.37) --
	(158.66,118.53) --
	(159.33,118.67) --
	(160.00,118.79) --
	(160.68,118.85) --
	(161.35,118.90) --
	(162.02,119.01) --
	(162.69,119.09) --
	(163.36,119.12) --
	(164.04,119.16) --
	(164.71,119.23) --
	(165.38,119.23) --
	(166.05,119.24) --
	(166.72,119.24) --
	(167.40,119.28) --
	(168.07,119.35) --
	(168.74,119.35) --
	(169.41,119.35) --
	(170.08,119.36) --
	(170.76,119.36) --
	(171.43,119.36) --
	(172.10,119.37) --
	(172.77,119.37) --
	(173.44,119.37) --
	(174.11,119.38) --
	(174.79,119.38) --
	(175.46,119.43) --
	(176.13,119.43) --
	(176.80,119.43) --
	(177.47,119.43) --
	(178.15,119.44) --
	(178.82,119.44) --
	(179.49,119.44) --
	(180.16,119.48) --
	(180.83,119.48) --
	(181.51,119.48) --
	(182.18,119.48) --
	(182.85,119.49) --
	(183.52,119.49) --
	(184.19,119.49) --
	(184.87,119.50) --
	(185.54,119.50) --
	(186.21,119.50) --
	(186.88,119.50) --
	(187.55,119.51) --
	(188.22,119.51) --
	(188.90,119.51) --
	(189.57,119.51) --
	(190.24,119.52) --
	(190.91,119.52) --
	(191.58,119.52) --
	(192.26,119.52) --
	(192.93,119.53) --
	(193.60,119.53) --
	(194.27,119.53) --
	(194.94,119.53) --
	(195.62,119.54) --
	(196.29,119.54) --
	(196.96,119.54) --
	(197.63,119.54) --
	(198.30,119.55) --
	(198.98,119.55) --
	(199.65,119.55) --
	(200.32,119.55) --
	(200.99,119.56) --
	(201.66,119.56) --
	(202.34,119.56) --
	(203.01,119.56) --
	(203.68,119.57) --
	(204.35,119.57) --
	(205.02,119.57) --
	(205.69,119.58) --
	(206.37,119.58) --
	(207.04,119.58) --
	(207.71,119.58);
\end{scope}
\begin{scope}
\path[clip] (137.86, 21.93) rectangle (211.04, 55.20);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (141.19, 24.16) --
	(141.86, 40.16) --
	(142.53, 44.99) --
	(143.21, 46.47) --
	(143.88, 46.42) --
	(144.55, 45.97) --
	(145.22, 46.02) --
	(145.89, 46.48) --
	(146.57, 45.80) --
	(147.24, 45.79) --
	(147.91, 45.87) --
	(148.58, 45.88) --
	(149.25, 45.88) --
	(149.93, 45.88) --
	(150.60, 45.96) --
	(151.27, 45.99) --
	(151.94, 46.01) --
	(152.61, 46.03) --
	(153.29, 46.06) --
	(153.96, 46.14) --
	(154.63, 46.20) --
	(155.30, 46.27) --
	(155.97, 46.34) --
	(156.64, 46.46) --
	(157.32, 46.47) --
	(157.99, 46.49) --
	(158.66, 46.54) --
	(159.33, 46.54) --
	(160.00, 46.56) --
	(160.68, 46.56) --
	(161.35, 46.58) --
	(162.02, 46.58) --
	(162.69, 46.58) --
	(163.36, 46.58) --
	(164.04, 46.63) --
	(164.71, 46.64) --
	(165.38, 46.66) --
	(166.05, 46.67) --
	(166.72, 46.67) --
	(167.40, 46.71) --
	(168.07, 46.71) --
	(168.74, 46.76) --
	(169.41, 46.78) --
	(170.08, 46.84) --
	(170.76, 46.88) --
	(171.43, 46.90) --
	(172.10, 46.96) --
	(172.77, 46.95) --
	(173.44, 47.01) --
	(174.11, 47.04) --
	(174.79, 47.10) --
	(175.46, 47.12) --
	(176.13, 47.14) --
	(176.80, 47.17) --
	(177.47, 47.15) --
	(178.15, 47.21) --
	(178.82, 47.24) --
	(179.49, 47.30) --
	(180.16, 47.32) --
	(180.83, 47.32) --
	(181.51, 47.35) --
	(182.18, 47.39) --
	(182.85, 47.42) --
	(183.52, 47.43) --
	(184.19, 47.48) --
	(184.87, 47.48) --
	(185.54, 47.51) --
	(186.21, 47.53) --
	(186.88, 47.57) --
	(187.55, 47.60) --
	(188.22, 47.61) --
	(188.90, 47.61) --
	(189.57, 47.61) --
	(190.24, 47.65) --
	(190.91, 47.66) --
	(191.58, 47.70) --
	(192.26, 47.69) --
	(192.93, 47.69) --
	(193.60, 47.73) --
	(194.27, 47.76) --
	(194.94, 47.79) --
	(195.62, 47.81) --
	(196.29, 47.81) --
	(196.96, 47.81) --
	(197.63, 47.85) --
	(198.30, 47.85) --
	(198.98, 47.88) --
	(199.65, 47.88) --
	(200.32, 47.89) --
	(200.99, 47.91) --
	(201.66, 47.89) --
	(202.34, 47.90) --
	(203.01, 47.90) --
	(203.68, 47.95) --
	(204.35, 47.95) --
	(205.02, 47.97) --
	(205.69, 47.99) --
	(206.37, 48.00) --
	(207.04, 47.99) --
	(207.71, 47.99) --
	(207.71, 47.97) --
	(207.04, 47.97) --
	(206.37, 47.92) --
	(205.69, 47.90) --
	(205.02, 47.88) --
	(204.35, 47.87) --
	(203.68, 47.87) --
	(203.01, 47.88) --
	(202.34, 47.88) --
	(201.66, 47.88) --
	(200.99, 47.83) --
	(200.32, 47.81) --
	(199.65, 47.79) --
	(198.98, 47.75) --
	(198.30, 47.72) --
	(197.63, 47.72) --
	(196.96, 47.72) --
	(196.29, 47.72) --
	(195.62, 47.72) --
	(194.94, 47.70) --
	(194.27, 47.69) --
	(193.60, 47.65) --
	(192.93, 47.61) --
	(192.26, 47.61) --
	(191.58, 47.56) --
	(190.91, 47.53) --
	(190.24, 47.51) --
	(189.57, 47.52) --
	(188.90, 47.48) --
	(188.22, 47.46) --
	(187.55, 47.44) --
	(186.88, 47.43) --
	(186.21, 47.39) --
	(185.54, 47.33) --
	(184.87, 47.33) --
	(184.19, 47.27) --
	(183.52, 47.25) --
	(182.85, 47.23) --
	(182.18, 47.23) --
	(181.51, 47.16) --
	(180.83, 47.12) --
	(180.16, 47.12) --
	(179.49, 47.05) --
	(178.82, 47.01) --
	(178.15, 46.99) --
	(177.47, 46.99) --
	(176.80, 46.92) --
	(176.13, 46.88) --
	(175.46, 46.87) --
	(174.79, 46.79) --
	(174.11, 46.76) --
	(173.44, 46.73) --
	(172.77, 46.73) --
	(172.10, 46.69) --
	(171.43, 46.65) --
	(170.76, 46.63) --
	(170.08, 46.56) --
	(169.41, 46.53) --
	(168.74, 46.52) --
	(168.07, 46.52) --
	(167.40, 46.52) --
	(166.72, 46.52) --
	(166.05, 46.52) --
	(165.38, 46.52) --
	(164.71, 46.49) --
	(164.04, 46.49) --
	(163.36, 46.47) --
	(162.69, 46.45) --
	(162.02, 46.39) --
	(161.35, 46.39) --
	(160.68, 46.35) --
	(160.00, 46.29) --
	(159.33, 46.26) --
	(158.66, 46.13) --
	(157.99, 46.12) --
	(157.32, 46.03) --
	(156.64, 46.03) --
	(155.97, 45.89) --
	(155.30, 45.82) --
	(154.63, 45.84) --
	(153.96, 45.79) --
	(153.29, 45.75) --
	(152.61, 45.74) --
	(151.94, 45.74) --
	(151.27, 45.67) --
	(150.60, 45.65) --
	(149.93, 45.68) --
	(149.25, 45.68) --
	(148.58, 45.64) --
	(147.91, 45.61) --
	(147.24, 45.60) --
	(146.57, 45.56) --
	(145.89, 43.49) --
	(145.22, 42.87) --
	(144.55, 42.87) --
	(143.88, 41.07) --
	(143.21, 38.68) --
	(142.53, 37.09) --
	(141.86, 33.44) --
	(141.19, 23.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (141.19, 24.16) --
	(141.86, 37.17) --
	(142.53, 42.20) --
	(143.21, 45.28) --
	(143.88, 47.06) --
	(144.55, 48.21) --
	(145.22, 48.67) --
	(145.89, 48.93) --
	(146.57, 49.37) --
	(147.24, 49.82) --
	(147.91, 49.82) --
	(148.58, 50.26) --
	(149.25, 50.59) --
	(149.93, 50.56) --
	(150.60, 50.68) --
	(151.27, 50.59) --
	(151.94, 50.51) --
	(152.61, 50.51) --
	(153.29, 50.51) --
	(153.96, 50.51) --
	(154.63, 50.51) --
	(155.30, 50.51) --
	(155.97, 50.51) --
	(156.64, 50.51) --
	(157.32, 50.51) --
	(157.99, 50.51) --
	(158.66, 50.49) --
	(159.33, 50.52) --
	(160.00, 50.52) --
	(160.68, 50.53) --
	(161.35, 50.53) --
	(162.02, 50.53) --
	(162.69, 50.52) --
	(163.36, 50.52) --
	(164.04, 50.52) --
	(164.71, 50.49) --
	(165.38, 50.51) --
	(166.05, 50.51) --
	(166.72, 50.48) --
	(167.40, 50.67) --
	(168.07, 50.67) --
	(168.74, 50.83) --
	(169.41, 50.99) --
	(170.08, 51.00) --
	(170.76, 51.02) --
	(171.43, 51.36) --
	(172.10, 51.36) --
	(172.77, 51.44) --
	(173.44, 51.67) --
	(174.11, 51.69) --
	(174.79, 51.69) --
	(175.46, 51.97) --
	(176.13, 51.99) --
	(176.80, 51.99) --
	(177.47, 52.13) --
	(178.15, 52.25) --
	(178.82, 52.25) --
	(179.49, 52.25) --
	(180.16, 52.47) --
	(180.83, 52.47) --
	(181.51, 52.47) --
	(182.18, 52.55) --
	(182.85, 52.66) --
	(183.52, 52.67) --
	(184.19, 52.67) --
	(184.87, 52.84) --
	(185.54, 52.84) --
	(186.21, 52.82) --
	(186.88, 52.95) --
	(187.55, 52.97) --
	(188.22, 52.97) --
	(188.90, 53.05) --
	(189.57, 53.12) --
	(190.24, 53.12) --
	(190.91, 53.11) --
	(191.58, 53.23) --
	(192.26, 53.24) --
	(192.93, 53.24) --
	(193.60, 53.29) --
	(194.27, 53.32) --
	(194.94, 53.32) --
	(195.62, 53.31) --
	(196.29, 53.40) --
	(196.96, 53.40) --
	(197.63, 53.41) --
	(198.30, 53.45) --
	(198.98, 53.49) --
	(199.65, 53.49) --
	(200.32, 53.49) --
	(200.99, 53.55) --
	(201.66, 53.55) --
	(202.34, 53.55) --
	(203.01, 53.55) --
	(203.68, 53.58) --
	(204.35, 53.58) --
	(205.02, 53.58) --
	(205.69, 53.64) --
	(206.37, 53.64) --
	(207.04, 53.64) --
	(207.71, 53.68) --
	(207.71, 52.54) --
	(207.04, 52.51) --
	(206.37, 52.51) --
	(205.69, 52.51) --
	(205.02, 52.47) --
	(204.35, 52.46) --
	(203.68, 52.46) --
	(203.01, 52.46) --
	(202.34, 52.42) --
	(201.66, 52.42) --
	(200.99, 52.42) --
	(200.32, 52.38) --
	(199.65, 52.34) --
	(198.98, 52.34) --
	(198.30, 52.31) --
	(197.63, 52.28) --
	(196.96, 52.28) --
	(196.29, 52.28) --
	(195.62, 52.23) --
	(194.94, 52.19) --
	(194.27, 52.19) --
	(193.60, 52.15) --
	(192.93, 52.07) --
	(192.26, 52.07) --
	(191.58, 52.04) --
	(190.91, 52.02) --
	(190.24, 51.94) --
	(189.57, 51.94) --
	(188.90, 51.89) --
	(188.22, 51.80) --
	(187.55, 51.80) --
	(186.88, 51.74) --
	(186.21, 51.72) --
	(185.54, 51.63) --
	(184.87, 51.63) --
	(184.19, 51.60) --
	(183.52, 51.47) --
	(182.85, 51.47) --
	(182.18, 51.41) --
	(181.51, 51.27) --
	(180.83, 51.27) --
	(180.16, 51.27) --
	(179.49, 51.19) --
	(178.82, 51.04) --
	(178.15, 51.04) --
	(177.47, 50.96) --
	(176.80, 50.76) --
	(176.13, 50.76) --
	(175.46, 50.66) --
	(174.79, 50.46) --
	(174.11, 50.46) --
	(173.44, 50.36) --
	(172.77, 50.18) --
	(172.10, 50.13) --
	(171.43, 50.13) --
	(170.76, 50.04) --
	(170.08, 49.81) --
	(169.41, 49.80) --
	(168.74, 49.71) --
	(168.07, 49.42) --
	(167.40, 49.42) --
	(166.72, 49.32) --
	(166.05, 49.11) --
	(165.38, 49.11) --
	(164.71, 49.08) --
	(164.04, 48.87) --
	(163.36, 48.87) --
	(162.69, 48.87) --
	(162.02, 48.82) --
	(161.35, 48.81) --
	(160.68, 48.81) --
	(160.00, 48.79) --
	(159.33, 48.79) --
	(158.66, 48.71) --
	(157.99, 48.64) --
	(157.32, 48.64) --
	(156.64, 48.64) --
	(155.97, 48.64) --
	(155.30, 48.64) --
	(154.63, 48.64) --
	(153.96, 48.64) --
	(153.29, 48.64) --
	(152.61, 48.64) --
	(151.94, 48.64) --
	(151.27, 48.37) --
	(150.60, 48.08) --
	(149.93, 48.07) --
	(149.25, 47.98) --
	(148.58, 47.68) --
	(147.91, 47.47) --
	(147.24, 47.43) --
	(146.57, 47.12) --
	(145.89, 47.11) --
	(145.22, 46.95) --
	(144.55, 46.71) --
	(143.88, 44.41) --
	(143.21, 43.93) --
	(142.53, 35.51) --
	(141.86, 31.25) --
	(141.19, 24.16) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.19, 23.80) --
	(141.86, 36.80) --
	(142.53, 41.04) --
	(143.21, 42.58) --
	(143.88, 43.75) --
	(144.55, 44.42) --
	(145.22, 44.44) --
	(145.89, 44.98) --
	(146.57, 45.68) --
	(147.24, 45.69) --
	(147.91, 45.74) --
	(148.58, 45.76) --
	(149.25, 45.78) --
	(149.93, 45.78) --
	(150.60, 45.81) --
	(151.27, 45.83) --
	(151.94, 45.88) --
	(152.61, 45.88) --
	(153.29, 45.90) --
	(153.96, 45.97) --
	(154.63, 46.02) --
	(155.30, 46.05) --
	(155.97, 46.12) --
	(156.64, 46.24) --
	(157.32, 46.25) --
	(157.99, 46.30) --
	(158.66, 46.33) --
	(159.33, 46.40) --
	(160.00, 46.42) --
	(160.68, 46.46) --
	(161.35, 46.49) --
	(162.02, 46.49) --
	(162.69, 46.52) --
	(163.36, 46.52) --
	(164.04, 46.56) --
	(164.71, 46.56) --
	(165.38, 46.59) --
	(166.05, 46.59) --
	(166.72, 46.59) --
	(167.40, 46.61) --
	(168.07, 46.61) --
	(168.74, 46.64) --
	(169.41, 46.66) --
	(170.08, 46.70) --
	(170.76, 46.75) --
	(171.43, 46.77) --
	(172.10, 46.83) --
	(172.77, 46.84) --
	(173.44, 46.87) --
	(174.11, 46.90) --
	(174.79, 46.95) --
	(175.46, 46.99) --
	(176.13, 47.01) --
	(176.80, 47.05) --
	(177.47, 47.07) --
	(178.15, 47.10) --
	(178.82, 47.12) --
	(179.49, 47.18) --
	(180.16, 47.22) --
	(180.83, 47.22) --
	(181.51, 47.26) --
	(182.18, 47.31) --
	(182.85, 47.33) --
	(183.52, 47.34) --
	(184.19, 47.38) --
	(184.87, 47.40) --
	(185.54, 47.42) --
	(186.21, 47.46) --
	(186.88, 47.50) --
	(187.55, 47.52) --
	(188.22, 47.54) --
	(188.90, 47.54) --
	(189.57, 47.56) --
	(190.24, 47.58) --
	(190.91, 47.60) --
	(191.58, 47.63) --
	(192.26, 47.65) --
	(192.93, 47.65) --
	(193.60, 47.69) --
	(194.27, 47.73) --
	(194.94, 47.74) --
	(195.62, 47.76) --
	(196.29, 47.76) --
	(196.96, 47.76) --
	(197.63, 47.78) --
	(198.30, 47.78) --
	(198.98, 47.82) --
	(199.65, 47.84) --
	(200.32, 47.85) --
	(200.99, 47.87) --
	(201.66, 47.89) --
	(202.34, 47.89) --
	(203.01, 47.89) --
	(203.68, 47.91) --
	(204.35, 47.91) --
	(205.02, 47.93) --
	(205.69, 47.94) --
	(206.37, 47.96) --
	(207.04, 47.98) --
	(207.71, 47.98);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.19, 24.16) --
	(141.86, 34.21) --
	(142.53, 38.85) --
	(143.21, 44.60) --
	(143.88, 45.74) --
	(144.55, 47.46) --
	(145.22, 47.81) --
	(145.89, 48.02) --
	(146.57, 48.24) --
	(147.24, 48.63) --
	(147.91, 48.64) --
	(148.58, 48.97) --
	(149.25, 49.29) --
	(149.93, 49.31) --
	(150.60, 49.38) --
	(151.27, 49.48) --
	(151.94, 49.57) --
	(152.61, 49.57) --
	(153.29, 49.57) --
	(153.96, 49.57) --
	(154.63, 49.57) --
	(155.30, 49.57) --
	(155.97, 49.57) --
	(156.64, 49.57) --
	(157.32, 49.57) --
	(157.99, 49.57) --
	(158.66, 49.60) --
	(159.33, 49.65) --
	(160.00, 49.66) --
	(160.68, 49.67) --
	(161.35, 49.67) --
	(162.02, 49.67) --
	(162.69, 49.69) --
	(163.36, 49.69) --
	(164.04, 49.70) --
	(164.71, 49.78) --
	(165.38, 49.81) --
	(166.05, 49.81) --
	(166.72, 49.90) --
	(167.40, 50.05) --
	(168.07, 50.05) --
	(168.74, 50.27) --
	(169.41, 50.40) --
	(170.08, 50.40) --
	(170.76, 50.53) --
	(171.43, 50.75) --
	(172.10, 50.75) --
	(172.77, 50.81) --
	(173.44, 51.01) --
	(174.11, 51.07) --
	(174.79, 51.07) --
	(175.46, 51.31) --
	(176.13, 51.38) --
	(176.80, 51.38) --
	(177.47, 51.55) --
	(178.15, 51.64) --
	(178.82, 51.64) --
	(179.49, 51.72) --
	(180.16, 51.87) --
	(180.83, 51.87) --
	(181.51, 51.87) --
	(182.18, 51.98) --
	(182.85, 52.07) --
	(183.52, 52.07) --
	(184.19, 52.13) --
	(184.87, 52.23) --
	(185.54, 52.23) --
	(186.21, 52.27) --
	(186.88, 52.35) --
	(187.55, 52.38) --
	(188.22, 52.38) --
	(188.90, 52.47) --
	(189.57, 52.53) --
	(190.24, 52.53) --
	(190.91, 52.57) --
	(191.58, 52.64) --
	(192.26, 52.65) --
	(192.93, 52.66) --
	(193.60, 52.72) --
	(194.27, 52.75) --
	(194.94, 52.75) --
	(195.62, 52.77) --
	(196.29, 52.84) --
	(196.96, 52.84) --
	(197.63, 52.84) --
	(198.30, 52.88) --
	(198.98, 52.91) --
	(199.65, 52.91) --
	(200.32, 52.93) --
	(200.99, 52.98) --
	(201.66, 52.98) --
	(202.34, 52.99) --
	(203.01, 53.00) --
	(203.68, 53.02) --
	(204.35, 53.02) --
	(205.02, 53.02) --
	(205.69, 53.08) --
	(206.37, 53.08) --
	(207.04, 53.08) --
	(207.71, 53.11);
\end{scope}
\begin{scope}
\path[clip] (233.48,221.88) rectangle (306.65,255.15);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (236.81,224.73) --
	(237.48,229.95) --
	(238.15,230.27) --
	(238.83,231.03) --
	(239.50,231.25) --
	(240.17,231.50) --
	(240.84,231.92) --
	(241.51,232.45) --
	(242.18,232.85) --
	(242.86,233.09) --
	(243.53,233.52) --
	(244.20,233.63) --
	(244.87,233.68) --
	(245.54,233.74) --
	(246.22,233.78) --
	(246.89,233.79) --
	(247.56,233.80) --
	(248.23,233.82) --
	(248.90,233.84) --
	(249.58,233.89) --
	(250.25,233.93) --
	(250.92,233.95) --
	(251.59,233.95) --
	(252.26,233.96) --
	(252.94,233.97) --
	(253.61,233.99) --
	(254.28,234.01) --
	(254.95,234.02) --
	(255.62,234.04) --
	(256.29,234.05) --
	(256.97,234.06) --
	(257.64,234.07) --
	(258.31,234.08) --
	(258.98,234.10) --
	(259.65,234.11) --
	(260.33,234.12) --
	(261.00,234.14) --
	(261.67,234.15) --
	(262.34,234.16) --
	(263.01,234.17) --
	(263.69,234.18) --
	(264.36,234.20) --
	(265.03,234.21) --
	(265.70,234.22) --
	(266.37,234.23) --
	(267.05,234.24) --
	(267.72,234.26) --
	(268.39,234.27) --
	(269.06,234.28) --
	(269.73,234.29) --
	(270.41,234.31) --
	(271.08,234.33) --
	(271.75,234.34) --
	(272.42,234.35) --
	(273.09,234.38) --
	(273.76,234.39) --
	(274.44,234.40) --
	(275.11,234.41) --
	(275.78,234.42) --
	(276.45,234.44) --
	(277.12,234.45) --
	(277.80,234.46) --
	(278.47,234.47) --
	(279.14,234.49) --
	(279.81,234.50) --
	(280.48,234.51) --
	(281.16,234.52) --
	(281.83,234.54) --
	(282.50,234.55) --
	(283.17,234.56) --
	(283.84,234.59) --
	(284.52,234.66) --
	(285.19,234.72) --
	(285.86,234.76) --
	(286.53,234.78) --
	(287.20,234.79) --
	(287.87,234.79) --
	(288.55,234.79) --
	(289.22,234.79) --
	(289.89,234.78) --
	(290.56,234.78) --
	(291.23,234.78) --
	(291.91,234.79) --
	(292.58,234.80) --
	(293.25,234.81) --
	(293.92,234.81) --
	(294.59,234.82) --
	(295.27,234.83) --
	(295.94,234.84) --
	(296.61,234.85) --
	(297.28,234.85) --
	(297.95,234.86) --
	(298.63,234.88) --
	(299.30,234.89) --
	(299.97,234.91) --
	(300.64,234.92) --
	(301.31,234.92) --
	(301.99,234.93) --
	(302.66,234.94) --
	(303.33,234.95) --
	(303.33,232.30) --
	(302.66,232.29) --
	(301.99,232.29) --
	(301.31,232.28) --
	(300.64,232.27) --
	(299.97,232.26) --
	(299.30,232.26) --
	(298.63,232.25) --
	(297.95,232.24) --
	(297.28,232.23) --
	(296.61,232.23) --
	(295.94,232.22) --
	(295.27,232.21) --
	(294.59,232.21) --
	(293.92,232.20) --
	(293.25,232.19) --
	(292.58,232.18) --
	(291.91,232.18) --
	(291.23,232.17) --
	(290.56,232.14) --
	(289.89,232.11) --
	(289.22,232.06) --
	(288.55,232.02) --
	(287.87,232.01) --
	(287.20,231.97) --
	(286.53,231.96) --
	(285.86,231.94) --
	(285.19,231.92) --
	(284.52,231.90) --
	(283.84,231.87) --
	(283.17,231.86) --
	(282.50,231.85) --
	(281.83,231.84) --
	(281.16,231.83) --
	(280.48,231.82) --
	(279.81,231.80) --
	(279.14,231.79) --
	(278.47,231.78) --
	(277.80,231.77) --
	(277.12,231.76) --
	(276.45,231.74) --
	(275.78,231.73) --
	(275.11,231.72) --
	(274.44,231.71) --
	(273.76,231.70) --
	(273.09,231.69) --
	(272.42,231.67) --
	(271.75,231.66) --
	(271.08,231.65) --
	(270.41,231.63) --
	(269.73,231.61) --
	(269.06,231.60) --
	(268.39,231.59) --
	(267.72,231.58) --
	(267.05,231.56) --
	(266.37,231.55) --
	(265.70,231.54) --
	(265.03,231.53) --
	(264.36,231.52) --
	(263.69,231.50) --
	(263.01,231.49) --
	(262.34,231.48) --
	(261.67,231.47) --
	(261.00,231.46) --
	(260.33,231.45) --
	(259.65,231.43) --
	(258.98,231.42) --
	(258.31,231.41) --
	(257.64,231.40) --
	(256.97,231.39) --
	(256.29,231.37) --
	(255.62,231.36) --
	(254.95,231.35) --
	(254.28,231.34) --
	(253.61,231.32) --
	(252.94,231.30) --
	(252.26,231.24) --
	(251.59,231.21) --
	(250.92,231.14) --
	(250.25,231.12) --
	(249.58,231.10) --
	(248.90,231.08) --
	(248.23,231.06) --
	(247.56,231.05) --
	(246.89,231.03) --
	(246.22,231.00) --
	(245.54,230.97) --
	(244.87,230.93) --
	(244.20,230.87) --
	(243.53,230.74) --
	(242.86,230.64) --
	(242.18,230.54) --
	(241.51,230.30) --
	(240.84,230.10) --
	(240.17,229.84) --
	(239.50,229.51) --
	(238.83,229.19) --
	(238.15,228.85) --
	(237.48,228.51) --
	(236.81,223.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (236.81,225.95) --
	(237.48,234.53) --
	(238.15,234.80) --
	(238.83,235.05) --
	(239.50,235.30) --
	(240.17,235.42) --
	(240.84,236.92) --
	(241.51,237.80) --
	(242.18,238.51) --
	(242.86,239.24) --
	(243.53,239.61) --
	(244.20,240.17) --
	(244.87,241.10) --
	(245.54,241.51) --
	(246.22,241.52) --
	(246.89,242.91) --
	(247.56,242.90) --
	(248.23,243.36) --
	(248.90,243.36) --
	(249.58,244.37) --
	(250.25,244.96) --
	(250.92,245.92) --
	(251.59,245.94) --
	(252.26,247.14) --
	(252.94,247.10) --
	(253.61,248.03) --
	(254.28,248.10) --
	(254.95,249.26) --
	(255.62,249.73) --
	(256.29,250.18) --
	(256.97,250.69) --
	(257.64,251.02) --
	(258.31,251.74) --
	(258.98,252.06) --
	(259.65,252.89) --
	(260.33,252.80) --
	(261.00,252.95) --
	(261.67,252.92) --
	(262.34,252.95) --
	(263.01,252.86) --
	(263.69,252.86) --
	(264.36,252.86) --
	(265.03,252.90) --
	(265.70,252.90) --
	(266.37,252.91) --
	(267.05,252.91) --
	(267.72,252.91) --
	(268.39,253.22) --
	(269.06,253.24) --
	(269.73,253.22) --
	(270.41,253.23) --
	(271.08,253.23) --
	(271.75,253.23) --
	(272.42,253.22) --
	(273.09,253.22) --
	(273.76,253.27) --
	(274.44,253.27) --
	(275.11,253.27) --
	(275.78,253.27) --
	(276.45,253.40) --
	(277.12,253.40) --
	(277.80,253.40) --
	(278.47,253.40) --
	(279.14,253.40) --
	(279.81,253.40) --
	(280.48,253.40) --
	(281.16,253.40) --
	(281.83,253.40) --
	(282.50,253.40) --
	(283.17,253.40) --
	(283.84,253.40) --
	(284.52,253.40) --
	(285.19,253.40) --
	(285.86,253.40) --
	(286.53,253.40) --
	(287.20,253.40) --
	(287.87,253.43) --
	(288.55,253.43) --
	(289.22,253.43) --
	(289.89,253.43) --
	(290.56,253.43) --
	(291.23,253.43) --
	(291.91,253.64) --
	(292.58,253.64) --
	(293.25,253.64) --
	(293.92,253.64) --
	(294.59,253.64) --
	(295.27,253.64) --
	(295.94,253.64) --
	(296.61,253.64) --
	(297.28,253.64) --
	(297.95,253.64) --
	(298.63,253.64) --
	(299.30,253.64) --
	(299.97,253.64) --
	(300.64,253.64) --
	(301.31,253.64) --
	(301.99,253.64) --
	(302.66,253.64) --
	(303.33,253.64) --
	(303.33,252.79) --
	(302.66,252.79) --
	(301.99,252.79) --
	(301.31,252.79) --
	(300.64,252.79) --
	(299.97,252.79) --
	(299.30,252.79) --
	(298.63,252.79) --
	(297.95,252.79) --
	(297.28,252.79) --
	(296.61,252.79) --
	(295.94,252.79) --
	(295.27,252.79) --
	(294.59,252.79) --
	(293.92,252.79) --
	(293.25,252.79) --
	(292.58,252.79) --
	(291.91,252.79) --
	(291.23,252.53) --
	(290.56,252.53) --
	(289.89,252.53) --
	(289.22,252.53) --
	(288.55,252.53) --
	(287.87,252.53) --
	(287.20,252.50) --
	(286.53,252.50) --
	(285.86,252.44) --
	(285.19,252.44) --
	(284.52,252.44) --
	(283.84,252.44) --
	(283.17,252.44) --
	(282.50,252.44) --
	(281.83,252.44) --
	(281.16,252.44) --
	(280.48,252.44) --
	(279.81,252.44) --
	(279.14,252.44) --
	(278.47,252.44) --
	(277.80,252.44) --
	(277.12,252.44) --
	(276.45,252.44) --
	(275.78,252.45) --
	(275.11,252.45) --
	(274.44,252.45) --
	(273.76,252.45) --
	(273.09,252.37) --
	(272.42,252.36) --
	(271.75,252.32) --
	(271.08,252.32) --
	(270.41,252.32) --
	(269.73,252.28) --
	(269.06,252.13) --
	(268.39,252.13) --
	(267.72,252.02) --
	(267.05,252.02) --
	(266.37,252.02) --
	(265.70,252.02) --
	(265.03,252.02) --
	(264.36,251.81) --
	(263.69,251.68) --
	(263.01,251.59) --
	(262.34,251.11) --
	(261.67,250.93) --
	(261.00,250.81) --
	(260.33,250.75) --
	(259.65,250.05) --
	(258.98,249.93) --
	(258.31,249.53) --
	(257.64,248.71) --
	(256.97,248.31) --
	(256.29,247.80) --
	(255.62,247.69) --
	(254.95,246.50) --
	(254.28,246.39) --
	(253.61,245.24) --
	(252.94,243.82) --
	(252.26,242.99) --
	(251.59,241.38) --
	(250.92,240.00) --
	(250.25,237.09) --
	(249.58,236.37) --
	(248.90,236.54) --
	(248.23,236.53) --
	(247.56,236.51) --
	(246.89,236.50) --
	(246.22,236.33) --
	(245.54,236.33) --
	(244.87,236.17) --
	(244.20,236.00) --
	(243.53,235.65) --
	(242.86,235.09) --
	(242.18,234.07) --
	(241.51,233.33) --
	(240.84,233.28) --
	(240.17,232.68) --
	(239.50,232.28) --
	(238.83,231.36) --
	(238.15,230.95) --
	(237.48,230.94) --
	(236.81,225.39) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.81,224.06) --
	(237.48,229.23) --
	(238.15,229.56) --
	(238.83,230.11) --
	(239.50,230.38) --
	(240.17,230.67) --
	(240.84,231.01) --
	(241.51,231.38) --
	(242.18,231.70) --
	(242.86,231.87) --
	(243.53,232.13) --
	(244.20,232.25) --
	(244.87,232.30) --
	(245.54,232.36) --
	(246.22,232.39) --
	(246.89,232.41) --
	(247.56,232.42) --
	(248.23,232.44) --
	(248.90,232.46) --
	(249.58,232.49) --
	(250.25,232.52) --
	(250.92,232.54) --
	(251.59,232.58) --
	(252.26,232.60) --
	(252.94,232.64) --
	(253.61,232.66) --
	(254.28,232.67) --
	(254.95,232.69) --
	(255.62,232.70) --
	(256.29,232.71) --
	(256.97,232.72) --
	(257.64,232.74) --
	(258.31,232.75) --
	(258.98,232.76) --
	(259.65,232.77) --
	(260.33,232.78) --
	(261.00,232.80) --
	(261.67,232.81) --
	(262.34,232.82) --
	(263.01,232.83) --
	(263.69,232.84) --
	(264.36,232.86) --
	(265.03,232.87) --
	(265.70,232.88) --
	(266.37,232.89) --
	(267.05,232.90) --
	(267.72,232.92) --
	(268.39,232.93) --
	(269.06,232.94) --
	(269.73,232.95) --
	(270.41,232.97) --
	(271.08,232.99) --
	(271.75,233.00) --
	(272.42,233.01) --
	(273.09,233.03) --
	(273.76,233.04) --
	(274.44,233.06) --
	(275.11,233.07) --
	(275.78,233.08) --
	(276.45,233.09) --
	(277.12,233.10) --
	(277.80,233.11) --
	(278.47,233.13) --
	(279.14,233.14) --
	(279.81,233.15) --
	(280.48,233.16) --
	(281.16,233.18) --
	(281.83,233.19) --
	(282.50,233.20) --
	(283.17,233.21) --
	(283.84,233.23) --
	(284.52,233.28) --
	(285.19,233.32) --
	(285.86,233.35) --
	(286.53,233.37) --
	(287.20,233.38) --
	(287.87,233.40) --
	(288.55,233.41) --
	(289.22,233.43) --
	(289.89,233.45) --
	(290.56,233.46) --
	(291.23,233.48) --
	(291.91,233.48) --
	(292.58,233.49) --
	(293.25,233.50) --
	(293.92,233.51) --
	(294.59,233.51) --
	(295.27,233.52) --
	(295.94,233.53) --
	(296.61,233.54) --
	(297.28,233.54) --
	(297.95,233.55) --
	(298.63,233.57) --
	(299.30,233.57) --
	(299.97,233.59) --
	(300.64,233.59) --
	(301.31,233.60) --
	(301.99,233.61) --
	(302.66,233.62) --
	(303.33,233.62);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.81,225.67) --
	(237.48,232.73) --
	(238.15,232.88) --
	(238.83,233.21) --
	(239.50,233.79) --
	(240.17,234.05) --
	(240.84,235.10) --
	(241.51,235.57) --
	(242.18,236.29) --
	(242.86,237.17) --
	(243.53,237.63) --
	(244.20,238.09) --
	(244.87,238.64) --
	(245.54,238.92) --
	(246.22,238.93) --
	(246.89,239.70) --
	(247.56,239.71) --
	(248.23,239.94) --
	(248.90,239.95) --
	(249.58,240.37) --
	(250.25,241.02) --
	(250.92,242.96) --
	(251.59,243.66) --
	(252.26,245.06) --
	(252.94,245.46) --
	(253.61,246.64) --
	(254.28,247.25) --
	(254.95,247.88) --
	(255.62,248.71) --
	(256.29,248.99) --
	(256.97,249.50) --
	(257.64,249.86) --
	(258.31,250.63) --
	(258.98,250.99) --
	(259.65,251.47) --
	(260.33,251.78) --
	(261.00,251.88) --
	(261.67,251.92) --
	(262.34,252.03) --
	(263.01,252.22) --
	(263.69,252.27) --
	(264.36,252.34) --
	(265.03,252.46) --
	(265.70,252.46) --
	(266.37,252.46) --
	(267.05,252.46) --
	(267.72,252.46) --
	(268.39,252.68) --
	(269.06,252.69) --
	(269.73,252.75) --
	(270.41,252.77) --
	(271.08,252.77) --
	(271.75,252.77) --
	(272.42,252.79) --
	(273.09,252.80) --
	(273.76,252.86) --
	(274.44,252.86) --
	(275.11,252.86) --
	(275.78,252.86) --
	(276.45,252.92) --
	(277.12,252.92) --
	(277.80,252.92) --
	(278.47,252.92) --
	(279.14,252.92) --
	(279.81,252.92) --
	(280.48,252.92) --
	(281.16,252.92) --
	(281.83,252.92) --
	(282.50,252.92) --
	(283.17,252.92) --
	(283.84,252.92) --
	(284.52,252.92) --
	(285.19,252.92) --
	(285.86,252.92) --
	(286.53,252.95) --
	(287.20,252.95) --
	(287.87,252.98) --
	(288.55,252.98) --
	(289.22,252.98) --
	(289.89,252.98) --
	(290.56,252.98) --
	(291.23,252.98) --
	(291.91,253.21) --
	(292.58,253.21) --
	(293.25,253.21) --
	(293.92,253.21) --
	(294.59,253.21) --
	(295.27,253.21) --
	(295.94,253.21) --
	(296.61,253.21) --
	(297.28,253.21) --
	(297.95,253.21) --
	(298.63,253.21) --
	(299.30,253.21) --
	(299.97,253.21) --
	(300.64,253.21) --
	(301.31,253.21) --
	(301.99,253.21) --
	(302.66,253.21) --
	(303.33,253.21);
\end{scope}
\begin{scope}
\path[clip] (233.48,155.23) rectangle (306.65,188.50);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (236.81,157.64) --
	(237.48,178.15) --
	(238.15,178.99) --
	(238.83,179.11) --
	(239.50,180.08) --
	(240.17,180.11) --
	(240.84,180.19) --
	(241.51,180.22) --
	(242.18,180.44) --
	(242.86,180.44) --
	(243.53,180.51) --
	(244.20,180.51) --
	(244.87,180.51) --
	(245.54,180.50) --
	(246.22,180.50) --
	(246.89,180.76) --
	(247.56,180.88) --
	(248.23,181.01) --
	(248.90,181.04) --
	(249.58,181.04) --
	(250.25,181.04) --
	(250.92,181.04) --
	(251.59,181.04) --
	(252.26,181.04) --
	(252.94,181.10) --
	(253.61,181.11) --
	(254.28,181.15) --
	(254.95,181.15) --
	(255.62,181.25) --
	(256.29,181.25) --
	(256.97,181.37) --
	(257.64,181.37) --
	(258.31,181.37) --
	(258.98,181.37) --
	(259.65,181.37) --
	(260.33,181.37) --
	(261.00,181.37) --
	(261.67,181.46) --
	(262.34,181.46) --
	(263.01,181.52) --
	(263.69,181.58) --
	(264.36,181.58) --
	(265.03,181.67) --
	(265.70,181.67) --
	(266.37,181.67) --
	(267.05,181.67) --
	(267.72,181.67) --
	(268.39,181.67) --
	(269.06,181.67) --
	(269.73,181.67) --
	(270.41,181.67) --
	(271.08,181.68) --
	(271.75,181.68) --
	(272.42,181.68) --
	(273.09,181.68) --
	(273.76,181.72) --
	(274.44,181.72) --
	(275.11,181.72) --
	(275.78,181.74) --
	(276.45,181.74) --
	(277.12,181.76) --
	(277.80,181.76) --
	(278.47,181.78) --
	(279.14,181.78) --
	(279.81,181.78) --
	(280.48,181.79) --
	(281.16,181.79) --
	(281.83,181.79) --
	(282.50,181.79) --
	(283.17,181.79) --
	(283.84,181.79) --
	(284.52,181.79) --
	(285.19,181.79) --
	(285.86,181.79) --
	(286.53,181.79) --
	(287.20,181.79) --
	(287.87,181.79) --
	(288.55,181.79) --
	(289.22,181.80) --
	(289.89,181.80) --
	(290.56,181.80) --
	(291.23,181.80) --
	(291.91,181.80) --
	(292.58,181.80) --
	(293.25,181.80) --
	(293.92,181.80) --
	(294.59,181.80) --
	(295.27,181.80) --
	(295.94,181.80) --
	(296.61,181.80) --
	(297.28,181.80) --
	(297.95,181.80) --
	(298.63,181.80) --
	(299.30,181.80) --
	(299.97,181.80) --
	(300.64,181.81) --
	(301.31,181.81) --
	(301.99,181.81) --
	(302.66,181.81) --
	(303.33,181.81) --
	(303.33,179.78) --
	(302.66,179.78) --
	(301.99,179.78) --
	(301.31,179.78) --
	(300.64,179.78) --
	(299.97,179.78) --
	(299.30,179.78) --
	(298.63,179.78) --
	(297.95,179.78) --
	(297.28,179.78) --
	(296.61,179.78) --
	(295.94,179.78) --
	(295.27,179.78) --
	(294.59,179.78) --
	(293.92,179.78) --
	(293.25,179.77) --
	(292.58,179.77) --
	(291.91,179.77) --
	(291.23,179.77) --
	(290.56,179.77) --
	(289.89,179.77) --
	(289.22,179.77) --
	(288.55,179.77) --
	(287.87,179.77) --
	(287.20,179.77) --
	(286.53,179.77) --
	(285.86,179.77) --
	(285.19,179.77) --
	(284.52,179.77) --
	(283.84,179.77) --
	(283.17,179.77) --
	(282.50,179.76) --
	(281.83,179.76) --
	(281.16,179.76) --
	(280.48,179.76) --
	(279.81,179.76) --
	(279.14,179.76) --
	(278.47,179.76) --
	(277.80,179.76) --
	(277.12,179.76) --
	(276.45,179.76) --
	(275.78,179.76) --
	(275.11,179.77) --
	(274.44,179.77) --
	(273.76,179.77) --
	(273.09,179.77) --
	(272.42,179.75) --
	(271.75,179.75) --
	(271.08,179.75) --
	(270.41,179.75) --
	(269.73,179.75) --
	(269.06,179.73) --
	(268.39,179.73) --
	(267.72,179.73) --
	(267.05,179.72) --
	(266.37,179.72) --
	(265.70,179.72) --
	(265.03,179.72) --
	(264.36,179.72) --
	(263.69,179.72) --
	(263.01,179.67) --
	(262.34,179.68) --
	(261.67,179.66) --
	(261.00,179.67) --
	(260.33,179.62) --
	(259.65,179.62) --
	(258.98,179.61) --
	(258.31,179.58) --
	(257.64,179.57) --
	(256.97,179.57) --
	(256.29,179.59) --
	(255.62,179.55) --
	(254.95,179.56) --
	(254.28,179.56) --
	(253.61,179.56) --
	(252.94,179.56) --
	(252.26,179.50) --
	(251.59,179.50) --
	(250.92,179.47) --
	(250.25,179.46) --
	(249.58,179.39) --
	(248.90,179.38) --
	(248.23,179.38) --
	(247.56,179.36) --
	(246.89,179.36) --
	(246.22,179.32) --
	(245.54,179.32) --
	(244.87,179.23) --
	(244.20,179.23) --
	(243.53,179.23) --
	(242.86,179.23) --
	(242.18,179.23) --
	(241.51,179.13) --
	(240.84,179.12) --
	(240.17,179.11) --
	(239.50,179.07) --
	(238.83,178.54) --
	(238.15,178.42) --
	(237.48,175.66) --
	(236.81,156.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (236.81,160.59) --
	(237.48,181.67) --
	(238.15,183.20) --
	(238.83,183.62) --
	(239.50,184.85) --
	(240.17,185.42) --
	(240.84,185.61) --
	(241.51,185.65) --
	(242.18,185.65) --
	(242.86,185.65) --
	(243.53,185.65) --
	(244.20,185.66) --
	(244.87,185.66) --
	(245.54,185.66) --
	(246.22,185.66) --
	(246.89,185.68) --
	(247.56,185.71) --
	(248.23,185.72) --
	(248.90,185.76) --
	(249.58,185.83) --
	(250.25,185.83) --
	(250.92,185.95) --
	(251.59,185.98) --
	(252.26,185.98) --
	(252.94,186.06) --
	(253.61,186.16) --
	(254.28,186.18) --
	(254.95,186.37) --
	(255.62,186.45) --
	(256.29,186.46) --
	(256.97,186.51) --
	(257.64,186.54) --
	(258.31,186.54) --
	(258.98,186.57) --
	(259.65,186.57) --
	(260.33,186.58) --
	(261.00,186.65) --
	(261.67,186.65) --
	(262.34,186.67) --
	(263.01,186.67) --
	(263.69,186.67) --
	(264.36,186.68) --
	(265.03,186.68) --
	(265.70,186.71) --
	(266.37,186.71) --
	(267.05,186.72) --
	(267.72,186.72) --
	(268.39,186.75) --
	(269.06,186.75) --
	(269.73,186.81) --
	(270.41,186.81) --
	(271.08,186.81) --
	(271.75,186.81) --
	(272.42,186.91) --
	(273.09,186.91) --
	(273.76,186.91) --
	(274.44,186.91) --
	(275.11,186.91) --
	(275.78,186.91) --
	(276.45,186.91) --
	(277.12,186.92) --
	(277.80,186.92) --
	(278.47,186.92) --
	(279.14,186.92) --
	(279.81,186.92) --
	(280.48,186.92) --
	(281.16,186.92) --
	(281.83,186.92) --
	(282.50,186.92) --
	(283.17,186.93) --
	(283.84,186.93) --
	(284.52,186.93) --
	(285.19,186.93) --
	(285.86,186.93) --
	(286.53,186.93) --
	(287.20,186.93) --
	(287.87,186.94) --
	(288.55,186.93) --
	(289.22,186.93) --
	(289.89,186.93) --
	(290.56,186.93) --
	(291.23,186.94) --
	(291.91,186.93) --
	(292.58,186.94) --
	(293.25,186.94) --
	(293.92,186.94) --
	(294.59,186.96) --
	(295.27,186.97) --
	(295.94,186.97) --
	(296.61,186.97) --
	(297.28,186.97) --
	(297.95,186.97) --
	(298.63,186.98) --
	(299.30,186.98) --
	(299.97,186.98) --
	(300.64,186.98) --
	(301.31,186.98) --
	(301.99,186.98) --
	(302.66,186.98) --
	(303.33,186.98) --
	(303.33,184.28) --
	(302.66,184.28) --
	(301.99,184.28) --
	(301.31,184.28) --
	(300.64,184.27) --
	(299.97,184.27) --
	(299.30,184.27) --
	(298.63,184.27) --
	(297.95,184.27) --
	(297.28,184.27) --
	(296.61,184.26) --
	(295.94,184.26) --
	(295.27,184.26) --
	(294.59,184.26) --
	(293.92,184.27) --
	(293.25,184.26) --
	(292.58,184.26) --
	(291.91,184.14) --
	(291.23,184.01) --
	(290.56,184.01) --
	(289.89,184.01) --
	(289.22,184.01) --
	(288.55,184.00) --
	(287.87,183.95) --
	(287.20,183.94) --
	(286.53,183.94) --
	(285.86,183.94) --
	(285.19,183.94) --
	(284.52,183.94) --
	(283.84,183.94) --
	(283.17,183.94) --
	(282.50,183.93) --
	(281.83,183.93) --
	(281.16,183.93) --
	(280.48,183.93) --
	(279.81,183.93) --
	(279.14,183.93) --
	(278.47,183.93) --
	(277.80,183.93) --
	(277.12,183.92) --
	(276.45,183.92) --
	(275.78,183.92) --
	(275.11,183.90) --
	(274.44,183.90) --
	(273.76,183.90) --
	(273.09,183.90) --
	(272.42,183.90) --
	(271.75,183.92) --
	(271.08,183.92) --
	(270.41,183.92) --
	(269.73,183.91) --
	(269.06,183.90) --
	(268.39,183.90) --
	(267.72,183.89) --
	(267.05,183.89) --
	(266.37,183.88) --
	(265.70,183.88) --
	(265.03,183.83) --
	(264.36,183.82) --
	(263.69,183.80) --
	(263.01,183.78) --
	(262.34,183.78) --
	(261.67,183.77) --
	(261.00,183.77) --
	(260.33,183.77) --
	(259.65,183.73) --
	(258.98,183.73) --
	(258.31,183.73) --
	(257.64,183.73) --
	(256.97,183.71) --
	(256.29,183.63) --
	(255.62,183.54) --
	(254.95,183.42) --
	(254.28,183.40) --
	(253.61,183.30) --
	(252.94,183.33) --
	(252.26,183.25) --
	(251.59,183.25) --
	(250.92,183.22) --
	(250.25,183.11) --
	(249.58,183.11) --
	(248.90,183.00) --
	(248.23,182.85) --
	(247.56,182.83) --
	(246.89,182.63) --
	(246.22,182.45) --
	(245.54,182.45) --
	(244.87,182.44) --
	(244.20,182.44) --
	(243.53,182.44) --
	(242.86,182.36) --
	(242.18,181.99) --
	(241.51,181.49) --
	(240.84,181.31) --
	(240.17,181.04) --
	(239.50,181.19) --
	(238.83,181.31) --
	(238.15,181.38) --
	(237.48,181.18) --
	(236.81,157.64) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.81,157.19) --
	(237.48,176.91) --
	(238.15,178.71) --
	(238.83,178.83) --
	(239.50,179.57) --
	(240.17,179.61) --
	(240.84,179.66) --
	(241.51,179.67) --
	(242.18,179.83) --
	(242.86,179.83) --
	(243.53,179.87) --
	(244.20,179.87) --
	(244.87,179.87) --
	(245.54,179.91) --
	(246.22,179.91) --
	(246.89,180.06) --
	(247.56,180.12) --
	(248.23,180.20) --
	(248.90,180.21) --
	(249.58,180.21) --
	(250.25,180.25) --
	(250.92,180.25) --
	(251.59,180.27) --
	(252.26,180.27) --
	(252.94,180.33) --
	(253.61,180.33) --
	(254.28,180.35) --
	(254.95,180.35) --
	(255.62,180.40) --
	(256.29,180.42) --
	(256.97,180.47) --
	(257.64,180.47) --
	(258.31,180.47) --
	(258.98,180.49) --
	(259.65,180.49) --
	(260.33,180.49) --
	(261.00,180.52) --
	(261.67,180.56) --
	(262.34,180.57) --
	(263.01,180.60) --
	(263.69,180.65) --
	(264.36,180.65) --
	(265.03,180.70) --
	(265.70,180.70) --
	(266.37,180.70) --
	(267.05,180.70) --
	(267.72,180.70) --
	(268.39,180.70) --
	(269.06,180.70) --
	(269.73,180.71) --
	(270.41,180.71) --
	(271.08,180.71) --
	(271.75,180.71) --
	(272.42,180.71) --
	(273.09,180.72) --
	(273.76,180.74) --
	(274.44,180.74) --
	(275.11,180.74) --
	(275.78,180.75) --
	(276.45,180.75) --
	(277.12,180.76) --
	(277.80,180.76) --
	(278.47,180.77) --
	(279.14,180.77) --
	(279.81,180.77) --
	(280.48,180.78) --
	(281.16,180.78) --
	(281.83,180.78) --
	(282.50,180.78) --
	(283.17,180.78) --
	(283.84,180.78) --
	(284.52,180.78) --
	(285.19,180.78) --
	(285.86,180.78) --
	(286.53,180.78) --
	(287.20,180.78) --
	(287.87,180.78) --
	(288.55,180.78) --
	(289.22,180.78) --
	(289.89,180.78) --
	(290.56,180.78) --
	(291.23,180.79) --
	(291.91,180.79) --
	(292.58,180.79) --
	(293.25,180.79) --
	(293.92,180.79) --
	(294.59,180.79) --
	(295.27,180.79) --
	(295.94,180.79) --
	(296.61,180.79) --
	(297.28,180.79) --
	(297.95,180.79) --
	(298.63,180.79) --
	(299.30,180.79) --
	(299.97,180.79) --
	(300.64,180.79) --
	(301.31,180.79) --
	(301.99,180.80) --
	(302.66,180.80) --
	(303.33,180.80);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.81,159.11) --
	(237.48,181.43) --
	(238.15,182.29) --
	(238.83,182.47) --
	(239.50,183.02) --
	(240.17,183.23) --
	(240.84,183.46) --
	(241.51,183.57) --
	(242.18,183.82) --
	(242.86,184.01) --
	(243.53,184.04) --
	(244.20,184.05) --
	(244.87,184.05) --
	(245.54,184.05) --
	(246.22,184.06) --
	(246.89,184.16) --
	(247.56,184.27) --
	(248.23,184.28) --
	(248.90,184.38) --
	(249.58,184.47) --
	(250.25,184.47) --
	(250.92,184.59) --
	(251.59,184.61) --
	(252.26,184.61) --
	(252.94,184.70) --
	(253.61,184.73) --
	(254.28,184.79) --
	(254.95,184.89) --
	(255.62,184.99) --
	(256.29,185.05) --
	(256.97,185.11) --
	(257.64,185.14) --
	(258.31,185.14) --
	(258.98,185.15) --
	(259.65,185.15) --
	(260.33,185.18) --
	(261.00,185.21) --
	(261.67,185.21) --
	(262.34,185.22) --
	(263.01,185.22) --
	(263.69,185.23) --
	(264.36,185.25) --
	(265.03,185.25) --
	(265.70,185.29) --
	(266.37,185.29) --
	(267.05,185.30) --
	(267.72,185.30) --
	(268.39,185.32) --
	(269.06,185.33) --
	(269.73,185.36) --
	(270.41,185.36) --
	(271.08,185.36) --
	(271.75,185.36) --
	(272.42,185.40) --
	(273.09,185.40) --
	(273.76,185.40) --
	(274.44,185.41) --
	(275.11,185.41) --
	(275.78,185.42) --
	(276.45,185.42) --
	(277.12,185.42) --
	(277.80,185.42) --
	(278.47,185.42) --
	(279.14,185.42) --
	(279.81,185.42) --
	(280.48,185.43) --
	(281.16,185.43) --
	(281.83,185.43) --
	(282.50,185.43) --
	(283.17,185.43) --
	(283.84,185.43) --
	(284.52,185.43) --
	(285.19,185.43) --
	(285.86,185.44) --
	(286.53,185.44) --
	(287.20,185.44) --
	(287.87,185.44) --
	(288.55,185.47) --
	(289.22,185.47) --
	(289.89,185.47) --
	(290.56,185.47) --
	(291.23,185.47) --
	(291.91,185.54) --
	(292.58,185.60) --
	(293.25,185.60) --
	(293.92,185.60) --
	(294.59,185.61) --
	(295.27,185.61) --
	(295.94,185.62) --
	(296.61,185.62) --
	(297.28,185.62) --
	(297.95,185.62) --
	(298.63,185.62) --
	(299.30,185.62) --
	(299.97,185.63) --
	(300.64,185.63) --
	(301.31,185.63) --
	(301.99,185.63) --
	(302.66,185.63) --
	(303.33,185.63);
\end{scope}
\begin{scope}
\path[clip] (233.48, 88.58) rectangle (306.65,121.85);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (236.81, 91.04) --
	(237.48,108.42) --
	(238.15,109.83) --
	(238.83,114.26) --
	(239.50,113.68) --
	(240.17,114.20) --
	(240.84,114.57) --
	(241.51,114.36) --
	(242.18,113.96) --
	(242.86,113.96) --
	(243.53,113.96) --
	(244.20,114.16) --
	(244.87,114.19) --
	(245.54,114.19) --
	(246.22,114.25) --
	(246.89,114.27) --
	(247.56,114.29) --
	(248.23,114.29) --
	(248.90,114.40) --
	(249.58,114.51) --
	(250.25,114.51) --
	(250.92,114.64) --
	(251.59,114.73) --
	(252.26,114.82) --
	(252.94,114.86) --
	(253.61,114.91) --
	(254.28,114.94) --
	(254.95,114.96) --
	(255.62,114.96) --
	(256.29,114.96) --
	(256.97,114.96) --
	(257.64,114.96) --
	(258.31,114.96) --
	(258.98,114.99) --
	(259.65,114.99) --
	(260.33,114.99) --
	(261.00,115.07) --
	(261.67,115.07) --
	(262.34,115.09) --
	(263.01,115.09) --
	(263.69,115.17) --
	(264.36,115.20) --
	(265.03,115.22) --
	(265.70,115.29) --
	(266.37,115.29) --
	(267.05,115.35) --
	(267.72,115.43) --
	(268.39,115.43) --
	(269.06,115.49) --
	(269.73,115.49) --
	(270.41,115.57) --
	(271.08,115.60) --
	(271.75,115.62) --
	(272.42,115.64) --
	(273.09,115.64) --
	(273.76,115.70) --
	(274.44,115.70) --
	(275.11,115.75) --
	(275.78,115.77) --
	(276.45,115.79) --
	(277.12,115.84) --
	(277.80,115.84) --
	(278.47,115.87) --
	(279.14,115.87) --
	(279.81,115.93) --
	(280.48,115.96) --
	(281.16,115.97) --
	(281.83,116.02) --
	(282.50,116.02) --
	(283.17,116.06) --
	(283.84,116.06) --
	(284.52,116.06) --
	(285.19,116.10) --
	(285.86,116.11) --
	(286.53,116.16) --
	(287.20,116.16) --
	(287.87,116.17) --
	(288.55,116.17) --
	(289.22,116.17) --
	(289.89,116.20) --
	(290.56,116.20) --
	(291.23,116.25) --
	(291.91,116.25) --
	(292.58,116.27) --
	(293.25,116.27) --
	(293.92,116.27) --
	(294.59,116.30) --
	(295.27,116.32) --
	(295.94,116.36) --
	(296.61,116.36) --
	(297.28,116.37) --
	(297.95,116.36) --
	(298.63,116.36) --
	(299.30,116.36) --
	(299.97,116.37) --
	(300.64,116.37) --
	(301.31,116.37) --
	(301.99,116.42) --
	(302.66,116.41) --
	(303.33,116.41) --
	(303.33,116.40) --
	(302.66,116.40) --
	(301.99,116.31) --
	(301.31,116.29) --
	(300.64,116.29) --
	(299.97,116.29) --
	(299.30,116.29) --
	(298.63,116.29) --
	(297.95,116.29) --
	(297.28,116.24) --
	(296.61,116.22) --
	(295.94,116.22) --
	(295.27,116.22) --
	(294.59,116.20) --
	(293.92,116.19) --
	(293.25,116.19) --
	(292.58,116.12) --
	(291.91,116.09) --
	(291.23,116.09) --
	(290.56,116.10) --
	(289.89,116.10) --
	(289.22,116.10) --
	(288.55,116.10) --
	(287.87,116.02) --
	(287.20,116.00) --
	(286.53,116.00) --
	(285.86,115.96) --
	(285.19,115.90) --
	(284.52,115.91) --
	(283.84,115.91) --
	(283.17,115.83) --
	(282.50,115.80) --
	(281.83,115.80) --
	(281.16,115.77) --
	(280.48,115.71) --
	(279.81,115.70) --
	(279.14,115.72) --
	(278.47,115.66) --
	(277.80,115.64) --
	(277.12,115.64) --
	(276.45,115.58) --
	(275.78,115.54) --
	(275.11,115.53) --
	(274.44,115.55) --
	(273.76,115.44) --
	(273.09,115.40) --
	(272.42,115.40) --
	(271.75,115.32) --
	(271.08,115.28) --
	(270.41,115.27) --
	(269.73,115.29) --
	(269.06,115.18) --
	(268.39,115.13) --
	(267.72,115.13) --
	(267.05,115.04) --
	(266.37,115.01) --
	(265.70,115.00) --
	(265.03,114.98) --
	(264.36,114.89) --
	(263.69,114.88) --
	(263.01,114.90) --
	(262.34,114.81) --
	(261.67,114.79) --
	(261.00,114.79) --
	(260.33,114.79) --
	(259.65,114.79) --
	(258.98,114.79) --
	(258.31,114.76) --
	(257.64,114.76) --
	(256.97,114.76) --
	(256.29,114.75) --
	(255.62,114.69) --
	(254.95,114.69) --
	(254.28,114.68) --
	(253.61,114.50) --
	(252.94,114.47) --
	(252.26,114.40) --
	(251.59,114.22) --
	(250.92,114.09) --
	(250.25,114.13) --
	(249.58,114.09) --
	(248.90,114.02) --
	(248.23,114.03) --
	(247.56,114.03) --
	(246.89,113.90) --
	(246.22,113.87) --
	(245.54,113.89) --
	(244.87,113.84) --
	(244.20,113.75) --
	(243.53,113.80) --
	(242.86,113.80) --
	(242.18,113.72) --
	(241.51,112.22) --
	(240.84,111.52) --
	(240.17,111.08) --
	(239.50,109.27) --
	(238.83,107.08) --
	(238.15,105.79) --
	(237.48,102.50) --
	(236.81, 90.09) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (236.81, 91.33) --
	(237.48,108.44) --
	(238.15,113.24) --
	(238.83,114.15) --
	(239.50,114.43) --
	(240.17,115.21) --
	(240.84,115.94) --
	(241.51,116.02) --
	(242.18,116.06) --
	(242.86,116.06) --
	(243.53,116.17) --
	(244.20,116.21) --
	(244.87,116.42) --
	(245.54,116.47) --
	(246.22,117.02) --
	(246.89,117.13) --
	(247.56,117.14) --
	(248.23,117.32) --
	(248.90,117.38) --
	(249.58,117.38) --
	(250.25,117.38) --
	(250.92,117.38) --
	(251.59,117.38) --
	(252.26,117.36) --
	(252.94,117.36) --
	(253.61,117.35) --
	(254.28,117.33) --
	(254.95,117.33) --
	(255.62,117.52) --
	(256.29,117.60) --
	(256.97,117.65) --
	(257.64,117.65) --
	(258.31,117.66) --
	(258.98,117.66) --
	(259.65,117.66) --
	(260.33,117.66) --
	(261.00,117.66) --
	(261.67,117.65) --
	(262.34,117.65) --
	(263.01,117.65) --
	(263.69,117.66) --
	(264.36,117.68) --
	(265.03,117.68) --
	(265.70,117.72) --
	(266.37,117.78) --
	(267.05,117.78) --
	(267.72,117.84) --
	(268.39,118.06) --
	(269.06,118.06) --
	(269.73,118.12) --
	(270.41,118.25) --
	(271.08,118.32) --
	(271.75,118.32) --
	(272.42,118.59) --
	(273.09,118.62) --
	(273.76,118.62) --
	(274.44,118.82) --
	(275.11,118.84) --
	(275.78,118.84) --
	(276.45,118.91) --
	(277.12,119.07) --
	(277.80,119.05) --
	(278.47,119.10) --
	(279.14,119.25) --
	(279.81,119.24) --
	(280.48,119.25) --
	(281.16,119.40) --
	(281.83,119.41) --
	(282.50,119.41) --
	(283.17,119.57) --
	(283.84,119.58) --
	(284.52,119.58) --
	(285.19,119.61) --
	(285.86,119.72) --
	(286.53,119.72) --
	(287.20,119.74) --
	(287.87,119.83) --
	(288.55,119.84) --
	(289.22,119.84) --
	(289.89,119.94) --
	(290.56,119.96) --
	(291.23,119.96) --
	(291.91,119.97) --
	(292.58,120.00) --
	(293.25,120.00) --
	(293.92,120.01) --
	(294.59,120.08) --
	(295.27,120.09) --
	(295.94,120.09) --
	(296.61,120.17) --
	(297.28,120.16) --
	(297.95,120.16) --
	(298.63,120.18) --
	(299.30,120.25) --
	(299.97,120.26) --
	(300.64,120.27) --
	(301.31,120.33) --
	(301.99,120.33) --
	(302.66,120.33) --
	(303.33,120.33) --
	(303.33,119.05) --
	(302.66,119.05) --
	(301.99,119.05) --
	(301.31,119.05) --
	(300.64,119.06) --
	(299.97,119.04) --
	(299.30,118.98) --
	(298.63,118.97) --
	(297.95,118.95) --
	(297.28,118.95) --
	(296.61,118.91) --
	(295.94,118.90) --
	(295.27,118.90) --
	(294.59,118.84) --
	(293.92,118.83) --
	(293.25,118.81) --
	(292.58,118.81) --
	(291.91,118.78) --
	(291.23,118.74) --
	(290.56,118.74) --
	(289.89,118.66) --
	(289.22,118.65) --
	(288.55,118.65) --
	(287.87,118.56) --
	(287.20,118.57) --
	(286.53,118.53) --
	(285.86,118.45) --
	(285.19,118.49) --
	(284.52,118.42) --
	(283.84,118.42) --
	(283.17,118.31) --
	(282.50,118.26) --
	(281.83,118.26) --
	(281.16,118.14) --
	(280.48,118.08) --
	(279.81,118.08) --
	(279.14,117.93) --
	(278.47,117.96) --
	(277.80,117.88) --
	(277.12,117.78) --
	(276.45,117.79) --
	(275.78,117.69) --
	(275.11,117.69) --
	(274.44,117.52) --
	(273.76,117.45) --
	(273.09,117.45) --
	(272.42,117.28) --
	(271.75,117.20) --
	(271.08,117.20) --
	(270.41,117.17) --
	(269.73,117.19) --
	(269.06,117.16) --
	(268.39,117.16) --
	(267.72,117.15) --
	(267.05,117.11) --
	(266.37,117.10) --
	(265.70,117.06) --
	(265.03,116.96) --
	(264.36,116.96) --
	(263.69,116.93) --
	(263.01,116.82) --
	(262.34,116.82) --
	(261.67,116.82) --
	(261.00,116.73) --
	(260.33,116.73) --
	(259.65,116.73) --
	(258.98,116.72) --
	(258.31,116.72) --
	(257.64,116.72) --
	(256.97,116.72) --
	(256.29,116.65) --
	(255.62,116.66) --
	(254.95,116.42) --
	(254.28,116.42) --
	(253.61,116.34) --
	(252.94,116.30) --
	(252.26,116.30) --
	(251.59,116.22) --
	(250.92,116.22) --
	(250.25,116.22) --
	(249.58,116.22) --
	(248.90,116.22) --
	(248.23,116.16) --
	(247.56,116.17) --
	(246.89,116.15) --
	(246.22,116.12) --
	(245.54,116.03) --
	(244.87,115.91) --
	(244.20,115.89) --
	(243.53,115.72) --
	(242.86,115.57) --
	(242.18,115.57) --
	(241.51,115.46) --
	(240.84,114.75) --
	(240.17,113.77) --
	(239.50,113.48) --
	(238.83,112.94) --
	(238.15,107.62) --
	(237.48,101.18) --
	(236.81, 90.58) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.81, 90.57) --
	(237.48,105.46) --
	(238.15,107.81) --
	(238.83,110.67) --
	(239.50,111.48) --
	(240.17,112.64) --
	(240.84,113.04) --
	(241.51,113.29) --
	(242.18,113.84) --
	(242.86,113.88) --
	(243.53,113.88) --
	(244.20,113.96) --
	(244.87,114.01) --
	(245.54,114.04) --
	(246.22,114.06) --
	(246.89,114.09) --
	(247.56,114.16) --
	(248.23,114.16) --
	(248.90,114.21) --
	(249.58,114.30) --
	(250.25,114.32) --
	(250.92,114.36) --
	(251.59,114.47) --
	(252.26,114.61) --
	(252.94,114.66) --
	(253.61,114.70) --
	(254.28,114.81) --
	(254.95,114.82) --
	(255.62,114.83) --
	(256.29,114.85) --
	(256.97,114.86) --
	(257.64,114.86) --
	(258.31,114.86) --
	(258.98,114.89) --
	(259.65,114.89) --
	(260.33,114.89) --
	(261.00,114.93) --
	(261.67,114.93) --
	(262.34,114.95) --
	(263.01,115.00) --
	(263.69,115.02) --
	(264.36,115.05) --
	(265.03,115.10) --
	(265.70,115.15) --
	(266.37,115.15) --
	(267.05,115.20) --
	(267.72,115.28) --
	(268.39,115.28) --
	(269.06,115.34) --
	(269.73,115.39) --
	(270.41,115.42) --
	(271.08,115.44) --
	(271.75,115.47) --
	(272.42,115.52) --
	(273.09,115.52) --
	(273.76,115.57) --
	(274.44,115.62) --
	(275.11,115.64) --
	(275.78,115.65) --
	(276.45,115.68) --
	(277.12,115.74) --
	(277.80,115.74) --
	(278.47,115.77) --
	(279.14,115.80) --
	(279.81,115.81) --
	(280.48,115.83) --
	(281.16,115.87) --
	(281.83,115.91) --
	(282.50,115.91) --
	(283.17,115.95) --
	(283.84,115.98) --
	(284.52,115.98) --
	(285.19,116.00) --
	(285.86,116.04) --
	(286.53,116.08) --
	(287.20,116.08) --
	(287.87,116.10) --
	(288.55,116.13) --
	(289.22,116.13) --
	(289.89,116.15) --
	(290.56,116.15) --
	(291.23,116.17) --
	(291.91,116.17) --
	(292.58,116.19) --
	(293.25,116.23) --
	(293.92,116.23) --
	(294.59,116.25) --
	(295.27,116.27) --
	(295.94,116.29) --
	(296.61,116.29) --
	(297.28,116.31) --
	(297.95,116.33) --
	(298.63,116.33) --
	(299.30,116.33) --
	(299.97,116.33) --
	(300.64,116.33) --
	(301.31,116.33) --
	(301.99,116.37) --
	(302.66,116.40) --
	(303.33,116.40);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.81, 90.96) --
	(237.48,104.81) --
	(238.15,110.43) --
	(238.83,113.55) --
	(239.50,113.95) --
	(240.17,114.49) --
	(240.84,115.35) --
	(241.51,115.74) --
	(242.18,115.81) --
	(242.86,115.81) --
	(243.53,115.95) --
	(244.20,116.05) --
	(244.87,116.16) --
	(245.54,116.25) --
	(246.22,116.57) --
	(246.89,116.64) --
	(247.56,116.66) --
	(248.23,116.74) --
	(248.90,116.80) --
	(249.58,116.80) --
	(250.25,116.80) --
	(250.92,116.80) --
	(251.59,116.80) --
	(252.26,116.83) --
	(252.94,116.83) --
	(253.61,116.84) --
	(254.28,116.87) --
	(254.95,116.87) --
	(255.62,117.09) --
	(256.29,117.12) --
	(256.97,117.19) --
	(257.64,117.19) --
	(258.31,117.19) --
	(258.98,117.19) --
	(259.65,117.19) --
	(260.33,117.19) --
	(261.00,117.20) --
	(261.67,117.23) --
	(262.34,117.24) --
	(263.01,117.24) --
	(263.69,117.29) --
	(264.36,117.32) --
	(265.03,117.32) --
	(265.70,117.39) --
	(266.37,117.44) --
	(267.05,117.44) --
	(267.72,117.50) --
	(268.39,117.61) --
	(269.06,117.61) --
	(269.73,117.66) --
	(270.41,117.71) --
	(271.08,117.76) --
	(271.75,117.76) --
	(272.42,117.93) --
	(273.09,118.03) --
	(273.76,118.03) --
	(274.44,118.17) --
	(275.11,118.26) --
	(275.78,118.26) --
	(276.45,118.35) --
	(277.12,118.43) --
	(277.80,118.47) --
	(278.47,118.53) --
	(279.14,118.59) --
	(279.81,118.66) --
	(280.48,118.66) --
	(281.16,118.77) --
	(281.83,118.84) --
	(282.50,118.84) --
	(283.17,118.94) --
	(283.84,119.00) --
	(284.52,119.00) --
	(285.19,119.05) --
	(285.86,119.09) --
	(286.53,119.12) --
	(287.20,119.15) --
	(287.87,119.20) --
	(288.55,119.24) --
	(289.22,119.25) --
	(289.89,119.30) --
	(290.56,119.35) --
	(291.23,119.35) --
	(291.91,119.38) --
	(292.58,119.40) --
	(293.25,119.40) --
	(293.92,119.42) --
	(294.59,119.46) --
	(295.27,119.50) --
	(295.94,119.50) --
	(296.61,119.54) --
	(297.28,119.56) --
	(297.95,119.56) --
	(298.63,119.58) --
	(299.30,119.61) --
	(299.97,119.65) --
	(300.64,119.67) --
	(301.31,119.69) --
	(301.99,119.69) --
	(302.66,119.69) --
	(303.33,119.69);
\end{scope}
\begin{scope}
\path[clip] (233.48, 21.93) rectangle (306.65, 55.20);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (236.81, 42.69) --
	(237.48, 42.69) --
	(238.15, 42.69) --
	(238.83, 42.69) --
	(239.50, 42.69) --
	(240.17, 42.69) --
	(240.84, 42.69) --
	(241.51, 42.69) --
	(242.18, 42.69) --
	(242.86, 42.69) --
	(243.53, 42.69) --
	(244.20, 42.69) --
	(244.87, 42.69) --
	(245.54, 42.69) --
	(246.22, 42.69) --
	(246.89, 42.69) --
	(247.56, 42.69) --
	(248.23, 42.69) --
	(248.90, 42.69) --
	(249.58, 42.69) --
	(250.25, 42.69) --
	(250.92, 42.69) --
	(251.59, 42.69) --
	(252.26, 42.69) --
	(252.94, 42.69) --
	(253.61, 42.69) --
	(254.28, 42.69) --
	(254.95, 42.69) --
	(255.62, 42.69) --
	(256.29, 42.69) --
	(256.97, 42.69) --
	(257.64, 42.69) --
	(258.31, 42.69) --
	(258.98, 42.69) --
	(259.65, 42.69) --
	(260.33, 42.69) --
	(261.00, 42.69) --
	(261.67, 42.69) --
	(262.34, 42.69) --
	(263.01, 42.69) --
	(263.69, 42.69) --
	(264.36, 42.69) --
	(265.03, 42.69) --
	(265.70, 42.69) --
	(266.37, 42.69) --
	(267.05, 42.69) --
	(267.72, 42.69) --
	(268.39, 42.69) --
	(269.06, 42.69) --
	(269.73, 42.69) --
	(270.41, 42.69) --
	(271.08, 42.69) --
	(271.75, 42.69) --
	(272.42, 42.69) --
	(273.09, 42.69) --
	(273.76, 42.69) --
	(274.44, 42.69) --
	(275.11, 42.69) --
	(275.78, 42.69) --
	(276.45, 42.69) --
	(277.12, 42.69) --
	(277.80, 42.69) --
	(278.47, 42.69) --
	(279.14, 42.69) --
	(279.81, 42.69) --
	(280.48, 42.69) --
	(281.16, 42.69) --
	(281.83, 42.69) --
	(282.50, 42.69) --
	(283.17, 42.69) --
	(283.84, 42.69) --
	(284.52, 42.69) --
	(285.19, 42.69) --
	(285.86, 42.69) --
	(286.53, 42.69) --
	(287.20, 42.69) --
	(287.87, 42.69) --
	(288.55, 42.69) --
	(289.22, 42.69) --
	(289.89, 42.69) --
	(290.56, 42.69) --
	(291.23, 42.69) --
	(291.91, 42.69) --
	(292.58, 42.69) --
	(293.25, 42.69) --
	(293.92, 42.69) --
	(294.59, 42.69) --
	(295.27, 42.69) --
	(295.94, 42.69) --
	(296.61, 42.69) --
	(297.28, 42.69) --
	(297.95, 42.69) --
	(298.63, 42.69) --
	(299.30, 42.69) --
	(299.97, 42.69) --
	(300.64, 42.69) --
	(301.31, 42.69) --
	(301.99, 42.69) --
	(302.66, 42.69) --
	(303.33, 42.70) --
	(303.33, 23.44) --
	(302.66, 23.44) --
	(301.99, 23.44) --
	(301.31, 23.44) --
	(300.64, 23.44) --
	(299.97, 23.44) --
	(299.30, 23.44) --
	(298.63, 23.44) --
	(297.95, 23.44) --
	(297.28, 23.44) --
	(296.61, 23.44) --
	(295.94, 23.44) --
	(295.27, 23.44) --
	(294.59, 23.44) --
	(293.92, 23.44) --
	(293.25, 23.44) --
	(292.58, 23.44) --
	(291.91, 23.44) --
	(291.23, 23.44) --
	(290.56, 23.44) --
	(289.89, 23.44) --
	(289.22, 23.44) --
	(288.55, 23.44) --
	(287.87, 23.44) --
	(287.20, 23.44) --
	(286.53, 23.44) --
	(285.86, 23.44) --
	(285.19, 23.44) --
	(284.52, 23.44) --
	(283.84, 23.44) --
	(283.17, 23.44) --
	(282.50, 23.44) --
	(281.83, 23.44) --
	(281.16, 23.44) --
	(280.48, 23.44) --
	(279.81, 23.44) --
	(279.14, 23.44) --
	(278.47, 23.44) --
	(277.80, 23.44) --
	(277.12, 23.44) --
	(276.45, 23.44) --
	(275.78, 23.44) --
	(275.11, 23.44) --
	(274.44, 23.44) --
	(273.76, 23.44) --
	(273.09, 23.44) --
	(272.42, 23.44) --
	(271.75, 23.44) --
	(271.08, 23.44) --
	(270.41, 23.44) --
	(269.73, 23.44) --
	(269.06, 23.44) --
	(268.39, 23.44) --
	(267.72, 23.44) --
	(267.05, 23.44) --
	(266.37, 23.44) --
	(265.70, 23.44) --
	(265.03, 23.44) --
	(264.36, 23.44) --
	(263.69, 23.44) --
	(263.01, 23.44) --
	(262.34, 23.44) --
	(261.67, 23.44) --
	(261.00, 23.44) --
	(260.33, 23.44) --
	(259.65, 23.44) --
	(258.98, 23.44) --
	(258.31, 23.44) --
	(257.64, 23.44) --
	(256.97, 23.44) --
	(256.29, 23.44) --
	(255.62, 23.44) --
	(254.95, 23.44) --
	(254.28, 23.44) --
	(253.61, 23.44) --
	(252.94, 23.44) --
	(252.26, 23.44) --
	(251.59, 23.44) --
	(250.92, 23.44) --
	(250.25, 23.44) --
	(249.58, 23.44) --
	(248.90, 23.44) --
	(248.23, 23.44) --
	(247.56, 23.44) --
	(246.89, 23.44) --
	(246.22, 23.44) --
	(245.54, 23.44) --
	(244.87, 23.44) --
	(244.20, 23.44) --
	(243.53, 23.44) --
	(242.86, 23.44) --
	(242.18, 23.44) --
	(241.51, 23.44) --
	(240.84, 23.44) --
	(240.17, 23.44) --
	(239.50, 23.44) --
	(238.83, 23.44) --
	(238.15, 23.44) --
	(237.48, 23.44) --
	(236.81, 23.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (236.81, 53.68) --
	(237.48, 53.68) --
	(238.15, 48.43) --
	(238.83, 48.43) --
	(239.50, 48.43) --
	(240.17, 48.58) --
	(240.84, 48.58) --
	(241.51, 48.58) --
	(242.18, 48.58) --
	(242.86, 48.58) --
	(243.53, 48.58) --
	(244.20, 48.58) --
	(244.87, 48.58) --
	(245.54, 48.58) --
	(246.22, 48.58) --
	(246.89, 48.58) --
	(247.56, 48.58) --
	(248.23, 48.58) --
	(248.90, 48.58) --
	(249.58, 48.58) --
	(250.25, 48.58) --
	(250.92, 48.58) --
	(251.59, 48.58) --
	(252.26, 48.58) --
	(252.94, 48.58) --
	(253.61, 49.07) --
	(254.28, 49.07) --
	(254.95, 49.07) --
	(255.62, 49.07) --
	(256.29, 49.07) --
	(256.97, 49.07) --
	(257.64, 49.07) --
	(258.31, 49.07) --
	(258.98, 49.07) --
	(259.65, 49.07) --
	(260.33, 49.07) --
	(261.00, 49.07) --
	(261.67, 48.99) --
	(262.34, 48.99) --
	(263.01, 48.99) --
	(263.69, 48.99) --
	(264.36, 48.99) --
	(265.03, 48.99) --
	(265.70, 49.28) --
	(266.37, 49.28) --
	(267.05, 49.28) --
	(267.72, 49.28) --
	(268.39, 49.28) --
	(269.06, 49.28) --
	(269.73, 49.28) --
	(270.41, 49.28) --
	(271.08, 49.28) --
	(271.75, 49.28) --
	(272.42, 49.28) --
	(273.09, 49.29) --
	(273.76, 49.29) --
	(274.44, 49.29) --
	(275.11, 49.29) --
	(275.78, 49.29) --
	(276.45, 49.29) --
	(277.12, 49.29) --
	(277.80, 49.29) --
	(278.47, 49.29) --
	(279.14, 49.29) --
	(279.81, 49.29) --
	(280.48, 49.29) --
	(281.16, 49.29) --
	(281.83, 49.29) --
	(282.50, 49.29) --
	(283.17, 49.29) --
	(283.84, 49.29) --
	(284.52, 49.29) --
	(285.19, 49.29) --
	(285.86, 49.29) --
	(286.53, 49.29) --
	(287.20, 49.29) --
	(287.87, 49.29) --
	(288.55, 49.29) --
	(289.22, 49.29) --
	(289.89, 49.29) --
	(290.56, 49.29) --
	(291.23, 49.29) --
	(291.91, 49.29) --
	(292.58, 49.29) --
	(293.25, 49.29) --
	(293.92, 49.29) --
	(294.59, 49.29) --
	(295.27, 49.29) --
	(295.94, 49.35) --
	(296.61, 50.15) --
	(297.28, 50.15) --
	(297.95, 50.15) --
	(298.63, 50.15) --
	(299.30, 50.15) --
	(299.97, 50.15) --
	(300.64, 50.15) --
	(301.31, 50.15) --
	(301.99, 50.15) --
	(302.66, 50.15) --
	(303.33, 50.15) --
	(303.33, 46.76) --
	(302.66, 46.76) --
	(301.99, 46.76) --
	(301.31, 46.76) --
	(300.64, 46.76) --
	(299.97, 46.76) --
	(299.30, 46.76) --
	(298.63, 46.76) --
	(297.95, 46.76) --
	(297.28, 46.76) --
	(296.61, 46.76) --
	(295.94, 46.84) --
	(295.27, 46.83) --
	(294.59, 46.83) --
	(293.92, 46.83) --
	(293.25, 46.83) --
	(292.58, 46.83) --
	(291.91, 46.83) --
	(291.23, 46.83) --
	(290.56, 46.83) --
	(289.89, 46.83) --
	(289.22, 46.83) --
	(288.55, 46.83) --
	(287.87, 46.83) --
	(287.20, 46.83) --
	(286.53, 46.83) --
	(285.86, 46.83) --
	(285.19, 46.83) --
	(284.52, 46.83) --
	(283.84, 46.83) --
	(283.17, 46.83) --
	(282.50, 46.83) --
	(281.83, 46.83) --
	(281.16, 46.83) --
	(280.48, 46.83) --
	(279.81, 46.83) --
	(279.14, 46.83) --
	(278.47, 46.83) --
	(277.80, 46.83) --
	(277.12, 46.83) --
	(276.45, 46.83) --
	(275.78, 46.83) --
	(275.11, 46.83) --
	(274.44, 46.83) --
	(273.76, 46.83) --
	(273.09, 46.83) --
	(272.42, 46.83) --
	(271.75, 46.83) --
	(271.08, 46.83) --
	(270.41, 46.83) --
	(269.73, 46.83) --
	(269.06, 46.83) --
	(268.39, 46.83) --
	(267.72, 46.83) --
	(267.05, 46.83) --
	(266.37, 46.83) --
	(265.70, 46.83) --
	(265.03, 46.66) --
	(264.36, 46.66) --
	(263.69, 46.66) --
	(263.01, 46.66) --
	(262.34, 46.66) --
	(261.67, 46.66) --
	(261.00, 46.35) --
	(260.33, 46.35) --
	(259.65, 46.35) --
	(258.98, 46.35) --
	(258.31, 46.35) --
	(257.64, 46.35) --
	(256.97, 46.35) --
	(256.29, 46.35) --
	(255.62, 46.35) --
	(254.95, 46.35) --
	(254.28, 46.35) --
	(253.61, 46.35) --
	(252.94, 46.44) --
	(252.26, 46.44) --
	(251.59, 46.44) --
	(250.92, 46.44) --
	(250.25, 46.44) --
	(249.58, 46.44) --
	(248.90, 46.44) --
	(248.23, 46.44) --
	(247.56, 46.44) --
	(246.89, 46.44) --
	(246.22, 46.44) --
	(245.54, 46.44) --
	(244.87, 46.44) --
	(244.20, 46.44) --
	(243.53, 46.44) --
	(242.86, 46.44) --
	(242.18, 46.44) --
	(241.51, 46.44) --
	(240.84, 46.44) --
	(240.17, 46.44) --
	(239.50, 46.15) --
	(238.83, 46.15) --
	(238.15, 46.15) --
	(237.48, 25.44) --
	(236.81, 25.44) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.81, 33.07) --
	(237.48, 33.07) --
	(238.15, 33.07) --
	(238.83, 33.07) --
	(239.50, 33.07) --
	(240.17, 33.07) --
	(240.84, 33.07) --
	(241.51, 33.07) --
	(242.18, 33.07) --
	(242.86, 33.07) --
	(243.53, 33.07) --
	(244.20, 33.07) --
	(244.87, 33.07) --
	(245.54, 33.07) --
	(246.22, 33.07) --
	(246.89, 33.07) --
	(247.56, 33.07) --
	(248.23, 33.07) --
	(248.90, 33.07) --
	(249.58, 33.07) --
	(250.25, 33.07) --
	(250.92, 33.07) --
	(251.59, 33.07) --
	(252.26, 33.07) --
	(252.94, 33.07) --
	(253.61, 33.07) --
	(254.28, 33.07) --
	(254.95, 33.07) --
	(255.62, 33.07) --
	(256.29, 33.07) --
	(256.97, 33.07) --
	(257.64, 33.07) --
	(258.31, 33.07) --
	(258.98, 33.07) --
	(259.65, 33.07) --
	(260.33, 33.07) --
	(261.00, 33.07) --
	(261.67, 33.07) --
	(262.34, 33.07) --
	(263.01, 33.07) --
	(263.69, 33.07) --
	(264.36, 33.07) --
	(265.03, 33.07) --
	(265.70, 33.07) --
	(266.37, 33.07) --
	(267.05, 33.07) --
	(267.72, 33.07) --
	(268.39, 33.07) --
	(269.06, 33.07) --
	(269.73, 33.07) --
	(270.41, 33.07) --
	(271.08, 33.07) --
	(271.75, 33.07) --
	(272.42, 33.07) --
	(273.09, 33.07) --
	(273.76, 33.07) --
	(274.44, 33.07) --
	(275.11, 33.07) --
	(275.78, 33.07) --
	(276.45, 33.07) --
	(277.12, 33.07) --
	(277.80, 33.07) --
	(278.47, 33.07) --
	(279.14, 33.07) --
	(279.81, 33.07) --
	(280.48, 33.07) --
	(281.16, 33.07) --
	(281.83, 33.07) --
	(282.50, 33.07) --
	(283.17, 33.07) --
	(283.84, 33.07) --
	(284.52, 33.07) --
	(285.19, 33.07) --
	(285.86, 33.07) --
	(286.53, 33.07) --
	(287.20, 33.07) --
	(287.87, 33.07) --
	(288.55, 33.07) --
	(289.22, 33.07) --
	(289.89, 33.07) --
	(290.56, 33.07) --
	(291.23, 33.07) --
	(291.91, 33.07) --
	(292.58, 33.07) --
	(293.25, 33.07) --
	(293.92, 33.07) --
	(294.59, 33.07) --
	(295.27, 33.07) --
	(295.94, 33.07) --
	(296.61, 33.07) --
	(297.28, 33.07) --
	(297.95, 33.07) --
	(298.63, 33.07) --
	(299.30, 33.07) --
	(299.97, 33.07) --
	(300.64, 33.07) --
	(301.31, 33.07) --
	(301.99, 33.07) --
	(302.66, 33.07) --
	(303.33, 33.07);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.81, 39.56) --
	(237.48, 39.56) --
	(238.15, 47.29) --
	(238.83, 47.29) --
	(239.50, 47.29) --
	(240.17, 47.51) --
	(240.84, 47.51) --
	(241.51, 47.51) --
	(242.18, 47.51) --
	(242.86, 47.51) --
	(243.53, 47.51) --
	(244.20, 47.51) --
	(244.87, 47.51) --
	(245.54, 47.51) --
	(246.22, 47.51) --
	(246.89, 47.51) --
	(247.56, 47.51) --
	(248.23, 47.51) --
	(248.90, 47.51) --
	(249.58, 47.51) --
	(250.25, 47.51) --
	(250.92, 47.51) --
	(251.59, 47.51) --
	(252.26, 47.51) --
	(252.94, 47.51) --
	(253.61, 47.71) --
	(254.28, 47.71) --
	(254.95, 47.71) --
	(255.62, 47.71) --
	(256.29, 47.71) --
	(256.97, 47.71) --
	(257.64, 47.71) --
	(258.31, 47.71) --
	(258.98, 47.71) --
	(259.65, 47.71) --
	(260.33, 47.71) --
	(261.00, 47.71) --
	(261.67, 47.83) --
	(262.34, 47.83) --
	(263.01, 47.83) --
	(263.69, 47.83) --
	(264.36, 47.83) --
	(265.03, 47.83) --
	(265.70, 48.06) --
	(266.37, 48.06) --
	(267.05, 48.06) --
	(267.72, 48.06) --
	(268.39, 48.06) --
	(269.06, 48.06) --
	(269.73, 48.06) --
	(270.41, 48.06) --
	(271.08, 48.06) --
	(271.75, 48.06) --
	(272.42, 48.06) --
	(273.09, 48.06) --
	(273.76, 48.06) --
	(274.44, 48.06) --
	(275.11, 48.06) --
	(275.78, 48.06) --
	(276.45, 48.06) --
	(277.12, 48.06) --
	(277.80, 48.06) --
	(278.47, 48.06) --
	(279.14, 48.06) --
	(279.81, 48.06) --
	(280.48, 48.06) --
	(281.16, 48.06) --
	(281.83, 48.06) --
	(282.50, 48.06) --
	(283.17, 48.06) --
	(283.84, 48.06) --
	(284.52, 48.06) --
	(285.19, 48.06) --
	(285.86, 48.06) --
	(286.53, 48.06) --
	(287.20, 48.06) --
	(287.87, 48.06) --
	(288.55, 48.06) --
	(289.22, 48.06) --
	(289.89, 48.06) --
	(290.56, 48.06) --
	(291.23, 48.06) --
	(291.91, 48.06) --
	(292.58, 48.06) --
	(293.25, 48.06) --
	(293.92, 48.06) --
	(294.59, 48.06) --
	(295.27, 48.06) --
	(295.94, 48.09) --
	(296.61, 48.45) --
	(297.28, 48.45) --
	(297.95, 48.45) --
	(298.63, 48.45) --
	(299.30, 48.45) --
	(299.97, 48.45) --
	(300.64, 48.45) --
	(301.31, 48.45) --
	(301.99, 48.45) --
	(302.66, 48.45) --
	(303.33, 48.45);
\end{scope}
\begin{scope}
\path[clip] (333.10,221.88) rectangle (406.27,255.15);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (336.43,223.74) --
	(337.10,235.00) --
	(337.77,236.78) --
	(338.44,236.85) --
	(339.11,236.85) --
	(339.79,236.97) --
	(340.46,236.97) --
	(341.13,236.96) --
	(341.80,236.96) --
	(342.47,236.96) --
	(343.15,236.98) --
	(343.82,237.46) --
	(344.49,237.82) --
	(345.16,237.82) --
	(345.83,237.82) --
	(346.51,237.82) --
	(347.18,237.82) --
	(347.85,237.82) --
	(348.52,237.82) --
	(349.19,237.83) --
	(349.87,237.83) --
	(350.54,237.83) --
	(351.21,238.00) --
	(351.88,238.04) --
	(352.55,238.11) --
	(353.22,238.11) --
	(353.90,238.11) --
	(354.57,238.11) --
	(355.24,238.11) --
	(355.91,238.11) --
	(356.58,238.11) --
	(357.26,238.11) --
	(357.93,238.11) --
	(358.60,238.11) --
	(359.27,238.11) --
	(359.94,238.12) --
	(360.62,238.12) --
	(361.29,238.12) --
	(361.96,238.12) --
	(362.63,238.12) --
	(363.30,238.14) --
	(363.98,238.14) --
	(364.65,238.14) --
	(365.32,238.14) --
	(365.99,238.14) --
	(366.66,238.14) --
	(367.34,238.14) --
	(368.01,238.14) --
	(368.68,238.14) --
	(369.35,238.14) --
	(370.02,238.15) --
	(370.69,238.15) --
	(371.37,238.16) --
	(372.04,238.16) --
	(372.71,238.16) --
	(373.38,238.19) --
	(374.05,238.19) --
	(374.73,238.19) --
	(375.40,238.19) --
	(376.07,238.19) --
	(376.74,238.19) --
	(377.41,238.19) --
	(378.09,238.19) --
	(378.76,238.19) --
	(379.43,238.19) --
	(380.10,238.19) --
	(380.77,238.19) --
	(381.45,238.19) --
	(382.12,238.19) --
	(382.79,238.19) --
	(383.46,238.19) --
	(384.13,238.19) --
	(384.80,238.20) --
	(385.48,238.20) --
	(386.15,238.20) --
	(386.82,238.20) --
	(387.49,238.20) --
	(388.16,238.20) --
	(388.84,238.20) --
	(389.51,238.20) --
	(390.18,238.20) --
	(390.85,238.20) --
	(391.52,238.20) --
	(392.20,238.20) --
	(392.87,238.20) --
	(393.54,238.20) --
	(394.21,238.20) --
	(394.88,238.20) --
	(395.56,238.20) --
	(396.23,238.20) --
	(396.90,238.20) --
	(397.57,238.20) --
	(398.24,238.20) --
	(398.91,238.20) --
	(399.59,238.20) --
	(400.26,238.20) --
	(400.93,238.20) --
	(401.60,238.20) --
	(402.27,238.20) --
	(402.95,238.20) --
	(402.95,235.63) --
	(402.27,235.63) --
	(401.60,235.63) --
	(400.93,235.63) --
	(400.26,235.63) --
	(399.59,235.63) --
	(398.91,235.63) --
	(398.24,235.63) --
	(397.57,235.63) --
	(396.90,235.63) --
	(396.23,235.63) --
	(395.56,235.63) --
	(394.88,235.63) --
	(394.21,235.62) --
	(393.54,235.62) --
	(392.87,235.62) --
	(392.20,235.62) --
	(391.52,235.62) --
	(390.85,235.62) --
	(390.18,235.62) --
	(389.51,235.62) --
	(388.84,235.62) --
	(388.16,235.62) --
	(387.49,235.62) --
	(386.82,235.62) --
	(386.15,235.62) --
	(385.48,235.62) --
	(384.80,235.62) --
	(384.13,235.62) --
	(383.46,235.62) --
	(382.79,235.62) --
	(382.12,235.62) --
	(381.45,235.62) --
	(380.77,235.62) --
	(380.10,235.62) --
	(379.43,235.62) --
	(378.76,235.61) --
	(378.09,235.61) --
	(377.41,235.61) --
	(376.74,235.61) --
	(376.07,235.61) --
	(375.40,235.61) --
	(374.73,235.61) --
	(374.05,235.61) --
	(373.38,235.61) --
	(372.71,235.47) --
	(372.04,235.47) --
	(371.37,235.47) --
	(370.69,235.45) --
	(370.02,235.45) --
	(369.35,235.36) --
	(368.68,235.36) --
	(368.01,235.36) --
	(367.34,235.36) --
	(366.66,235.36) --
	(365.99,235.35) --
	(365.32,235.35) --
	(364.65,235.35) --
	(363.98,235.27) --
	(363.30,235.27) --
	(362.63,235.24) --
	(361.96,235.24) --
	(361.29,235.23) --
	(360.62,235.23) --
	(359.94,235.23) --
	(359.27,235.22) --
	(358.60,235.22) --
	(357.93,235.22) --
	(357.26,235.22) --
	(356.58,235.22) --
	(355.91,235.21) --
	(355.24,235.21) --
	(354.57,235.21) --
	(353.90,235.21) --
	(353.22,235.21) --
	(352.55,235.21) --
	(351.88,235.19) --
	(351.21,235.18) --
	(350.54,235.23) --
	(349.87,235.23) --
	(349.19,235.23) --
	(348.52,235.22) --
	(347.85,235.22) --
	(347.18,235.22) --
	(346.51,235.22) --
	(345.83,235.22) --
	(345.16,235.22) --
	(344.49,235.22) --
	(343.82,235.30) --
	(343.15,235.33) --
	(342.47,235.32) --
	(341.80,235.32) --
	(341.13,235.32) --
	(340.46,235.21) --
	(339.79,235.21) --
	(339.11,235.02) --
	(338.44,234.54) --
	(337.77,234.11) --
	(337.10,233.58) --
	(336.43,223.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (336.43,228.83) --
	(337.10,240.92) --
	(337.77,246.02) --
	(338.44,245.93) --
	(339.11,245.98) --
	(339.79,246.17) --
	(340.46,246.17) --
	(341.13,246.17) --
	(341.80,246.22) --
	(342.47,246.44) --
	(343.15,246.44) --
	(343.82,246.44) --
	(344.49,246.44) --
	(345.16,246.55) --
	(345.83,246.79) --
	(346.51,246.79) --
	(347.18,247.22) --
	(347.85,247.61) --
	(348.52,247.61) --
	(349.19,247.63) --
	(349.87,247.67) --
	(350.54,247.86) --
	(351.21,247.84) --
	(351.88,247.84) --
	(352.55,247.84) --
	(353.22,248.42) --
	(353.90,248.90) --
	(354.57,248.90) --
	(355.24,248.90) --
	(355.91,248.90) --
	(356.58,248.90) --
	(357.26,248.90) --
	(357.93,248.95) --
	(358.60,249.19) --
	(359.27,249.27) --
	(359.94,249.49) --
	(360.62,249.84) --
	(361.29,249.91) --
	(361.96,249.94) --
	(362.63,250.27) --
	(363.30,250.28) --
	(363.98,250.48) --
	(364.65,250.75) --
	(365.32,250.99) --
	(365.99,251.38) --
	(366.66,251.38) --
	(367.34,251.38) --
	(368.01,251.38) --
	(368.68,251.38) --
	(369.35,251.38) --
	(370.02,251.37) --
	(370.69,251.37) --
	(371.37,251.37) --
	(372.04,251.37) --
	(372.71,251.37) --
	(373.38,251.37) --
	(374.05,251.37) --
	(374.73,251.37) --
	(375.40,251.50) --
	(376.07,251.50) --
	(376.74,251.50) --
	(377.41,251.50) --
	(378.09,251.50) --
	(378.76,251.48) --
	(379.43,251.48) --
	(380.10,251.43) --
	(380.77,251.56) --
	(381.45,251.98) --
	(382.12,252.25) --
	(382.79,252.57) --
	(383.46,252.57) --
	(384.13,252.57) --
	(384.80,252.57) --
	(385.48,252.66) --
	(386.15,252.92) --
	(386.82,253.06) --
	(387.49,253.06) --
	(388.16,253.20) --
	(388.84,253.20) --
	(389.51,253.20) --
	(390.18,253.20) --
	(390.85,253.20) --
	(391.52,253.20) --
	(392.20,253.20) --
	(392.87,253.20) --
	(393.54,253.20) --
	(394.21,253.20) --
	(394.88,253.20) --
	(395.56,253.20) --
	(396.23,253.20) --
	(396.90,253.19) --
	(397.57,253.19) --
	(398.24,253.19) --
	(398.91,253.19) --
	(399.59,253.20) --
	(400.26,253.51) --
	(400.93,253.51) --
	(401.60,253.51) --
	(402.27,253.63) --
	(402.95,253.64) --
	(402.95,246.61) --
	(402.27,246.60) --
	(401.60,246.46) --
	(400.93,246.46) --
	(400.26,246.46) --
	(399.59,246.39) --
	(398.91,246.39) --
	(398.24,246.39) --
	(397.57,246.38) --
	(396.90,246.38) --
	(396.23,246.38) --
	(395.56,246.38) --
	(394.88,246.38) --
	(394.21,246.38) --
	(393.54,246.37) --
	(392.87,246.37) --
	(392.20,246.37) --
	(391.52,246.37) --
	(390.85,246.37) --
	(390.18,246.37) --
	(389.51,246.36) --
	(388.84,246.36) --
	(388.16,246.36) --
	(387.49,246.15) --
	(386.82,246.15) --
	(386.15,246.11) --
	(385.48,245.99) --
	(384.80,245.92) --
	(384.13,245.92) --
	(383.46,245.92) --
	(382.79,245.91) --
	(382.12,245.86) --
	(381.45,245.76) --
	(380.77,245.81) --
	(380.10,245.77) --
	(379.43,245.62) --
	(378.76,245.61) --
	(378.09,245.55) --
	(377.41,245.55) --
	(376.74,245.55) --
	(376.07,245.55) --
	(375.40,245.55) --
	(374.73,245.39) --
	(374.05,245.39) --
	(373.38,245.39) --
	(372.71,245.39) --
	(372.04,245.39) --
	(371.37,245.38) --
	(370.69,245.38) --
	(370.02,245.38) --
	(369.35,245.38) --
	(368.68,245.38) --
	(368.01,245.37) --
	(367.34,245.37) --
	(366.66,245.37) --
	(365.99,245.37) --
	(365.32,245.39) --
	(364.65,245.38) --
	(363.98,245.28) --
	(363.30,245.11) --
	(362.63,245.11) --
	(361.96,244.71) --
	(361.29,244.66) --
	(360.62,244.52) --
	(359.94,244.50) --
	(359.27,244.46) --
	(358.60,244.43) --
	(357.93,244.30) --
	(357.26,244.25) --
	(356.58,244.25) --
	(355.91,244.25) --
	(355.24,244.25) --
	(354.57,244.24) --
	(353.90,244.24) --
	(353.22,244.35) --
	(352.55,244.44) --
	(351.88,244.44) --
	(351.21,244.44) --
	(350.54,244.39) --
	(349.87,244.24) --
	(349.19,244.16) --
	(348.52,244.16) --
	(347.85,244.16) --
	(347.18,244.18) --
	(346.51,244.08) --
	(345.83,244.07) --
	(345.16,243.94) --
	(344.49,243.74) --
	(343.82,243.74) --
	(343.15,243.74) --
	(342.47,243.74) --
	(341.80,243.58) --
	(341.13,243.49) --
	(340.46,243.48) --
	(339.79,243.48) --
	(339.11,242.94) --
	(338.44,241.94) --
	(337.77,240.06) --
	(337.10,239.00) --
	(336.43,226.29) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.43,223.56) --
	(337.10,234.29) --
	(337.77,235.45) --
	(338.44,235.69) --
	(339.11,235.93) --
	(339.79,236.09) --
	(340.46,236.09) --
	(341.13,236.14) --
	(341.80,236.14) --
	(342.47,236.14) --
	(343.15,236.16) --
	(343.82,236.38) --
	(344.49,236.52) --
	(345.16,236.52) --
	(345.83,236.52) --
	(346.51,236.52) --
	(347.18,236.52) --
	(347.85,236.52) --
	(348.52,236.52) --
	(349.19,236.53) --
	(349.87,236.53) --
	(350.54,236.53) --
	(351.21,236.59) --
	(351.88,236.62) --
	(352.55,236.66) --
	(353.22,236.66) --
	(353.90,236.66) --
	(354.57,236.66) --
	(355.24,236.66) --
	(355.91,236.66) --
	(356.58,236.66) --
	(357.26,236.66) --
	(357.93,236.66) --
	(358.60,236.67) --
	(359.27,236.67) --
	(359.94,236.68) --
	(360.62,236.68) --
	(361.29,236.68) --
	(361.96,236.68) --
	(362.63,236.68) --
	(363.30,236.70) --
	(363.98,236.70) --
	(364.65,236.75) --
	(365.32,236.75) --
	(365.99,236.75) --
	(366.66,236.75) --
	(367.34,236.75) --
	(368.01,236.75) --
	(368.68,236.75) --
	(369.35,236.75) --
	(370.02,236.80) --
	(370.69,236.80) --
	(371.37,236.81) --
	(372.04,236.81) --
	(372.71,236.81) --
	(373.38,236.90) --
	(374.05,236.90) --
	(374.73,236.90) --
	(375.40,236.90) --
	(376.07,236.90) --
	(376.74,236.90) --
	(377.41,236.90) --
	(378.09,236.90) --
	(378.76,236.90) --
	(379.43,236.90) --
	(380.10,236.91) --
	(380.77,236.91) --
	(381.45,236.91) --
	(382.12,236.91) --
	(382.79,236.91) --
	(383.46,236.91) --
	(384.13,236.91) --
	(384.80,236.91) --
	(385.48,236.91) --
	(386.15,236.91) --
	(386.82,236.91) --
	(387.49,236.91) --
	(388.16,236.91) --
	(388.84,236.91) --
	(389.51,236.91) --
	(390.18,236.91) --
	(390.85,236.91) --
	(391.52,236.91) --
	(392.20,236.91) --
	(392.87,236.91) --
	(393.54,236.91) --
	(394.21,236.91) --
	(394.88,236.91) --
	(395.56,236.91) --
	(396.23,236.91) --
	(396.90,236.91) --
	(397.57,236.91) --
	(398.24,236.91) --
	(398.91,236.91) --
	(399.59,236.91) --
	(400.26,236.91) --
	(400.93,236.91) --
	(401.60,236.91) --
	(402.27,236.91) --
	(402.95,236.91);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.43,227.56) --
	(337.10,239.96) --
	(337.77,243.04) --
	(338.44,243.94) --
	(339.11,244.46) --
	(339.79,244.83) --
	(340.46,244.83) --
	(341.13,244.83) --
	(341.80,244.90) --
	(342.47,245.09) --
	(343.15,245.09) --
	(343.82,245.09) --
	(344.49,245.09) --
	(345.16,245.25) --
	(345.83,245.43) --
	(346.51,245.43) --
	(347.18,245.70) --
	(347.85,245.89) --
	(348.52,245.89) --
	(349.19,245.90) --
	(349.87,245.96) --
	(350.54,246.12) --
	(351.21,246.14) --
	(351.88,246.14) --
	(352.55,246.14) --
	(353.22,246.39) --
	(353.90,246.57) --
	(354.57,246.57) --
	(355.24,246.57) --
	(355.91,246.57) --
	(356.58,246.57) --
	(357.26,246.58) --
	(357.93,246.62) --
	(358.60,246.81) --
	(359.27,246.86) --
	(359.94,247.00) --
	(360.62,247.18) --
	(361.29,247.28) --
	(361.96,247.32) --
	(362.63,247.69) --
	(363.30,247.69) --
	(363.98,247.88) --
	(364.65,248.06) --
	(365.32,248.19) --
	(365.99,248.37) --
	(366.66,248.37) --
	(367.34,248.37) --
	(368.01,248.38) --
	(368.68,248.38) --
	(369.35,248.38) --
	(370.02,248.38) --
	(370.69,248.38) --
	(371.37,248.38) --
	(372.04,248.38) --
	(372.71,248.38) --
	(373.38,248.38) --
	(374.05,248.38) --
	(374.73,248.38) --
	(375.40,248.53) --
	(376.07,248.53) --
	(376.74,248.53) --
	(377.41,248.53) --
	(378.09,248.53) --
	(378.76,248.55) --
	(379.43,248.55) --
	(380.10,248.60) --
	(380.77,248.69) --
	(381.45,248.87) --
	(382.12,249.06) --
	(382.79,249.24) --
	(383.46,249.24) --
	(384.13,249.24) --
	(384.80,249.24) --
	(385.48,249.33) --
	(386.15,249.51) --
	(386.82,249.61) --
	(387.49,249.61) --
	(388.16,249.78) --
	(388.84,249.78) --
	(389.51,249.78) --
	(390.18,249.78) --
	(390.85,249.78) --
	(391.52,249.78) --
	(392.20,249.78) --
	(392.87,249.79) --
	(393.54,249.79) --
	(394.21,249.79) --
	(394.88,249.79) --
	(395.56,249.79) --
	(396.23,249.79) --
	(396.90,249.79) --
	(397.57,249.79) --
	(398.24,249.79) --
	(398.91,249.79) --
	(399.59,249.80) --
	(400.26,249.98) --
	(400.93,249.98) --
	(401.60,249.98) --
	(402.27,250.12) --
	(402.95,250.12);
\end{scope}
\begin{scope}
\path[clip] (333.10,155.23) rectangle (406.27,188.50);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (336.43,156.75) --
	(337.10,163.73) --
	(337.77,167.77) --
	(338.44,167.81) --
	(339.11,173.25) --
	(339.79,173.28) --
	(340.46,173.21) --
	(341.13,179.96) --
	(341.80,179.96) --
	(342.47,179.96) --
	(343.15,179.96) --
	(343.82,180.11) --
	(344.49,180.12) --
	(345.16,180.09) --
	(345.83,181.32) --
	(346.51,181.38) --
	(347.18,181.35) --
	(347.85,181.35) --
	(348.52,181.35) --
	(349.19,181.36) --
	(349.87,181.36) --
	(350.54,181.36) --
	(351.21,181.18) --
	(351.88,181.18) --
	(352.55,181.18) --
	(353.22,181.18) --
	(353.90,181.18) --
	(354.57,181.18) --
	(355.24,181.22) --
	(355.91,181.22) --
	(356.58,181.22) --
	(357.26,181.22) --
	(357.93,181.22) --
	(358.60,181.22) --
	(359.27,181.22) --
	(359.94,181.22) --
	(360.62,181.22) --
	(361.29,181.22) --
	(361.96,181.22) --
	(362.63,181.22) --
	(363.30,181.22) --
	(363.98,181.22) --
	(364.65,181.22) --
	(365.32,181.22) --
	(365.99,181.22) --
	(366.66,181.22) --
	(367.34,181.22) --
	(368.01,181.22) --
	(368.68,181.22) --
	(369.35,181.22) --
	(370.02,181.22) --
	(370.69,181.22) --
	(371.37,181.22) --
	(372.04,181.22) --
	(372.71,181.25) --
	(373.38,181.25) --
	(374.05,181.25) --
	(374.73,181.25) --
	(375.40,181.25) --
	(376.07,181.26) --
	(376.74,181.29) --
	(377.41,181.29) --
	(378.09,181.34) --
	(378.76,181.34) --
	(379.43,181.34) --
	(380.10,181.34) --
	(380.77,181.43) --
	(381.45,181.43) --
	(382.12,181.51) --
	(382.79,181.48) --
	(383.46,181.53) --
	(384.13,181.53) --
	(384.80,181.53) --
	(385.48,181.53) --
	(386.15,181.58) --
	(386.82,181.58) --
	(387.49,181.61) --
	(388.16,181.60) --
	(388.84,181.61) --
	(389.51,181.61) --
	(390.18,181.61) --
	(390.85,181.65) --
	(391.52,181.65) --
	(392.20,181.65) --
	(392.87,181.68) --
	(393.54,181.67) --
	(394.21,181.69) --
	(394.88,181.69) --
	(395.56,181.69) --
	(396.23,181.71) --
	(396.90,181.71) --
	(397.57,181.71) --
	(398.24,181.73) --
	(398.91,181.73) --
	(399.59,181.74) --
	(400.26,181.74) --
	(400.93,181.74) --
	(401.60,181.76) --
	(402.27,181.76) --
	(402.95,181.76) --
	(402.95,181.54) --
	(402.27,181.53) --
	(401.60,181.53) --
	(400.93,181.53) --
	(400.26,181.53) --
	(399.59,181.53) --
	(398.91,181.52) --
	(398.24,181.50) --
	(397.57,181.46) --
	(396.90,181.46) --
	(396.23,181.46) --
	(395.56,181.47) --
	(394.88,181.47) --
	(394.21,181.47) --
	(393.54,181.46) --
	(392.87,181.42) --
	(392.20,181.37) --
	(391.52,181.37) --
	(390.85,181.37) --
	(390.18,181.38) --
	(389.51,181.38) --
	(388.84,181.38) --
	(388.16,181.37) --
	(387.49,181.31) --
	(386.82,181.24) --
	(386.15,181.24) --
	(385.48,181.24) --
	(384.80,181.24) --
	(384.13,181.24) --
	(383.46,181.24) --
	(382.79,181.20) --
	(382.12,181.01) --
	(381.45,180.91) --
	(380.77,180.91) --
	(380.10,180.93) --
	(379.43,180.93) --
	(378.76,180.93) --
	(378.09,180.93) --
	(377.41,180.90) --
	(376.74,180.90) --
	(376.07,180.84) --
	(375.40,180.84) --
	(374.73,180.84) --
	(374.05,180.84) --
	(373.38,180.84) --
	(372.71,180.84) --
	(372.04,180.79) --
	(371.37,180.79) --
	(370.69,180.79) --
	(370.02,180.79) --
	(369.35,180.79) --
	(368.68,180.79) --
	(368.01,180.79) --
	(367.34,180.79) --
	(366.66,180.79) --
	(365.99,180.79) --
	(365.32,180.75) --
	(364.65,180.75) --
	(363.98,180.75) --
	(363.30,180.75) --
	(362.63,180.75) --
	(361.96,180.75) --
	(361.29,180.74) --
	(360.62,180.74) --
	(359.94,180.74) --
	(359.27,180.74) --
	(358.60,180.74) --
	(357.93,180.74) --
	(357.26,180.74) --
	(356.58,180.74) --
	(355.91,180.74) --
	(355.24,180.74) --
	(354.57,180.68) --
	(353.90,180.68) --
	(353.22,180.68) --
	(352.55,180.68) --
	(351.88,180.68) --
	(351.21,180.54) --
	(350.54,179.89) --
	(349.87,179.89) --
	(349.19,179.89) --
	(348.52,179.89) --
	(347.85,179.89) --
	(347.18,179.89) --
	(346.51,179.82) --
	(345.83,179.79) --
	(345.16,178.82) --
	(344.49,178.16) --
	(343.82,177.01) --
	(343.15,176.78) --
	(342.47,176.78) --
	(341.80,176.78) --
	(341.13,176.78) --
	(340.46,172.22) --
	(339.79,171.49) --
	(339.11,171.48) --
	(338.44,167.16) --
	(337.77,167.14) --
	(337.10,163.56) --
	(336.43,156.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (336.43,158.14) --
	(337.10,164.82) --
	(337.77,168.24) --
	(338.44,173.73) --
	(339.11,180.41) --
	(339.79,181.20) --
	(340.46,182.35) --
	(341.13,182.84) --
	(341.80,183.16) --
	(342.47,183.16) --
	(343.15,183.79) --
	(343.82,183.87) --
	(344.49,183.89) --
	(345.16,183.89) --
	(345.83,183.89) --
	(346.51,183.93) --
	(347.18,183.94) --
	(347.85,184.16) --
	(348.52,184.17) --
	(349.19,184.26) --
	(349.87,184.28) --
	(350.54,184.85) --
	(351.21,184.85) --
	(351.88,184.97) --
	(352.55,184.98) --
	(353.22,185.14) --
	(353.90,185.14) --
	(354.57,185.14) --
	(355.24,185.15) --
	(355.91,185.15) --
	(356.58,185.15) --
	(357.26,185.15) --
	(357.93,185.19) --
	(358.60,185.19) --
	(359.27,185.26) --
	(359.94,185.26) --
	(360.62,185.31) --
	(361.29,185.30) --
	(361.96,185.30) --
	(362.63,185.48) --
	(363.30,185.48) --
	(363.98,185.54) --
	(364.65,185.54) --
	(365.32,185.54) --
	(365.99,185.54) --
	(366.66,185.55) --
	(367.34,185.55) --
	(368.01,185.55) --
	(368.68,185.55) --
	(369.35,185.55) --
	(370.02,185.55) --
	(370.69,185.55) --
	(371.37,185.55) --
	(372.04,185.55) --
	(372.71,185.55) --
	(373.38,185.56) --
	(374.05,185.56) --
	(374.73,185.56) --
	(375.40,185.56) --
	(376.07,185.56) --
	(376.74,185.56) --
	(377.41,185.56) --
	(378.09,185.56) --
	(378.76,185.56) --
	(379.43,185.57) --
	(380.10,185.57) --
	(380.77,185.60) --
	(381.45,185.60) --
	(382.12,185.61) --
	(382.79,185.61) --
	(383.46,185.68) --
	(384.13,185.68) --
	(384.80,185.76) --
	(385.48,185.76) --
	(386.15,185.84) --
	(386.82,185.83) --
	(387.49,185.94) --
	(388.16,185.97) --
	(388.84,185.97) --
	(389.51,186.06) --
	(390.18,186.19) --
	(390.85,186.21) --
	(391.52,186.21) --
	(392.20,186.28) --
	(392.87,186.28) --
	(393.54,186.43) --
	(394.21,186.46) --
	(394.88,186.46) --
	(395.56,186.54) --
	(396.23,186.67) --
	(396.90,186.69) --
	(397.57,186.69) --
	(398.24,186.72) --
	(398.91,186.72) --
	(399.59,186.82) --
	(400.26,186.82) --
	(400.93,186.87) --
	(401.60,186.87) --
	(402.27,186.98) --
	(402.95,186.98) --
	(402.95,186.09) --
	(402.27,185.96) --
	(401.60,185.96) --
	(400.93,185.96) --
	(400.26,185.94) --
	(399.59,185.94) --
	(398.91,185.72) --
	(398.24,185.72) --
	(397.57,185.71) --
	(396.90,185.71) --
	(396.23,185.65) --
	(395.56,185.54) --
	(394.88,185.51) --
	(394.21,185.51) --
	(393.54,185.44) --
	(392.87,185.31) --
	(392.20,185.31) --
	(391.52,185.29) --
	(390.85,185.29) --
	(390.18,185.20) --
	(389.51,185.03) --
	(388.84,184.99) --
	(388.16,184.99) --
	(387.49,184.89) --
	(386.82,184.86) --
	(386.15,184.81) --
	(385.48,184.75) --
	(384.80,184.75) --
	(384.13,184.60) --
	(383.46,184.60) --
	(382.79,184.51) --
	(382.12,184.51) --
	(381.45,184.41) --
	(380.77,184.41) --
	(380.10,184.29) --
	(379.43,184.29) --
	(378.76,184.22) --
	(378.09,184.22) --
	(377.41,184.18) --
	(376.74,184.18) --
	(376.07,184.11) --
	(375.40,184.11) --
	(374.73,184.11) --
	(374.05,184.11) --
	(373.38,184.10) --
	(372.71,184.10) --
	(372.04,184.10) --
	(371.37,184.10) --
	(370.69,184.10) --
	(370.02,184.10) --
	(369.35,184.10) --
	(368.68,184.10) --
	(368.01,184.10) --
	(367.34,184.10) --
	(366.66,184.10) --
	(365.99,184.09) --
	(365.32,184.09) --
	(364.65,184.09) --
	(363.98,184.09) --
	(363.30,184.01) --
	(362.63,184.00) --
	(361.96,183.83) --
	(361.29,183.82) --
	(360.62,183.78) --
	(359.94,183.72) --
	(359.27,183.72) --
	(358.60,183.54) --
	(357.93,183.54) --
	(357.26,183.38) --
	(356.58,183.38) --
	(355.91,183.36) --
	(355.24,183.36) --
	(354.57,183.31) --
	(353.90,183.31) --
	(353.22,183.31) --
	(352.55,183.26) --
	(351.88,183.16) --
	(351.21,183.11) --
	(350.54,183.07) --
	(349.87,183.05) --
	(349.19,182.93) --
	(348.52,182.94) --
	(347.85,182.76) --
	(347.18,182.66) --
	(346.51,182.66) --
	(345.83,182.56) --
	(345.16,182.56) --
	(344.49,182.42) --
	(343.82,182.40) --
	(343.15,182.23) --
	(342.47,181.67) --
	(341.80,181.67) --
	(341.13,181.67) --
	(340.46,181.56) --
	(339.79,177.40) --
	(339.11,177.28) --
	(338.44,171.76) --
	(337.77,167.36) --
	(337.10,164.01) --
	(336.43,158.13) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.43,156.74) --
	(337.10,163.65) --
	(337.77,167.46) --
	(338.44,167.49) --
	(339.11,172.36) --
	(339.79,172.39) --
	(340.46,172.72) --
	(341.13,178.37) --
	(341.80,178.37) --
	(342.47,178.37) --
	(343.15,178.37) --
	(343.82,178.56) --
	(344.49,179.14) --
	(345.16,179.45) --
	(345.83,180.55) --
	(346.51,180.60) --
	(347.18,180.62) --
	(347.85,180.62) --
	(348.52,180.62) --
	(349.19,180.63) --
	(349.87,180.63) --
	(350.54,180.63) --
	(351.21,180.86) --
	(351.88,180.93) --
	(352.55,180.93) --
	(353.22,180.93) --
	(353.90,180.93) --
	(354.57,180.93) --
	(355.24,180.98) --
	(355.91,180.98) --
	(356.58,180.98) --
	(357.26,180.98) --
	(357.93,180.98) --
	(358.60,180.98) --
	(359.27,180.98) --
	(359.94,180.98) --
	(360.62,180.98) --
	(361.29,180.98) --
	(361.96,180.99) --
	(362.63,180.99) --
	(363.30,180.99) --
	(363.98,180.99) --
	(364.65,180.99) --
	(365.32,180.99) --
	(365.99,181.01) --
	(366.66,181.01) --
	(367.34,181.01) --
	(368.01,181.01) --
	(368.68,181.01) --
	(369.35,181.01) --
	(370.02,181.01) --
	(370.69,181.01) --
	(371.37,181.01) --
	(372.04,181.01) --
	(372.71,181.04) --
	(373.38,181.04) --
	(374.05,181.04) --
	(374.73,181.04) --
	(375.40,181.04) --
	(376.07,181.05) --
	(376.74,181.10) --
	(377.41,181.10) --
	(378.09,181.13) --
	(378.76,181.13) --
	(379.43,181.13) --
	(380.10,181.13) --
	(380.77,181.17) --
	(381.45,181.17) --
	(382.12,181.26) --
	(382.79,181.34) --
	(383.46,181.39) --
	(384.13,181.39) --
	(384.80,181.39) --
	(385.48,181.39) --
	(386.15,181.41) --
	(386.82,181.41) --
	(387.49,181.46) --
	(388.16,181.49) --
	(388.84,181.50) --
	(389.51,181.50) --
	(390.18,181.50) --
	(390.85,181.51) --
	(391.52,181.51) --
	(392.20,181.51) --
	(392.87,181.55) --
	(393.54,181.56) --
	(394.21,181.58) --
	(394.88,181.58) --
	(395.56,181.58) --
	(396.23,181.59) --
	(396.90,181.59) --
	(397.57,181.59) --
	(398.24,181.61) --
	(398.91,181.62) --
	(399.59,181.63) --
	(400.26,181.63) --
	(400.93,181.63) --
	(401.60,181.64) --
	(402.27,181.64) --
	(402.95,181.65);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.43,158.14) --
	(337.10,164.42) --
	(337.77,167.80) --
	(338.44,172.75) --
	(339.11,178.84) --
	(339.79,179.30) --
	(340.46,181.95) --
	(341.13,182.26) --
	(341.80,182.41) --
	(342.47,182.41) --
	(343.15,183.01) --
	(343.82,183.13) --
	(344.49,183.15) --
	(345.16,183.22) --
	(345.83,183.22) --
	(346.51,183.30) --
	(347.18,183.30) --
	(347.85,183.46) --
	(348.52,183.55) --
	(349.19,183.59) --
	(349.87,183.67) --
	(350.54,183.96) --
	(351.21,183.98) --
	(351.88,184.06) --
	(352.55,184.12) --
	(353.22,184.22) --
	(353.90,184.22) --
	(354.57,184.22) --
	(355.24,184.25) --
	(355.91,184.25) --
	(356.58,184.26) --
	(357.26,184.26) --
	(357.93,184.36) --
	(358.60,184.36) --
	(359.27,184.49) --
	(359.94,184.49) --
	(360.62,184.55) --
	(361.29,184.56) --
	(361.96,184.57) --
	(362.63,184.74) --
	(363.30,184.75) --
	(363.98,184.82) --
	(364.65,184.82) --
	(365.32,184.82) --
	(365.99,184.82) --
	(366.66,184.82) --
	(367.34,184.82) --
	(368.01,184.82) --
	(368.68,184.82) --
	(369.35,184.83) --
	(370.02,184.83) --
	(370.69,184.83) --
	(371.37,184.83) --
	(372.04,184.83) --
	(372.71,184.83) --
	(373.38,184.83) --
	(374.05,184.83) --
	(374.73,184.83) --
	(375.40,184.83) --
	(376.07,184.83) --
	(376.74,184.87) --
	(377.41,184.87) --
	(378.09,184.89) --
	(378.76,184.89) --
	(379.43,184.93) --
	(380.10,184.93) --
	(380.77,185.00) --
	(381.45,185.01) --
	(382.12,185.06) --
	(382.79,185.06) --
	(383.46,185.14) --
	(384.13,185.14) --
	(384.80,185.26) --
	(385.48,185.26) --
	(386.15,185.32) --
	(386.82,185.34) --
	(387.49,185.42) --
	(388.16,185.48) --
	(388.84,185.48) --
	(389.51,185.55) --
	(390.18,185.69) --
	(390.85,185.75) --
	(391.52,185.75) --
	(392.20,185.80) --
	(392.87,185.80) --
	(393.54,185.94) --
	(394.21,185.98) --
	(394.88,185.98) --
	(395.56,186.04) --
	(396.23,186.16) --
	(396.90,186.20) --
	(397.57,186.20) --
	(398.24,186.22) --
	(398.91,186.22) --
	(399.59,186.38) --
	(400.26,186.38) --
	(400.93,186.41) --
	(401.60,186.41) --
	(402.27,186.47) --
	(402.95,186.53);
\end{scope}
\begin{scope}
\path[clip] (333.10, 88.58) rectangle (406.27,121.85);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (336.43, 97.80) --
	(337.10,104.11) --
	(337.77,104.11) --
	(338.44,104.11) --
	(339.11,104.11) --
	(339.79,104.11) --
	(340.46,104.11) --
	(341.13,104.11) --
	(341.80,104.11) --
	(342.47,104.11) --
	(343.15,104.11) --
	(343.82,104.11) --
	(344.49,104.11) --
	(345.16,104.11) --
	(345.83,104.11) --
	(346.51,104.11) --
	(347.18,104.11) --
	(347.85,104.11) --
	(348.52,104.11) --
	(349.19,104.11) --
	(349.87,104.11) --
	(350.54,104.11) --
	(351.21,104.11) --
	(351.88,104.11) --
	(352.55,104.11) --
	(353.22,104.11) --
	(353.90,104.11) --
	(354.57,104.11) --
	(355.24,104.11) --
	(355.91,104.11) --
	(356.58,104.11) --
	(357.26,104.11) --
	(357.93,104.11) --
	(358.60,104.11) --
	(359.27,104.11) --
	(359.94,104.11) --
	(360.62,104.11) --
	(361.29,104.11) --
	(361.96,104.11) --
	(362.63,104.11) --
	(363.30,104.11) --
	(363.98,104.11) --
	(364.65,104.11) --
	(365.32,104.11) --
	(365.99,104.11) --
	(366.66,104.11) --
	(367.34,104.11) --
	(368.01,104.11) --
	(368.68,104.30) --
	(369.35,104.47) --
	(370.02,104.53) --
	(370.69,105.06) --
	(371.37,105.61) --
	(372.04,106.11) --
	(372.71,107.09) --
	(373.38,107.23) --
	(374.05,107.29) --
	(374.73,107.31) --
	(375.40,107.26) --
	(376.07,107.26) --
	(376.74,107.26) --
	(377.41,107.26) --
	(378.09,107.26) --
	(378.76,107.25) --
	(379.43,107.33) --
	(380.10,107.33) --
	(380.77,107.33) --
	(381.45,107.33) --
	(382.12,107.33) --
	(382.79,107.33) --
	(383.46,107.33) --
	(384.13,107.33) --
	(384.80,107.33) --
	(385.48,107.33) --
	(386.15,107.33) --
	(386.82,107.33) --
	(387.49,107.33) --
	(388.16,107.33) --
	(388.84,107.33) --
	(389.51,107.33) --
	(390.18,107.33) --
	(390.85,107.33) --
	(391.52,107.33) --
	(392.20,107.33) --
	(392.87,107.33) --
	(393.54,107.33) --
	(394.21,107.33) --
	(394.88,107.33) --
	(395.56,107.33) --
	(396.23,107.33) --
	(396.90,107.33) --
	(397.57,107.33) --
	(398.24,107.33) --
	(398.91,107.33) --
	(399.59,107.33) --
	(400.26,107.33) --
	(400.93,107.33) --
	(401.60,107.33) --
	(402.27,107.33) --
	(402.95,107.33) --
	(402.95,107.21) --
	(402.27,107.21) --
	(401.60,107.21) --
	(400.93,107.21) --
	(400.26,107.21) --
	(399.59,107.21) --
	(398.91,107.21) --
	(398.24,107.21) --
	(397.57,107.21) --
	(396.90,107.21) --
	(396.23,107.21) --
	(395.56,107.21) --
	(394.88,107.21) --
	(394.21,107.21) --
	(393.54,107.21) --
	(392.87,107.21) --
	(392.20,107.21) --
	(391.52,107.21) --
	(390.85,107.21) --
	(390.18,107.21) --
	(389.51,107.21) --
	(388.84,107.21) --
	(388.16,107.21) --
	(387.49,107.21) --
	(386.82,107.21) --
	(386.15,107.21) --
	(385.48,107.21) --
	(384.80,107.21) --
	(384.13,107.21) --
	(383.46,107.21) --
	(382.79,107.21) --
	(382.12,107.21) --
	(381.45,107.21) --
	(380.77,107.21) --
	(380.10,107.21) --
	(379.43,107.21) --
	(378.76,107.19) --
	(378.09,107.17) --
	(377.41,107.17) --
	(376.74,107.17) --
	(376.07,107.17) --
	(375.40,107.17) --
	(374.73,106.34) --
	(374.05,105.37) --
	(373.38,103.39) --
	(372.71,102.31) --
	(372.04,100.54) --
	(371.37, 99.05) --
	(370.69, 98.04) --
	(370.02, 97.30) --
	(369.35, 96.12) --
	(368.68, 95.81) --
	(368.01, 95.34) --
	(367.34, 95.34) --
	(366.66, 95.34) --
	(365.99, 95.34) --
	(365.32, 95.34) --
	(364.65, 95.34) --
	(363.98, 95.34) --
	(363.30, 95.34) --
	(362.63, 95.34) --
	(361.96, 95.34) --
	(361.29, 95.34) --
	(360.62, 95.34) --
	(359.94, 95.34) --
	(359.27, 95.34) --
	(358.60, 95.34) --
	(357.93, 95.34) --
	(357.26, 95.34) --
	(356.58, 95.34) --
	(355.91, 95.34) --
	(355.24, 95.34) --
	(354.57, 95.34) --
	(353.90, 95.34) --
	(353.22, 95.34) --
	(352.55, 95.34) --
	(351.88, 95.34) --
	(351.21, 95.34) --
	(350.54, 95.34) --
	(349.87, 95.34) --
	(349.19, 95.34) --
	(348.52, 95.34) --
	(347.85, 95.34) --
	(347.18, 95.34) --
	(346.51, 95.34) --
	(345.83, 95.34) --
	(345.16, 95.34) --
	(344.49, 95.34) --
	(343.82, 95.34) --
	(343.15, 95.34) --
	(342.47, 95.34) --
	(341.80, 95.34) --
	(341.13, 95.34) --
	(340.46, 95.34) --
	(339.79, 95.34) --
	(339.11, 95.34) --
	(338.44, 95.34) --
	(337.77, 95.34) --
	(337.10, 95.34) --
	(336.43, 94.99) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (336.43,103.12) --
	(337.10,106.81) --
	(337.77,108.50) --
	(338.44,108.50) --
	(339.11,108.50) --
	(339.79,108.50) --
	(340.46,107.55) --
	(341.13,107.55) --
	(341.80,107.55) --
	(342.47,107.55) --
	(343.15,107.67) --
	(343.82,117.42) --
	(344.49,117.42) --
	(345.16,117.42) --
	(345.83,117.42) --
	(346.51,117.42) --
	(347.18,117.42) --
	(347.85,117.42) --
	(348.52,117.42) --
	(349.19,117.64) --
	(349.87,119.09) --
	(350.54,119.09) --
	(351.21,119.09) --
	(351.88,119.09) --
	(352.55,120.01) --
	(353.22,120.01) --
	(353.90,120.01) --
	(354.57,120.01) --
	(355.24,120.01) --
	(355.91,120.01) --
	(356.58,120.01) --
	(357.26,120.01) --
	(357.93,120.01) --
	(358.60,120.01) --
	(359.27,120.01) --
	(359.94,120.01) --
	(360.62,120.01) --
	(361.29,120.01) --
	(361.96,120.01) --
	(362.63,120.01) --
	(363.30,120.01) --
	(363.98,120.12) --
	(364.65,120.14) --
	(365.32,120.14) --
	(365.99,120.14) --
	(366.66,120.31) --
	(367.34,120.31) --
	(368.01,120.31) --
	(368.68,120.31) --
	(369.35,120.31) --
	(370.02,120.31) --
	(370.69,120.31) --
	(371.37,120.31) --
	(372.04,120.31) --
	(372.71,120.31) --
	(373.38,120.31) --
	(374.05,120.31) --
	(374.73,120.31) --
	(375.40,120.31) --
	(376.07,120.31) --
	(376.74,120.31) --
	(377.41,120.31) --
	(378.09,120.31) --
	(378.76,120.31) --
	(379.43,120.32) --
	(380.10,120.32) --
	(380.77,120.32) --
	(381.45,120.32) --
	(382.12,120.32) --
	(382.79,120.32) --
	(383.46,120.32) --
	(384.13,120.32) --
	(384.80,120.32) --
	(385.48,120.32) --
	(386.15,120.32) --
	(386.82,120.32) --
	(387.49,120.32) --
	(388.16,120.32) --
	(388.84,120.32) --
	(389.51,120.32) --
	(390.18,120.32) --
	(390.85,120.32) --
	(391.52,120.32) --
	(392.20,120.32) --
	(392.87,120.32) --
	(393.54,120.32) --
	(394.21,120.33) --
	(394.88,120.33) --
	(395.56,120.33) --
	(396.23,120.33) --
	(396.90,120.33) --
	(397.57,120.33) --
	(398.24,120.33) --
	(398.91,120.33) --
	(399.59,120.33) --
	(400.26,120.33) --
	(400.93,120.33) --
	(401.60,120.33) --
	(402.27,120.33) --
	(402.95,120.33) --
	(402.95,110.34) --
	(402.27,110.34) --
	(401.60,110.34) --
	(400.93,110.34) --
	(400.26,110.34) --
	(399.59,110.34) --
	(398.91,110.34) --
	(398.24,110.34) --
	(397.57,110.34) --
	(396.90,110.34) --
	(396.23,110.34) --
	(395.56,110.34) --
	(394.88,110.34) --
	(394.21,110.34) --
	(393.54,110.34) --
	(392.87,110.34) --
	(392.20,110.34) --
	(391.52,110.34) --
	(390.85,110.34) --
	(390.18,110.34) --
	(389.51,110.34) --
	(388.84,110.34) --
	(388.16,110.34) --
	(387.49,110.34) --
	(386.82,110.34) --
	(386.15,110.34) --
	(385.48,110.34) --
	(384.80,110.34) --
	(384.13,110.34) --
	(383.46,110.34) --
	(382.79,110.34) --
	(382.12,110.34) --
	(381.45,110.34) --
	(380.77,110.34) --
	(380.10,110.34) --
	(379.43,110.24) --
	(378.76,110.24) --
	(378.09,110.24) --
	(377.41,110.24) --
	(376.74,110.24) --
	(376.07,110.24) --
	(375.40,110.24) --
	(374.73,110.24) --
	(374.05,110.24) --
	(373.38,110.24) --
	(372.71,110.24) --
	(372.04,110.24) --
	(371.37,110.24) --
	(370.69,110.24) --
	(370.02,110.24) --
	(369.35,110.24) --
	(368.68,110.24) --
	(368.01,110.24) --
	(367.34,110.24) --
	(366.66,110.24) --
	(365.99,110.26) --
	(365.32,110.26) --
	(364.65,110.26) --
	(363.98,110.26) --
	(363.30,110.12) --
	(362.63,110.12) --
	(361.96,110.12) --
	(361.29,110.12) --
	(360.62,110.12) --
	(359.94,110.12) --
	(359.27,110.12) --
	(358.60,110.12) --
	(357.93,110.12) --
	(357.26,110.12) --
	(356.58,110.12) --
	(355.91,110.12) --
	(355.24,110.12) --
	(354.57,110.12) --
	(353.90,110.12) --
	(353.22,110.12) --
	(352.55,110.12) --
	(351.88,110.17) --
	(351.21,110.17) --
	(350.54,110.17) --
	(349.87,110.17) --
	(349.19,110.24) --
	(348.52,110.08) --
	(347.85,110.08) --
	(347.18,109.44) --
	(346.51,109.44) --
	(345.83,109.44) --
	(345.16,109.44) --
	(344.49,109.44) --
	(343.82,109.44) --
	(343.15,105.76) --
	(342.47,104.23) --
	(341.80,104.23) --
	(341.13,104.23) --
	(340.46,104.23) --
	(339.79, 98.45) --
	(339.11, 98.45) --
	(338.44, 98.45) --
	(337.77, 98.45) --
	(337.10, 97.21) --
	(336.43, 90.09) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.43, 96.39) --
	(337.10, 99.72) --
	(337.77, 99.72) --
	(338.44, 99.72) --
	(339.11, 99.72) --
	(339.79, 99.72) --
	(340.46, 99.72) --
	(341.13, 99.72) --
	(341.80, 99.72) --
	(342.47, 99.72) --
	(343.15, 99.72) --
	(343.82, 99.73) --
	(344.49, 99.73) --
	(345.16, 99.73) --
	(345.83, 99.73) --
	(346.51, 99.73) --
	(347.18, 99.73) --
	(347.85, 99.73) --
	(348.52, 99.73) --
	(349.19, 99.73) --
	(349.87, 99.73) --
	(350.54, 99.73) --
	(351.21, 99.73) --
	(351.88, 99.73) --
	(352.55, 99.73) --
	(353.22, 99.73) --
	(353.90, 99.73) --
	(354.57, 99.73) --
	(355.24, 99.73) --
	(355.91, 99.73) --
	(356.58, 99.73) --
	(357.26, 99.73) --
	(357.93, 99.73) --
	(358.60, 99.73) --
	(359.27, 99.73) --
	(359.94, 99.73) --
	(360.62, 99.73) --
	(361.29, 99.73) --
	(361.96, 99.73) --
	(362.63, 99.73) --
	(363.30, 99.73) --
	(363.98, 99.73) --
	(364.65, 99.73) --
	(365.32, 99.73) --
	(365.99, 99.73) --
	(366.66, 99.73) --
	(367.34, 99.73) --
	(368.01, 99.73) --
	(368.68,100.06) --
	(369.35,100.29) --
	(370.02,100.92) --
	(370.69,101.55) --
	(371.37,102.33) --
	(372.04,103.33) --
	(372.71,104.70) --
	(373.38,105.31) --
	(374.05,106.33) --
	(374.73,106.83) --
	(375.40,107.22) --
	(376.07,107.22) --
	(376.74,107.22) --
	(377.41,107.22) --
	(378.09,107.22) --
	(378.76,107.22) --
	(379.43,107.27) --
	(380.10,107.27) --
	(380.77,107.27) --
	(381.45,107.27) --
	(382.12,107.27) --
	(382.79,107.27) --
	(383.46,107.27) --
	(384.13,107.27) --
	(384.80,107.27) --
	(385.48,107.27) --
	(386.15,107.27) --
	(386.82,107.27) --
	(387.49,107.27) --
	(388.16,107.27) --
	(388.84,107.27) --
	(389.51,107.27) --
	(390.18,107.27) --
	(390.85,107.27) --
	(391.52,107.27) --
	(392.20,107.27) --
	(392.87,107.27) --
	(393.54,107.27) --
	(394.21,107.27) --
	(394.88,107.27) --
	(395.56,107.27) --
	(396.23,107.27) --
	(396.90,107.27) --
	(397.57,107.27) --
	(398.24,107.27) --
	(398.91,107.27) --
	(399.59,107.27) --
	(400.26,107.27) --
	(400.93,107.27) --
	(401.60,107.27) --
	(402.27,107.27) --
	(402.95,107.27);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.43, 96.60) --
	(337.10,102.01) --
	(337.77,103.47) --
	(338.44,103.47) --
	(339.11,103.48) --
	(339.79,103.48) --
	(340.46,105.89) --
	(341.13,105.89) --
	(341.80,105.89) --
	(342.47,105.89) --
	(343.15,106.72) --
	(343.82,113.43) --
	(344.49,113.43) --
	(345.16,113.43) --
	(345.83,113.43) --
	(346.51,113.43) --
	(347.18,113.43) --
	(347.85,113.75) --
	(348.52,113.75) --
	(349.19,113.94) --
	(349.87,114.63) --
	(350.54,114.63) --
	(351.21,114.63) --
	(351.88,114.63) --
	(352.55,115.07) --
	(353.22,115.07) --
	(353.90,115.07) --
	(354.57,115.07) --
	(355.24,115.07) --
	(355.91,115.07) --
	(356.58,115.07) --
	(357.26,115.07) --
	(357.93,115.07) --
	(358.60,115.07) --
	(359.27,115.07) --
	(359.94,115.07) --
	(360.62,115.07) --
	(361.29,115.07) --
	(361.96,115.07) --
	(362.63,115.07) --
	(363.30,115.07) --
	(363.98,115.19) --
	(364.65,115.20) --
	(365.32,115.20) --
	(365.99,115.20) --
	(366.66,115.27) --
	(367.34,115.27) --
	(368.01,115.27) --
	(368.68,115.27) --
	(369.35,115.27) --
	(370.02,115.27) --
	(370.69,115.27) --
	(371.37,115.27) --
	(372.04,115.27) --
	(372.71,115.27) --
	(373.38,115.27) --
	(374.05,115.27) --
	(374.73,115.27) --
	(375.40,115.27) --
	(376.07,115.27) --
	(376.74,115.27) --
	(377.41,115.27) --
	(378.09,115.27) --
	(378.76,115.27) --
	(379.43,115.28) --
	(380.10,115.33) --
	(380.77,115.33) --
	(381.45,115.33) --
	(382.12,115.33) --
	(382.79,115.33) --
	(383.46,115.33) --
	(384.13,115.33) --
	(384.80,115.33) --
	(385.48,115.33) --
	(386.15,115.33) --
	(386.82,115.33) --
	(387.49,115.33) --
	(388.16,115.33) --
	(388.84,115.33) --
	(389.51,115.33) --
	(390.18,115.33) --
	(390.85,115.33) --
	(391.52,115.33) --
	(392.20,115.33) --
	(392.87,115.33) --
	(393.54,115.33) --
	(394.21,115.34) --
	(394.88,115.34) --
	(395.56,115.34) --
	(396.23,115.34) --
	(396.90,115.34) --
	(397.57,115.34) --
	(398.24,115.34) --
	(398.91,115.34) --
	(399.59,115.34) --
	(400.26,115.34) --
	(400.93,115.34) --
	(401.60,115.34) --
	(402.27,115.34) --
	(402.95,115.34);
\end{scope}
\begin{scope}
\path[clip] (333.10, 21.93) rectangle (406.27, 55.20);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (336.43, 26.03) --
	(337.10, 36.06) --
	(337.77, 39.62) --
	(338.44, 41.70) --
	(339.11, 42.38) --
	(339.79, 43.15) --
	(340.46, 44.81) --
	(341.13, 45.77) --
	(341.80, 46.07) --
	(342.47, 46.77) --
	(343.15, 48.37) --
	(343.82, 49.38) --
	(344.49, 49.50) --
	(345.16, 49.67) --
	(345.83, 50.31) --
	(346.51, 50.19) --
	(347.18, 50.51) --
	(347.85, 50.51) --
	(348.52, 51.68) --
	(349.19, 52.82) --
	(349.87, 52.88) --
	(350.54, 53.10) --
	(351.21, 53.68) --
	(351.88, 53.65) --
	(352.55, 53.59) --
	(353.22, 53.49) --
	(353.90, 53.62) --
	(354.57, 53.64) --
	(355.24, 53.64) --
	(355.91, 53.64) --
	(356.58, 53.64) --
	(357.26, 53.64) --
	(357.93, 53.64) --
	(358.60, 53.62) --
	(359.27, 53.62) --
	(359.94, 53.62) --
	(360.62, 53.62) --
	(361.29, 53.61) --
	(361.96, 53.61) --
	(362.63, 53.61) --
	(363.30, 53.61) --
	(363.98, 53.61) --
	(364.65, 53.61) --
	(365.32, 53.61) --
	(365.99, 53.61) --
	(366.66, 53.61) --
	(367.34, 53.61) --
	(368.01, 53.61) --
	(368.68, 53.61) --
	(369.35, 53.61) --
	(370.02, 53.61) --
	(370.69, 53.61) --
	(371.37, 53.61) --
	(372.04, 53.61) --
	(372.71, 53.61) --
	(373.38, 53.61) --
	(374.05, 53.61) --
	(374.73, 53.61) --
	(375.40, 53.61) --
	(376.07, 53.61) --
	(376.74, 53.61) --
	(377.41, 53.62) --
	(378.09, 53.62) --
	(378.76, 53.62) --
	(379.43, 53.62) --
	(380.10, 53.68) --
	(380.77, 53.68) --
	(381.45, 53.68) --
	(382.12, 53.68) --
	(382.79, 53.68) --
	(383.46, 53.68) --
	(384.13, 53.68) --
	(384.80, 53.68) --
	(385.48, 53.68) --
	(386.15, 53.68) --
	(386.82, 53.68) --
	(387.49, 53.68) --
	(388.16, 53.68) --
	(388.84, 53.68) --
	(389.51, 53.68) --
	(390.18, 53.68) --
	(390.85, 53.68) --
	(391.52, 53.68) --
	(392.20, 53.68) --
	(392.87, 53.68) --
	(393.54, 53.68) --
	(394.21, 53.68) --
	(394.88, 53.68) --
	(395.56, 53.68) --
	(396.23, 53.68) --
	(396.90, 53.68) --
	(397.57, 53.68) --
	(398.24, 53.68) --
	(398.91, 53.68) --
	(399.59, 53.68) --
	(400.26, 53.68) --
	(400.93, 53.68) --
	(401.60, 53.68) --
	(402.27, 53.68) --
	(402.95, 53.68) --
	(402.95, 52.82) --
	(402.27, 52.82) --
	(401.60, 52.82) --
	(400.93, 52.82) --
	(400.26, 52.82) --
	(399.59, 52.82) --
	(398.91, 52.82) --
	(398.24, 52.82) --
	(397.57, 52.82) --
	(396.90, 52.82) --
	(396.23, 52.82) --
	(395.56, 52.82) --
	(394.88, 52.82) --
	(394.21, 52.82) --
	(393.54, 52.82) --
	(392.87, 52.82) --
	(392.20, 52.82) --
	(391.52, 52.82) --
	(390.85, 52.82) --
	(390.18, 52.82) --
	(389.51, 52.82) --
	(388.84, 52.82) --
	(388.16, 52.82) --
	(387.49, 52.82) --
	(386.82, 52.82) --
	(386.15, 52.82) --
	(385.48, 52.82) --
	(384.80, 52.82) --
	(384.13, 52.82) --
	(383.46, 52.82) --
	(382.79, 52.82) --
	(382.12, 52.82) --
	(381.45, 52.82) --
	(380.77, 52.82) --
	(380.10, 52.82) --
	(379.43, 52.80) --
	(378.76, 52.80) --
	(378.09, 52.80) --
	(377.41, 52.80) --
	(376.74, 52.79) --
	(376.07, 52.77) --
	(375.40, 52.77) --
	(374.73, 52.77) --
	(374.05, 52.77) --
	(373.38, 52.77) --
	(372.71, 52.77) --
	(372.04, 52.77) --
	(371.37, 52.77) --
	(370.69, 52.77) --
	(370.02, 52.77) --
	(369.35, 52.77) --
	(368.68, 52.77) --
	(368.01, 52.77) --
	(367.34, 52.77) --
	(366.66, 52.77) --
	(365.99, 52.77) --
	(365.32, 52.77) --
	(364.65, 52.77) --
	(363.98, 52.77) --
	(363.30, 52.77) --
	(362.63, 52.77) --
	(361.96, 52.76) --
	(361.29, 52.76) --
	(360.62, 52.73) --
	(359.94, 52.73) --
	(359.27, 52.71) --
	(358.60, 52.71) --
	(357.93, 52.62) --
	(357.26, 52.62) --
	(356.58, 52.62) --
	(355.91, 52.62) --
	(355.24, 52.62) --
	(354.57, 52.62) --
	(353.90, 52.61) --
	(353.22, 52.53) --
	(352.55, 51.28) --
	(351.88, 50.46) --
	(351.21, 50.11) --
	(350.54, 49.20) --
	(349.87, 49.23) --
	(349.19, 49.00) --
	(348.52, 48.65) --
	(347.85, 48.99) --
	(347.18, 48.99) --
	(346.51, 48.06) --
	(345.83, 47.00) --
	(345.16, 45.72) --
	(344.49, 45.15) --
	(343.82, 45.02) --
	(343.15, 44.73) --
	(342.47, 43.08) --
	(341.80, 42.12) --
	(341.13, 41.84) --
	(340.46, 41.47) --
	(339.79, 39.94) --
	(339.11, 38.38) --
	(338.44, 38.27) --
	(337.77, 36.82) --
	(337.10, 33.70) --
	(336.43, 23.44) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (336.43, 24.60) --
	(337.10, 38.28) --
	(337.77, 40.74) --
	(338.44, 44.33) --
	(339.11, 44.55) --
	(339.79, 44.77) --
	(340.46, 48.88) --
	(341.13, 48.26) --
	(341.80, 48.32) --
	(342.47, 48.32) --
	(343.15, 52.05) --
	(343.82, 52.15) --
	(344.49, 52.59) --
	(345.16, 52.59) --
	(345.83, 52.69) --
	(346.51, 52.69) --
	(347.18, 52.69) --
	(347.85, 52.70) --
	(348.52, 52.70) --
	(349.19, 52.77) --
	(349.87, 52.77) --
	(350.54, 52.76) --
	(351.21, 52.76) --
	(351.88, 52.76) --
	(352.55, 52.76) --
	(353.22, 52.76) --
	(353.90, 52.76) --
	(354.57, 52.76) --
	(355.24, 52.76) --
	(355.91, 52.76) --
	(356.58, 52.76) --
	(357.26, 52.76) --
	(357.93, 52.76) --
	(358.60, 52.76) --
	(359.27, 52.76) --
	(359.94, 52.76) --
	(360.62, 52.76) --
	(361.29, 52.76) --
	(361.96, 52.76) --
	(362.63, 52.76) --
	(363.30, 52.76) --
	(363.98, 52.76) --
	(364.65, 52.76) --
	(365.32, 52.76) --
	(365.99, 52.76) --
	(366.66, 52.76) --
	(367.34, 52.76) --
	(368.01, 52.76) --
	(368.68, 52.76) --
	(369.35, 52.76) --
	(370.02, 52.76) --
	(370.69, 52.76) --
	(371.37, 52.76) --
	(372.04, 52.76) --
	(372.71, 52.76) --
	(373.38, 52.76) --
	(374.05, 52.76) --
	(374.73, 52.76) --
	(375.40, 52.76) --
	(376.07, 52.76) --
	(376.74, 52.76) --
	(377.41, 52.76) --
	(378.09, 52.76) --
	(378.76, 52.76) --
	(379.43, 52.76) --
	(380.10, 52.76) --
	(380.77, 52.76) --
	(381.45, 52.76) --
	(382.12, 52.76) --
	(382.79, 52.76) --
	(383.46, 52.76) --
	(384.13, 52.76) --
	(384.80, 52.76) --
	(385.48, 52.76) --
	(386.15, 52.76) --
	(386.82, 52.76) --
	(387.49, 52.76) --
	(388.16, 52.76) --
	(388.84, 52.76) --
	(389.51, 52.76) --
	(390.18, 52.76) --
	(390.85, 52.76) --
	(391.52, 52.76) --
	(392.20, 52.76) --
	(392.87, 52.76) --
	(393.54, 52.76) --
	(394.21, 52.76) --
	(394.88, 52.76) --
	(395.56, 52.76) --
	(396.23, 52.76) --
	(396.90, 52.76) --
	(397.57, 52.76) --
	(398.24, 52.76) --
	(398.91, 52.76) --
	(399.59, 52.76) --
	(400.26, 52.76) --
	(400.93, 52.76) --
	(401.60, 52.76) --
	(402.27, 52.76) --
	(402.95, 52.76) --
	(402.95, 52.61) --
	(402.27, 52.61) --
	(401.60, 52.61) --
	(400.93, 52.61) --
	(400.26, 52.61) --
	(399.59, 52.61) --
	(398.91, 52.61) --
	(398.24, 52.61) --
	(397.57, 52.61) --
	(396.90, 52.61) --
	(396.23, 52.61) --
	(395.56, 52.61) --
	(394.88, 52.61) --
	(394.21, 52.61) --
	(393.54, 52.61) --
	(392.87, 52.61) --
	(392.20, 52.61) --
	(391.52, 52.61) --
	(390.85, 52.61) --
	(390.18, 52.61) --
	(389.51, 52.61) --
	(388.84, 52.61) --
	(388.16, 52.61) --
	(387.49, 52.61) --
	(386.82, 52.61) --
	(386.15, 52.61) --
	(385.48, 52.61) --
	(384.80, 52.61) --
	(384.13, 52.61) --
	(383.46, 52.61) --
	(382.79, 52.61) --
	(382.12, 52.61) --
	(381.45, 52.61) --
	(380.77, 52.61) --
	(380.10, 52.61) --
	(379.43, 52.61) --
	(378.76, 52.61) --
	(378.09, 52.61) --
	(377.41, 52.61) --
	(376.74, 52.61) --
	(376.07, 52.61) --
	(375.40, 52.61) --
	(374.73, 52.61) --
	(374.05, 52.61) --
	(373.38, 52.61) --
	(372.71, 52.61) --
	(372.04, 52.61) --
	(371.37, 52.61) --
	(370.69, 52.61) --
	(370.02, 52.61) --
	(369.35, 52.61) --
	(368.68, 52.61) --
	(368.01, 52.61) --
	(367.34, 52.61) --
	(366.66, 52.61) --
	(365.99, 52.61) --
	(365.32, 52.61) --
	(364.65, 52.61) --
	(363.98, 52.61) --
	(363.30, 52.61) --
	(362.63, 52.61) --
	(361.96, 52.61) --
	(361.29, 52.61) --
	(360.62, 52.61) --
	(359.94, 52.61) --
	(359.27, 52.61) --
	(358.60, 52.61) --
	(357.93, 52.61) --
	(357.26, 52.61) --
	(356.58, 52.61) --
	(355.91, 52.61) --
	(355.24, 52.61) --
	(354.57, 52.61) --
	(353.90, 52.61) --
	(353.22, 52.61) --
	(352.55, 52.61) --
	(351.88, 52.61) --
	(351.21, 52.61) --
	(350.54, 52.61) --
	(349.87, 52.41) --
	(349.19, 52.33) --
	(348.52, 52.23) --
	(347.85, 52.10) --
	(347.18, 52.10) --
	(346.51, 52.10) --
	(345.83, 52.10) --
	(345.16, 52.09) --
	(344.49, 52.09) --
	(343.82, 50.97) --
	(343.15, 48.88) --
	(342.47, 48.17) --
	(341.80, 48.17) --
	(341.13, 48.16) --
	(340.46, 46.39) --
	(339.79, 44.31) --
	(339.11, 44.01) --
	(338.44, 41.22) --
	(337.77, 40.11) --
	(337.10, 37.34) --
	(336.43, 24.34) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.43, 24.73) --
	(337.10, 34.88) --
	(337.77, 38.22) --
	(338.44, 39.99) --
	(339.11, 40.38) --
	(339.79, 41.54) --
	(340.46, 43.14) --
	(341.13, 43.81) --
	(341.80, 44.09) --
	(342.47, 44.93) --
	(343.15, 46.55) --
	(343.82, 47.20) --
	(344.49, 47.33) --
	(345.16, 47.70) --
	(345.83, 48.66) --
	(346.51, 49.13) --
	(347.18, 49.75) --
	(347.85, 49.75) --
	(348.52, 50.17) --
	(349.19, 50.91) --
	(349.87, 51.06) --
	(350.54, 51.15) --
	(351.21, 51.90) --
	(351.88, 52.06) --
	(352.55, 52.44) --
	(353.22, 53.01) --
	(353.90, 53.11) --
	(354.57, 53.13) --
	(355.24, 53.13) --
	(355.91, 53.13) --
	(356.58, 53.13) --
	(357.26, 53.13) --
	(357.93, 53.13) --
	(358.60, 53.17) --
	(359.27, 53.17) --
	(359.94, 53.17) --
	(360.62, 53.17) --
	(361.29, 53.19) --
	(361.96, 53.19) --
	(362.63, 53.19) --
	(363.30, 53.19) --
	(363.98, 53.19) --
	(364.65, 53.19) --
	(365.32, 53.19) --
	(365.99, 53.19) --
	(366.66, 53.19) --
	(367.34, 53.19) --
	(368.01, 53.19) --
	(368.68, 53.19) --
	(369.35, 53.19) --
	(370.02, 53.19) --
	(370.69, 53.19) --
	(371.37, 53.19) --
	(372.04, 53.19) --
	(372.71, 53.19) --
	(373.38, 53.19) --
	(374.05, 53.19) --
	(374.73, 53.19) --
	(375.40, 53.19) --
	(376.07, 53.19) --
	(376.74, 53.20) --
	(377.41, 53.21) --
	(378.09, 53.21) --
	(378.76, 53.21) --
	(379.43, 53.21) --
	(380.10, 53.25) --
	(380.77, 53.25) --
	(381.45, 53.25) --
	(382.12, 53.25) --
	(382.79, 53.25) --
	(383.46, 53.25) --
	(384.13, 53.25) --
	(384.80, 53.25) --
	(385.48, 53.25) --
	(386.15, 53.25) --
	(386.82, 53.25) --
	(387.49, 53.25) --
	(388.16, 53.25) --
	(388.84, 53.25) --
	(389.51, 53.25) --
	(390.18, 53.25) --
	(390.85, 53.25) --
	(391.52, 53.25) --
	(392.20, 53.25) --
	(392.87, 53.25) --
	(393.54, 53.25) --
	(394.21, 53.25) --
	(394.88, 53.25) --
	(395.56, 53.25) --
	(396.23, 53.25) --
	(396.90, 53.25) --
	(397.57, 53.25) --
	(398.24, 53.25) --
	(398.91, 53.25) --
	(399.59, 53.25) --
	(400.26, 53.25) --
	(400.93, 53.25) --
	(401.60, 53.25) --
	(402.27, 53.25) --
	(402.95, 53.25);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.43, 24.47) --
	(337.10, 37.81) --
	(337.77, 40.42) --
	(338.44, 42.78) --
	(339.11, 44.28) --
	(339.79, 44.54) --
	(340.46, 47.63) --
	(341.13, 48.21) --
	(341.80, 48.24) --
	(342.47, 48.24) --
	(343.15, 50.46) --
	(343.82, 51.56) --
	(344.49, 52.34) --
	(345.16, 52.34) --
	(345.83, 52.40) --
	(346.51, 52.40) --
	(347.18, 52.40) --
	(347.85, 52.40) --
	(348.52, 52.47) --
	(349.19, 52.55) --
	(349.87, 52.59) --
	(350.54, 52.68) --
	(351.21, 52.68) --
	(351.88, 52.68) --
	(352.55, 52.68) --
	(353.22, 52.68) --
	(353.90, 52.68) --
	(354.57, 52.68) --
	(355.24, 52.68) --
	(355.91, 52.68) --
	(356.58, 52.68) --
	(357.26, 52.68) --
	(357.93, 52.68) --
	(358.60, 52.68) --
	(359.27, 52.68) --
	(359.94, 52.68) --
	(360.62, 52.68) --
	(361.29, 52.68) --
	(361.96, 52.68) --
	(362.63, 52.68) --
	(363.30, 52.68) --
	(363.98, 52.68) --
	(364.65, 52.68) --
	(365.32, 52.68) --
	(365.99, 52.68) --
	(366.66, 52.68) --
	(367.34, 52.68) --
	(368.01, 52.68) --
	(368.68, 52.68) --
	(369.35, 52.68) --
	(370.02, 52.68) --
	(370.69, 52.68) --
	(371.37, 52.68) --
	(372.04, 52.68) --
	(372.71, 52.68) --
	(373.38, 52.68) --
	(374.05, 52.68) --
	(374.73, 52.68) --
	(375.40, 52.68) --
	(376.07, 52.68) --
	(376.74, 52.68) --
	(377.41, 52.68) --
	(378.09, 52.68) --
	(378.76, 52.68) --
	(379.43, 52.68) --
	(380.10, 52.68) --
	(380.77, 52.68) --
	(381.45, 52.68) --
	(382.12, 52.68) --
	(382.79, 52.68) --
	(383.46, 52.68) --
	(384.13, 52.68) --
	(384.80, 52.68) --
	(385.48, 52.68) --
	(386.15, 52.68) --
	(386.82, 52.68) --
	(387.49, 52.68) --
	(388.16, 52.68) --
	(388.84, 52.68) --
	(389.51, 52.68) --
	(390.18, 52.68) --
	(390.85, 52.68) --
	(391.52, 52.68) --
	(392.20, 52.68) --
	(392.87, 52.68) --
	(393.54, 52.68) --
	(394.21, 52.68) --
	(394.88, 52.68) --
	(395.56, 52.68) --
	(396.23, 52.68) --
	(396.90, 52.68) --
	(397.57, 52.68) --
	(398.24, 52.68) --
	(398.91, 52.68) --
	(399.59, 52.68) --
	(400.26, 52.68) --
	(400.93, 52.68) --
	(401.60, 52.68) --
	(402.27, 52.68) --
	(402.95, 52.68);
\end{scope}
\begin{scope}
\path[clip] (432.72,221.88) rectangle (505.89,255.15);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (436.04,224.46) --
	(436.72,231.33) --
	(437.39,236.97) --
	(438.06,236.97) --
	(438.73,236.97) --
	(439.40,236.97) --
	(440.08,236.97) --
	(440.75,236.97) --
	(441.42,236.97) --
	(442.09,236.97) --
	(442.76,236.97) --
	(443.44,238.53) --
	(444.11,239.65) --
	(444.78,240.39) --
	(445.45,239.40) --
	(446.12,239.40) --
	(446.80,239.40) --
	(447.47,239.40) --
	(448.14,239.40) --
	(448.81,239.40) --
	(449.48,239.40) --
	(450.15,239.40) --
	(450.83,239.40) --
	(451.50,239.40) --
	(452.17,239.40) --
	(452.84,239.40) --
	(453.51,239.40) --
	(454.19,239.40) --
	(454.86,239.40) --
	(455.53,239.74) --
	(456.20,239.91) --
	(456.87,240.04) --
	(457.55,240.02) --
	(458.22,240.02) --
	(458.89,240.02) --
	(459.56,240.02) --
	(460.23,240.02) --
	(460.91,240.02) --
	(461.58,240.02) --
	(462.25,240.02) --
	(462.92,240.02) --
	(463.59,240.02) --
	(464.26,240.02) --
	(464.94,240.02) --
	(465.61,240.02) --
	(466.28,240.02) --
	(466.95,240.02) --
	(467.62,240.24) --
	(468.30,240.36) --
	(468.97,240.40) --
	(469.64,240.44) --
	(470.31,240.44) --
	(470.98,240.44) --
	(471.66,240.44) --
	(472.33,240.44) --
	(473.00,240.45) --
	(473.67,240.45) --
	(474.34,240.45) --
	(475.02,240.45) --
	(475.69,240.45) --
	(476.36,240.45) --
	(477.03,240.45) --
	(477.70,240.45) --
	(478.38,240.45) --
	(479.05,240.66) --
	(479.72,240.79) --
	(480.39,240.83) --
	(481.06,240.83) --
	(481.73,240.83) --
	(482.41,240.83) --
	(483.08,240.83) --
	(483.75,240.83) --
	(484.42,240.83) --
	(485.09,240.83) --
	(485.77,240.83) --
	(486.44,240.83) --
	(487.11,240.83) --
	(487.78,240.83) --
	(488.45,240.83) --
	(489.13,240.83) --
	(489.80,240.83) --
	(490.47,240.83) --
	(491.14,240.94) --
	(491.81,241.06) --
	(492.49,241.11) --
	(493.16,241.12) --
	(493.83,241.12) --
	(494.50,241.12) --
	(495.17,241.12) --
	(495.84,241.12) --
	(496.52,241.12) --
	(497.19,241.12) --
	(497.86,241.12) --
	(498.53,241.12) --
	(499.20,241.12) --
	(499.88,241.12) --
	(500.55,241.12) --
	(501.22,241.12) --
	(501.89,241.12) --
	(502.56,241.12) --
	(502.56,241.01) --
	(501.89,241.01) --
	(501.22,241.01) --
	(500.55,241.01) --
	(499.88,241.01) --
	(499.20,241.01) --
	(498.53,241.01) --
	(497.86,241.01) --
	(497.19,241.01) --
	(496.52,241.01) --
	(495.84,241.01) --
	(495.17,241.01) --
	(494.50,241.01) --
	(493.83,241.01) --
	(493.16,241.01) --
	(492.49,240.89) --
	(491.81,240.68) --
	(491.14,240.67) --
	(490.47,240.70) --
	(489.80,240.70) --
	(489.13,240.70) --
	(488.45,240.70) --
	(487.78,240.70) --
	(487.11,240.70) --
	(486.44,240.70) --
	(485.77,240.70) --
	(485.09,240.70) --
	(484.42,240.70) --
	(483.75,240.70) --
	(483.08,240.70) --
	(482.41,240.70) --
	(481.73,240.70) --
	(481.06,240.70) --
	(480.39,240.57) --
	(479.72,240.26) --
	(479.05,240.22) --
	(478.38,240.26) --
	(477.70,240.26) --
	(477.03,240.26) --
	(476.36,240.26) --
	(475.69,240.26) --
	(475.02,240.26) --
	(474.34,240.26) --
	(473.67,240.26) --
	(473.00,240.26) --
	(472.33,240.26) --
	(471.66,240.26) --
	(470.98,240.26) --
	(470.31,240.26) --
	(469.64,240.26) --
	(468.97,240.14) --
	(468.30,239.88) --
	(467.62,239.83) --
	(466.95,239.87) --
	(466.28,239.87) --
	(465.61,239.87) --
	(464.94,239.87) --
	(464.26,239.87) --
	(463.59,239.87) --
	(462.92,239.87) --
	(462.25,239.87) --
	(461.58,239.87) --
	(460.91,239.87) --
	(460.23,239.87) --
	(459.56,239.87) --
	(458.89,239.87) --
	(458.22,239.87) --
	(457.55,239.87) --
	(456.87,239.59) --
	(456.20,239.29) --
	(455.53,239.21) --
	(454.86,239.29) --
	(454.19,239.29) --
	(453.51,239.29) --
	(452.84,239.29) --
	(452.17,239.29) --
	(451.50,239.29) --
	(450.83,239.29) --
	(450.15,239.29) --
	(449.48,239.29) --
	(448.81,239.29) --
	(448.14,239.29) --
	(447.47,239.29) --
	(446.80,239.29) --
	(446.12,239.29) --
	(445.45,239.29) --
	(444.78,235.62) --
	(444.11,231.27) --
	(443.44,229.29) --
	(442.76,228.32) --
	(442.09,228.32) --
	(441.42,228.32) --
	(440.75,228.32) --
	(440.08,228.32) --
	(439.40,228.32) --
	(438.73,228.32) --
	(438.06,228.32) --
	(437.39,228.32) --
	(436.72,223.39) --
	(436.04,224.36) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (436.04,224.92) --
	(436.72,237.57) --
	(437.39,236.40) --
	(438.06,237.14) --
	(438.73,237.14) --
	(439.40,239.96) --
	(440.08,239.96) --
	(440.75,245.10) --
	(441.42,245.58) --
	(442.09,245.58) --
	(442.76,247.85) --
	(443.44,248.50) --
	(444.11,248.50) --
	(444.78,248.50) --
	(445.45,248.50) --
	(446.12,248.50) --
	(446.80,248.50) --
	(447.47,248.50) --
	(448.14,248.50) --
	(448.81,248.50) --
	(449.48,248.50) --
	(450.15,248.50) --
	(450.83,248.50) --
	(451.50,248.50) --
	(452.17,248.50) --
	(452.84,248.50) --
	(453.51,248.50) --
	(454.19,248.50) --
	(454.86,248.50) --
	(455.53,248.50) --
	(456.20,248.50) --
	(456.87,248.50) --
	(457.55,248.50) --
	(458.22,248.50) --
	(458.89,248.50) --
	(459.56,248.50) --
	(460.23,248.50) --
	(460.91,248.50) --
	(461.58,248.50) --
	(462.25,248.50) --
	(462.92,248.50) --
	(463.59,248.50) --
	(464.26,248.50) --
	(464.94,248.50) --
	(465.61,248.50) --
	(466.28,248.50) --
	(466.95,248.50) --
	(467.62,248.50) --
	(468.30,248.50) --
	(468.97,248.50) --
	(469.64,248.50) --
	(470.31,248.50) --
	(470.98,248.50) --
	(471.66,248.50) --
	(472.33,248.50) --
	(473.00,248.57) --
	(473.67,248.69) --
	(474.34,248.69) --
	(475.02,248.69) --
	(475.69,248.68) --
	(476.36,248.68) --
	(477.03,248.76) --
	(477.70,248.87) --
	(478.38,248.87) --
	(479.05,248.87) --
	(479.72,248.87) --
	(480.39,248.96) --
	(481.06,248.96) --
	(481.73,249.10) --
	(482.41,249.10) --
	(483.08,249.10) --
	(483.75,249.10) --
	(484.42,249.42) --
	(485.09,249.42) --
	(485.77,249.81) --
	(486.44,249.92) --
	(487.11,249.92) --
	(487.78,249.92) --
	(488.45,250.02) --
	(489.13,249.96) --
	(489.80,250.25) --
	(490.47,250.28) --
	(491.14,250.28) --
	(491.81,250.28) --
	(492.49,250.54) --
	(493.16,250.55) --
	(493.83,250.53) --
	(494.50,251.29) --
	(495.17,251.29) --
	(495.84,251.29) --
	(496.52,252.05) --
	(497.19,252.11) --
	(497.86,252.11) --
	(498.53,252.23) --
	(499.20,252.50) --
	(499.88,252.50) --
	(500.55,253.23) --
	(501.22,253.23) --
	(501.89,253.31) --
	(502.56,253.64) --
	(502.56,249.06) --
	(501.89,248.44) --
	(501.22,248.12) --
	(500.55,248.12) --
	(499.88,248.21) --
	(499.20,248.21) --
	(498.53,247.87) --
	(497.86,247.74) --
	(497.19,247.74) --
	(496.52,247.38) --
	(495.84,247.38) --
	(495.17,247.38) --
	(494.50,247.38) --
	(493.83,247.32) --
	(493.16,247.18) --
	(492.49,247.09) --
	(491.81,247.08) --
	(491.14,247.08) --
	(490.47,247.08) --
	(489.80,247.03) --
	(489.13,247.09) --
	(488.45,246.82) --
	(487.78,246.55) --
	(487.11,246.55) --
	(486.44,246.55) --
	(485.77,246.40) --
	(485.09,246.45) --
	(484.42,246.45) --
	(483.75,246.28) --
	(483.08,246.28) --
	(482.41,246.28) --
	(481.73,246.28) --
	(481.06,246.25) --
	(480.39,246.25) --
	(479.72,246.08) --
	(479.05,246.08) --
	(478.38,246.08) --
	(477.70,246.08) --
	(477.03,246.05) --
	(476.36,246.05) --
	(475.69,246.05) --
	(475.02,245.89) --
	(474.34,245.89) --
	(473.67,245.89) --
	(473.00,245.86) --
	(472.33,245.86) --
	(471.66,245.86) --
	(470.98,245.86) --
	(470.31,245.86) --
	(469.64,245.86) --
	(468.97,245.86) --
	(468.30,245.86) --
	(467.62,245.86) --
	(466.95,245.86) --
	(466.28,245.86) --
	(465.61,245.86) --
	(464.94,245.86) --
	(464.26,245.86) --
	(463.59,245.86) --
	(462.92,245.86) --
	(462.25,245.86) --
	(461.58,245.86) --
	(460.91,245.86) --
	(460.23,245.86) --
	(459.56,245.86) --
	(458.89,245.86) --
	(458.22,245.86) --
	(457.55,245.86) --
	(456.87,245.86) --
	(456.20,245.86) --
	(455.53,245.86) --
	(454.86,245.86) --
	(454.19,245.86) --
	(453.51,245.86) --
	(452.84,245.86) --
	(452.17,245.86) --
	(451.50,245.86) --
	(450.83,245.86) --
	(450.15,245.86) --
	(449.48,245.86) --
	(448.81,245.86) --
	(448.14,245.86) --
	(447.47,245.86) --
	(446.80,245.86) --
	(446.12,245.85) --
	(445.45,245.85) --
	(444.78,245.85) --
	(444.11,245.85) --
	(443.44,245.85) --
	(442.76,244.92) --
	(442.09,245.20) --
	(441.42,245.20) --
	(440.75,238.46) --
	(440.08,239.03) --
	(439.40,239.03) --
	(438.73,234.35) --
	(438.06,234.35) --
	(437.39,233.69) --
	(436.72,228.49) --
	(436.04,224.84) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.04,224.41) --
	(436.72,227.36) --
	(437.39,232.64) --
	(438.06,232.64) --
	(438.73,232.64) --
	(439.40,232.65) --
	(440.08,232.65) --
	(440.75,232.65) --
	(441.42,232.65) --
	(442.09,232.65) --
	(442.76,232.65) --
	(443.44,233.91) --
	(444.11,235.46) --
	(444.78,238.01) --
	(445.45,239.34) --
	(446.12,239.34) --
	(446.80,239.34) --
	(447.47,239.34) --
	(448.14,239.34) --
	(448.81,239.34) --
	(449.48,239.34) --
	(450.15,239.34) --
	(450.83,239.34) --
	(451.50,239.34) --
	(452.17,239.34) --
	(452.84,239.34) --
	(453.51,239.34) --
	(454.19,239.34) --
	(454.86,239.34) --
	(455.53,239.47) --
	(456.20,239.60) --
	(456.87,239.82) --
	(457.55,239.94) --
	(458.22,239.94) --
	(458.89,239.94) --
	(459.56,239.94) --
	(460.23,239.94) --
	(460.91,239.94) --
	(461.58,239.95) --
	(462.25,239.95) --
	(462.92,239.95) --
	(463.59,239.95) --
	(464.26,239.95) --
	(464.94,239.95) --
	(465.61,239.95) --
	(466.28,239.95) --
	(466.95,239.95) --
	(467.62,240.03) --
	(468.30,240.12) --
	(468.97,240.27) --
	(469.64,240.35) --
	(470.31,240.35) --
	(470.98,240.35) --
	(471.66,240.35) --
	(472.33,240.35) --
	(473.00,240.35) --
	(473.67,240.35) --
	(474.34,240.36) --
	(475.02,240.36) --
	(475.69,240.36) --
	(476.36,240.36) --
	(477.03,240.36) --
	(477.70,240.36) --
	(478.38,240.36) --
	(479.05,240.44) --
	(479.72,240.53) --
	(480.39,240.70) --
	(481.06,240.76) --
	(481.73,240.76) --
	(482.41,240.76) --
	(483.08,240.76) --
	(483.75,240.76) --
	(484.42,240.76) --
	(485.09,240.76) --
	(485.77,240.76) --
	(486.44,240.76) --
	(487.11,240.76) --
	(487.78,240.76) --
	(488.45,240.76) --
	(489.13,240.76) --
	(489.80,240.76) --
	(490.47,240.76) --
	(491.14,240.81) --
	(491.81,240.87) --
	(492.49,241.00) --
	(493.16,241.07) --
	(493.83,241.07) --
	(494.50,241.07) --
	(495.17,241.07) --
	(495.84,241.07) --
	(496.52,241.07) --
	(497.19,241.07) --
	(497.86,241.07) --
	(498.53,241.07) --
	(499.20,241.07) --
	(499.88,241.07) --
	(500.55,241.07) --
	(501.22,241.07) --
	(501.89,241.07) --
	(502.56,241.07);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.04,224.88) --
	(436.72,233.03) --
	(437.39,235.04) --
	(438.06,235.74) --
	(438.73,235.74) --
	(439.40,239.50) --
	(440.08,239.50) --
	(440.75,241.78) --
	(441.42,245.39) --
	(442.09,245.39) --
	(442.76,246.39) --
	(443.44,247.18) --
	(444.11,247.18) --
	(444.78,247.18) --
	(445.45,247.18) --
	(446.12,247.18) --
	(446.80,247.18) --
	(447.47,247.18) --
	(448.14,247.18) --
	(448.81,247.18) --
	(449.48,247.18) --
	(450.15,247.18) --
	(450.83,247.18) --
	(451.50,247.18) --
	(452.17,247.18) --
	(452.84,247.18) --
	(453.51,247.18) --
	(454.19,247.18) --
	(454.86,247.18) --
	(455.53,247.18) --
	(456.20,247.18) --
	(456.87,247.18) --
	(457.55,247.18) --
	(458.22,247.18) --
	(458.89,247.18) --
	(459.56,247.18) --
	(460.23,247.18) --
	(460.91,247.18) --
	(461.58,247.18) --
	(462.25,247.18) --
	(462.92,247.18) --
	(463.59,247.18) --
	(464.26,247.18) --
	(464.94,247.18) --
	(465.61,247.18) --
	(466.28,247.18) --
	(466.95,247.18) --
	(467.62,247.18) --
	(468.30,247.18) --
	(468.97,247.18) --
	(469.64,247.18) --
	(470.31,247.18) --
	(470.98,247.18) --
	(471.66,247.18) --
	(472.33,247.18) --
	(473.00,247.22) --
	(473.67,247.29) --
	(474.34,247.29) --
	(475.02,247.29) --
	(475.69,247.36) --
	(476.36,247.36) --
	(477.03,247.40) --
	(477.70,247.48) --
	(478.38,247.48) --
	(479.05,247.48) --
	(479.72,247.48) --
	(480.39,247.60) --
	(481.06,247.60) --
	(481.73,247.69) --
	(482.41,247.69) --
	(483.08,247.69) --
	(483.75,247.69) --
	(484.42,247.93) --
	(485.09,247.93) --
	(485.77,248.11) --
	(486.44,248.24) --
	(487.11,248.24) --
	(487.78,248.24) --
	(488.45,248.42) --
	(489.13,248.52) --
	(489.80,248.64) --
	(490.47,248.68) --
	(491.14,248.68) --
	(491.81,248.68) --
	(492.49,248.81) --
	(493.16,248.87) --
	(493.83,248.92) --
	(494.50,249.33) --
	(495.17,249.33) --
	(495.84,249.33) --
	(496.52,249.71) --
	(497.19,249.92) --
	(497.86,249.92) --
	(498.53,250.05) --
	(499.20,250.36) --
	(499.88,250.36) --
	(500.55,250.68) --
	(501.22,250.68) --
	(501.89,250.87) --
	(502.56,251.35);
\end{scope}
\begin{scope}
\path[clip] (432.72,155.23) rectangle (505.89,188.50);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (436.04,156.89) --
	(436.72,164.52) --
	(437.39,164.67) --
	(438.06,164.74) --
	(438.73,165.11) --
	(439.40,165.22) --
	(440.08,165.28) --
	(440.75,165.33) --
	(441.42,165.33) --
	(442.09,165.34) --
	(442.76,165.31) --
	(443.44,165.31) --
	(444.11,165.30) --
	(444.78,165.30) --
	(445.45,165.30) --
	(446.12,165.30) --
	(446.80,165.37) --
	(447.47,165.37) --
	(448.14,165.41) --
	(448.81,165.43) --
	(449.48,165.46) --
	(450.15,165.46) --
	(450.83,165.47) --
	(451.50,165.47) --
	(452.17,165.47) --
	(452.84,165.47) --
	(453.51,165.47) --
	(454.19,165.47) --
	(454.86,165.47) --
	(455.53,165.47) --
	(456.20,165.47) --
	(456.87,165.47) --
	(457.55,165.47) --
	(458.22,165.47) --
	(458.89,165.47) --
	(459.56,165.47) --
	(460.23,165.47) --
	(460.91,165.47) --
	(461.58,165.47) --
	(462.25,165.47) --
	(462.92,165.47) --
	(463.59,165.48) --
	(464.26,165.48) --
	(464.94,165.48) --
	(465.61,165.48) --
	(466.28,165.48) --
	(466.95,165.48) --
	(467.62,165.48) --
	(468.30,165.48) --
	(468.97,165.48) --
	(469.64,165.48) --
	(470.31,165.48) --
	(470.98,165.48) --
	(471.66,165.48) --
	(472.33,165.48) --
	(473.00,165.48) --
	(473.67,165.48) --
	(474.34,165.49) --
	(475.02,165.49) --
	(475.69,165.49) --
	(476.36,165.49) --
	(477.03,165.49) --
	(477.70,165.49) --
	(478.38,165.49) --
	(479.05,165.49) --
	(479.72,165.49) --
	(480.39,165.49) --
	(481.06,165.49) --
	(481.73,165.49) --
	(482.41,165.49) --
	(483.08,165.49) --
	(483.75,165.49) --
	(484.42,165.49) --
	(485.09,165.49) --
	(485.77,165.49) --
	(486.44,165.49) --
	(487.11,165.49) --
	(487.78,165.50) --
	(488.45,165.50) --
	(489.13,165.50) --
	(489.80,165.50) --
	(490.47,165.50) --
	(491.14,165.50) --
	(491.81,165.50) --
	(492.49,165.50) --
	(493.16,165.50) --
	(493.83,165.50) --
	(494.50,165.50) --
	(495.17,165.50) --
	(495.84,165.50) --
	(496.52,165.50) --
	(497.19,165.50) --
	(497.86,165.50) --
	(498.53,165.50) --
	(499.20,165.50) --
	(499.88,165.50) --
	(500.55,165.50) --
	(501.22,165.50) --
	(501.89,165.50) --
	(502.56,165.50) --
	(502.56,164.69) --
	(501.89,164.69) --
	(501.22,164.69) --
	(500.55,164.69) --
	(499.88,164.69) --
	(499.20,164.69) --
	(498.53,164.69) --
	(497.86,164.69) --
	(497.19,164.69) --
	(496.52,164.69) --
	(495.84,164.69) --
	(495.17,164.69) --
	(494.50,164.69) --
	(493.83,164.69) --
	(493.16,164.69) --
	(492.49,164.69) --
	(491.81,164.69) --
	(491.14,164.69) --
	(490.47,164.69) --
	(489.80,164.69) --
	(489.13,164.69) --
	(488.45,164.69) --
	(487.78,164.69) --
	(487.11,164.69) --
	(486.44,164.69) --
	(485.77,164.69) --
	(485.09,164.69) --
	(484.42,164.69) --
	(483.75,164.69) --
	(483.08,164.69) --
	(482.41,164.69) --
	(481.73,164.69) --
	(481.06,164.69) --
	(480.39,164.69) --
	(479.72,164.69) --
	(479.05,164.69) --
	(478.38,164.69) --
	(477.70,164.68) --
	(477.03,164.68) --
	(476.36,164.68) --
	(475.69,164.68) --
	(475.02,164.68) --
	(474.34,164.68) --
	(473.67,164.68) --
	(473.00,164.68) --
	(472.33,164.68) --
	(471.66,164.68) --
	(470.98,164.68) --
	(470.31,164.68) --
	(469.64,164.67) --
	(468.97,164.67) --
	(468.30,164.67) --
	(467.62,164.67) --
	(466.95,164.67) --
	(466.28,164.67) --
	(465.61,164.67) --
	(464.94,164.67) --
	(464.26,164.67) --
	(463.59,164.67) --
	(462.92,164.67) --
	(462.25,164.67) --
	(461.58,164.67) --
	(460.91,164.67) --
	(460.23,164.67) --
	(459.56,164.67) --
	(458.89,164.67) --
	(458.22,164.67) --
	(457.55,164.67) --
	(456.87,164.66) --
	(456.20,164.66) --
	(455.53,164.66) --
	(454.86,164.66) --
	(454.19,164.66) --
	(453.51,164.66) --
	(452.84,164.66) --
	(452.17,164.66) --
	(451.50,164.66) --
	(450.83,164.66) --
	(450.15,164.66) --
	(449.48,164.66) --
	(448.81,164.66) --
	(448.14,164.65) --
	(447.47,164.63) --
	(446.80,164.63) --
	(446.12,164.58) --
	(445.45,164.58) --
	(444.78,164.58) --
	(444.11,164.58) --
	(443.44,164.53) --
	(442.76,164.53) --
	(442.09,164.44) --
	(441.42,164.43) --
	(440.75,164.43) --
	(440.08,164.41) --
	(439.40,164.23) --
	(438.73,163.99) --
	(438.06,163.82) --
	(437.39,163.57) --
	(436.72,163.53) --
	(436.04,156.74) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (436.04,157.03) --
	(436.72,174.80) --
	(437.39,174.86) --
	(438.06,175.27) --
	(438.73,175.29) --
	(439.40,175.39) --
	(440.08,176.58) --
	(440.75,176.71) --
	(441.42,177.60) --
	(442.09,177.60) --
	(442.76,177.60) --
	(443.44,177.60) --
	(444.11,177.70) --
	(444.78,178.29) --
	(445.45,178.29) --
	(446.12,178.81) --
	(446.80,179.42) --
	(447.47,179.42) --
	(448.14,179.42) --
	(448.81,179.54) --
	(449.48,179.70) --
	(450.15,179.77) --
	(450.83,180.07) --
	(451.50,180.07) --
	(452.17,180.00) --
	(452.84,180.59) --
	(453.51,180.59) --
	(454.19,180.61) --
	(454.86,180.61) --
	(455.53,180.61) --
	(456.20,180.86) --
	(456.87,181.35) --
	(457.55,181.44) --
	(458.22,181.45) --
	(458.89,181.65) --
	(459.56,182.13) --
	(460.23,182.14) --
	(460.91,182.81) --
	(461.58,182.87) --
	(462.25,182.87) --
	(462.92,182.87) --
	(463.59,182.87) --
	(464.26,182.93) --
	(464.94,183.03) --
	(465.61,183.25) --
	(466.28,183.25) --
	(466.95,183.25) --
	(467.62,183.65) --
	(468.30,183.60) --
	(468.97,183.60) --
	(469.64,183.60) --
	(470.31,183.55) --
	(470.98,183.55) --
	(471.66,183.55) --
	(472.33,183.55) --
	(473.00,183.67) --
	(473.67,183.67) --
	(474.34,183.67) --
	(475.02,183.67) --
	(475.69,183.67) --
	(476.36,184.31) --
	(477.03,184.31) --
	(477.70,184.32) --
	(478.38,184.77) --
	(479.05,184.77) --
	(479.72,184.77) --
	(480.39,184.78) --
	(481.06,184.78) --
	(481.73,184.78) --
	(482.41,184.78) --
	(483.08,185.15) --
	(483.75,185.15) --
	(484.42,185.15) --
	(485.09,185.70) --
	(485.77,185.74) --
	(486.44,185.75) --
	(487.11,185.75) --
	(487.78,185.75) --
	(488.45,185.97) --
	(489.13,186.10) --
	(489.80,186.10) --
	(490.47,186.10) --
	(491.14,186.10) --
	(491.81,186.10) --
	(492.49,186.10) --
	(493.16,186.10) --
	(493.83,186.10) --
	(494.50,186.10) --
	(495.17,186.16) --
	(495.84,186.16) --
	(496.52,186.48) --
	(497.19,186.72) --
	(497.86,186.72) --
	(498.53,186.72) --
	(499.20,186.98) --
	(499.88,186.98) --
	(500.55,186.79) --
	(501.22,186.79) --
	(501.89,186.79) --
	(502.56,186.79) --
	(502.56,183.45) --
	(501.89,183.45) --
	(501.22,183.45) --
	(500.55,183.45) --
	(499.88,182.85) --
	(499.20,182.85) --
	(498.53,182.43) --
	(497.86,182.43) --
	(497.19,182.43) --
	(496.52,182.43) --
	(495.84,182.11) --
	(495.17,182.11) --
	(494.50,181.80) --
	(493.83,181.80) --
	(493.16,181.80) --
	(492.49,181.80) --
	(491.81,181.80) --
	(491.14,181.80) --
	(490.47,181.80) --
	(489.80,181.80) --
	(489.13,181.80) --
	(488.45,181.44) --
	(487.78,181.45) --
	(487.11,181.45) --
	(486.44,181.45) --
	(485.77,181.40) --
	(485.09,181.40) --
	(484.42,181.49) --
	(483.75,181.46) --
	(483.08,181.46) --
	(482.41,181.50) --
	(481.73,181.50) --
	(481.06,181.50) --
	(480.39,181.50) --
	(479.72,181.42) --
	(479.05,181.42) --
	(478.38,181.42) --
	(477.70,181.37) --
	(477.03,180.84) --
	(476.36,180.84) --
	(475.69,180.98) --
	(475.02,180.98) --
	(474.34,180.98) --
	(473.67,180.98) --
	(473.00,180.98) --
	(472.33,181.00) --
	(471.66,181.00) --
	(470.98,181.00) --
	(470.31,181.00) --
	(469.64,180.75) --
	(468.97,180.75) --
	(468.30,180.75) --
	(467.62,179.94) --
	(466.95,179.93) --
	(466.28,179.93) --
	(465.61,179.93) --
	(464.94,179.79) --
	(464.26,179.63) --
	(463.59,179.64) --
	(462.92,179.64) --
	(462.25,179.64) --
	(461.58,179.64) --
	(460.91,179.42) --
	(460.23,179.35) --
	(459.56,179.36) --
	(458.89,179.43) --
	(458.22,179.03) --
	(457.55,178.19) --
	(456.87,177.83) --
	(456.20,177.89) --
	(455.53,177.88) --
	(454.86,177.88) --
	(454.19,177.88) --
	(453.51,177.75) --
	(452.84,177.75) --
	(452.17,177.87) --
	(451.50,177.26) --
	(450.83,177.26) --
	(450.15,177.26) --
	(449.48,176.58) --
	(448.81,176.03) --
	(448.14,175.79) --
	(447.47,175.79) --
	(446.80,175.79) --
	(446.12,175.89) --
	(445.45,175.82) --
	(444.78,175.82) --
	(444.11,175.77) --
	(443.44,175.46) --
	(442.76,175.46) --
	(442.09,175.46) --
	(441.42,175.46) --
	(440.75,174.93) --
	(440.08,174.59) --
	(439.40,174.86) --
	(438.73,173.67) --
	(438.06,173.52) --
	(437.39,173.24) --
	(436.72,173.12) --
	(436.04,156.98) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.04,156.81) --
	(436.72,164.02) --
	(437.39,164.12) --
	(438.06,164.28) --
	(438.73,164.55) --
	(439.40,164.72) --
	(440.08,164.85) --
	(440.75,164.88) --
	(441.42,164.88) --
	(442.09,164.89) --
	(442.76,164.92) --
	(443.44,164.92) --
	(444.11,164.94) --
	(444.78,164.94) --
	(445.45,164.94) --
	(446.12,164.94) --
	(446.80,165.00) --
	(447.47,165.00) --
	(448.14,165.03) --
	(448.81,165.04) --
	(449.48,165.06) --
	(450.15,165.06) --
	(450.83,165.06) --
	(451.50,165.06) --
	(452.17,165.06) --
	(452.84,165.06) --
	(453.51,165.07) --
	(454.19,165.07) --
	(454.86,165.07) --
	(455.53,165.07) --
	(456.20,165.07) --
	(456.87,165.07) --
	(457.55,165.07) --
	(458.22,165.07) --
	(458.89,165.07) --
	(459.56,165.07) --
	(460.23,165.07) --
	(460.91,165.07) --
	(461.58,165.07) --
	(462.25,165.07) --
	(462.92,165.07) --
	(463.59,165.07) --
	(464.26,165.07) --
	(464.94,165.07) --
	(465.61,165.07) --
	(466.28,165.07) --
	(466.95,165.07) --
	(467.62,165.08) --
	(468.30,165.08) --
	(468.97,165.08) --
	(469.64,165.08) --
	(470.31,165.08) --
	(470.98,165.08) --
	(471.66,165.08) --
	(472.33,165.08) --
	(473.00,165.08) --
	(473.67,165.08) --
	(474.34,165.09) --
	(475.02,165.09) --
	(475.69,165.09) --
	(476.36,165.09) --
	(477.03,165.09) --
	(477.70,165.09) --
	(478.38,165.09) --
	(479.05,165.09) --
	(479.72,165.09) --
	(480.39,165.09) --
	(481.06,165.09) --
	(481.73,165.09) --
	(482.41,165.09) --
	(483.08,165.09) --
	(483.75,165.09) --
	(484.42,165.09) --
	(485.09,165.09) --
	(485.77,165.09) --
	(486.44,165.09) --
	(487.11,165.09) --
	(487.78,165.09) --
	(488.45,165.09) --
	(489.13,165.09) --
	(489.80,165.09) --
	(490.47,165.09) --
	(491.14,165.09) --
	(491.81,165.09) --
	(492.49,165.09) --
	(493.16,165.09) --
	(493.83,165.09) --
	(494.50,165.09) --
	(495.17,165.09) --
	(495.84,165.09) --
	(496.52,165.09) --
	(497.19,165.10) --
	(497.86,165.10) --
	(498.53,165.10) --
	(499.20,165.10) --
	(499.88,165.10) --
	(500.55,165.10) --
	(501.22,165.10) --
	(501.89,165.10) --
	(502.56,165.10);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.04,157.00) --
	(436.72,173.96) --
	(437.39,174.05) --
	(438.06,174.39) --
	(438.73,174.48) --
	(439.40,175.13) --
	(440.08,175.59) --
	(440.75,175.82) --
	(441.42,176.53) --
	(442.09,176.53) --
	(442.76,176.53) --
	(443.44,176.53) --
	(444.11,176.74) --
	(444.78,177.05) --
	(445.45,177.05) --
	(446.12,177.35) --
	(446.80,177.61) --
	(447.47,177.61) --
	(448.14,177.61) --
	(448.81,177.78) --
	(449.48,178.14) --
	(450.15,178.52) --
	(450.83,178.67) --
	(451.50,178.67) --
	(452.17,178.94) --
	(452.84,179.17) --
	(453.51,179.17) --
	(454.19,179.25) --
	(454.86,179.25) --
	(455.53,179.25) --
	(456.20,179.38) --
	(456.87,179.59) --
	(457.55,179.82) --
	(458.22,180.24) --
	(458.89,180.54) --
	(459.56,180.74) --
	(460.23,180.75) --
	(460.91,181.12) --
	(461.58,181.25) --
	(462.25,181.25) --
	(462.92,181.25) --
	(463.59,181.25) --
	(464.26,181.28) --
	(464.94,181.41) --
	(465.61,181.59) --
	(466.28,181.59) --
	(466.95,181.59) --
	(467.62,181.80) --
	(468.30,182.18) --
	(468.97,182.18) --
	(469.64,182.18) --
	(470.31,182.28) --
	(470.98,182.28) --
	(471.66,182.28) --
	(472.33,182.28) --
	(473.00,182.33) --
	(473.67,182.33) --
	(474.34,182.33) --
	(475.02,182.33) --
	(475.69,182.33) --
	(476.36,182.57) --
	(477.03,182.57) --
	(477.70,182.85) --
	(478.38,183.09) --
	(479.05,183.09) --
	(479.72,183.09) --
	(480.39,183.14) --
	(481.06,183.14) --
	(481.73,183.14) --
	(482.41,183.14) --
	(483.08,183.31) --
	(483.75,183.31) --
	(484.42,183.32) --
	(485.09,183.55) --
	(485.77,183.57) --
	(486.44,183.60) --
	(487.11,183.60) --
	(487.78,183.60) --
	(488.45,183.71) --
	(489.13,183.95) --
	(489.80,183.95) --
	(490.47,183.95) --
	(491.14,183.95) --
	(491.81,183.95) --
	(492.49,183.95) --
	(493.16,183.95) --
	(493.83,183.95) --
	(494.50,183.95) --
	(495.17,184.14) --
	(495.84,184.14) --
	(496.52,184.45) --
	(497.19,184.57) --
	(497.86,184.57) --
	(498.53,184.57) --
	(499.20,184.91) --
	(499.88,184.91) --
	(500.55,185.12) --
	(501.22,185.12) --
	(501.89,185.12) --
	(502.56,185.12);
\end{scope}
\begin{scope}
\path[clip] (432.72, 88.58) rectangle (505.89,121.85);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (436.04, 95.14) --
	(436.72,101.20) --
	(437.39,102.03) --
	(438.06,102.01) --
	(438.73,102.03) --
	(439.40,102.17) --
	(440.08,102.44) --
	(440.75,102.87) --
	(441.42,103.08) --
	(442.09,103.38) --
	(442.76,103.48) --
	(443.44,103.73) --
	(444.11,103.75) --
	(444.78,103.75) --
	(445.45,103.78) --
	(446.12,103.78) --
	(446.80,103.79) --
	(447.47,103.79) --
	(448.14,103.80) --
	(448.81,103.80) --
	(449.48,103.81) --
	(450.15,103.82) --
	(450.83,103.83) --
	(451.50,103.83) --
	(452.17,103.83) --
	(452.84,103.89) --
	(453.51,103.87) --
	(454.19,104.81) --
	(454.86,105.31) --
	(455.53,106.20) --
	(456.20,106.81) --
	(456.87,106.82) --
	(457.55,106.82) --
	(458.22,106.82) --
	(458.89,106.97) --
	(459.56,108.72) --
	(460.23,110.80) --
	(460.91,110.80) --
	(461.58,110.80) --
	(462.25,110.80) --
	(462.92,110.80) --
	(463.59,110.81) --
	(464.26,110.81) --
	(464.94,110.81) --
	(465.61,110.81) --
	(466.28,110.81) --
	(466.95,110.81) --
	(467.62,110.81) --
	(468.30,110.81) --
	(468.97,110.81) --
	(469.64,110.81) --
	(470.31,110.81) --
	(470.98,110.81) --
	(471.66,110.81) --
	(472.33,110.81) --
	(473.00,110.81) --
	(473.67,110.81) --
	(474.34,110.81) --
	(475.02,110.83) --
	(475.69,110.83) --
	(476.36,110.83) --
	(477.03,110.83) --
	(477.70,110.83) --
	(478.38,110.83) --
	(479.05,110.83) --
	(479.72,110.83) --
	(480.39,110.83) --
	(481.06,110.83) --
	(481.73,110.83) --
	(482.41,110.83) --
	(483.08,110.84) --
	(483.75,110.84) --
	(484.42,110.84) --
	(485.09,110.84) --
	(485.77,110.84) --
	(486.44,110.84) --
	(487.11,110.86) --
	(487.78,110.88) --
	(488.45,110.88) --
	(489.13,110.88) --
	(489.80,110.93) --
	(490.47,111.27) --
	(491.14,111.23) --
	(491.81,111.32) --
	(492.49,111.39) --
	(493.16,111.40) --
	(493.83,111.40) --
	(494.50,111.40) --
	(495.17,111.40) --
	(495.84,111.40) --
	(496.52,111.41) --
	(497.19,111.41) --
	(497.86,111.41) --
	(498.53,111.41) --
	(499.20,111.43) --
	(499.88,111.43) --
	(500.55,111.43) --
	(501.22,111.43) --
	(501.89,111.43) --
	(502.56,111.72) --
	(502.56,107.94) --
	(501.89,107.59) --
	(501.22,107.54) --
	(500.55,107.54) --
	(499.88,107.54) --
	(499.20,107.54) --
	(498.53,107.51) --
	(497.86,107.51) --
	(497.19,107.51) --
	(496.52,107.51) --
	(495.84,107.50) --
	(495.17,107.50) --
	(494.50,107.50) --
	(493.83,107.50) --
	(493.16,107.50) --
	(492.49,107.47) --
	(491.81,106.87) --
	(491.14,106.26) --
	(490.47,105.58) --
	(489.80,104.76) --
	(489.13,104.20) --
	(488.45,104.17) --
	(487.78,104.16) --
	(487.11,104.14) --
	(486.44,104.12) --
	(485.77,104.12) --
	(485.09,104.11) --
	(484.42,104.11) --
	(483.75,104.11) --
	(483.08,104.11) --
	(482.41,104.11) --
	(481.73,104.11) --
	(481.06,104.11) --
	(480.39,104.11) --
	(479.72,104.11) --
	(479.05,104.11) --
	(478.38,104.10) --
	(477.70,104.10) --
	(477.03,104.10) --
	(476.36,104.10) --
	(475.69,104.10) --
	(475.02,104.10) --
	(474.34,104.09) --
	(473.67,104.09) --
	(473.00,104.08) --
	(472.33,104.08) --
	(471.66,104.08) --
	(470.98,104.08) --
	(470.31,104.08) --
	(469.64,104.08) --
	(468.97,104.07) --
	(468.30,104.07) --
	(467.62,104.07) --
	(466.95,104.07) --
	(466.28,104.07) --
	(465.61,104.07) --
	(464.94,104.07) --
	(464.26,104.07) --
	(463.59,104.06) --
	(462.92,104.06) --
	(462.25,104.06) --
	(461.58,104.06) --
	(460.91,104.06) --
	(460.23,104.05) --
	(459.56,104.36) --
	(458.89,103.48) --
	(458.22,102.78) --
	(457.55,102.78) --
	(456.87,102.78) --
	(456.20,102.76) --
	(455.53,102.93) --
	(454.86,103.22) --
	(454.19,103.16) --
	(453.51,103.09) --
	(452.84,102.98) --
	(452.17,102.93) --
	(451.50,102.93) --
	(450.83,102.92) --
	(450.15,102.92) --
	(449.48,102.91) --
	(448.81,102.90) --
	(448.14,102.89) --
	(447.47,102.89) --
	(446.80,102.88) --
	(446.12,102.87) --
	(445.45,102.87) --
	(444.78,102.82) --
	(444.11,102.65) --
	(443.44,102.50) --
	(442.76,102.39) --
	(442.09,102.14) --
	(441.42,101.72) --
	(440.75,101.34) --
	(440.08,101.04) --
	(439.40,100.53) --
	(438.73,100.41) --
	(438.06,100.39) --
	(437.39,100.02) --
	(436.72, 98.84) --
	(436.04, 92.86) --
	cycle;
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (436.04, 96.43) --
	(436.72,105.05) --
	(437.39,105.25) --
	(438.06,105.27) --
	(438.73,105.27) --
	(439.40,105.64) --
	(440.08,106.18) --
	(440.75,106.52) --
	(441.42,108.42) --
	(442.09,109.83) --
	(442.76,109.82) --
	(443.44,109.82) --
	(444.11,109.82) --
	(444.78,109.83) --
	(445.45,110.06) --
	(446.12,110.26) --
	(446.80,110.29) --
	(447.47,110.36) --
	(448.14,110.68) --
	(448.81,110.82) --
	(449.48,110.92) --
	(450.15,111.12) --
	(450.83,111.15) --
	(451.50,111.98) --
	(452.17,112.37) --
	(452.84,113.33) --
	(453.51,113.33) --
	(454.19,113.22) --
	(454.86,113.22) --
	(455.53,113.17) --
	(456.20,113.45) --
	(456.87,114.02) --
	(457.55,114.02) --
	(458.22,114.02) --
	(458.89,114.02) --
	(459.56,114.02) --
	(460.23,114.02) --
	(460.91,114.02) --
	(461.58,114.02) --
	(462.25,114.02) --
	(462.92,114.02) --
	(463.59,114.02) --
	(464.26,114.02) --
	(464.94,114.02) --
	(465.61,114.02) --
	(466.28,114.02) --
	(466.95,114.02) --
	(467.62,114.05) --
	(468.30,115.46) --
	(468.97,115.46) --
	(469.64,115.46) --
	(470.31,115.46) --
	(470.98,115.46) --
	(471.66,115.46) --
	(472.33,115.46) --
	(473.00,115.46) --
	(473.67,115.44) --
	(474.34,115.41) --
	(475.02,115.41) --
	(475.69,115.45) --
	(476.36,115.44) --
	(477.03,115.47) --
	(477.70,115.55) --
	(478.38,115.61) --
	(479.05,115.61) --
	(479.72,115.60) --
	(480.39,115.74) --
	(481.06,115.74) --
	(481.73,115.65) --
	(482.41,115.70) --
	(483.08,115.76) --
	(483.75,115.77) --
	(484.42,115.93) --
	(485.09,116.05) --
	(485.77,116.08) --
	(486.44,116.08) --
	(487.11,116.08) --
	(487.78,116.08) --
	(488.45,116.08) --
	(489.13,116.16) --
	(489.80,116.37) --
	(490.47,116.57) --
	(491.14,116.73) --
	(491.81,116.84) --
	(492.49,117.01) --
	(493.16,117.13) --
	(493.83,117.37) --
	(494.50,117.62) --
	(495.17,117.91) --
	(495.84,118.47) --
	(496.52,119.04) --
	(497.19,119.19) --
	(497.86,119.29) --
	(498.53,119.44) --
	(499.20,119.60) --
	(499.88,119.77) --
	(500.55,119.88) --
	(501.22,120.05) --
	(501.89,120.16) --
	(502.56,120.33) --
	(502.56,113.32) --
	(501.89,113.36) --
	(501.22,113.39) --
	(500.55,113.42) --
	(499.88,113.45) --
	(499.20,113.48) --
	(498.53,113.50) --
	(497.86,113.52) --
	(497.19,113.54) --
	(496.52,113.55) --
	(495.84,113.61) --
	(495.17,113.61) --
	(494.50,113.63) --
	(493.83,113.66) --
	(493.16,113.69) --
	(492.49,113.72) --
	(491.81,113.76) --
	(491.14,113.78) --
	(490.47,113.81) --
	(489.80,113.82) --
	(489.13,113.82) --
	(488.45,113.81) --
	(487.78,113.81) --
	(487.11,113.81) --
	(486.44,113.81) --
	(485.77,113.81) --
	(485.09,113.80) --
	(484.42,113.74) --
	(483.75,113.61) --
	(483.08,113.59) --
	(482.41,113.35) --
	(481.73,112.56) --
	(481.06,112.10) --
	(480.39,112.09) --
	(479.72,111.51) --
	(479.05,111.42) --
	(478.38,111.42) --
	(477.70,111.41) --
	(477.03,111.39) --
	(476.36,111.31) --
	(475.69,111.26) --
	(475.02,111.25) --
	(474.34,111.25) --
	(473.67,110.91) --
	(473.00,110.63) --
	(472.33,110.63) --
	(471.66,110.54) --
	(470.98,110.54) --
	(470.31,110.54) --
	(469.64,110.52) --
	(468.97,110.52) --
	(468.30,110.52) --
	(467.62,110.59) --
	(466.95,110.58) --
	(466.28,110.58) --
	(465.61,110.58) --
	(464.94,110.58) --
	(464.26,110.58) --
	(463.59,110.58) --
	(462.92,110.58) --
	(462.25,110.58) --
	(461.58,110.58) --
	(460.91,110.58) --
	(460.23,110.58) --
	(459.56,110.58) --
	(458.89,110.58) --
	(458.22,110.58) --
	(457.55,110.58) --
	(456.87,110.58) --
	(456.20,110.41) --
	(455.53,109.86) --
	(454.86,109.09) --
	(454.19,109.08) --
	(453.51,108.73) --
	(452.84,108.71) --
	(452.17,107.85) --
	(451.50,107.06) --
	(450.83,106.87) --
	(450.15,106.45) --
	(449.48,106.46) --
	(448.81,105.97) --
	(448.14,105.96) --
	(447.47,105.75) --
	(446.80,105.61) --
	(446.12,105.38) --
	(445.45,105.36) --
	(444.78,105.36) --
	(444.11,105.36) --
	(443.44,105.35) --
	(442.76,105.35) --
	(442.09,105.25) --
	(441.42,103.84) --
	(440.75,101.53) --
	(440.08,101.21) --
	(439.40,100.89) --
	(438.73,100.15) --
	(438.06,100.10) --
	(437.39,100.07) --
	(436.72, 99.29) --
	(436.04, 90.09) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.04, 94.00) --
	(436.72,100.02) --
	(437.39,101.02) --
	(438.06,101.20) --
	(438.73,101.22) --
	(439.40,101.35) --
	(440.08,101.74) --
	(440.75,102.11) --
	(441.42,102.40) --
	(442.09,102.76) --
	(442.76,102.93) --
	(443.44,103.12) --
	(444.11,103.20) --
	(444.78,103.29) --
	(445.45,103.32) --
	(446.12,103.33) --
	(446.80,103.34) --
	(447.47,103.34) --
	(448.14,103.35) --
	(448.81,103.35) --
	(449.48,103.36) --
	(450.15,103.37) --
	(450.83,103.38) --
	(451.50,103.38) --
	(452.17,103.38) --
	(452.84,103.44) --
	(453.51,103.48) --
	(454.19,103.98) --
	(454.86,104.27) --
	(455.53,104.56) --
	(456.20,104.78) --
	(456.87,104.80) --
	(457.55,104.80) --
	(458.22,104.80) --
	(458.89,105.23) --
	(459.56,106.54) --
	(460.23,107.43) --
	(460.91,107.43) --
	(461.58,107.43) --
	(462.25,107.43) --
	(462.92,107.43) --
	(463.59,107.43) --
	(464.26,107.44) --
	(464.94,107.44) --
	(465.61,107.44) --
	(466.28,107.44) --
	(466.95,107.44) --
	(467.62,107.44) --
	(468.30,107.44) --
	(468.97,107.44) --
	(469.64,107.44) --
	(470.31,107.45) --
	(470.98,107.45) --
	(471.66,107.45) --
	(472.33,107.45) --
	(473.00,107.45) --
	(473.67,107.45) --
	(474.34,107.45) --
	(475.02,107.46) --
	(475.69,107.46) --
	(476.36,107.47) --
	(477.03,107.47) --
	(477.70,107.47) --
	(478.38,107.47) --
	(479.05,107.47) --
	(479.72,107.47) --
	(480.39,107.47) --
	(481.06,107.47) --
	(481.73,107.47) --
	(482.41,107.47) --
	(483.08,107.47) --
	(483.75,107.47) --
	(484.42,107.47) --
	(485.09,107.47) --
	(485.77,107.48) --
	(486.44,107.48) --
	(487.11,107.50) --
	(487.78,107.52) --
	(488.45,107.52) --
	(489.13,107.54) --
	(489.80,107.84) --
	(490.47,108.42) --
	(491.14,108.75) --
	(491.81,109.09) --
	(492.49,109.43) --
	(493.16,109.45) --
	(493.83,109.45) --
	(494.50,109.45) --
	(495.17,109.45) --
	(495.84,109.45) --
	(496.52,109.46) --
	(497.19,109.46) --
	(497.86,109.46) --
	(498.53,109.46) --
	(499.20,109.49) --
	(499.88,109.49) --
	(500.55,109.49) --
	(501.22,109.49) --
	(501.89,109.51) --
	(502.56,109.83);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.04, 93.26) --
	(436.72,102.17) --
	(437.39,102.66) --
	(438.06,102.68) --
	(438.73,102.71) --
	(439.40,103.26) --
	(440.08,103.69) --
	(440.75,104.02) --
	(441.42,106.13) --
	(442.09,107.54) --
	(442.76,107.58) --
	(443.44,107.59) --
	(444.11,107.59) --
	(444.78,107.59) --
	(445.45,107.71) --
	(446.12,107.82) --
	(446.80,107.95) --
	(447.47,108.06) --
	(448.14,108.32) --
	(448.81,108.40) --
	(449.48,108.69) --
	(450.15,108.78) --
	(450.83,109.01) --
	(451.50,109.52) --
	(452.17,110.11) --
	(452.84,111.02) --
	(453.51,111.03) --
	(454.19,111.15) --
	(454.86,111.15) --
	(455.53,111.51) --
	(456.20,111.93) --
	(456.87,112.30) --
	(457.55,112.30) --
	(458.22,112.30) --
	(458.89,112.30) --
	(459.56,112.30) --
	(460.23,112.30) --
	(460.91,112.30) --
	(461.58,112.30) --
	(462.25,112.30) --
	(462.92,112.30) --
	(463.59,112.30) --
	(464.26,112.30) --
	(464.94,112.30) --
	(465.61,112.30) --
	(466.28,112.30) --
	(466.95,112.30) --
	(467.62,112.32) --
	(468.30,112.99) --
	(468.97,112.99) --
	(469.64,112.99) --
	(470.31,113.00) --
	(470.98,113.00) --
	(471.66,113.00) --
	(472.33,113.04) --
	(473.00,113.04) --
	(473.67,113.17) --
	(474.34,113.33) --
	(475.02,113.33) --
	(475.69,113.35) --
	(476.36,113.38) --
	(477.03,113.43) --
	(477.70,113.48) --
	(478.38,113.51) --
	(479.05,113.51) --
	(479.72,113.56) --
	(480.39,113.92) --
	(481.06,113.92) --
	(481.73,114.10) --
	(482.41,114.53) --
	(483.08,114.67) --
	(483.75,114.69) --
	(484.42,114.83) --
	(485.09,114.92) --
	(485.77,114.94) --
	(486.44,114.94) --
	(487.11,114.94) --
	(487.78,114.94) --
	(488.45,114.94) --
	(489.13,114.99) --
	(489.80,115.10) --
	(490.47,115.19) --
	(491.14,115.25) --
	(491.81,115.30) --
	(492.49,115.37) --
	(493.16,115.41) --
	(493.83,115.51) --
	(494.50,115.63) --
	(495.17,115.76) --
	(495.84,116.04) --
	(496.52,116.30) --
	(497.19,116.36) --
	(497.86,116.41) --
	(498.53,116.47) --
	(499.20,116.54) --
	(499.88,116.61) --
	(500.55,116.65) --
	(501.22,116.72) --
	(501.89,116.76) --
	(502.56,116.83);
\end{scope}
\begin{scope}
\path[clip] ( 42.25, 55.20) rectangle (115.42, 71.06);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.83, 60.37) {SleepingBarber};
\end{scope}
\begin{scope}
\path[clip] (137.86, 55.20) rectangle (211.04, 71.06);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (174.45, 60.37) {ThreadRing};
\end{scope}
\begin{scope}
\path[clip] (233.48, 55.20) rectangle (306.65, 71.06);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (270.07, 60.37) {Trapezoidal};
\end{scope}
\begin{scope}
\path[clip] (333.10, 55.20) rectangle (406.27, 71.06);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (369.69, 60.37) {CobwebbedTree};
\end{scope}
\begin{scope}
\path[clip] ( 42.25,121.85) rectangle (115.42,137.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.83,127.02) {LogisticsMapSeries};
\end{scope}
\begin{scope}
\path[clip] (137.86,121.85) rectangle (211.04,137.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (174.45,127.02) {Philosophers};
\end{scope}
\begin{scope}
\path[clip] (233.48,121.85) rectangle (306.65,137.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (270.07,127.02) {PingPong};
\end{scope}
\begin{scope}
\path[clip] (333.10,121.85) rectangle (406.27,137.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (369.69,127.02) {ProdConsumerBB};
\end{scope}
\begin{scope}
\path[clip] (432.72,121.85) rectangle (505.89,137.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (469.30,127.02) {RadixSort};
\end{scope}
\begin{scope}
\path[clip] ( 42.25,188.50) rectangle (115.42,204.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.83,193.67) {ConcDictionary};
\end{scope}
\begin{scope}
\path[clip] (137.86,188.50) rectangle (211.04,204.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (174.45,193.67) {ConcurrentList};
\end{scope}
\begin{scope}
\path[clip] (233.48,188.50) rectangle (306.65,204.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (270.07,193.67) {Counting};
\end{scope}
\begin{scope}
\path[clip] (333.10,188.50) rectangle (406.27,204.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (369.69,193.67) {FJActorCreation};
\end{scope}
\begin{scope}
\path[clip] (432.72,188.50) rectangle (505.89,204.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (469.30,193.67) {FJThroughput};
\end{scope}
\begin{scope}
\path[clip] ( 42.25,255.15) rectangle (115.42,271.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.83,260.33) {AStarSearch};
\end{scope}
\begin{scope}
\path[clip] (137.86,255.15) rectangle (211.04,271.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (174.45,260.33) {BankTransaction};
\end{scope}
\begin{scope}
\path[clip] (233.48,255.15) rectangle (306.65,271.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (270.07,260.33) {BigContention};
\end{scope}
\begin{scope}
\path[clip] (333.10,255.15) rectangle (406.27,271.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (369.69,260.33) {Chameneos};
\end{scope}
\begin{scope}
\path[clip] (432.72,255.15) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (469.30,260.33) {CigaretteSmokers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25, 21.93) --
	(115.42, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.51, 19.18) --
	( 45.51, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.30, 19.18) --
	( 62.30, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.10, 19.18) --
	( 79.10, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.90, 19.18) --
	( 95.90, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.70, 19.18) --
	(112.70, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.51, 11.47) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.30, 11.47) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.10, 11.47) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.90, 11.47) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (112.70, 11.47) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.86, 21.93) --
	(211.04, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.12, 19.18) --
	(141.12, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.92, 19.18) --
	(157.92, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.72, 19.18) --
	(174.72, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.52, 19.18) --
	(191.52, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.32, 19.18) --
	(208.32, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.12, 11.47) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (157.92, 11.47) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (174.72, 11.47) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (191.52, 11.47) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (208.32, 11.47) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.48, 21.93) --
	(306.65, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.74, 19.18) --
	(236.74, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.54, 19.18) --
	(253.54, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.34, 19.18) --
	(270.34, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.14, 19.18) --
	(287.14, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.93, 19.18) --
	(303.93, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (236.74, 11.47) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (253.54, 11.47) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (270.34, 11.47) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (287.14, 11.47) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (303.93, 11.47) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.10, 21.93) --
	(406.27, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.36, 19.18) --
	(336.36, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.16, 19.18) --
	(353.16, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.96, 19.18) --
	(369.96, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.75, 19.18) --
	(386.75, 21.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.55, 19.18) --
	(403.55, 21.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (336.36, 11.47) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (353.16, 11.47) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (369.96, 11.47) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (386.75, 11.47) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (403.55, 11.47) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25, 88.58) --
	(115.42, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.51, 85.83) --
	( 45.51, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.30, 85.83) --
	( 62.30, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.10, 85.83) --
	( 79.10, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.90, 85.83) --
	( 95.90, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.70, 85.83) --
	(112.70, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.51, 78.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.30, 78.12) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.10, 78.12) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.90, 78.12) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (112.70, 78.12) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.86, 88.58) --
	(211.04, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.12, 85.83) --
	(141.12, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.92, 85.83) --
	(157.92, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.72, 85.83) --
	(174.72, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.52, 85.83) --
	(191.52, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.32, 85.83) --
	(208.32, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.12, 78.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (157.92, 78.12) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (174.72, 78.12) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (191.52, 78.12) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (208.32, 78.12) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.48, 88.58) --
	(306.65, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.74, 85.83) --
	(236.74, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.54, 85.83) --
	(253.54, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.34, 85.83) --
	(270.34, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.14, 85.83) --
	(287.14, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.93, 85.83) --
	(303.93, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (236.74, 78.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (253.54, 78.12) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (270.34, 78.12) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (287.14, 78.12) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (303.93, 78.12) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.10, 88.58) --
	(406.27, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.36, 85.83) --
	(336.36, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.16, 85.83) --
	(353.16, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.96, 85.83) --
	(369.96, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.75, 85.83) --
	(386.75, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.55, 85.83) --
	(403.55, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (336.36, 78.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (353.16, 78.12) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (369.96, 78.12) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (386.75, 78.12) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (403.55, 78.12) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.72, 88.58) --
	(505.89, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.98, 85.83) --
	(435.98, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.78, 85.83) --
	(452.78, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.57, 85.83) --
	(469.57, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (486.37, 85.83) --
	(486.37, 88.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (503.17, 85.83) --
	(503.17, 88.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (435.98, 78.12) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (452.78, 78.12) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (469.57, 78.12) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.37, 78.12) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (503.17, 78.12) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25,155.23) --
	(115.42,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.51,152.48) --
	( 45.51,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.30,152.48) --
	( 62.30,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.10,152.48) --
	( 79.10,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.90,152.48) --
	( 95.90,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.70,152.48) --
	(112.70,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.51,144.77) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.30,144.77) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.10,144.77) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.90,144.77) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (112.70,144.77) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.86,155.23) --
	(211.04,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.12,152.48) --
	(141.12,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.92,152.48) --
	(157.92,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.72,152.48) --
	(174.72,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.52,152.48) --
	(191.52,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.32,152.48) --
	(208.32,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.12,144.77) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (157.92,144.77) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (174.72,144.77) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (191.52,144.77) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (208.32,144.77) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.48,155.23) --
	(306.65,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.74,152.48) --
	(236.74,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.54,152.48) --
	(253.54,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.34,152.48) --
	(270.34,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.14,152.48) --
	(287.14,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.93,152.48) --
	(303.93,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (236.74,144.77) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (253.54,144.77) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (270.34,144.77) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (287.14,144.77) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (303.93,144.77) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.10,155.23) --
	(406.27,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.36,152.48) --
	(336.36,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.16,152.48) --
	(353.16,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.96,152.48) --
	(369.96,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.75,152.48) --
	(386.75,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.55,152.48) --
	(403.55,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (336.36,144.77) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (353.16,144.77) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (369.96,144.77) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (386.75,144.77) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (403.55,144.77) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.72,155.23) --
	(505.89,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.98,152.48) --
	(435.98,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.78,152.48) --
	(452.78,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.57,152.48) --
	(469.57,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (486.37,152.48) --
	(486.37,155.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (503.17,152.48) --
	(503.17,155.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (435.98,144.77) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (452.78,144.77) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (469.57,144.77) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.37,144.77) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (503.17,144.77) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25,221.88) --
	(115.42,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.51,219.13) --
	( 45.51,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.30,219.13) --
	( 62.30,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.10,219.13) --
	( 79.10,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.90,219.13) --
	( 95.90,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.70,219.13) --
	(112.70,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.51,211.42) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 62.30,211.42) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 79.10,211.42) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.90,211.42) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (112.70,211.42) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.86,221.88) --
	(211.04,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.12,219.13) --
	(141.12,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.92,219.13) --
	(157.92,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.72,219.13) --
	(174.72,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.52,219.13) --
	(191.52,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.32,219.13) --
	(208.32,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.12,211.42) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (157.92,211.42) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (174.72,211.42) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (191.52,211.42) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (208.32,211.42) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.48,221.88) --
	(306.65,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.74,219.13) --
	(236.74,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.54,219.13) --
	(253.54,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.34,219.13) --
	(270.34,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.14,219.13) --
	(287.14,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.93,219.13) --
	(303.93,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (236.74,211.42) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (253.54,211.42) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (270.34,211.42) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (287.14,211.42) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (303.93,211.42) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.10,221.88) --
	(406.27,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.36,219.13) --
	(336.36,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.16,219.13) --
	(353.16,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.96,219.13) --
	(369.96,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.75,219.13) --
	(386.75,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.55,219.13) --
	(403.55,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (336.36,211.42) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (353.16,211.42) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (369.96,211.42) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (386.75,211.42) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (403.55,211.42) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.72,221.88) --
	(505.89,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (435.98,219.13) --
	(435.98,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (452.78,219.13) --
	(452.78,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (469.57,219.13) --
	(469.57,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (486.37,219.13) --
	(486.37,221.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (503.17,219.13) --
	(503.17,221.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (435.98,211.42) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (452.78,211.42) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (469.57,211.42) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (486.37,211.42) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (503.17,211.42) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.72,221.88) --
	(432.72,255.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (427.77,226.35) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (427.77,236.55) {350};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (427.77,246.75) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.97,229.10) --
	(432.72,229.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.97,239.30) --
	(432.72,239.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.97,249.50) --
	(432.72,249.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.72,155.23) --
	(432.72,188.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (427.77,154.30) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (427.77,161.76) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (427.77,169.23) {600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (427.77,176.69) {800};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (427.77,184.15) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.97,157.06) --
	(432.72,157.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.97,164.52) --
	(432.72,164.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.97,171.98) --
	(432.72,171.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.97,179.45) --
	(432.72,179.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.97,186.91) --
	(432.72,186.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (432.72, 88.58) --
	(432.72,121.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (427.77, 89.39) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (427.77, 99.71) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (427.77,110.03) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.97, 92.14) --
	(432.72, 92.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.97,102.46) --
	(432.72,102.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (429.97,112.78) --
	(432.72,112.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.10,221.88) --
	(333.10,255.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.15,220.86) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.15,231.47) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.15,242.08) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.35,223.61) --
	(333.10,223.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.35,234.22) --
	(333.10,234.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.35,244.83) --
	(333.10,244.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.10,155.23) --
	(333.10,188.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.15,155.97) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.15,164.73) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.15,173.49) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.15,182.25) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.35,158.72) --
	(333.10,158.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.35,167.48) --
	(333.10,167.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.35,176.24) --
	(333.10,176.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.35,185.00) --
	(333.10,185.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.10, 88.58) --
	(333.10,121.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.15, 87.75) {280};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.15, 97.25) {320};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.15,106.74) {360};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.15,116.23) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.35, 90.51) --
	(333.10, 90.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.35,100.00) --
	(333.10,100.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.35,109.49) --
	(333.10,109.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.35,118.98) --
	(333.10,118.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.10, 21.93) --
	(333.10, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.15, 25.94) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.15, 34.76) {700};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.15, 43.58) {900};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (328.15, 52.41) {1100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.35, 28.70) --
	(333.10, 28.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.35, 37.52) --
	(333.10, 37.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.35, 46.34) --
	(333.10, 46.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.35, 55.16) --
	(333.10, 55.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.48,221.88) --
	(233.48,255.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.53,224.71) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.53,234.94) {600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.53,245.16) {900};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.73,227.46) --
	(233.48,227.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.73,237.69) --
	(233.48,237.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.73,247.92) --
	(233.48,247.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.48,155.23) --
	(233.48,188.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.53,154.22) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.53,162.62) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.53,171.01) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.53,179.41) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.73,156.98) --
	(233.48,156.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.73,165.37) --
	(233.48,165.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.73,173.77) --
	(233.48,173.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.73,182.16) --
	(233.48,182.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.48, 88.58) --
	(233.48,121.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.53, 89.24) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.53, 97.90) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.53,106.56) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.53,115.21) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.73, 92.00) --
	(233.48, 92.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.73,100.66) --
	(233.48,100.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.73,109.31) --
	(233.48,109.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.73,117.97) --
	(233.48,117.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.48, 21.93) --
	(233.48, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.53, 21.52) {310};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.53, 27.22) {320};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.53, 32.93) {330};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.53, 38.64) {340};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.53, 44.35) {350};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (228.53, 50.06) {360};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.73, 24.27) --
	(233.48, 24.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.73, 29.98) --
	(233.48, 29.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.73, 35.69) --
	(233.48, 35.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.73, 41.40) --
	(233.48, 41.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.73, 47.11) --
	(233.48, 47.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.73, 52.81) --
	(233.48, 52.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.86,221.88) --
	(137.86,255.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.91,219.48) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.91,225.30) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.91,231.12) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.91,236.94) {600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.91,242.76) {700};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.91,248.58) {800};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.11,222.23) --
	(137.86,222.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.11,228.05) --
	(137.86,228.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.11,233.87) --
	(137.86,233.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.11,239.69) --
	(137.86,239.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.11,245.51) --
	(137.86,245.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.11,251.33) --
	(137.86,251.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.86,155.23) --
	(137.86,188.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.91,156.52) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.91,164.53) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.91,172.53) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.91,180.54) {350};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.11,159.27) --
	(137.86,159.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.11,167.28) --
	(137.86,167.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.11,175.29) --
	(137.86,175.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.11,183.30) --
	(137.86,183.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.86, 88.58) --
	(137.86,121.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.91, 91.98) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.91,102.03) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.91,112.08) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.11, 94.73) --
	(137.86, 94.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.11,104.78) --
	(137.86,104.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.11,114.83) --
	(137.86,114.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.86, 21.93) --
	(137.86, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.91, 22.21) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.91, 30.37) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.91, 38.52) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.91, 46.68) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.11, 24.97) --
	(137.86, 24.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.11, 33.12) --
	(137.86, 33.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.11, 41.28) --
	(137.86, 41.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.11, 49.43) --
	(137.86, 49.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25,221.88) --
	( 42.25,255.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30,222.45) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30,231.15) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30,239.86) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30,248.56) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50,225.20) --
	( 42.25,225.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50,233.91) --
	( 42.25,233.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50,242.61) --
	( 42.25,242.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50,251.32) --
	( 42.25,251.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25,155.23) --
	( 42.25,188.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30,155.08) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30,163.89) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30,172.70) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30,181.51) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50,157.83) --
	( 42.25,157.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50,166.64) --
	( 42.25,166.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50,175.45) --
	( 42.25,175.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50,184.26) --
	( 42.25,184.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25, 88.58) --
	( 42.25,121.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30, 93.40) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30,102.04) {600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30,110.67) {800};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50, 96.16) --
	( 42.25, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50,104.79) --
	( 42.25,104.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50,113.43) --
	( 42.25,113.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.25, 21.93) --
	( 42.25, 55.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30, 20.60) {350};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30, 26.15) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30, 31.70) {450};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30, 37.25) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30, 42.80) {550};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.30, 48.35) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50, 23.36) --
	( 42.25, 23.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50, 28.91) --
	( 42.25, 28.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50, 34.46) --
	( 42.25, 34.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50, 40.01) --
	( 42.25, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50, 45.56) --
	( 42.25, 45.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.50, 51.11) --
	( 42.25, 51.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (274.07,  3.62) {Itertion};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36,138.54) {Max heap size(MB)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 17.00,138.54) {(lower is better)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (439.74, 21.93) rectangle (505.89, 67.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (445.24, 41.88) rectangle (459.70, 56.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.30] (445.96, 42.59) rectangle (458.99, 55.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.69, 49.11) -- (458.25, 49.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (445.24, 27.43) rectangle (459.70, 41.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{fillColor}{RGB}{0,114,178}

\path[fill=fillColor,fill opacity=0.30] (445.96, 28.14) rectangle (458.99, 41.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (446.69, 34.65) -- (458.25, 34.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (465.20, 46.35) {Baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (465.20, 31.90) {Snapshots};
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (260.17,166.22);
\begin{scope}
\path[clip] ( 38.89, 59.07) rectangle ( 90.08,166.22);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.89, 73.68) -- ( 90.08, 73.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.89, 83.42) -- ( 90.08, 83.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.89,102.90) -- ( 90.08,102.90);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.20,120.33) -- ( 46.20,150.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.20, 91.11) -- ( 46.20, 74.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 41.63,120.33) --
	( 41.63, 91.11) --
	( 50.77, 91.11) --
	( 50.77,120.33) --
	( 41.63,120.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 41.63,105.42) -- ( 50.77,105.42);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.39,134.10) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.39, 84.22) -- ( 58.39, 88.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.39, 76.94) -- ( 58.39, 68.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 53.82, 84.22) --
	( 53.82, 76.94) --
	( 62.96, 76.94) --
	( 62.96, 84.22) --
	( 53.82, 84.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 53.82, 80.49) -- ( 62.96, 80.49);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.58, 83.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.58, 83.42) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.58, 83.42) -- ( 70.58, 83.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.58, 83.42) -- ( 70.58, 83.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 66.01, 83.42) --
	( 66.01, 83.42) --
	( 75.15, 83.42) --
	( 75.15, 83.42) --
	( 66.01, 83.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 66.01, 83.42) -- ( 75.15, 83.42);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.77,123.05) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.77, 81.46) -- ( 82.77, 88.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.77, 74.47) -- ( 82.77, 67.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 78.20, 81.46) --
	( 78.20, 74.47) --
	( 87.34, 74.47) --
	( 87.34, 81.46) --
	( 78.20, 81.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 78.20, 78.61) -- ( 87.34, 78.61);
\end{scope}
\begin{scope}
\path[clip] ( 95.58, 59.07) rectangle (146.78,166.22);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 95.58, 73.68) -- (146.78, 73.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 95.58, 83.42) -- (146.78, 83.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 95.58,102.90) -- (146.78,102.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.90,140.18) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.90, 98.27) -- (102.90,101.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.90, 85.52) -- (102.90, 77.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 98.33, 98.27) --
	( 98.33, 85.52) --
	(107.47, 85.52) --
	(107.47, 98.27) --
	( 98.33, 98.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.33, 90.80) -- (107.47, 90.80);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.09,152.85) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.09, 81.91) -- (115.09, 85.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.09, 77.26) -- (115.09, 71.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (110.52, 81.91) --
	(110.52, 77.26) --
	(119.66, 77.26) --
	(119.66, 81.91) --
	(110.52, 81.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (110.52, 79.99) -- (119.66, 79.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.28, 83.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.28, 83.42) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.28, 83.42) -- (127.28, 83.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.28, 83.42) -- (127.28, 83.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (122.71, 83.42) --
	(122.71, 83.42) --
	(131.85, 83.42) --
	(131.85, 83.42) --
	(122.71, 83.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (122.71, 83.42) -- (131.85, 83.42);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.47,127.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.47,100.38) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.47, 85.06) -- (139.47, 88.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.47, 77.01) -- (139.47, 68.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (134.90, 85.06) --
	(134.90, 77.01) --
	(144.04, 77.01) --
	(144.04, 85.06) --
	(134.90, 85.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (134.90, 80.67) -- (144.04, 80.67);
\end{scope}
\begin{scope}
\path[clip] (152.28, 59.07) rectangle (203.48,166.22);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (152.28, 73.68) -- (203.48, 73.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (152.28, 83.42) -- (203.48, 83.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (152.28,102.90) -- (203.48,102.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.59,155.82) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.59, 91.72) -- (159.59,114.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.59, 76.22) -- (159.59, 71.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (155.02, 91.72) --
	(155.02, 76.22) --
	(164.17, 76.22) --
	(164.17, 91.72) --
	(155.02, 91.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (155.02, 86.49) -- (164.17, 86.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.78, 85.75) -- (171.78, 92.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.78, 77.03) -- (171.78, 70.56);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (167.21, 85.75) --
	(167.21, 77.03) --
	(176.35, 77.03) --
	(176.35, 85.75) --
	(167.21, 85.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (167.21, 81.68) -- (176.35, 81.68);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.97, 83.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.97, 83.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.97, 83.42) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.97, 83.42) -- (183.97, 83.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.97, 83.42) -- (183.97, 83.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (179.40, 83.42) --
	(179.40, 83.42) --
	(188.54, 83.42) --
	(188.54, 83.42) --
	(179.40, 83.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (179.40, 83.42) -- (188.54, 83.42);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.16,113.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.16,142.34) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.16, 82.43) -- (196.16, 85.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.16, 72.84) -- (196.16, 68.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (191.59, 82.43) --
	(191.59, 72.84) --
	(200.73, 72.84) --
	(200.73, 82.43) --
	(191.59, 82.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (191.59, 79.43) -- (200.73, 79.43);
\end{scope}
\begin{scope}
\path[clip] (208.98, 59.07) rectangle (260.17,166.22);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.98, 73.68) -- (260.17, 73.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.98, 83.42) -- (260.17, 83.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (208.98,102.90) -- (260.17,102.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.29,157.75) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.29, 94.76) -- (216.29,114.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.29, 76.05) -- (216.29, 67.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (211.72, 94.76) --
	(211.72, 76.05) --
	(220.86, 76.05) --
	(220.86, 94.76) --
	(211.72, 94.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (211.72, 80.47) -- (220.86, 80.47);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.48,156.62) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.48, 82.51) -- (228.48, 87.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.48, 76.15) -- (228.48, 67.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (223.91, 82.51) --
	(223.91, 76.15) --
	(233.05, 76.15) --
	(233.05, 82.51) --
	(223.91, 82.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.91, 80.64) -- (233.05, 80.64);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.67, 83.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.67, 83.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.67, 83.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.67, 83.42) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.67, 83.42) -- (240.67, 83.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.67, 83.42) -- (240.67, 83.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (236.10, 83.42) --
	(236.10, 83.42) --
	(245.24, 83.42) --
	(245.24, 83.42) --
	(236.10, 83.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (236.10, 83.42) -- (245.24, 83.42);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.86,115.78) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.86, 81.59) -- (252.86, 86.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.86, 72.46) -- (252.86, 66.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (248.29, 81.59) --
	(248.29, 72.46) --
	(257.43, 72.46) --
	(257.43, 81.59) --
	(248.29, 81.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (248.29, 77.16) -- (257.43, 77.16);
\end{scope}
\begin{scope}
\path[clip] ( 38.89,  9.91) rectangle ( 90.08, 25.78);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 64.49, 15.09) {1};
\end{scope}
\begin{scope}
\path[clip] ( 95.58,  9.91) rectangle (146.78, 25.78);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (121.18, 15.09) {2};
\end{scope}
\begin{scope}
\path[clip] (152.28,  9.91) rectangle (203.48, 25.78);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (177.88, 15.09) {4};
\end{scope}
\begin{scope}
\path[clip] (208.98,  9.91) rectangle (260.17, 25.78);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (234.57, 15.09) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,166.22);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.89, 59.07) --
	( 90.08, 59.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.20, 56.32) --
	( 46.20, 59.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.39, 56.32) --
	( 58.39, 59.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.58, 56.32) --
	( 70.58, 59.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.77, 56.32) --
	( 82.77, 59.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 48.96, 54.12) {Akka};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.15, 54.12) {Jetlang};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 73.34, 54.12) {SOMns};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 85.53, 54.12) {Scalaz};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,166.22);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.58, 59.07) --
	(146.78, 59.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.90, 56.32) --
	(102.90, 59.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.09, 56.32) --
	(115.09, 59.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.28, 56.32) --
	(127.28, 59.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.47, 56.32) --
	(139.47, 59.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.65, 54.12) {Akka};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (117.84, 54.12) {Jetlang};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (130.03, 54.12) {SOMns};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (142.22, 54.12) {Scalaz};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,166.22);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.28, 59.07) --
	(203.48, 59.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.59, 56.32) --
	(159.59, 59.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.78, 56.32) --
	(171.78, 59.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.97, 56.32) --
	(183.97, 59.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.16, 56.32) --
	(196.16, 59.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.35, 54.12) {Akka};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (174.54, 54.12) {Jetlang};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.73, 54.12) {SOMns};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.92, 54.12) {Scalaz};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,166.22);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.98, 59.07) --
	(260.17, 59.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.29, 56.32) --
	(216.29, 59.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.48, 56.32) --
	(228.48, 59.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.67, 56.32) --
	(240.67, 59.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.86, 56.32) --
	(252.86, 59.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (219.04, 54.12) {Akka};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (231.23, 54.12) {Jetlang};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.42, 54.12) {SOMns};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (255.61, 54.12) {Scalaz};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,166.22);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.89, 59.07) --
	( 38.89,166.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.94, 61.18) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.94, 80.67) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.94,100.15) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.94,119.63) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.94,139.11) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 33.94,158.60) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.14, 63.94) --
	( 38.89, 63.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.14, 83.42) --
	( 38.89, 83.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.14,102.90) --
	( 38.89,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.14,122.39) --
	( 38.89,122.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.14,141.87) --
	( 38.89,141.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.14,161.35) --
	( 38.89,161.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (149.53,  3.62) {Cores};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36,112.65) {Runtime Factor};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 17.00,112.65) {normalized to SOMns};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.64,112.65) {(lower is better)};
\end{scope}
\end{tikzpicture}
 
\end{knitrout}
}%
\clearpage{}%
\clearpage{}%

\def\AcmeTracing{%
\begin{knitrout}
\definecolor{shadecolor}{rgb}{0.969, 0.969, 0.969}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,231.26);
\begin{scope}
\path[clip] ( 48.26,163.29) rectangle (135.08,209.19);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.26,168.68) --
	(135.08,168.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.26,175.04) --
	(135.08,175.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.26,181.27) --
	(135.08,181.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.26,187.60) --
	(135.08,187.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.26,193.95) --
	(135.08,193.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.26,200.30) --
	(135.08,200.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.26,206.79) --
	(135.08,206.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.85,163.29) --
	( 63.85,209.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.79,163.29) --
	( 86.79,209.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (109.74,163.29) --
	(109.74,209.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (132.68,163.29) --
	(132.68,209.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.26,165.37) --
	(135.08,165.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.26,171.99) --
	(135.08,171.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.26,178.10) --
	(135.08,178.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.26,184.43) --
	(135.08,184.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.26,190.78) --
	(135.08,190.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.26,197.13) --
	(135.08,197.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.26,203.48) --
	(135.08,203.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.38,163.29) --
	( 52.38,209.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.32,163.29) --
	( 75.32,209.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.26,163.29) --
	( 98.26,209.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.21,163.29) --
	(121.21,209.19);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,165.37) --
	( 52.38,175.26) --
	( 52.49,193.60) --
	( 52.61,199.51) --
	( 52.72,200.88) --
	( 52.84,200.56) --
	( 52.95,199.51) --
	( 53.06,197.81) --
	( 53.18,195.57) --
	( 53.29,192.95) --
	( 53.41,190.29) --
	( 53.52,187.91) --
	( 53.64,185.82) --
	( 53.75,183.68) --
	( 53.87,181.95) --
	( 53.98,180.38) --
	( 54.10,179.93) --
	( 54.21,179.04) --
	( 54.33,179.68) --
	( 54.44,179.35) --
	( 54.56,180.26) --
	( 54.67,180.60) --
	( 54.79,181.19) --
	( 54.90,181.32) --
	( 55.02,180.35) --
	( 55.13,179.47) --
	( 55.24,178.90) --
	( 55.36,178.16) --
	( 55.47,177.56) --
	( 55.59,177.59) --
	( 55.70,178.67) --
	( 55.82,178.18) --
	( 55.93,178.90) --
	( 56.05,179.34) --
	( 56.16,179.90) --
	( 56.28,180.06) --
	( 56.39,180.54) --
	( 56.51,180.54) --
	( 56.62,180.75) --
	( 56.74,180.96) --
	( 56.85,180.91) --
	( 56.97,180.64) --
	( 57.08,180.84) --
	( 57.19,180.75) --
	( 57.31,180.92) --
	( 57.42,180.76) --
	( 57.54,180.84) --
	( 57.65,180.32) --
	( 57.77,180.21) --
	( 57.88,180.08) --
	( 58.00,180.00) --
	( 58.11,179.62) --
	( 58.23,179.47) --
	( 58.34,179.41) --
	( 58.46,178.82) --
	( 58.57,177.85) --
	( 58.69,177.42) --
	( 58.80,177.75) --
	( 58.92,177.17) --
	( 59.03,177.21) --
	( 59.15,176.93) --
	( 59.26,176.05) --
	( 59.37,175.55) --
	( 59.49,176.38) --
	( 59.60,175.87) --
	( 59.72,175.87) --
	( 59.83,175.02) --
	( 59.95,175.48) --
	( 60.06,174.02) --
	( 60.18,173.49) --
	( 60.29,174.02) --
	( 60.41,172.65) --
	( 60.52,173.49) --
	( 60.64,174.14) --
	( 60.75,169.20) --
	( 60.87,173.35) --
	( 60.98,172.45) --
	( 61.10,173.19) --
	( 61.21,170.74) --
	( 61.32,171.11) --
	( 61.44,171.11) --
	( 61.55,169.81) --
	( 61.67,169.81) --
	( 61.78,169.81) --
	( 61.90,171.11) --
	( 62.01,170.31) --
	( 62.13,171.43) --
	( 62.24,171.72) --
	( 62.36,170.74) --
	( 62.47,171.72) --
	( 62.59,170.74) --
	( 62.70,169.81) --
	( 62.82,171.43) --
	( 62.93,169.20) --
	( 63.05,171.11) --
	( 63.16,170.31) --
	( 63.27,170.74) --
	( 63.39,168.40) --
	( 63.50,169.81) --
	( 63.62,170.74) --
	( 63.73,170.74) --
	( 63.85,171.43) --
	( 63.96,167.28) --
	( 64.08,168.40) --
	( 64.19,170.31) --
	( 64.31,170.31) --
	( 64.42,170.74) --
	( 64.54,169.20) --
	( 64.65,169.81) --
	( 64.77,169.81) --
	( 64.88,169.81) --
	( 65.00,170.74) --
	( 65.11,169.20) --
	( 65.23,169.81) --
	( 65.34,170.31) --
	( 65.45,169.81) --
	( 65.57,169.81) --
	( 65.68,170.31) --
	( 65.80,168.40) --
	( 65.91,170.31) --
	( 66.03,168.40) --
	( 66.14,167.28) --
	( 66.26,169.81) --
	( 66.37,169.81) --
	( 66.49,169.20) --
	( 66.60,169.20) --
	( 66.72,169.20) --
	( 66.83,169.81) --
	( 66.95,168.40) --
	( 67.06,165.37) --
	( 67.18,167.28) --
	( 67.29,165.37) --
	( 67.40,167.28) --
	( 67.52,169.20) --
	( 67.63,165.37) --
	( 67.75,168.40) --
	( 67.86,167.28) --
	( 67.98,167.28) --
	( 68.09,169.81) --
	( 68.21,165.37) --
	( 68.32,165.37) --
	( 68.44,167.28) --
	( 68.55,168.40) --
	( 68.67,165.37) --
	( 68.78,167.28) --
	( 68.90,165.37) --
	( 69.01,165.37) --
	( 69.13,165.37) --
	( 69.24,167.28) --
	( 69.35,167.28) --
	( 69.47,167.28) --
	( 69.58,167.28) --
	( 69.70,167.28) --
	( 69.81,165.37) --
	( 69.93,167.28) --
	( 70.04,169.20) --
	( 70.16,168.40) --
	( 70.27,167.28) --
	( 70.39,167.28) --
	( 70.50,165.37) --
	( 70.62,167.28) --
	( 70.73,165.37) --
	( 70.85,165.37) --
	( 70.96,165.37) --
	( 71.08,165.37) --
	( 71.19,165.37) --
	( 71.31,167.28) --
	( 71.42,165.37) --
	( 71.53,165.37) --
	( 71.65,165.37) --
	( 71.76,168.40) --
	( 71.88,165.37) --
	( 71.99,165.37) --
	( 72.11,165.37) --
	( 72.22,165.37) --
	( 72.34,165.37) --
	( 72.45,165.37) --
	( 72.57,165.37) --
	( 72.68,165.37) --
	( 72.80,165.37) --
	( 72.91,168.40) --
	( 73.03,165.37) --
	( 73.14,165.37) --
	( 73.26,165.37) --
	( 73.37,168.40) --
	( 73.48,165.37) --
	( 73.60,168.40) --
	( 73.71,165.37) --
	( 73.83,165.37) --
	( 73.94,167.28) --
	( 74.06,167.28) --
	( 74.17,165.37) --
	( 74.29,165.37) --
	( 74.40,165.37) --
	( 74.52,165.37) --
	( 74.63,165.37) --
	( 74.75,165.37) --
	( 74.86,165.37) --
	( 74.98,167.28) --
	( 75.09,165.37) --
	( 75.21,165.37) --
	( 75.32,168.40) --
	( 75.44,168.40) --
	( 75.55,165.37) --
	( 75.66,165.37) --
	( 75.78,165.37) --
	( 75.89,168.40) --
	( 76.01,165.37) --
	( 76.12,167.28) --
	( 76.24,165.37) --
	( 76.35,167.28) --
	( 76.47,165.37) --
	( 76.58,165.37) --
	( 76.70,165.37) --
	( 76.81,167.28) --
	( 76.93,165.37) --
	( 77.04,168.40) --
	( 77.16,165.37) --
	( 77.27,165.37) --
	( 77.39,165.37) --
	( 77.50,165.37) --
	( 77.61,165.37) --
	( 77.73,165.37) --
	( 77.84,165.37) --
	( 77.96,165.37) --
	( 78.07,165.37) --
	( 78.19,165.37) --
	( 78.30,165.37) --
	( 78.42,165.37) --
	( 78.53,165.37) --
	( 78.65,168.40) --
	( 78.76,165.37) --
	( 78.88,165.37) --
	( 78.99,165.37) --
	( 79.11,165.37) --
	( 79.22,165.37) --
	( 79.34,165.37) --
	( 79.45,167.28) --
	( 79.56,165.37) --
	( 79.68,165.37) --
	( 79.79,165.37) --
	( 79.91,165.37) --
	( 80.02,165.37) --
	( 80.14,165.37) --
	( 80.25,165.37) --
	( 80.37,165.37) --
	( 80.48,165.37) --
	( 80.60,165.37) --
	( 80.71,165.37) --
	( 80.83,165.37) --
	( 80.94,165.37) --
	( 81.06,165.37) --
	( 81.17,165.37) --
	( 81.29,165.37) --
	( 81.40,165.37) --
	( 81.52,165.37) --
	( 81.63,165.37) --
	( 81.74,165.37) --
	( 81.86,167.28) --
	( 81.97,165.37) --
	( 82.09,165.37) --
	( 82.20,165.37) --
	( 82.32,165.37) --
	( 82.43,165.37) --
	( 82.55,165.37) --
	( 82.66,165.37) --
	( 82.78,167.28) --
	( 82.89,165.37) --
	( 83.01,167.28) --
	( 83.12,165.37) --
	( 83.24,165.37) --
	( 83.35,165.37) --
	( 83.47,168.40) --
	( 83.58,165.37) --
	( 83.69,165.37) --
	( 83.81,165.37) --
	( 83.92,167.28) --
	( 84.04,169.81) --
	( 84.15,167.28) --
	( 84.27,165.37) --
	( 84.38,165.37) --
	( 84.50,165.37) --
	( 84.61,165.37) --
	( 84.73,165.37) --
	( 84.84,165.37) --
	( 84.96,165.37) --
	( 85.07,165.37) --
	( 85.19,165.37) --
	( 85.30,165.37) --
	( 85.42,165.37) --
	( 85.53,165.37) --
	( 85.64,165.37) --
	( 85.76,165.37) --
	( 85.87,165.37) --
	( 85.99,167.28) --
	( 86.10,167.28) --
	( 86.22,167.28) --
	( 86.33,165.37) --
	( 86.45,165.37) --
	( 86.56,165.37) --
	( 86.68,165.37) --
	( 86.79,165.37) --
	( 86.91,165.37) --
	( 87.02,165.37) --
	( 87.14,165.37) --
	( 87.25,165.37) --
	( 87.37,165.37) --
	( 87.48,165.37) --
	( 87.60,167.28) --
	( 87.71,165.37) --
	( 87.82,165.37) --
	( 87.94,165.37) --
	( 88.05,165.37) --
	( 88.17,165.37) --
	( 88.28,165.37) --
	( 88.40,165.37) --
	( 88.51,169.20) --
	( 88.63,165.37) --
	( 88.74,167.28) --
	( 88.86,165.37) --
	( 88.97,165.37) --
	( 89.09,165.37) --
	( 89.20,165.37) --
	( 89.32,167.28) --
	( 89.43,165.37) --
	( 89.55,165.37) --
	( 89.66,165.37) --
	( 89.77,165.37) --
	( 89.89,168.40) --
	( 90.00,165.37) --
	( 90.12,165.37) --
	( 90.23,165.37) --
	( 90.35,165.37) --
	( 90.46,165.37) --
	( 90.58,165.37) --
	( 90.69,165.37) --
	( 90.81,165.37) --
	( 90.92,165.37) --
	( 91.04,165.37) --
	( 91.15,165.37) --
	( 91.27,165.37) --
	( 91.38,165.37) --
	( 91.50,165.37) --
	( 91.61,165.37) --
	( 91.73,165.37) --
	( 91.84,165.37) --
	( 91.95,165.37) --
	( 92.07,167.28) --
	( 92.18,167.28) --
	( 92.30,167.28) --
	( 92.41,165.37) --
	( 92.53,165.37) --
	( 92.64,167.28) --
	( 92.76,165.37) --
	( 92.87,165.37) --
	( 92.99,165.37) --
	( 93.10,165.37) --
	( 93.22,165.37) --
	( 93.33,165.37) --
	( 93.45,165.37) --
	( 93.56,165.37) --
	( 93.68,165.37) --
	( 93.79,165.37) --
	( 93.90,165.37) --
	( 94.02,165.37) --
	( 94.13,165.37) --
	( 94.25,165.37) --
	( 94.36,165.37) --
	( 94.48,165.37) --
	( 94.59,167.28) --
	( 94.71,165.37) --
	( 94.82,165.37) --
	( 94.94,167.28) --
	( 95.05,165.37) --
	( 95.17,165.37) --
	( 95.28,165.37) --
	( 95.40,165.37) --
	( 95.51,165.37) --
	( 95.63,165.37) --
	( 95.74,167.28) --
	( 95.85,165.37) --
	( 95.97,165.37) --
	( 96.08,165.37) --
	( 96.20,165.37) --
	( 96.31,165.37) --
	( 96.43,165.37) --
	( 96.54,165.37) --
	( 96.66,165.37) --
	( 96.77,165.37) --
	( 96.89,165.37) --
	( 97.00,165.37) --
	( 97.12,165.37) --
	( 97.23,165.37) --
	( 97.35,168.40) --
	( 97.46,165.37) --
	( 97.58,165.37) --
	( 97.69,165.37) --
	( 97.81,165.37) --
	( 97.92,165.37) --
	( 98.03,165.37) --
	( 98.15,165.37) --
	( 98.26,165.37) --
	( 98.38,165.37) --
	( 98.49,165.37) --
	( 98.61,165.37) --
	( 98.72,165.37) --
	( 98.84,165.37) --
	( 98.95,165.37) --
	( 99.07,165.37) --
	( 99.18,167.28) --
	( 99.30,165.37) --
	( 99.41,165.37) --
	( 99.53,165.37) --
	( 99.64,165.37) --
	( 99.76,165.37) --
	( 99.87,165.37) --
	( 99.98,165.37) --
	(100.10,165.37) --
	(100.21,165.37) --
	(100.33,165.37) --
	(100.44,165.37) --
	(100.56,165.37) --
	(100.67,165.37) --
	(100.79,165.37) --
	(100.90,165.37) --
	(101.02,165.37) --
	(101.13,165.37) --
	(101.25,165.37) --
	(101.36,165.37) --
	(101.48,165.37) --
	(101.59,165.37) --
	(101.71,165.37) --
	(101.82,165.37) --
	(101.93,165.37) --
	(102.05,167.28) --
	(102.16,165.37) --
	(102.28,165.37) --
	(102.39,165.37) --
	(102.51,165.37) --
	(102.62,165.37) --
	(102.74,165.37) --
	(102.85,165.37) --
	(102.97,165.37) --
	(103.08,165.37) --
	(103.20,165.37) --
	(103.31,165.37) --
	(103.43,165.37) --
	(103.54,165.37) --
	(103.66,165.37) --
	(103.77,165.37) --
	(103.89,165.37) --
	(104.00,165.37) --
	(104.11,165.37) --
	(104.23,165.37) --
	(104.34,165.37) --
	(104.46,165.37) --
	(104.57,165.37) --
	(104.69,165.37) --
	(104.80,165.37) --
	(104.92,165.37) --
	(105.03,165.37) --
	(105.15,165.37) --
	(105.26,165.37) --
	(105.38,165.37) --
	(105.49,165.37) --
	(105.61,165.37) --
	(105.72,165.37) --
	(105.84,165.37) --
	(105.95,165.37) --
	(106.06,165.37) --
	(106.18,165.37) --
	(106.29,165.37) --
	(106.41,165.37) --
	(106.52,165.37) --
	(106.64,165.37) --
	(106.75,165.37) --
	(106.87,165.37) --
	(106.98,165.37) --
	(107.10,165.37) --
	(107.21,165.37) --
	(107.33,165.37) --
	(107.44,165.37) --
	(107.56,165.37) --
	(107.67,165.37) --
	(107.79,165.37) --
	(107.90,165.37) --
	(108.02,165.37) --
	(108.13,165.37) --
	(108.24,165.37) --
	(108.36,165.37) --
	(108.47,165.37) --
	(108.59,165.37) --
	(108.70,165.37) --
	(108.82,165.37) --
	(108.93,165.37) --
	(109.05,165.37) --
	(109.16,165.37) --
	(109.28,165.37) --
	(109.39,165.37) --
	(109.51,165.37) --
	(109.62,165.37) --
	(109.74,165.37) --
	(109.85,165.37) --
	(109.97,165.37) --
	(110.08,165.37) --
	(110.19,165.37) --
	(110.31,165.37) --
	(110.42,165.37) --
	(110.54,165.37) --
	(110.65,165.37) --
	(110.77,165.37) --
	(110.88,165.37) --
	(111.00,165.37) --
	(111.11,165.37) --
	(111.23,165.37) --
	(111.34,165.37) --
	(111.46,165.37) --
	(111.57,165.37) --
	(111.69,165.37) --
	(111.80,165.37) --
	(111.92,165.37) --
	(112.03,165.37) --
	(112.14,165.37) --
	(112.26,165.37) --
	(112.37,165.37) --
	(112.49,165.37) --
	(112.60,165.37) --
	(112.72,165.37) --
	(112.83,165.37) --
	(112.95,165.37) --
	(113.06,165.37) --
	(113.18,165.37) --
	(113.29,165.37) --
	(113.41,165.37) --
	(113.52,165.37) --
	(113.64,165.37) --
	(113.75,165.37) --
	(113.87,165.37) --
	(113.98,165.37) --
	(114.10,165.37) --
	(114.21,165.37) --
	(114.32,165.37) --
	(114.44,165.37) --
	(114.55,165.37) --
	(114.67,165.37) --
	(114.78,165.37) --
	(114.90,165.37) --
	(115.01,165.37) --
	(115.13,165.37) --
	(115.24,165.37) --
	(115.36,165.37) --
	(115.47,165.37) --
	(115.59,165.37) --
	(115.70,165.37) --
	(115.82,167.28) --
	(115.93,165.37) --
	(116.05,165.37) --
	(116.16,165.37) --
	(116.27,165.37) --
	(116.39,165.37) --
	(116.50,165.37) --
	(116.62,165.37) --
	(116.73,165.37) --
	(116.85,165.37) --
	(116.96,165.37) --
	(117.08,165.37) --
	(117.19,165.37) --
	(117.31,165.37) --
	(117.42,165.37) --
	(117.54,165.37) --
	(117.65,165.37) --
	(117.77,165.37) --
	(117.88,165.37) --
	(118.00,165.37) --
	(118.11,165.37) --
	(118.23,165.37) --
	(118.34,165.37) --
	(118.45,165.37) --
	(118.57,165.37) --
	(118.68,165.37) --
	(118.80,165.37) --
	(118.91,165.37) --
	(119.03,165.37) --
	(119.14,165.37) --
	(119.26,165.37) --
	(119.37,165.37) --
	(119.49,165.37) --
	(119.60,165.37) --
	(119.72,165.37) --
	(119.83,165.37) --
	(119.95,165.37) --
	(120.06,165.37) --
	(120.18,165.37) --
	(120.29,165.37) --
	(120.40,165.37) --
	(120.52,165.37) --
	(120.63,165.37) --
	(120.75,165.37) --
	(120.86,165.37) --
	(120.98,165.37) --
	(121.09,165.37) --
	(121.21,165.37) --
	(121.32,165.37) --
	(121.44,165.37) --
	(121.55,165.37) --
	(121.67,165.37) --
	(121.78,165.37) --
	(121.90,165.37) --
	(122.01,165.37) --
	(122.13,165.37) --
	(122.24,165.37) --
	(122.35,165.37) --
	(122.47,165.37) --
	(122.58,165.37) --
	(122.70,165.37) --
	(122.81,165.37) --
	(122.93,165.37) --
	(123.04,165.37) --
	(123.16,165.37) --
	(123.27,165.37) --
	(123.39,165.37) --
	(123.50,165.37) --
	(123.62,165.37) --
	(123.73,165.37) --
	(123.85,167.28) --
	(123.96,165.37) --
	(124.08,165.37) --
	(124.19,165.37) --
	(124.31,165.37) --
	(124.42,165.37) --
	(124.53,165.37) --
	(124.65,165.37) --
	(124.76,165.37) --
	(124.88,165.37) --
	(124.99,165.37) --
	(125.11,165.37) --
	(125.22,165.37) --
	(125.34,165.37) --
	(125.45,165.37) --
	(125.57,165.37) --
	(125.68,165.37) --
	(125.80,165.37) --
	(125.91,165.37) --
	(126.03,165.37) --
	(126.14,165.37) --
	(126.26,165.37) --
	(126.37,165.37) --
	(126.48,165.37) --
	(126.60,165.37) --
	(126.71,165.37) --
	(126.83,165.37) --
	(126.94,165.37) --
	(127.06,165.37) --
	(127.17,165.37) --
	(127.29,165.37) --
	(127.40,165.37) --
	(127.52,165.37) --
	(127.63,165.37) --
	(127.75,165.37) --
	(127.86,165.37) --
	(127.98,165.37) --
	(128.09,165.37) --
	(128.21,165.37) --
	(128.32,165.37) --
	(128.43,165.37) --
	(128.55,165.37) --
	(128.66,165.37) --
	(128.78,165.37) --
	(128.89,165.37) --
	(129.01,165.37) --
	(129.12,165.37) --
	(129.24,165.37) --
	(129.35,165.37) --
	(129.47,165.37) --
	(129.58,165.37) --
	(129.70,165.37) --
	(129.81,165.37) --
	(129.93,165.37) --
	(130.04,165.37) --
	(130.16,165.37) --
	(130.27,165.37) --
	(130.39,165.37) --
	(130.50,165.37) --
	(130.61,165.37) --
	(130.73,165.37) --
	(130.84,165.37) --
	(130.96,165.37) --
	(131.07,165.37);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,165.37) --
	( 52.38,175.93) --
	( 52.49,194.06) --
	( 52.61,199.72) --
	( 52.72,200.88) --
	( 52.84,200.46) --
	( 52.95,199.43) --
	( 53.06,197.79) --
	( 53.18,195.57) --
	( 53.29,192.96) --
	( 53.41,190.07) --
	( 53.52,187.03) --
	( 53.64,184.18) --
	( 53.75,181.28) --
	( 53.87,179.59) --
	( 53.98,178.86) --
	( 54.10,178.10) --
	( 54.21,178.92) --
	( 54.33,178.94) --
	( 54.44,179.34) --
	( 54.56,179.99) --
	( 54.67,180.50) --
	( 54.79,180.72) --
	( 54.90,180.30) --
	( 55.02,179.60) --
	( 55.13,178.62) --
	( 55.24,177.81) --
	( 55.36,177.21) --
	( 55.47,176.84) --
	( 55.59,176.38) --
	( 55.70,176.89) --
	( 55.82,177.24) --
	( 55.93,177.39) --
	( 56.05,178.48) --
	( 56.16,179.04) --
	( 56.28,179.34) --
	( 56.39,179.93) --
	( 56.51,180.03) --
	( 56.62,180.26) --
	( 56.74,180.46) --
	( 56.85,180.76) --
	( 56.97,180.88) --
	( 57.08,180.43) --
	( 57.19,180.59) --
	( 57.31,180.56) --
	( 57.42,180.37) --
	( 57.54,180.56) --
	( 57.65,180.40) --
	( 57.77,180.37) --
	( 57.88,180.26) --
	( 58.00,180.16) --
	( 58.11,180.29) --
	( 58.23,179.92) --
	( 58.34,179.74) --
	( 58.46,179.70) --
	( 58.57,179.08) --
	( 58.69,178.67) --
	( 58.80,178.48) --
	( 58.92,178.71) --
	( 59.03,177.66) --
	( 59.15,177.81) --
	( 59.26,177.09) --
	( 59.37,177.39) --
	( 59.49,176.62) --
	( 59.60,176.32) --
	( 59.72,175.87) --
	( 59.83,176.38) --
	( 59.95,175.33) --
	( 60.06,174.84) --
	( 60.18,175.18) --
	( 60.29,175.02) --
	( 60.41,174.56) --
	( 60.52,173.19) --
	( 60.64,174.36) --
	( 60.75,172.84) --
	( 60.87,173.77) --
	( 60.98,173.19) --
	( 61.10,173.35) --
	( 61.21,170.31) --
	( 61.32,171.99) --
	( 61.44,171.11) --
	( 61.55,171.72) --
	( 61.67,170.31) --
	( 61.78,171.43) --
	( 61.90,171.11) --
	( 62.01,171.11) --
	( 62.13,171.99) --
	( 62.24,169.20) --
	( 62.36,170.31) --
	( 62.47,171.43) --
	( 62.59,168.40) --
	( 62.70,171.43) --
	( 62.82,170.74) --
	( 62.93,167.28) --
	( 63.05,171.99) --
	( 63.16,171.43) --
	( 63.27,169.20) --
	( 63.39,169.81) --
	( 63.50,169.20) --
	( 63.62,167.28) --
	( 63.73,170.74) --
	( 63.85,168.40) --
	( 63.96,170.74) --
	( 64.08,171.11) --
	( 64.19,170.74) --
	( 64.31,169.20) --
	( 64.42,169.20) --
	( 64.54,168.40) --
	( 64.65,170.74) --
	( 64.77,170.31) --
	( 64.88,170.74) --
	( 65.00,167.28) --
	( 65.11,171.11) --
	( 65.23,169.81) --
	( 65.34,169.20) --
	( 65.45,168.40) --
	( 65.57,170.31) --
	( 65.68,170.31) --
	( 65.80,169.81) --
	( 65.91,169.20) --
	( 66.03,165.37) --
	( 66.14,169.81) --
	( 66.26,171.11) --
	( 66.37,169.20) --
	( 66.49,169.81) --
	( 66.60,167.28) --
	( 66.72,168.40) --
	( 66.83,169.81) --
	( 66.95,170.31) --
	( 67.06,170.74) --
	( 67.18,170.31) --
	( 67.29,168.40) --
	( 67.40,167.28) --
	( 67.52,170.31) --
	( 67.63,167.28) --
	( 67.75,169.20) --
	( 67.86,168.40) --
	( 67.98,165.37) --
	( 68.09,168.40) --
	( 68.21,167.28) --
	( 68.32,167.28) --
	( 68.44,168.40) --
	( 68.55,168.40) --
	( 68.67,167.28) --
	( 68.78,167.28) --
	( 68.90,165.37) --
	( 69.01,169.20) --
	( 69.13,165.37) --
	( 69.24,168.40) --
	( 69.35,165.37) --
	( 69.47,165.37) --
	( 69.58,168.40) --
	( 69.70,167.28) --
	( 69.81,167.28) --
	( 69.93,165.37) --
	( 70.04,165.37) --
	( 70.16,165.37) --
	( 70.27,165.37) --
	( 70.39,165.37) --
	( 70.50,165.37) --
	( 70.62,165.37) --
	( 70.73,165.37) --
	( 70.85,165.37) --
	( 70.96,165.37) --
	( 71.08,165.37) --
	( 71.19,165.37) --
	( 71.31,167.28) --
	( 71.42,165.37) --
	( 71.53,167.28) --
	( 71.65,165.37) --
	( 71.76,165.37) --
	( 71.88,165.37) --
	( 71.99,165.37) --
	( 72.11,165.37) --
	( 72.22,165.37) --
	( 72.34,165.37) --
	( 72.45,167.28) --
	( 72.57,167.28) --
	( 72.68,165.37) --
	( 72.80,165.37) --
	( 72.91,165.37) --
	( 73.03,165.37) --
	( 73.14,165.37) --
	( 73.26,165.37) --
	( 73.37,165.37) --
	( 73.48,165.37) --
	( 73.60,167.28) --
	( 73.71,165.37) --
	( 73.83,165.37) --
	( 73.94,165.37) --
	( 74.06,165.37) --
	( 74.17,165.37) --
	( 74.29,165.37) --
	( 74.40,165.37) --
	( 74.52,165.37) --
	( 74.63,165.37) --
	( 74.75,165.37) --
	( 74.86,165.37) --
	( 74.98,165.37) --
	( 75.09,165.37) --
	( 75.21,165.37) --
	( 75.32,167.28) --
	( 75.44,165.37) --
	( 75.55,165.37) --
	( 75.66,165.37) --
	( 75.78,165.37) --
	( 75.89,165.37) --
	( 76.01,167.28) --
	( 76.12,165.37) --
	( 76.24,165.37) --
	( 76.35,165.37) --
	( 76.47,165.37) --
	( 76.58,165.37) --
	( 76.70,165.37) --
	( 76.81,165.37) --
	( 76.93,165.37) --
	( 77.04,165.37) --
	( 77.16,165.37) --
	( 77.27,165.37) --
	( 77.39,165.37) --
	( 77.50,165.37) --
	( 77.61,165.37) --
	( 77.73,165.37) --
	( 77.84,165.37) --
	( 77.96,165.37) --
	( 78.07,165.37) --
	( 78.19,165.37) --
	( 78.30,165.37) --
	( 78.42,165.37) --
	( 78.53,165.37) --
	( 78.65,165.37) --
	( 78.76,165.37) --
	( 78.88,165.37) --
	( 78.99,165.37) --
	( 79.11,165.37) --
	( 79.22,165.37) --
	( 79.34,165.37) --
	( 79.45,165.37) --
	( 79.56,165.37) --
	( 79.68,165.37) --
	( 79.79,165.37) --
	( 79.91,165.37) --
	( 80.02,165.37) --
	( 80.14,165.37) --
	( 80.25,165.37) --
	( 80.37,165.37) --
	( 80.48,165.37) --
	( 80.60,165.37) --
	( 80.71,165.37) --
	( 80.83,165.37) --
	( 80.94,165.37) --
	( 81.06,165.37) --
	( 81.17,165.37) --
	( 81.29,165.37) --
	( 81.40,165.37) --
	( 81.52,165.37) --
	( 81.63,165.37) --
	( 81.74,165.37) --
	( 81.86,165.37) --
	( 81.97,165.37) --
	( 82.09,165.37) --
	( 82.20,165.37) --
	( 82.32,165.37) --
	( 82.43,165.37) --
	( 82.55,165.37) --
	( 82.66,165.37) --
	( 82.78,165.37) --
	( 82.89,165.37) --
	( 83.01,165.37) --
	( 83.12,165.37) --
	( 83.24,165.37) --
	( 83.35,167.28) --
	( 83.47,165.37) --
	( 83.58,165.37) --
	( 83.69,167.28) --
	( 83.81,165.37) --
	( 83.92,165.37) --
	( 84.04,165.37) --
	( 84.15,165.37) --
	( 84.27,165.37) --
	( 84.38,165.37) --
	( 84.50,165.37) --
	( 84.61,165.37) --
	( 84.73,165.37) --
	( 84.84,165.37) --
	( 84.96,165.37) --
	( 85.07,165.37) --
	( 85.19,165.37) --
	( 85.30,165.37) --
	( 85.42,165.37) --
	( 85.53,167.28) --
	( 85.64,167.28) --
	( 85.76,165.37) --
	( 85.87,165.37) --
	( 85.99,165.37) --
	( 86.10,165.37) --
	( 86.22,165.37) --
	( 86.33,165.37) --
	( 86.45,165.37) --
	( 86.56,165.37) --
	( 86.68,167.28) --
	( 86.79,167.28) --
	( 86.91,165.37) --
	( 87.02,165.37) --
	( 87.14,165.37) --
	( 87.25,167.28) --
	( 87.37,167.28) --
	( 87.48,165.37) --
	( 87.60,165.37) --
	( 87.71,165.37) --
	( 87.82,165.37) --
	( 87.94,165.37) --
	( 88.05,165.37) --
	( 88.17,165.37) --
	( 88.28,165.37) --
	( 88.40,165.37) --
	( 88.51,165.37) --
	( 88.63,165.37) --
	( 88.74,165.37) --
	( 88.86,165.37) --
	( 88.97,165.37) --
	( 89.09,165.37) --
	( 89.20,165.37) --
	( 89.32,165.37) --
	( 89.43,167.28) --
	( 89.55,165.37) --
	( 89.66,165.37) --
	( 89.77,165.37) --
	( 89.89,167.28) --
	( 90.00,165.37) --
	( 90.12,165.37) --
	( 90.23,165.37) --
	( 90.35,165.37) --
	( 90.46,165.37) --
	( 90.58,165.37) --
	( 90.69,165.37) --
	( 90.81,165.37) --
	( 90.92,165.37) --
	( 91.04,165.37) --
	( 91.15,165.37) --
	( 91.27,165.37) --
	( 91.38,165.37) --
	( 91.50,165.37) --
	( 91.61,167.28) --
	( 91.73,165.37) --
	( 91.84,165.37) --
	( 91.95,165.37) --
	( 92.07,165.37) --
	( 92.18,165.37) --
	( 92.30,165.37) --
	( 92.41,165.37) --
	( 92.53,165.37) --
	( 92.64,165.37) --
	( 92.76,165.37) --
	( 92.87,165.37) --
	( 92.99,165.37) --
	( 93.10,165.37) --
	( 93.22,165.37) --
	( 93.33,165.37) --
	( 93.45,165.37) --
	( 93.56,165.37) --
	( 93.68,165.37) --
	( 93.79,165.37) --
	( 93.90,165.37) --
	( 94.02,165.37) --
	( 94.13,165.37) --
	( 94.25,165.37) --
	( 94.36,165.37) --
	( 94.48,165.37) --
	( 94.59,165.37) --
	( 94.71,165.37) --
	( 94.82,165.37) --
	( 94.94,165.37) --
	( 95.05,165.37) --
	( 95.17,165.37) --
	( 95.28,165.37) --
	( 95.40,165.37) --
	( 95.51,167.28) --
	( 95.63,165.37) --
	( 95.74,165.37) --
	( 95.85,165.37) --
	( 95.97,165.37) --
	( 96.08,165.37) --
	( 96.20,165.37) --
	( 96.31,165.37) --
	( 96.43,165.37) --
	( 96.54,165.37) --
	( 96.66,165.37) --
	( 96.77,165.37) --
	( 96.89,165.37) --
	( 97.00,165.37) --
	( 97.12,165.37) --
	( 97.23,165.37) --
	( 97.35,165.37) --
	( 97.46,165.37) --
	( 97.58,167.28) --
	( 97.69,165.37) --
	( 97.81,165.37) --
	( 97.92,165.37) --
	( 98.03,165.37) --
	( 98.15,165.37) --
	( 98.26,165.37) --
	( 98.38,165.37) --
	( 98.49,165.37) --
	( 98.61,165.37) --
	( 98.72,165.37) --
	( 98.84,165.37) --
	( 98.95,165.37) --
	( 99.07,165.37) --
	( 99.18,165.37) --
	( 99.30,165.37) --
	( 99.41,165.37) --
	( 99.53,167.28) --
	( 99.64,168.40) --
	( 99.76,165.37) --
	( 99.87,165.37) --
	( 99.98,165.37) --
	(100.10,165.37) --
	(100.21,165.37) --
	(100.33,165.37) --
	(100.44,165.37) --
	(100.56,165.37) --
	(100.67,165.37) --
	(100.79,165.37) --
	(100.90,165.37) --
	(101.02,165.37) --
	(101.13,165.37) --
	(101.25,165.37) --
	(101.36,165.37) --
	(101.48,165.37) --
	(101.59,167.28) --
	(101.71,165.37) --
	(101.82,167.28) --
	(101.93,165.37) --
	(102.05,165.37) --
	(102.16,165.37) --
	(102.28,165.37) --
	(102.39,165.37) --
	(102.51,165.37) --
	(102.62,165.37) --
	(102.74,165.37) --
	(102.85,165.37) --
	(102.97,165.37) --
	(103.08,165.37) --
	(103.20,165.37) --
	(103.31,165.37) --
	(103.43,165.37) --
	(103.54,165.37) --
	(103.66,165.37) --
	(103.77,165.37) --
	(103.89,165.37) --
	(104.00,165.37) --
	(104.11,165.37) --
	(104.23,165.37) --
	(104.34,167.28) --
	(104.46,165.37) --
	(104.57,165.37) --
	(104.69,165.37) --
	(104.80,165.37) --
	(104.92,165.37) --
	(105.03,165.37) --
	(105.15,165.37) --
	(105.26,165.37) --
	(105.38,165.37) --
	(105.49,165.37) --
	(105.61,165.37) --
	(105.72,165.37) --
	(105.84,165.37) --
	(105.95,165.37) --
	(106.06,165.37) --
	(106.18,165.37) --
	(106.29,165.37) --
	(106.41,165.37) --
	(106.52,165.37) --
	(106.64,165.37) --
	(106.75,165.37) --
	(106.87,165.37) --
	(106.98,165.37) --
	(107.10,165.37) --
	(107.21,165.37) --
	(107.33,165.37) --
	(107.44,165.37) --
	(107.56,165.37) --
	(107.67,169.20) --
	(107.79,165.37) --
	(107.90,165.37) --
	(108.02,165.37) --
	(108.13,165.37) --
	(108.24,165.37) --
	(108.36,165.37) --
	(108.47,165.37) --
	(108.59,165.37) --
	(108.70,165.37) --
	(108.82,165.37) --
	(108.93,165.37) --
	(109.05,165.37) --
	(109.16,165.37) --
	(109.28,165.37) --
	(109.39,165.37) --
	(109.51,165.37) --
	(109.62,165.37) --
	(109.74,165.37) --
	(109.85,165.37) --
	(109.97,165.37) --
	(110.08,165.37) --
	(110.19,165.37) --
	(110.31,165.37) --
	(110.42,165.37) --
	(110.54,165.37) --
	(110.65,165.37) --
	(110.77,165.37) --
	(110.88,165.37) --
	(111.00,165.37) --
	(111.11,165.37) --
	(111.23,165.37) --
	(111.34,165.37) --
	(111.46,165.37) --
	(111.57,165.37) --
	(111.69,165.37) --
	(111.80,165.37) --
	(111.92,165.37) --
	(112.03,165.37) --
	(112.14,165.37) --
	(112.26,165.37) --
	(112.37,165.37) --
	(112.49,165.37) --
	(112.60,165.37) --
	(112.72,165.37) --
	(112.83,165.37) --
	(112.95,165.37) --
	(113.06,165.37) --
	(113.18,165.37) --
	(113.29,165.37) --
	(113.41,165.37) --
	(113.52,165.37) --
	(113.64,165.37) --
	(113.75,165.37) --
	(113.87,165.37) --
	(113.98,165.37) --
	(114.10,165.37) --
	(114.21,165.37) --
	(114.32,165.37) --
	(114.44,165.37) --
	(114.55,165.37) --
	(114.67,165.37) --
	(114.78,165.37) --
	(114.90,165.37) --
	(115.01,165.37) --
	(115.13,165.37) --
	(115.24,165.37) --
	(115.36,165.37) --
	(115.47,165.37) --
	(115.59,165.37) --
	(115.70,165.37) --
	(115.82,165.37) --
	(115.93,165.37) --
	(116.05,165.37) --
	(116.16,165.37) --
	(116.27,165.37) --
	(116.39,165.37) --
	(116.50,165.37) --
	(116.62,165.37) --
	(116.73,165.37) --
	(116.85,165.37) --
	(116.96,165.37) --
	(117.08,165.37) --
	(117.19,165.37) --
	(117.31,165.37) --
	(117.42,165.37) --
	(117.54,165.37) --
	(117.65,165.37) --
	(117.77,165.37) --
	(117.88,165.37) --
	(118.00,165.37) --
	(118.11,165.37) --
	(118.23,165.37) --
	(118.34,165.37) --
	(118.45,165.37) --
	(118.57,165.37) --
	(118.68,165.37) --
	(118.80,165.37) --
	(118.91,165.37) --
	(119.03,165.37) --
	(119.14,165.37) --
	(119.26,165.37) --
	(119.37,165.37) --
	(119.49,165.37) --
	(119.60,165.37) --
	(119.72,165.37) --
	(119.83,165.37) --
	(119.95,165.37) --
	(120.06,165.37) --
	(120.18,165.37) --
	(120.29,167.28) --
	(120.40,167.28) --
	(120.52,165.37) --
	(120.63,165.37) --
	(120.75,165.37) --
	(120.86,165.37) --
	(120.98,165.37) --
	(121.09,165.37) --
	(121.21,165.37) --
	(121.32,165.37) --
	(121.44,165.37) --
	(121.55,165.37) --
	(121.67,165.37) --
	(121.78,165.37) --
	(121.90,165.37) --
	(122.01,165.37) --
	(122.13,165.37) --
	(122.24,165.37) --
	(122.35,165.37) --
	(122.47,165.37) --
	(122.58,165.37) --
	(122.70,165.37) --
	(122.81,165.37) --
	(122.93,165.37) --
	(123.04,165.37) --
	(123.16,165.37) --
	(123.27,165.37) --
	(123.39,165.37) --
	(123.50,165.37) --
	(123.62,165.37) --
	(123.73,165.37) --
	(123.85,165.37) --
	(123.96,165.37) --
	(124.08,165.37) --
	(124.19,165.37) --
	(124.31,165.37) --
	(124.42,165.37) --
	(124.53,165.37) --
	(124.65,165.37) --
	(124.76,165.37) --
	(124.88,165.37) --
	(124.99,165.37) --
	(125.11,165.37) --
	(125.22,165.37) --
	(125.34,165.37) --
	(125.45,165.37) --
	(125.57,165.37) --
	(125.68,165.37) --
	(125.80,165.37) --
	(125.91,165.37) --
	(126.03,165.37) --
	(126.14,165.37) --
	(126.26,165.37) --
	(126.37,165.37) --
	(126.48,165.37) --
	(126.60,165.37) --
	(126.71,165.37) --
	(126.83,165.37) --
	(126.94,165.37) --
	(127.06,165.37) --
	(127.17,167.28) --
	(127.29,165.37) --
	(127.40,165.37) --
	(127.52,165.37) --
	(127.63,165.37) --
	(127.75,165.37) --
	(127.86,165.37) --
	(127.98,165.37) --
	(128.09,165.37) --
	(128.21,165.37) --
	(128.32,165.37) --
	(128.43,165.37) --
	(128.55,165.37) --
	(128.66,165.37) --
	(128.78,165.37) --
	(128.89,165.37) --
	(129.01,165.37) --
	(129.12,165.37) --
	(129.24,165.37) --
	(129.35,165.37) --
	(129.47,165.37) --
	(129.58,165.37) --
	(129.70,165.37) --
	(129.81,165.37) --
	(129.93,165.37) --
	(130.04,165.37) --
	(130.16,165.37) --
	(130.27,165.37) --
	(130.39,165.37) --
	(130.50,165.37) --
	(130.61,165.37) --
	(130.73,165.37) --
	(130.84,168.40) --
	(130.96,165.37) --
	(131.07,165.37);
\end{scope}
\begin{scope}
\path[clip] ( 48.26, 95.31) rectangle (135.08,141.21);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.26,100.70) --
	(135.08,100.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.26,107.07) --
	(135.08,107.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.26,113.29) --
	(135.08,113.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.26,119.63) --
	(135.08,119.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.26,125.98) --
	(135.08,125.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.26,132.33) --
	(135.08,132.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.26,138.81) --
	(135.08,138.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.85, 95.31) --
	( 63.85,141.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.79, 95.31) --
	( 86.79,141.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (109.74, 95.31) --
	(109.74,141.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (132.68, 95.31) --
	(132.68,141.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.26, 97.39) --
	(135.08, 97.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.26,104.01) --
	(135.08,104.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.26,110.12) --
	(135.08,110.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.26,116.45) --
	(135.08,116.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.26,122.80) --
	(135.08,122.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.26,129.15) --
	(135.08,129.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.26,135.50) --
	(135.08,135.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.38, 95.31) --
	( 52.38,141.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.32, 95.31) --
	( 75.32,141.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.26, 95.31) --
	( 98.26,141.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.21, 95.31) --
	(121.21,141.21);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26, 97.39) --
	( 52.38, 97.39) --
	( 52.49,123.04) --
	( 52.61,131.04) --
	( 52.72,133.13) --
	( 52.84,133.18) --
	( 52.95,132.58) --
	( 53.06,131.26) --
	( 53.18,129.28) --
	( 53.29,126.81) --
	( 53.41,124.21) --
	( 53.52,121.61) --
	( 53.64,119.23) --
	( 53.75,117.17) --
	( 53.87,115.41) --
	( 53.98,113.72) --
	( 54.10,112.49) --
	( 54.21,112.02) --
	( 54.33,111.56) --
	( 54.44,112.25) --
	( 54.56,112.99) --
	( 54.67,113.33) --
	( 54.79,114.05) --
	( 54.90,113.94) --
	( 55.02,113.74) --
	( 55.13,112.60) --
	( 55.24,111.97) --
	( 55.36,110.99) --
	( 55.47,110.48) --
	( 55.59,110.18) --
	( 55.70,110.88) --
	( 55.82,111.32) --
	( 55.93,111.22) --
	( 56.05,111.18) --
	( 56.16,112.25) --
	( 56.28,113.01) --
	( 56.39,113.23) --
	( 56.51,113.57) --
	( 56.62,113.64) --
	( 56.74,113.76) --
	( 56.85,113.84) --
	( 56.97,113.75) --
	( 57.08,113.80) --
	( 57.19,113.76) --
	( 57.31,113.67) --
	( 57.42,113.37) --
	( 57.54,113.82) --
	( 57.65,113.85) --
	( 57.77,112.99) --
	( 57.88,112.93) --
	( 58.00,113.08) --
	( 58.11,112.49) --
	( 58.23,112.44) --
	( 58.34,112.08) --
	( 58.46,111.72) --
	( 58.57,111.29) --
	( 58.69,111.25) --
	( 58.80,110.01) --
	( 58.92,110.41) --
	( 59.03,109.27) --
	( 59.15,109.98) --
	( 59.26,108.82) --
	( 59.37,108.91) --
	( 59.49,107.96) --
	( 59.60,108.29) --
	( 59.72,108.73) --
	( 59.83,108.55) --
	( 59.95,107.64) --
	( 60.06,107.83) --
	( 60.18,106.38) --
	( 60.29,106.38) --
	( 60.41,105.92) --
	( 60.52,105.52) --
	( 60.64,105.52) --
	( 60.75,105.04) --
	( 60.87,105.21) --
	( 60.98,105.66) --
	( 61.10,104.86) --
	( 61.21,103.46) --
	( 61.32,103.13) --
	( 61.44,105.37) --
	( 61.55,104.01) --
	( 61.67,103.13) --
	( 61.78,104.01) --
	( 61.90,104.01) --
	( 62.01,102.76) --
	( 62.13,102.76) --
	( 62.24,104.25) --
	( 62.36,103.75) --
	( 62.47,104.47) --
	( 62.59,100.42) --
	( 62.70,101.22) --
	( 62.82,104.25) --
	( 62.93,100.42) --
	( 63.05,100.42) --
	( 63.16,101.22) --
	( 63.27,101.22) --
	( 63.39,103.75) --
	( 63.50,103.46) --
	( 63.62,103.46) --
	( 63.73,103.13) --
	( 63.85,102.76) --
	( 63.96,101.22) --
	( 64.08,102.76) --
	( 64.19,100.42) --
	( 64.31,100.42) --
	( 64.42,101.22) --
	( 64.54,104.01) --
	( 64.65,103.46) --
	( 64.77,101.83) --
	( 64.88,101.83) --
	( 65.00,102.76) --
	( 65.11,103.75) --
	( 65.23,104.01) --
	( 65.34,102.34) --
	( 65.45,101.83) --
	( 65.57,101.83) --
	( 65.68,101.83) --
	( 65.80,103.13) --
	( 65.91,103.13) --
	( 66.03, 99.31) --
	( 66.14,102.34) --
	( 66.26, 99.31) --
	( 66.37,101.22) --
	( 66.49,102.34) --
	( 66.60,101.22) --
	( 66.72,100.42) --
	( 66.83,101.83) --
	( 66.95,100.42) --
	( 67.06,101.22) --
	( 67.18,100.42) --
	( 67.29, 97.39) --
	( 67.40, 97.39) --
	( 67.52,100.42) --
	( 67.63, 99.31) --
	( 67.75, 99.31) --
	( 67.86, 99.31) --
	( 67.98, 99.31) --
	( 68.09, 99.31) --
	( 68.21,100.42) --
	( 68.32, 97.39) --
	( 68.44, 97.39) --
	( 68.55,100.42) --
	( 68.67, 99.31) --
	( 68.78, 97.39) --
	( 68.90, 97.39) --
	( 69.01, 97.39) --
	( 69.13, 97.39) --
	( 69.24, 97.39) --
	( 69.35, 97.39) --
	( 69.47, 99.31) --
	( 69.58, 97.39) --
	( 69.70, 97.39) --
	( 69.81, 97.39) --
	( 69.93, 97.39) --
	( 70.04, 99.31) --
	( 70.16, 97.39) --
	( 70.27, 99.31) --
	( 70.39, 97.39) --
	( 70.50, 97.39) --
	( 70.62, 99.31) --
	( 70.73, 97.39) --
	( 70.85, 97.39) --
	( 70.96, 97.39) --
	( 71.08, 97.39) --
	( 71.19, 97.39) --
	( 71.31, 97.39) --
	( 71.42, 97.39) --
	( 71.53, 99.31) --
	( 71.65, 97.39) --
	( 71.76,100.42) --
	( 71.88, 97.39) --
	( 71.99, 97.39) --
	( 72.11, 97.39) --
	( 72.22, 97.39) --
	( 72.34, 97.39) --
	( 72.45, 97.39) --
	( 72.57, 97.39) --
	( 72.68, 97.39) --
	( 72.80, 99.31) --
	( 72.91, 97.39) --
	( 73.03, 97.39) --
	( 73.14, 97.39) --
	( 73.26, 97.39) --
	( 73.37,100.42) --
	( 73.48, 97.39) --
	( 73.60, 99.31) --
	( 73.71, 97.39) --
	( 73.83,100.42) --
	( 73.94, 97.39) --
	( 74.06, 97.39) --
	( 74.17, 97.39) --
	( 74.29, 97.39) --
	( 74.40, 97.39) --
	( 74.52, 97.39) --
	( 74.63, 97.39) --
	( 74.75, 97.39) --
	( 74.86, 97.39) --
	( 74.98, 97.39) --
	( 75.09, 99.31) --
	( 75.21, 97.39) --
	( 75.32, 97.39) --
	( 75.44, 99.31) --
	( 75.55, 97.39) --
	( 75.66, 99.31) --
	( 75.78, 97.39) --
	( 75.89, 97.39) --
	( 76.01, 99.31) --
	( 76.12,100.42) --
	( 76.24, 97.39) --
	( 76.35,101.22) --
	( 76.47, 99.31) --
	( 76.58, 97.39) --
	( 76.70, 97.39) --
	( 76.81, 99.31) --
	( 76.93, 97.39) --
	( 77.04, 97.39) --
	( 77.16, 97.39) --
	( 77.27,100.42) --
	( 77.39, 97.39) --
	( 77.50, 97.39) --
	( 77.61, 97.39) --
	( 77.73, 97.39) --
	( 77.84, 97.39) --
	( 77.96, 99.31) --
	( 78.07, 97.39) --
	( 78.19, 97.39) --
	( 78.30, 97.39) --
	( 78.42, 97.39) --
	( 78.53, 97.39) --
	( 78.65, 97.39) --
	( 78.76, 97.39) --
	( 78.88, 97.39) --
	( 78.99, 97.39) --
	( 79.11, 97.39) --
	( 79.22, 97.39) --
	( 79.34, 97.39) --
	( 79.45, 97.39) --
	( 79.56, 99.31) --
	( 79.68, 97.39) --
	( 79.79, 97.39) --
	( 79.91, 97.39) --
	( 80.02, 97.39) --
	( 80.14, 97.39) --
	( 80.25, 97.39) --
	( 80.37, 97.39) --
	( 80.48, 97.39) --
	( 80.60, 99.31) --
	( 80.71, 97.39) --
	( 80.83, 97.39) --
	( 80.94, 97.39) --
	( 81.06, 97.39) --
	( 81.17, 97.39) --
	( 81.29, 97.39) --
	( 81.40, 97.39) --
	( 81.52, 97.39) --
	( 81.63, 97.39) --
	( 81.74, 97.39) --
	( 81.86, 99.31) --
	( 81.97, 97.39) --
	( 82.09, 97.39) --
	( 82.20, 99.31) --
	( 82.32, 97.39) --
	( 82.43, 97.39) --
	( 82.55, 97.39) --
	( 82.66, 99.31) --
	( 82.78, 97.39) --
	( 82.89, 97.39) --
	( 83.01, 97.39) --
	( 83.12, 99.31) --
	( 83.24, 97.39) --
	( 83.35,101.22) --
	( 83.47, 97.39) --
	( 83.58, 97.39) --
	( 83.69, 97.39) --
	( 83.81, 99.31) --
	( 83.92,100.42) --
	( 84.04, 99.31) --
	( 84.15, 99.31) --
	( 84.27, 97.39) --
	( 84.38, 97.39) --
	( 84.50, 97.39) --
	( 84.61, 97.39) --
	( 84.73, 97.39) --
	( 84.84, 97.39) --
	( 84.96, 97.39) --
	( 85.07, 97.39) --
	( 85.19, 97.39) --
	( 85.30, 97.39) --
	( 85.42, 97.39) --
	( 85.53,101.22) --
	( 85.64, 97.39) --
	( 85.76, 99.31) --
	( 85.87, 97.39) --
	( 85.99, 97.39) --
	( 86.10, 97.39) --
	( 86.22, 99.31) --
	( 86.33,100.42) --
	( 86.45, 99.31) --
	( 86.56, 97.39) --
	( 86.68,100.42) --
	( 86.79, 97.39) --
	( 86.91, 97.39) --
	( 87.02, 97.39) --
	( 87.14, 97.39) --
	( 87.25, 97.39) --
	( 87.37, 97.39) --
	( 87.48, 97.39) --
	( 87.60, 97.39) --
	( 87.71, 97.39) --
	( 87.82, 97.39) --
	( 87.94, 97.39) --
	( 88.05, 97.39) --
	( 88.17, 99.31) --
	( 88.28, 99.31) --
	( 88.40, 99.31) --
	( 88.51,100.42) --
	( 88.63,100.42) --
	( 88.74, 97.39) --
	( 88.86, 97.39) --
	( 88.97, 97.39) --
	( 89.09, 97.39) --
	( 89.20, 97.39) --
	( 89.32, 97.39) --
	( 89.43, 97.39) --
	( 89.55, 97.39) --
	( 89.66, 97.39) --
	( 89.77, 97.39) --
	( 89.89, 97.39) --
	( 90.00, 97.39) --
	( 90.12, 97.39) --
	( 90.23, 97.39) --
	( 90.35, 97.39) --
	( 90.46, 97.39) --
	( 90.58, 97.39) --
	( 90.69, 97.39) --
	( 90.81, 97.39) --
	( 90.92, 97.39) --
	( 91.04, 97.39) --
	( 91.15, 97.39) --
	( 91.27, 97.39) --
	( 91.38, 97.39) --
	( 91.50, 97.39) --
	( 91.61, 97.39) --
	( 91.73, 97.39) --
	( 91.84, 97.39) --
	( 91.95, 97.39) --
	( 92.07, 97.39) --
	( 92.18, 97.39) --
	( 92.30, 97.39) --
	( 92.41, 97.39) --
	( 92.53, 97.39) --
	( 92.64,100.42) --
	( 92.76, 97.39) --
	( 92.87, 99.31) --
	( 92.99, 97.39) --
	( 93.10, 97.39) --
	( 93.22, 97.39) --
	( 93.33, 97.39) --
	( 93.45, 97.39) --
	( 93.56, 97.39) --
	( 93.68, 97.39) --
	( 93.79, 97.39) --
	( 93.90, 97.39) --
	( 94.02, 97.39) --
	( 94.13, 97.39) --
	( 94.25, 97.39) --
	( 94.36, 97.39) --
	( 94.48, 97.39) --
	( 94.59, 99.31) --
	( 94.71, 97.39) --
	( 94.82,100.42) --
	( 94.94, 97.39) --
	( 95.05, 97.39) --
	( 95.17, 97.39) --
	( 95.28, 97.39) --
	( 95.40, 97.39) --
	( 95.51, 97.39) --
	( 95.63, 97.39) --
	( 95.74, 99.31) --
	( 95.85, 97.39) --
	( 95.97, 97.39) --
	( 96.08, 97.39) --
	( 96.20, 97.39) --
	( 96.31, 97.39) --
	( 96.43, 97.39) --
	( 96.54, 97.39) --
	( 96.66, 97.39) --
	( 96.77, 97.39) --
	( 96.89,100.42) --
	( 97.00, 97.39) --
	( 97.12, 97.39) --
	( 97.23, 97.39) --
	( 97.35, 97.39) --
	( 97.46, 97.39) --
	( 97.58, 97.39) --
	( 97.69, 97.39) --
	( 97.81, 97.39) --
	( 97.92, 97.39) --
	( 98.03, 97.39) --
	( 98.15, 97.39) --
	( 98.26, 97.39) --
	( 98.38, 97.39) --
	( 98.49, 97.39) --
	( 98.61, 97.39) --
	( 98.72, 97.39) --
	( 98.84, 97.39) --
	( 98.95, 97.39) --
	( 99.07, 97.39) --
	( 99.18, 97.39) --
	( 99.30, 97.39) --
	( 99.41,100.42) --
	( 99.53, 97.39) --
	( 99.64, 97.39) --
	( 99.76, 97.39) --
	( 99.87, 97.39) --
	( 99.98, 97.39) --
	(100.10, 97.39) --
	(100.21, 97.39) --
	(100.33, 97.39) --
	(100.44, 97.39) --
	(100.56, 97.39) --
	(100.67, 97.39) --
	(100.79, 97.39) --
	(100.90, 97.39) --
	(101.02, 97.39) --
	(101.13, 97.39) --
	(101.25, 97.39) --
	(101.36, 97.39) --
	(101.48, 97.39) --
	(101.59, 97.39) --
	(101.71, 97.39) --
	(101.82, 97.39) --
	(101.93, 97.39) --
	(102.05, 97.39) --
	(102.16, 97.39) --
	(102.28, 99.31) --
	(102.39, 97.39) --
	(102.51, 97.39) --
	(102.62, 97.39) --
	(102.74, 97.39) --
	(102.85, 97.39) --
	(102.97, 97.39) --
	(103.08, 97.39) --
	(103.20, 97.39) --
	(103.31, 97.39) --
	(103.43, 97.39) --
	(103.54, 97.39) --
	(103.66, 97.39) --
	(103.77, 97.39) --
	(103.89, 97.39) --
	(104.00, 97.39) --
	(104.11, 97.39) --
	(104.23, 97.39) --
	(104.34, 97.39) --
	(104.46, 99.31) --
	(104.57, 97.39) --
	(104.69, 99.31) --
	(104.80, 99.31) --
	(104.92, 97.39) --
	(105.03, 97.39) --
	(105.15, 97.39) --
	(105.26, 97.39) --
	(105.38, 97.39) --
	(105.49, 97.39) --
	(105.61, 97.39) --
	(105.72, 97.39) --
	(105.84, 97.39) --
	(105.95, 97.39) --
	(106.06, 97.39) --
	(106.18, 97.39) --
	(106.29, 97.39) --
	(106.41, 97.39) --
	(106.52, 97.39) --
	(106.64, 97.39) --
	(106.75, 97.39) --
	(106.87, 97.39) --
	(106.98, 97.39) --
	(107.10, 97.39) --
	(107.21, 97.39) --
	(107.33, 97.39) --
	(107.44, 97.39) --
	(107.56, 97.39) --
	(107.67, 97.39) --
	(107.79, 97.39) --
	(107.90, 97.39) --
	(108.02, 97.39) --
	(108.13, 97.39) --
	(108.24, 97.39) --
	(108.36, 97.39) --
	(108.47, 97.39) --
	(108.59, 97.39) --
	(108.70, 97.39) --
	(108.82, 97.39) --
	(108.93, 97.39) --
	(109.05, 97.39) --
	(109.16, 97.39) --
	(109.28, 97.39) --
	(109.39, 97.39) --
	(109.51, 97.39) --
	(109.62, 97.39) --
	(109.74, 97.39) --
	(109.85, 97.39) --
	(109.97, 97.39) --
	(110.08, 97.39) --
	(110.19, 97.39) --
	(110.31, 97.39) --
	(110.42, 97.39) --
	(110.54, 97.39) --
	(110.65, 97.39) --
	(110.77, 97.39) --
	(110.88, 97.39) --
	(111.00, 97.39) --
	(111.11, 97.39) --
	(111.23, 97.39) --
	(111.34, 97.39) --
	(111.46, 97.39) --
	(111.57, 97.39) --
	(111.69, 97.39) --
	(111.80, 97.39) --
	(111.92, 97.39) --
	(112.03, 97.39) --
	(112.14, 97.39) --
	(112.26, 97.39) --
	(112.37, 97.39) --
	(112.49, 97.39) --
	(112.60, 97.39) --
	(112.72, 97.39) --
	(112.83, 97.39) --
	(112.95, 97.39) --
	(113.06, 97.39) --
	(113.18, 97.39) --
	(113.29, 97.39) --
	(113.41, 97.39) --
	(113.52, 97.39) --
	(113.64, 97.39) --
	(113.75, 97.39) --
	(113.87, 97.39) --
	(113.98, 97.39) --
	(114.10, 97.39) --
	(114.21, 97.39) --
	(114.32, 97.39) --
	(114.44, 97.39) --
	(114.55, 97.39) --
	(114.67, 97.39) --
	(114.78, 97.39) --
	(114.90, 97.39) --
	(115.01, 97.39) --
	(115.13, 97.39) --
	(115.24, 97.39) --
	(115.36, 97.39) --
	(115.47, 97.39) --
	(115.59, 97.39) --
	(115.70, 97.39) --
	(115.82, 97.39) --
	(115.93, 97.39) --
	(116.05, 97.39) --
	(116.16, 97.39) --
	(116.27, 97.39) --
	(116.39, 97.39) --
	(116.50, 97.39) --
	(116.62, 97.39) --
	(116.73, 97.39) --
	(116.85, 97.39) --
	(116.96, 97.39) --
	(117.08, 97.39) --
	(117.19, 97.39) --
	(117.31, 97.39) --
	(117.42, 97.39) --
	(117.54, 97.39) --
	(117.65, 97.39) --
	(117.77, 97.39) --
	(117.88, 97.39) --
	(118.00, 97.39) --
	(118.11, 97.39) --
	(118.23, 97.39) --
	(118.34, 97.39) --
	(118.45, 97.39) --
	(118.57, 97.39) --
	(118.68, 97.39) --
	(118.80, 97.39) --
	(118.91, 97.39) --
	(119.03, 97.39) --
	(119.14, 97.39) --
	(119.26, 97.39) --
	(119.37, 97.39) --
	(119.49, 97.39) --
	(119.60, 97.39) --
	(119.72, 97.39) --
	(119.83, 97.39) --
	(119.95, 97.39) --
	(120.06, 97.39) --
	(120.18, 97.39) --
	(120.29, 97.39) --
	(120.40, 97.39) --
	(120.52, 97.39) --
	(120.63, 97.39) --
	(120.75, 97.39) --
	(120.86, 97.39) --
	(120.98, 97.39) --
	(121.09, 97.39) --
	(121.21, 97.39) --
	(121.32, 97.39) --
	(121.44, 97.39) --
	(121.55, 97.39) --
	(121.67, 97.39) --
	(121.78, 97.39) --
	(121.90, 97.39) --
	(122.01, 97.39) --
	(122.13, 97.39) --
	(122.24, 97.39) --
	(122.35, 97.39) --
	(122.47, 97.39) --
	(122.58, 97.39) --
	(122.70, 97.39) --
	(122.81, 97.39) --
	(122.93, 97.39) --
	(123.04, 97.39) --
	(123.16, 97.39) --
	(123.27, 97.39) --
	(123.39, 97.39) --
	(123.50, 97.39) --
	(123.62, 97.39) --
	(123.73, 97.39) --
	(123.85, 97.39) --
	(123.96, 97.39) --
	(124.08, 99.31) --
	(124.19, 97.39) --
	(124.31, 97.39) --
	(124.42, 97.39) --
	(124.53, 97.39) --
	(124.65, 97.39) --
	(124.76, 97.39) --
	(124.88, 97.39) --
	(124.99, 97.39) --
	(125.11, 97.39) --
	(125.22, 97.39) --
	(125.34, 97.39) --
	(125.45, 97.39) --
	(125.57, 97.39) --
	(125.68, 97.39) --
	(125.80, 97.39) --
	(125.91, 97.39) --
	(126.03, 97.39) --
	(126.14, 97.39) --
	(126.26, 97.39) --
	(126.37, 97.39) --
	(126.48, 97.39) --
	(126.60, 97.39) --
	(126.71, 97.39) --
	(126.83, 97.39) --
	(126.94, 97.39) --
	(127.06, 97.39) --
	(127.17, 97.39) --
	(127.29, 97.39) --
	(127.40, 97.39) --
	(127.52, 97.39) --
	(127.63, 97.39) --
	(127.75, 97.39) --
	(127.86, 97.39) --
	(127.98, 97.39) --
	(128.09, 97.39) --
	(128.21, 97.39) --
	(128.32, 97.39) --
	(128.43, 97.39) --
	(128.55, 97.39) --
	(128.66, 97.39) --
	(128.78, 97.39) --
	(128.89, 97.39) --
	(129.01, 97.39) --
	(129.12, 97.39) --
	(129.24, 97.39) --
	(129.35, 97.39) --
	(129.47, 97.39) --
	(129.58, 97.39) --
	(129.70, 97.39) --
	(129.81, 97.39) --
	(129.93, 97.39) --
	(130.04, 97.39) --
	(130.16, 97.39) --
	(130.27, 97.39) --
	(130.39, 97.39) --
	(130.50, 97.39) --
	(130.61, 97.39) --
	(130.73, 97.39) --
	(130.84, 97.39) --
	(130.96, 97.39) --
	(131.07, 97.39);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26, 97.39) --
	( 52.38, 97.39) --
	( 52.49,123.64) --
	( 52.61,131.34) --
	( 52.72,133.17) --
	( 52.84,133.08) --
	( 52.95,132.48) --
	( 53.06,131.23) --
	( 53.18,129.31) --
	( 53.29,126.91) --
	( 53.41,124.12) --
	( 53.52,121.15) --
	( 53.64,118.10) --
	( 53.75,115.36) --
	( 53.87,112.98) --
	( 53.98,111.72) --
	( 54.10,110.41) --
	( 54.21,110.48) --
	( 54.33,111.54) --
	( 54.44,112.25) --
	( 54.56,112.67) --
	( 54.67,113.70) --
	( 54.79,113.82) --
	( 54.90,113.48) --
	( 55.02,112.83) --
	( 55.13,111.98) --
	( 55.24,111.18) --
	( 55.36,110.67) --
	( 55.47,109.98) --
	( 55.59,109.48) --
	( 55.70,109.03) --
	( 55.82,109.15) --
	( 55.93,110.55) --
	( 56.05,110.76) --
	( 56.16,111.10) --
	( 56.28,111.94) --
	( 56.39,112.59) --
	( 56.51,112.59) --
	( 56.62,113.07) --
	( 56.74,113.35) --
	( 56.85,113.39) --
	( 56.97,113.48) --
	( 57.08,113.09) --
	( 57.19,113.38) --
	( 57.31,113.26) --
	( 57.42,113.17) --
	( 57.54,113.44) --
	( 57.65,113.45) --
	( 57.77,113.48) --
	( 57.88,113.54) --
	( 58.00,113.18) --
	( 58.11,112.70) --
	( 58.23,112.80) --
	( 58.34,112.92) --
	( 58.46,112.38) --
	( 58.57,112.23) --
	( 58.69,111.69) --
	( 58.80,111.54) --
	( 58.92,110.95) --
	( 59.03,110.78) --
	( 59.15,110.62) --
	( 59.26,110.36) --
	( 59.37,110.23) --
	( 59.49,109.55) --
	( 59.60,109.41) --
	( 59.72,109.11) --
	( 59.83,109.23) --
	( 59.95,108.87) --
	( 60.06,108.99) --
	( 60.18,107.96) --
	( 60.29,107.20) --
	( 60.41,106.59) --
	( 60.52,106.59) --
	( 60.64,105.79) --
	( 60.75,106.04) --
	( 60.87,106.27) --
	( 60.98,106.16) --
	( 61.10,104.25) --
	( 61.21,103.75) --
	( 61.32,104.25) --
	( 61.44,104.25) --
	( 61.55,102.34) --
	( 61.67,102.76) --
	( 61.78,104.01) --
	( 61.90,103.13) --
	( 62.01,103.46) --
	( 62.13,101.83) --
	( 62.24,102.76) --
	( 62.36,104.01) --
	( 62.47,101.83) --
	( 62.59,100.42) --
	( 62.70,103.13) --
	( 62.82,103.75) --
	( 62.93,103.75) --
	( 63.05,101.22) --
	( 63.16,101.22) --
	( 63.27,102.34) --
	( 63.39,103.13) --
	( 63.50,102.34) --
	( 63.62,102.34) --
	( 63.73,100.42) --
	( 63.85,101.22) --
	( 63.96,101.83) --
	( 64.08,104.01) --
	( 64.19,103.13) --
	( 64.31,102.76) --
	( 64.42,103.46) --
	( 64.54,101.83) --
	( 64.65,101.22) --
	( 64.77,101.83) --
	( 64.88,104.86) --
	( 65.00,101.83) --
	( 65.11,103.46) --
	( 65.23,100.42) --
	( 65.34,101.22) --
	( 65.45,102.76) --
	( 65.57,101.22) --
	( 65.68,101.83) --
	( 65.80,102.76) --
	( 65.91,102.34) --
	( 66.03, 97.39) --
	( 66.14, 99.31) --
	( 66.26,101.22) --
	( 66.37,102.34) --
	( 66.49,100.42) --
	( 66.60,100.42) --
	( 66.72,101.83) --
	( 66.83,100.42) --
	( 66.95, 97.39) --
	( 67.06,101.22) --
	( 67.18,101.22) --
	( 67.29,101.22) --
	( 67.40,100.42) --
	( 67.52,102.34) --
	( 67.63,100.42) --
	( 67.75,102.34) --
	( 67.86, 99.31) --
	( 67.98, 99.31) --
	( 68.09, 97.39) --
	( 68.21, 97.39) --
	( 68.32, 99.31) --
	( 68.44,100.42) --
	( 68.55, 99.31) --
	( 68.67,100.42) --
	( 68.78, 99.31) --
	( 68.90, 99.31) --
	( 69.01,100.42) --
	( 69.13,100.42) --
	( 69.24,100.42) --
	( 69.35, 97.39) --
	( 69.47, 97.39) --
	( 69.58, 99.31) --
	( 69.70,101.83) --
	( 69.81, 97.39) --
	( 69.93, 97.39) --
	( 70.04, 99.31) --
	( 70.16, 97.39) --
	( 70.27, 97.39) --
	( 70.39, 99.31) --
	( 70.50, 97.39) --
	( 70.62, 99.31) --
	( 70.73, 97.39) --
	( 70.85, 97.39) --
	( 70.96, 97.39) --
	( 71.08, 97.39) --
	( 71.19, 97.39) --
	( 71.31, 97.39) --
	( 71.42, 99.31) --
	( 71.53, 97.39) --
	( 71.65, 99.31) --
	( 71.76, 97.39) --
	( 71.88, 97.39) --
	( 71.99, 97.39) --
	( 72.11, 97.39) --
	( 72.22, 97.39) --
	( 72.34, 97.39) --
	( 72.45, 99.31) --
	( 72.57,100.42) --
	( 72.68, 99.31) --
	( 72.80, 97.39) --
	( 72.91, 97.39) --
	( 73.03, 97.39) --
	( 73.14, 97.39) --
	( 73.26, 97.39) --
	( 73.37, 97.39) --
	( 73.48, 97.39) --
	( 73.60, 99.31) --
	( 73.71, 97.39) --
	( 73.83, 97.39) --
	( 73.94, 97.39) --
	( 74.06, 99.31) --
	( 74.17, 99.31) --
	( 74.29, 97.39) --
	( 74.40, 99.31) --
	( 74.52, 97.39) --
	( 74.63,100.42) --
	( 74.75, 97.39) --
	( 74.86, 97.39) --
	( 74.98, 97.39) --
	( 75.09, 97.39) --
	( 75.21, 97.39) --
	( 75.32, 97.39) --
	( 75.44, 97.39) --
	( 75.55, 99.31) --
	( 75.66, 97.39) --
	( 75.78, 97.39) --
	( 75.89, 97.39) --
	( 76.01, 97.39) --
	( 76.12, 97.39) --
	( 76.24, 97.39) --
	( 76.35, 97.39) --
	( 76.47, 97.39) --
	( 76.58, 97.39) --
	( 76.70, 97.39) --
	( 76.81, 97.39) --
	( 76.93, 97.39) --
	( 77.04, 97.39) --
	( 77.16, 99.31) --
	( 77.27, 97.39) --
	( 77.39, 97.39) --
	( 77.50, 97.39) --
	( 77.61, 97.39) --
	( 77.73, 97.39) --
	( 77.84, 97.39) --
	( 77.96, 97.39) --
	( 78.07, 97.39) --
	( 78.19, 97.39) --
	( 78.30, 97.39) --
	( 78.42, 97.39) --
	( 78.53, 97.39) --
	( 78.65, 97.39) --
	( 78.76, 97.39) --
	( 78.88, 97.39) --
	( 78.99, 97.39) --
	( 79.11, 97.39) --
	( 79.22, 97.39) --
	( 79.34, 97.39) --
	( 79.45, 97.39) --
	( 79.56, 97.39) --
	( 79.68, 97.39) --
	( 79.79, 97.39) --
	( 79.91, 97.39) --
	( 80.02, 97.39) --
	( 80.14, 97.39) --
	( 80.25, 97.39) --
	( 80.37, 97.39) --
	( 80.48, 97.39) --
	( 80.60, 97.39) --
	( 80.71, 97.39) --
	( 80.83, 97.39) --
	( 80.94, 97.39) --
	( 81.06, 97.39) --
	( 81.17, 97.39) --
	( 81.29, 97.39) --
	( 81.40, 97.39) --
	( 81.52, 97.39) --
	( 81.63, 97.39) --
	( 81.74, 97.39) --
	( 81.86, 97.39) --
	( 81.97, 97.39) --
	( 82.09, 97.39) --
	( 82.20, 97.39) --
	( 82.32, 97.39) --
	( 82.43, 97.39) --
	( 82.55, 97.39) --
	( 82.66, 97.39) --
	( 82.78, 97.39) --
	( 82.89, 97.39) --
	( 83.01, 97.39) --
	( 83.12, 97.39) --
	( 83.24, 97.39) --
	( 83.35,100.42) --
	( 83.47, 97.39) --
	( 83.58,101.22) --
	( 83.69, 97.39) --
	( 83.81, 97.39) --
	( 83.92, 97.39) --
	( 84.04, 97.39) --
	( 84.15, 97.39) --
	( 84.27, 97.39) --
	( 84.38, 97.39) --
	( 84.50, 97.39) --
	( 84.61, 97.39) --
	( 84.73, 97.39) --
	( 84.84, 97.39) --
	( 84.96, 97.39) --
	( 85.07, 97.39) --
	( 85.19, 97.39) --
	( 85.30, 99.31) --
	( 85.42, 97.39) --
	( 85.53, 97.39) --
	( 85.64, 99.31) --
	( 85.76, 97.39) --
	( 85.87, 97.39) --
	( 85.99, 97.39) --
	( 86.10, 97.39) --
	( 86.22, 97.39) --
	( 86.33, 97.39) --
	( 86.45, 97.39) --
	( 86.56, 97.39) --
	( 86.68, 97.39) --
	( 86.79, 97.39) --
	( 86.91, 99.31) --
	( 87.02, 97.39) --
	( 87.14, 99.31) --
	( 87.25, 97.39) --
	( 87.37, 97.39) --
	( 87.48, 97.39) --
	( 87.60, 97.39) --
	( 87.71, 97.39) --
	( 87.82, 97.39) --
	( 87.94, 97.39) --
	( 88.05, 97.39) --
	( 88.17, 97.39) --
	( 88.28, 97.39) --
	( 88.40, 97.39) --
	( 88.51, 97.39) --
	( 88.63, 97.39) --
	( 88.74, 97.39) --
	( 88.86, 97.39) --
	( 88.97, 99.31) --
	( 89.09, 97.39) --
	( 89.20, 99.31) --
	( 89.32, 97.39) --
	( 89.43, 99.31) --
	( 89.55, 97.39) --
	( 89.66, 97.39) --
	( 89.77, 97.39) --
	( 89.89, 97.39) --
	( 90.00, 99.31) --
	( 90.12, 97.39) --
	( 90.23, 97.39) --
	( 90.35, 97.39) --
	( 90.46, 97.39) --
	( 90.58, 97.39) --
	( 90.69, 97.39) --
	( 90.81, 97.39) --
	( 90.92, 97.39) --
	( 91.04, 97.39) --
	( 91.15, 97.39) --
	( 91.27, 97.39) --
	( 91.38, 99.31) --
	( 91.50, 97.39) --
	( 91.61, 97.39) --
	( 91.73, 97.39) --
	( 91.84, 97.39) --
	( 91.95, 97.39) --
	( 92.07, 97.39) --
	( 92.18, 97.39) --
	( 92.30, 97.39) --
	( 92.41, 97.39) --
	( 92.53, 97.39) --
	( 92.64, 97.39) --
	( 92.76, 97.39) --
	( 92.87, 97.39) --
	( 92.99, 97.39) --
	( 93.10, 97.39) --
	( 93.22, 97.39) --
	( 93.33, 97.39) --
	( 93.45, 97.39) --
	( 93.56, 97.39) --
	( 93.68, 97.39) --
	( 93.79, 97.39) --
	( 93.90, 97.39) --
	( 94.02, 97.39) --
	( 94.13, 99.31) --
	( 94.25, 97.39) --
	( 94.36, 97.39) --
	( 94.48, 99.31) --
	( 94.59, 97.39) --
	( 94.71, 97.39) --
	( 94.82, 97.39) --
	( 94.94, 97.39) --
	( 95.05, 97.39) --
	( 95.17, 97.39) --
	( 95.28, 97.39) --
	( 95.40, 97.39) --
	( 95.51, 97.39) --
	( 95.63, 97.39) --
	( 95.74, 97.39) --
	( 95.85, 97.39) --
	( 95.97, 97.39) --
	( 96.08, 97.39) --
	( 96.20, 97.39) --
	( 96.31, 97.39) --
	( 96.43, 97.39) --
	( 96.54, 97.39) --
	( 96.66, 97.39) --
	( 96.77, 97.39) --
	( 96.89, 97.39) --
	( 97.00, 97.39) --
	( 97.12, 99.31) --
	( 97.23,100.42) --
	( 97.35, 97.39) --
	( 97.46, 97.39) --
	( 97.58, 97.39) --
	( 97.69, 97.39) --
	( 97.81, 97.39) --
	( 97.92, 97.39) --
	( 98.03, 97.39) --
	( 98.15, 97.39) --
	( 98.26, 97.39) --
	( 98.38, 97.39) --
	( 98.49, 97.39) --
	( 98.61, 99.31) --
	( 98.72, 97.39) --
	( 98.84, 97.39) --
	( 98.95, 97.39) --
	( 99.07, 97.39) --
	( 99.18, 97.39) --
	( 99.30, 97.39) --
	( 99.41, 97.39) --
	( 99.53, 99.31) --
	( 99.64, 97.39) --
	( 99.76, 97.39) --
	( 99.87, 97.39) --
	( 99.98, 97.39) --
	(100.10, 97.39) --
	(100.21, 97.39) --
	(100.33, 97.39) --
	(100.44, 97.39) --
	(100.56, 97.39) --
	(100.67, 97.39) --
	(100.79, 97.39) --
	(100.90, 97.39) --
	(101.02, 97.39) --
	(101.13, 97.39) --
	(101.25, 97.39) --
	(101.36, 97.39) --
	(101.48, 97.39) --
	(101.59, 99.31) --
	(101.71, 97.39) --
	(101.82, 97.39) --
	(101.93, 97.39) --
	(102.05, 97.39) --
	(102.16, 97.39) --
	(102.28, 97.39) --
	(102.39, 97.39) --
	(102.51, 97.39) --
	(102.62, 97.39) --
	(102.74, 97.39) --
	(102.85, 97.39) --
	(102.97, 97.39) --
	(103.08, 97.39) --
	(103.20, 97.39) --
	(103.31, 97.39) --
	(103.43, 97.39) --
	(103.54, 97.39) --
	(103.66, 97.39) --
	(103.77, 97.39) --
	(103.89, 97.39) --
	(104.00, 97.39) --
	(104.11, 97.39) --
	(104.23, 99.31) --
	(104.34, 97.39) --
	(104.46, 97.39) --
	(104.57, 97.39) --
	(104.69, 97.39) --
	(104.80, 97.39) --
	(104.92, 97.39) --
	(105.03, 97.39) --
	(105.15, 97.39) --
	(105.26, 97.39) --
	(105.38, 97.39) --
	(105.49, 97.39) --
	(105.61, 97.39) --
	(105.72, 97.39) --
	(105.84, 97.39) --
	(105.95, 97.39) --
	(106.06, 97.39) --
	(106.18, 97.39) --
	(106.29, 97.39) --
	(106.41, 97.39) --
	(106.52, 97.39) --
	(106.64, 97.39) --
	(106.75, 97.39) --
	(106.87, 97.39) --
	(106.98, 97.39) --
	(107.10, 97.39) --
	(107.21, 97.39) --
	(107.33, 97.39) --
	(107.44, 97.39) --
	(107.56, 97.39) --
	(107.67, 97.39) --
	(107.79, 97.39) --
	(107.90, 97.39) --
	(108.02, 97.39) --
	(108.13, 97.39) --
	(108.24, 97.39) --
	(108.36, 97.39) --
	(108.47, 97.39) --
	(108.59, 97.39) --
	(108.70, 97.39) --
	(108.82, 97.39) --
	(108.93, 97.39) --
	(109.05, 97.39) --
	(109.16, 97.39) --
	(109.28, 97.39) --
	(109.39, 97.39) --
	(109.51, 97.39) --
	(109.62, 97.39) --
	(109.74, 97.39) --
	(109.85, 97.39) --
	(109.97, 97.39) --
	(110.08, 97.39) --
	(110.19, 97.39) --
	(110.31, 97.39) --
	(110.42, 97.39) --
	(110.54, 97.39) --
	(110.65, 97.39) --
	(110.77, 97.39) --
	(110.88, 97.39) --
	(111.00, 97.39) --
	(111.11, 97.39) --
	(111.23, 97.39) --
	(111.34, 97.39) --
	(111.46, 97.39) --
	(111.57, 97.39) --
	(111.69, 97.39) --
	(111.80, 97.39) --
	(111.92, 97.39) --
	(112.03, 97.39) --
	(112.14, 97.39) --
	(112.26, 97.39) --
	(112.37, 97.39) --
	(112.49, 97.39) --
	(112.60, 97.39) --
	(112.72, 97.39) --
	(112.83, 99.31) --
	(112.95, 97.39) --
	(113.06, 97.39) --
	(113.18, 97.39) --
	(113.29, 97.39) --
	(113.41, 99.31) --
	(113.52, 97.39) --
	(113.64, 97.39) --
	(113.75, 97.39) --
	(113.87, 97.39) --
	(113.98, 97.39) --
	(114.10, 97.39) --
	(114.21, 97.39) --
	(114.32, 97.39) --
	(114.44, 97.39) --
	(114.55, 97.39) --
	(114.67, 97.39) --
	(114.78, 97.39) --
	(114.90, 97.39) --
	(115.01, 97.39) --
	(115.13, 97.39) --
	(115.24, 97.39) --
	(115.36, 97.39) --
	(115.47, 97.39) --
	(115.59, 97.39) --
	(115.70, 97.39) --
	(115.82, 97.39) --
	(115.93, 97.39) --
	(116.05, 97.39) --
	(116.16, 97.39) --
	(116.27, 97.39) --
	(116.39, 97.39) --
	(116.50, 97.39) --
	(116.62, 97.39) --
	(116.73, 97.39) --
	(116.85, 97.39) --
	(116.96, 97.39) --
	(117.08, 97.39) --
	(117.19, 97.39) --
	(117.31, 97.39) --
	(117.42, 97.39) --
	(117.54, 97.39) --
	(117.65, 97.39) --
	(117.77, 97.39) --
	(117.88, 97.39) --
	(118.00, 97.39) --
	(118.11, 97.39) --
	(118.23, 97.39) --
	(118.34, 97.39) --
	(118.45, 97.39) --
	(118.57, 97.39) --
	(118.68, 97.39) --
	(118.80, 97.39) --
	(118.91, 97.39) --
	(119.03, 97.39) --
	(119.14, 97.39) --
	(119.26, 97.39) --
	(119.37, 97.39) --
	(119.49, 97.39) --
	(119.60, 97.39) --
	(119.72, 97.39) --
	(119.83, 97.39) --
	(119.95, 97.39) --
	(120.06, 97.39) --
	(120.18, 97.39) --
	(120.29, 99.31) --
	(120.40, 97.39) --
	(120.52,100.42) --
	(120.63, 97.39) --
	(120.75, 97.39) --
	(120.86, 97.39) --
	(120.98, 97.39) --
	(121.09, 97.39) --
	(121.21, 97.39) --
	(121.32, 97.39) --
	(121.44, 97.39) --
	(121.55, 97.39) --
	(121.67, 97.39) --
	(121.78, 97.39) --
	(121.90, 97.39) --
	(122.01, 97.39) --
	(122.13, 97.39) --
	(122.24, 97.39) --
	(122.35, 97.39) --
	(122.47, 97.39) --
	(122.58, 97.39) --
	(122.70, 97.39) --
	(122.81, 97.39) --
	(122.93, 97.39) --
	(123.04, 97.39) --
	(123.16, 97.39) --
	(123.27, 97.39) --
	(123.39, 97.39) --
	(123.50, 97.39) --
	(123.62, 97.39) --
	(123.73, 97.39) --
	(123.85, 97.39) --
	(123.96, 97.39) --
	(124.08, 97.39) --
	(124.19, 97.39) --
	(124.31, 97.39) --
	(124.42, 97.39) --
	(124.53, 97.39) --
	(124.65, 97.39) --
	(124.76, 97.39) --
	(124.88, 97.39) --
	(124.99, 97.39) --
	(125.11, 97.39) --
	(125.22, 97.39) --
	(125.34, 97.39) --
	(125.45, 97.39) --
	(125.57, 97.39) --
	(125.68, 97.39) --
	(125.80, 97.39) --
	(125.91, 97.39) --
	(126.03, 97.39) --
	(126.14, 97.39) --
	(126.26, 97.39) --
	(126.37, 97.39) --
	(126.48, 97.39) --
	(126.60, 97.39) --
	(126.71, 97.39) --
	(126.83, 97.39) --
	(126.94, 97.39) --
	(127.06, 99.31) --
	(127.17,100.42) --
	(127.29, 97.39) --
	(127.40, 97.39) --
	(127.52, 97.39) --
	(127.63, 97.39) --
	(127.75, 97.39) --
	(127.86, 97.39) --
	(127.98, 97.39) --
	(128.09, 97.39) --
	(128.21, 97.39) --
	(128.32, 97.39) --
	(128.43, 97.39) --
	(128.55, 97.39) --
	(128.66, 97.39) --
	(128.78, 97.39) --
	(128.89, 97.39) --
	(129.01, 97.39) --
	(129.12, 97.39) --
	(129.24, 97.39) --
	(129.35, 97.39) --
	(129.47, 97.39) --
	(129.58, 97.39) --
	(129.70, 97.39) --
	(129.81, 97.39) --
	(129.93, 97.39) --
	(130.04, 97.39) --
	(130.16, 97.39) --
	(130.27, 97.39) --
	(130.39, 97.39) --
	(130.50, 97.39) --
	(130.61, 97.39) --
	(130.73, 97.39) --
	(130.84, 99.31) --
	(130.96, 97.39) --
	(131.07, 97.39);
\end{scope}
\begin{scope}
\path[clip] ( 48.26, 27.33) rectangle (135.08, 73.24);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.26, 32.72) --
	(135.08, 32.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.26, 39.09) --
	(135.08, 39.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.26, 45.31) --
	(135.08, 45.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.26, 51.65) --
	(135.08, 51.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.26, 58.00) --
	(135.08, 58.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.26, 64.35) --
	(135.08, 64.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.26, 70.83) --
	(135.08, 70.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.85, 27.33) --
	( 63.85, 73.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.79, 27.33) --
	( 86.79, 73.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (109.74, 27.33) --
	(109.74, 73.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (132.68, 27.33) --
	(132.68, 73.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.26, 29.42) --
	(135.08, 29.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.26, 36.03) --
	(135.08, 36.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.26, 42.15) --
	(135.08, 42.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.26, 48.47) --
	(135.08, 48.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.26, 54.82) --
	(135.08, 54.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.26, 61.17) --
	(135.08, 61.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.26, 67.52) --
	(135.08, 67.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.38, 27.33) --
	( 52.38, 73.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.32, 27.33) --
	( 75.32, 73.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.26, 27.33) --
	( 98.26, 73.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.21, 27.33) --
	(121.21, 73.24);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26, 29.42) --
	( 52.38, 45.98) --
	( 52.49, 58.96) --
	( 52.61, 62.32) --
	( 52.72, 62.06) --
	( 52.84, 60.41) --
	( 52.95, 57.69) --
	( 53.06, 54.36) --
	( 53.18, 51.09) --
	( 53.29, 48.20) --
	( 53.41, 45.57) --
	( 53.52, 43.43) --
	( 53.64, 41.86) --
	( 53.75, 39.38) --
	( 53.87, 38.98) --
	( 53.98, 39.06) --
	( 54.10, 39.59) --
	( 54.21, 39.52) --
	( 54.33, 39.22) --
	( 54.44, 39.73) --
	( 54.56, 40.89) --
	( 54.67, 41.25) --
	( 54.79, 41.14) --
	( 54.90, 39.73) --
	( 55.02, 39.45) --
	( 55.13, 37.68) --
	( 55.24, 35.15) --
	( 55.36, 36.89) --
	( 55.47, 36.03) --
	( 55.59, 37.06) --
	( 55.70, 38.40) --
	( 55.82, 38.61) --
	( 55.93, 39.38) --
	( 56.05, 39.85) --
	( 56.16, 39.38) --
	( 56.28, 39.66) --
	( 56.39, 41.10) --
	( 56.51, 40.66) --
	( 56.62, 40.42) --
	( 56.74, 40.09) --
	( 56.85, 40.80) --
	( 56.97, 40.37) --
	( 57.08, 40.76) --
	( 57.19, 39.79) --
	( 57.31, 40.09) --
	( 57.42, 39.59) --
	( 57.54, 40.93) --
	( 57.65, 39.98) --
	( 57.77, 40.21) --
	( 57.88, 39.79) --
	( 58.00, 39.52) --
	( 58.11, 39.45) --
	( 58.23, 37.94) --
	( 58.34, 39.38) --
	( 58.46, 38.18) --
	( 58.57, 37.94) --
	( 58.69, 36.89) --
	( 58.80, 36.49) --
	( 58.92, 36.27) --
	( 59.03, 34.36) --
	( 59.15, 34.36) --
	( 59.26, 34.36) --
	( 59.37, 36.03) --
	( 59.49, 35.15) --
	( 59.60, 36.03) --
	( 59.72, 33.86) --
	( 59.83, 34.78) --
	( 59.95, 34.78) --
	( 60.06, 34.78) --
	( 60.18, 33.24) --
	( 60.29, 34.36) --
	( 60.41, 35.48) --
	( 60.52, 32.45) --
	( 60.64, 31.33) --
	( 60.75, 33.86) --
	( 60.87, 31.33) --
	( 60.98, 33.86) --
	( 61.10, 33.24) --
	( 61.21, 31.33) --
	( 61.32, 33.24) --
	( 61.44, 29.42) --
	( 61.55, 31.33) --
	( 61.67, 31.33) --
	( 61.78, 31.33) --
	( 61.90, 32.45) --
	( 62.01, 31.33) --
	( 62.13, 32.45) --
	( 62.24, 29.42) --
	( 62.36, 31.33) --
	( 62.47, 29.42) --
	( 62.59, 31.33) --
	( 62.70, 29.42) --
	( 62.82, 31.33) --
	( 62.93, 32.45) --
	( 63.05, 29.42) --
	( 63.16, 31.33) --
	( 63.27, 29.42) --
	( 63.39, 29.42) --
	( 63.50, 29.42) --
	( 63.62, 29.42) --
	( 63.73, 29.42) --
	( 63.85, 29.42) --
	( 63.96, 29.42) --
	( 64.08, 31.33) --
	( 64.19, 31.33) --
	( 64.31, 29.42) --
	( 64.42, 29.42) --
	( 64.54, 31.33) --
	( 64.65, 33.86) --
	( 64.77, 29.42) --
	( 64.88, 31.33) --
	( 65.00, 31.33) --
	( 65.11, 31.33) --
	( 65.23, 31.33) --
	( 65.34, 29.42) --
	( 65.45, 29.42) --
	( 65.57, 29.42) --
	( 65.68, 29.42) --
	( 65.80, 29.42) --
	( 65.91, 31.33) --
	( 66.03, 29.42) --
	( 66.14, 31.33) --
	( 66.26, 33.24) --
	( 66.37, 29.42) --
	( 66.49, 29.42) --
	( 66.60, 31.33) --
	( 66.72, 29.42) --
	( 66.83, 29.42) --
	( 66.95, 31.33) --
	( 67.06, 29.42) --
	( 67.18, 29.42) --
	( 67.29, 29.42) --
	( 67.40, 29.42) --
	( 67.52, 29.42) --
	( 67.63, 29.42) --
	( 67.75, 29.42) --
	( 67.86, 29.42) --
	( 67.98, 29.42) --
	( 68.09, 31.33) --
	( 68.21, 29.42) --
	( 68.32, 29.42) --
	( 68.44, 29.42) --
	( 68.55, 29.42) --
	( 68.67, 29.42) --
	( 68.78, 29.42) --
	( 68.90, 29.42) --
	( 69.01, 29.42) --
	( 69.13, 29.42) --
	( 69.24, 29.42) --
	( 69.35, 29.42) --
	( 69.47, 29.42) --
	( 69.58, 29.42) --
	( 69.70, 29.42) --
	( 69.81, 29.42) --
	( 69.93, 29.42) --
	( 70.04, 29.42) --
	( 70.16, 29.42) --
	( 70.27, 29.42) --
	( 70.39, 29.42) --
	( 70.50, 29.42) --
	( 70.62, 31.33) --
	( 70.73, 29.42) --
	( 70.85, 29.42) --
	( 70.96, 29.42) --
	( 71.08, 29.42) --
	( 71.19, 29.42) --
	( 71.31, 29.42) --
	( 71.42, 31.33) --
	( 71.53, 29.42) --
	( 71.65, 29.42) --
	( 71.76, 29.42) --
	( 71.88, 29.42) --
	( 71.99, 29.42) --
	( 72.11, 29.42) --
	( 72.22, 29.42) --
	( 72.34, 29.42) --
	( 72.45, 29.42) --
	( 72.57, 31.33) --
	( 72.68, 29.42) --
	( 72.80, 29.42) --
	( 72.91, 29.42) --
	( 73.03, 29.42) --
	( 73.14, 29.42) --
	( 73.26, 29.42) --
	( 73.37, 29.42) --
	( 73.48, 29.42) --
	( 73.60, 29.42) --
	( 73.71, 29.42) --
	( 73.83, 29.42) --
	( 73.94, 29.42) --
	( 74.06, 29.42) --
	( 74.17, 29.42) --
	( 74.29, 29.42) --
	( 74.40, 29.42) --
	( 74.52, 29.42) --
	( 74.63, 29.42) --
	( 74.75, 29.42) --
	( 74.86, 29.42) --
	( 74.98, 29.42) --
	( 75.09, 29.42) --
	( 75.21, 29.42) --
	( 75.32, 29.42) --
	( 75.44, 29.42) --
	( 75.55, 29.42) --
	( 75.66, 29.42) --
	( 75.78, 31.33) --
	( 75.89, 29.42) --
	( 76.01, 29.42) --
	( 76.12, 29.42) --
	( 76.24, 29.42) --
	( 76.35, 29.42) --
	( 76.47, 29.42) --
	( 76.58, 29.42) --
	( 76.70, 29.42) --
	( 76.81, 29.42) --
	( 76.93, 29.42) --
	( 77.04, 29.42) --
	( 77.16, 29.42) --
	( 77.27, 29.42) --
	( 77.39, 29.42) --
	( 77.50, 29.42) --
	( 77.61, 29.42) --
	( 77.73, 29.42) --
	( 77.84, 29.42) --
	( 77.96, 29.42) --
	( 78.07, 29.42) --
	( 78.19, 29.42) --
	( 78.30, 29.42) --
	( 78.42, 29.42) --
	( 78.53, 29.42) --
	( 78.65, 29.42) --
	( 78.76, 29.42) --
	( 78.88, 29.42) --
	( 78.99, 29.42) --
	( 79.11, 29.42) --
	( 79.22, 29.42) --
	( 79.34, 29.42) --
	( 79.45, 29.42) --
	( 79.56, 31.33) --
	( 79.68, 29.42) --
	( 79.79, 29.42) --
	( 79.91, 29.42) --
	( 80.02, 29.42) --
	( 80.14, 29.42) --
	( 80.25, 29.42) --
	( 80.37, 29.42) --
	( 80.48, 29.42) --
	( 80.60, 29.42) --
	( 80.71, 29.42) --
	( 80.83, 29.42) --
	( 80.94, 29.42) --
	( 81.06, 29.42) --
	( 81.17, 29.42) --
	( 81.29, 29.42) --
	( 81.40, 29.42) --
	( 81.52, 29.42) --
	( 81.63, 29.42) --
	( 81.74, 29.42) --
	( 81.86, 29.42) --
	( 81.97, 29.42) --
	( 82.09, 29.42) --
	( 82.20, 29.42) --
	( 82.32, 29.42) --
	( 82.43, 29.42) --
	( 82.55, 29.42) --
	( 82.66, 29.42) --
	( 82.78, 29.42) --
	( 82.89, 29.42) --
	( 83.01, 29.42) --
	( 83.12, 29.42) --
	( 83.24, 29.42) --
	( 83.35, 29.42) --
	( 83.47, 29.42) --
	( 83.58, 29.42) --
	( 83.69, 29.42) --
	( 83.81, 29.42) --
	( 83.92, 29.42) --
	( 84.04, 29.42) --
	( 84.15, 29.42) --
	( 84.27, 29.42) --
	( 84.38, 29.42) --
	( 84.50, 29.42) --
	( 84.61, 29.42) --
	( 84.73, 29.42) --
	( 84.84, 29.42) --
	( 84.96, 29.42) --
	( 85.07, 29.42) --
	( 85.19, 29.42) --
	( 85.30, 29.42) --
	( 85.42, 29.42) --
	( 85.53, 29.42) --
	( 85.64, 29.42) --
	( 85.76, 29.42) --
	( 85.87, 29.42) --
	( 85.99, 29.42) --
	( 86.10, 29.42) --
	( 86.22, 29.42) --
	( 86.33, 29.42) --
	( 86.45, 31.33) --
	( 86.56, 29.42) --
	( 86.68, 29.42) --
	( 86.79, 29.42) --
	( 86.91, 29.42) --
	( 87.02, 29.42) --
	( 87.14, 29.42) --
	( 87.25, 29.42) --
	( 87.37, 29.42) --
	( 87.48, 29.42) --
	( 87.60, 29.42) --
	( 87.71, 29.42) --
	( 87.82, 29.42) --
	( 87.94, 29.42) --
	( 88.05, 29.42) --
	( 88.17, 29.42) --
	( 88.28, 29.42) --
	( 88.40, 29.42) --
	( 88.51, 29.42) --
	( 88.63, 29.42) --
	( 88.74, 29.42) --
	( 88.86, 29.42) --
	( 88.97, 29.42) --
	( 89.09, 29.42) --
	( 89.20, 29.42) --
	( 89.32, 29.42) --
	( 89.43, 29.42) --
	( 89.55, 29.42) --
	( 89.66, 29.42) --
	( 89.77, 29.42) --
	( 89.89, 29.42) --
	( 90.00, 29.42) --
	( 90.12, 29.42) --
	( 90.23, 29.42) --
	( 90.35, 29.42) --
	( 90.46, 29.42) --
	( 90.58, 29.42) --
	( 90.69, 29.42) --
	( 90.81, 29.42) --
	( 90.92, 29.42) --
	( 91.04, 29.42) --
	( 91.15, 29.42) --
	( 91.27, 29.42) --
	( 91.38, 29.42) --
	( 91.50, 29.42) --
	( 91.61, 29.42) --
	( 91.73, 29.42) --
	( 91.84, 29.42) --
	( 91.95, 29.42) --
	( 92.07, 29.42) --
	( 92.18, 29.42) --
	( 92.30, 29.42) --
	( 92.41, 29.42) --
	( 92.53, 29.42) --
	( 92.64, 29.42) --
	( 92.76, 29.42) --
	( 92.87, 29.42) --
	( 92.99, 29.42) --
	( 93.10, 29.42) --
	( 93.22, 29.42) --
	( 93.33, 29.42) --
	( 93.45, 29.42) --
	( 93.56, 29.42) --
	( 93.68, 29.42) --
	( 93.79, 29.42) --
	( 93.90, 29.42) --
	( 94.02, 29.42) --
	( 94.13, 29.42) --
	( 94.25, 29.42) --
	( 94.36, 29.42) --
	( 94.48, 29.42) --
	( 94.59, 29.42) --
	( 94.71, 29.42) --
	( 94.82, 29.42) --
	( 94.94, 29.42) --
	( 95.05, 29.42) --
	( 95.17, 29.42) --
	( 95.28, 29.42) --
	( 95.40, 29.42) --
	( 95.51, 29.42) --
	( 95.63, 29.42) --
	( 95.74, 29.42) --
	( 95.85, 29.42) --
	( 95.97, 29.42) --
	( 96.08, 31.33) --
	( 96.20, 29.42) --
	( 96.31, 29.42) --
	( 96.43, 29.42) --
	( 96.54, 29.42) --
	( 96.66, 29.42) --
	( 96.77, 29.42) --
	( 96.89, 29.42) --
	( 97.00, 29.42) --
	( 97.12, 29.42) --
	( 97.23, 29.42) --
	( 97.35, 29.42) --
	( 97.46, 29.42) --
	( 97.58, 29.42) --
	( 97.69, 29.42) --
	( 97.81, 29.42) --
	( 97.92, 29.42) --
	( 98.03, 29.42) --
	( 98.15, 29.42) --
	( 98.26, 29.42) --
	( 98.38, 29.42) --
	( 98.49, 29.42) --
	( 98.61, 29.42) --
	( 98.72, 29.42) --
	( 98.84, 29.42) --
	( 98.95, 29.42) --
	( 99.07, 29.42) --
	( 99.18, 29.42) --
	( 99.30, 31.33) --
	( 99.41, 29.42) --
	( 99.53, 29.42) --
	( 99.64, 29.42) --
	( 99.76, 29.42) --
	( 99.87, 29.42) --
	( 99.98, 29.42) --
	(100.10, 29.42) --
	(100.21, 29.42) --
	(100.33, 29.42) --
	(100.44, 29.42) --
	(100.56, 29.42) --
	(100.67, 29.42) --
	(100.79, 29.42) --
	(100.90, 29.42) --
	(101.02, 29.42) --
	(101.13, 29.42) --
	(101.25, 29.42) --
	(101.36, 29.42) --
	(101.48, 29.42) --
	(101.59, 29.42) --
	(101.71, 29.42) --
	(101.82, 29.42) --
	(101.93, 29.42) --
	(102.05, 29.42) --
	(102.16, 29.42) --
	(102.28, 29.42) --
	(102.39, 29.42) --
	(102.51, 29.42) --
	(102.62, 29.42) --
	(102.74, 29.42) --
	(102.85, 29.42) --
	(102.97, 29.42) --
	(103.08, 29.42) --
	(103.20, 29.42) --
	(103.31, 29.42) --
	(103.43, 29.42) --
	(103.54, 29.42) --
	(103.66, 29.42) --
	(103.77, 29.42) --
	(103.89, 29.42) --
	(104.00, 29.42) --
	(104.11, 29.42) --
	(104.23, 29.42) --
	(104.34, 29.42) --
	(104.46, 29.42) --
	(104.57, 29.42) --
	(104.69, 29.42) --
	(104.80, 29.42) --
	(104.92, 29.42) --
	(105.03, 29.42) --
	(105.15, 29.42) --
	(105.26, 29.42) --
	(105.38, 29.42) --
	(105.49, 29.42) --
	(105.61, 29.42) --
	(105.72, 29.42) --
	(105.84, 29.42) --
	(105.95, 29.42) --
	(106.06, 29.42) --
	(106.18, 29.42) --
	(106.29, 29.42) --
	(106.41, 29.42) --
	(106.52, 29.42) --
	(106.64, 29.42) --
	(106.75, 29.42) --
	(106.87, 29.42) --
	(106.98, 29.42) --
	(107.10, 29.42) --
	(107.21, 29.42) --
	(107.33, 29.42) --
	(107.44, 29.42) --
	(107.56, 29.42) --
	(107.67, 29.42) --
	(107.79, 29.42) --
	(107.90, 29.42) --
	(108.02, 29.42) --
	(108.13, 29.42) --
	(108.24, 29.42) --
	(108.36, 29.42) --
	(108.47, 29.42) --
	(108.59, 29.42) --
	(108.70, 29.42) --
	(108.82, 29.42) --
	(108.93, 29.42) --
	(109.05, 29.42) --
	(109.16, 29.42) --
	(109.28, 29.42) --
	(109.39, 29.42) --
	(109.51, 29.42) --
	(109.62, 29.42) --
	(109.74, 29.42) --
	(109.85, 29.42) --
	(109.97, 29.42) --
	(110.08, 29.42) --
	(110.19, 29.42) --
	(110.31, 29.42) --
	(110.42, 29.42) --
	(110.54, 29.42) --
	(110.65, 29.42) --
	(110.77, 29.42) --
	(110.88, 29.42) --
	(111.00, 29.42) --
	(111.11, 29.42) --
	(111.23, 29.42) --
	(111.34, 29.42) --
	(111.46, 29.42) --
	(111.57, 29.42) --
	(111.69, 29.42) --
	(111.80, 29.42) --
	(111.92, 29.42) --
	(112.03, 29.42) --
	(112.14, 29.42) --
	(112.26, 29.42) --
	(112.37, 29.42) --
	(112.49, 29.42) --
	(112.60, 29.42) --
	(112.72, 29.42) --
	(112.83, 29.42) --
	(112.95, 29.42) --
	(113.06, 29.42) --
	(113.18, 29.42) --
	(113.29, 29.42) --
	(113.41, 29.42) --
	(113.52, 29.42) --
	(113.64, 29.42) --
	(113.75, 29.42) --
	(113.87, 29.42) --
	(113.98, 29.42) --
	(114.10, 29.42) --
	(114.21, 29.42) --
	(114.32, 29.42) --
	(114.44, 29.42) --
	(114.55, 29.42) --
	(114.67, 29.42) --
	(114.78, 29.42) --
	(114.90, 29.42) --
	(115.01, 29.42) --
	(115.13, 29.42) --
	(115.24, 29.42) --
	(115.36, 29.42) --
	(115.47, 29.42) --
	(115.59, 31.33) --
	(115.70, 29.42) --
	(115.82, 29.42) --
	(115.93, 29.42) --
	(116.05, 29.42) --
	(116.16, 29.42) --
	(116.27, 29.42) --
	(116.39, 29.42) --
	(116.50, 29.42) --
	(116.62, 29.42) --
	(116.73, 29.42) --
	(116.85, 29.42) --
	(116.96, 29.42) --
	(117.08, 29.42) --
	(117.19, 29.42) --
	(117.31, 29.42) --
	(117.42, 29.42) --
	(117.54, 29.42) --
	(117.65, 29.42) --
	(117.77, 29.42) --
	(117.88, 29.42) --
	(118.00, 29.42) --
	(118.11, 29.42) --
	(118.23, 29.42) --
	(118.34, 29.42) --
	(118.45, 29.42) --
	(118.57, 29.42) --
	(118.68, 29.42) --
	(118.80, 29.42) --
	(118.91, 29.42) --
	(119.03, 29.42) --
	(119.14, 29.42) --
	(119.26, 29.42) --
	(119.37, 29.42) --
	(119.49, 29.42) --
	(119.60, 29.42) --
	(119.72, 29.42) --
	(119.83, 29.42) --
	(119.95, 29.42) --
	(120.06, 29.42) --
	(120.18, 29.42) --
	(120.29, 29.42) --
	(120.40, 29.42) --
	(120.52, 29.42) --
	(120.63, 29.42) --
	(120.75, 29.42) --
	(120.86, 29.42) --
	(120.98, 29.42) --
	(121.09, 29.42) --
	(121.21, 29.42) --
	(121.32, 29.42) --
	(121.44, 29.42) --
	(121.55, 29.42) --
	(121.67, 29.42) --
	(121.78, 29.42) --
	(121.90, 29.42) --
	(122.01, 29.42) --
	(122.13, 29.42) --
	(122.24, 29.42) --
	(122.35, 29.42) --
	(122.47, 29.42) --
	(122.58, 29.42) --
	(122.70, 29.42) --
	(122.81, 29.42) --
	(122.93, 29.42) --
	(123.04, 29.42) --
	(123.16, 29.42) --
	(123.27, 29.42) --
	(123.39, 29.42) --
	(123.50, 29.42) --
	(123.62, 29.42) --
	(123.73, 29.42) --
	(123.85, 31.33) --
	(123.96, 29.42) --
	(124.08, 29.42) --
	(124.19, 29.42) --
	(124.31, 29.42) --
	(124.42, 29.42) --
	(124.53, 29.42) --
	(124.65, 29.42) --
	(124.76, 29.42) --
	(124.88, 29.42) --
	(124.99, 29.42) --
	(125.11, 29.42) --
	(125.22, 29.42) --
	(125.34, 29.42) --
	(125.45, 29.42) --
	(125.57, 29.42) --
	(125.68, 29.42) --
	(125.80, 29.42) --
	(125.91, 29.42) --
	(126.03, 29.42) --
	(126.14, 29.42) --
	(126.26, 29.42) --
	(126.37, 29.42) --
	(126.48, 29.42) --
	(126.60, 29.42) --
	(126.71, 29.42) --
	(126.83, 29.42) --
	(126.94, 29.42) --
	(127.06, 29.42) --
	(127.17, 29.42) --
	(127.29, 29.42) --
	(127.40, 29.42) --
	(127.52, 29.42) --
	(127.63, 29.42) --
	(127.75, 29.42) --
	(127.86, 29.42) --
	(127.98, 29.42) --
	(128.09, 29.42) --
	(128.21, 29.42) --
	(128.32, 29.42) --
	(128.43, 29.42) --
	(128.55, 29.42) --
	(128.66, 29.42) --
	(128.78, 29.42) --
	(128.89, 29.42) --
	(129.01, 29.42) --
	(129.12, 29.42) --
	(129.24, 29.42) --
	(129.35, 29.42) --
	(129.47, 29.42) --
	(129.58, 29.42) --
	(129.70, 29.42) --
	(129.81, 29.42) --
	(129.93, 29.42) --
	(130.04, 29.42) --
	(130.16, 29.42) --
	(130.27, 29.42) --
	(130.39, 29.42) --
	(130.50, 29.42) --
	(130.61, 29.42) --
	(130.73, 29.42) --
	(130.84, 29.42) --
	(130.96, 29.42) --
	(131.07, 29.42);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26, 29.42) --
	( 52.38, 46.54) --
	( 52.49, 59.21) --
	( 52.61, 62.36) --
	( 52.72, 61.97) --
	( 52.84, 60.35) --
	( 52.95, 57.71) --
	( 53.06, 54.36) --
	( 53.18, 50.76) --
	( 53.29, 47.15) --
	( 53.41, 43.69) --
	( 53.52, 41.43) --
	( 53.64, 39.22) --
	( 53.75, 38.30) --
	( 53.87, 38.18) --
	( 53.98, 39.14) --
	( 54.10, 38.61) --
	( 54.21, 38.98) --
	( 54.33, 39.14) --
	( 54.44, 40.80) --
	( 54.56, 40.21) --
	( 54.67, 41.50) --
	( 54.79, 38.98) --
	( 54.90, 38.98) --
	( 55.02, 39.14) --
	( 55.13, 37.23) --
	( 55.24, 36.27) --
	( 55.36, 37.23) --
	( 55.47, 37.06) --
	( 55.59, 36.27) --
	( 55.70, 36.49) --
	( 55.82, 37.06) --
	( 55.93, 37.68) --
	( 56.05, 38.30) --
	( 56.16, 38.98) --
	( 56.28, 39.79) --
	( 56.39, 39.45) --
	( 56.51, 39.92) --
	( 56.62, 39.45) --
	( 56.74, 40.04) --
	( 56.85, 40.32) --
	( 56.97, 40.04) --
	( 57.08, 39.85) --
	( 57.19, 40.09) --
	( 57.31, 40.37) --
	( 57.42, 40.71) --
	( 57.54, 39.52) --
	( 57.65, 40.66) --
	( 57.77, 40.15) --
	( 57.88, 40.37) --
	( 58.00, 39.52) --
	( 58.11, 40.26) --
	( 58.23, 39.52) --
	( 58.34, 38.40) --
	( 58.46, 38.89) --
	( 58.57, 38.61) --
	( 58.69, 38.18) --
	( 58.80, 37.54) --
	( 58.92, 37.81) --
	( 59.03, 37.94) --
	( 59.15, 36.03) --
	( 59.26, 36.89) --
	( 59.37, 35.77) --
	( 59.49, 36.70) --
	( 59.60, 34.78) --
	( 59.72, 37.06) --
	( 59.83, 33.86) --
	( 59.95, 34.36) --
	( 60.06, 34.36) --
	( 60.18, 32.45) --
	( 60.29, 34.36) --
	( 60.41, 31.33) --
	( 60.52, 34.78) --
	( 60.64, 34.36) --
	( 60.75, 32.45) --
	( 60.87, 29.42) --
	( 60.98, 31.33) --
	( 61.10, 31.33) --
	( 61.21, 32.45) --
	( 61.32, 34.78) --
	( 61.44, 34.36) --
	( 61.55, 29.42) --
	( 61.67, 31.33) --
	( 61.78, 33.24) --
	( 61.90, 32.45) --
	( 62.01, 29.42) --
	( 62.13, 29.42) --
	( 62.24, 32.45) --
	( 62.36, 31.33) --
	( 62.47, 32.45) --
	( 62.59, 31.33) --
	( 62.70, 31.33) --
	( 62.82, 32.45) --
	( 62.93, 29.42) --
	( 63.05, 31.33) --
	( 63.16, 32.45) --
	( 63.27, 31.33) --
	( 63.39, 31.33) --
	( 63.50, 29.42) --
	( 63.62, 31.33) --
	( 63.73, 29.42) --
	( 63.85, 32.45) --
	( 63.96, 31.33) --
	( 64.08, 29.42) --
	( 64.19, 29.42) --
	( 64.31, 31.33) --
	( 64.42, 32.45) --
	( 64.54, 29.42) --
	( 64.65, 31.33) --
	( 64.77, 29.42) --
	( 64.88, 29.42) --
	( 65.00, 31.33) --
	( 65.11, 32.45) --
	( 65.23, 31.33) --
	( 65.34, 31.33) --
	( 65.45, 29.42) --
	( 65.57, 29.42) --
	( 65.68, 29.42) --
	( 65.80, 29.42) --
	( 65.91, 29.42) --
	( 66.03, 31.33) --
	( 66.14, 32.45) --
	( 66.26, 29.42) --
	( 66.37, 29.42) --
	( 66.49, 31.33) --
	( 66.60, 29.42) --
	( 66.72, 31.33) --
	( 66.83, 31.33) --
	( 66.95, 29.42) --
	( 67.06, 29.42) --
	( 67.18, 31.33) --
	( 67.29, 31.33) --
	( 67.40, 29.42) --
	( 67.52, 29.42) --
	( 67.63, 31.33) --
	( 67.75, 29.42) --
	( 67.86, 31.33) --
	( 67.98, 29.42) --
	( 68.09, 29.42) --
	( 68.21, 31.33) --
	( 68.32, 29.42) --
	( 68.44, 29.42) --
	( 68.55, 29.42) --
	( 68.67, 29.42) --
	( 68.78, 29.42) --
	( 68.90, 29.42) --
	( 69.01, 29.42) --
	( 69.13, 29.42) --
	( 69.24, 29.42) --
	( 69.35, 29.42) --
	( 69.47, 29.42) --
	( 69.58, 29.42) --
	( 69.70, 29.42) --
	( 69.81, 29.42) --
	( 69.93, 29.42) --
	( 70.04, 31.33) --
	( 70.16, 29.42) --
	( 70.27, 29.42) --
	( 70.39, 29.42) --
	( 70.50, 29.42) --
	( 70.62, 29.42) --
	( 70.73, 29.42) --
	( 70.85, 29.42) --
	( 70.96, 31.33) --
	( 71.08, 29.42) --
	( 71.19, 29.42) --
	( 71.31, 29.42) --
	( 71.42, 29.42) --
	( 71.53, 29.42) --
	( 71.65, 29.42) --
	( 71.76, 29.42) --
	( 71.88, 29.42) --
	( 71.99, 29.42) --
	( 72.11, 29.42) --
	( 72.22, 31.33) --
	( 72.34, 29.42) --
	( 72.45, 29.42) --
	( 72.57, 29.42) --
	( 72.68, 29.42) --
	( 72.80, 29.42) --
	( 72.91, 29.42) --
	( 73.03, 29.42) --
	( 73.14, 29.42) --
	( 73.26, 29.42) --
	( 73.37, 29.42) --
	( 73.48, 29.42) --
	( 73.60, 31.33) --
	( 73.71, 29.42) --
	( 73.83, 29.42) --
	( 73.94, 29.42) --
	( 74.06, 29.42) --
	( 74.17, 29.42) --
	( 74.29, 29.42) --
	( 74.40, 29.42) --
	( 74.52, 29.42) --
	( 74.63, 29.42) --
	( 74.75, 29.42) --
	( 74.86, 29.42) --
	( 74.98, 29.42) --
	( 75.09, 29.42) --
	( 75.21, 29.42) --
	( 75.32, 29.42) --
	( 75.44, 29.42) --
	( 75.55, 29.42) --
	( 75.66, 29.42) --
	( 75.78, 29.42) --
	( 75.89, 29.42) --
	( 76.01, 29.42) --
	( 76.12, 29.42) --
	( 76.24, 29.42) --
	( 76.35, 29.42) --
	( 76.47, 29.42) --
	( 76.58, 29.42) --
	( 76.70, 29.42) --
	( 76.81, 29.42) --
	( 76.93, 29.42) --
	( 77.04, 29.42) --
	( 77.16, 29.42) --
	( 77.27, 29.42) --
	( 77.39, 29.42) --
	( 77.50, 29.42) --
	( 77.61, 29.42) --
	( 77.73, 29.42) --
	( 77.84, 29.42) --
	( 77.96, 29.42) --
	( 78.07, 29.42) --
	( 78.19, 29.42) --
	( 78.30, 29.42) --
	( 78.42, 29.42) --
	( 78.53, 29.42) --
	( 78.65, 29.42) --
	( 78.76, 29.42) --
	( 78.88, 29.42) --
	( 78.99, 29.42) --
	( 79.11, 29.42) --
	( 79.22, 29.42) --
	( 79.34, 29.42) --
	( 79.45, 29.42) --
	( 79.56, 29.42) --
	( 79.68, 29.42) --
	( 79.79, 29.42) --
	( 79.91, 29.42) --
	( 80.02, 29.42) --
	( 80.14, 29.42) --
	( 80.25, 29.42) --
	( 80.37, 29.42) --
	( 80.48, 29.42) --
	( 80.60, 29.42) --
	( 80.71, 29.42) --
	( 80.83, 29.42) --
	( 80.94, 29.42) --
	( 81.06, 29.42) --
	( 81.17, 29.42) --
	( 81.29, 29.42) --
	( 81.40, 29.42) --
	( 81.52, 29.42) --
	( 81.63, 29.42) --
	( 81.74, 29.42) --
	( 81.86, 29.42) --
	( 81.97, 29.42) --
	( 82.09, 29.42) --
	( 82.20, 29.42) --
	( 82.32, 29.42) --
	( 82.43, 29.42) --
	( 82.55, 29.42) --
	( 82.66, 29.42) --
	( 82.78, 29.42) --
	( 82.89, 29.42) --
	( 83.01, 29.42) --
	( 83.12, 29.42) --
	( 83.24, 29.42) --
	( 83.35, 29.42) --
	( 83.47, 29.42) --
	( 83.58, 29.42) --
	( 83.69, 29.42) --
	( 83.81, 29.42) --
	( 83.92, 29.42) --
	( 84.04, 29.42) --
	( 84.15, 29.42) --
	( 84.27, 29.42) --
	( 84.38, 29.42) --
	( 84.50, 29.42) --
	( 84.61, 29.42) --
	( 84.73, 29.42) --
	( 84.84, 31.33) --
	( 84.96, 29.42) --
	( 85.07, 29.42) --
	( 85.19, 29.42) --
	( 85.30, 29.42) --
	( 85.42, 29.42) --
	( 85.53, 29.42) --
	( 85.64, 29.42) --
	( 85.76, 29.42) --
	( 85.87, 29.42) --
	( 85.99, 29.42) --
	( 86.10, 29.42) --
	( 86.22, 29.42) --
	( 86.33, 29.42) --
	( 86.45, 29.42) --
	( 86.56, 29.42) --
	( 86.68, 29.42) --
	( 86.79, 31.33) --
	( 86.91, 29.42) --
	( 87.02, 29.42) --
	( 87.14, 29.42) --
	( 87.25, 29.42) --
	( 87.37, 29.42) --
	( 87.48, 29.42) --
	( 87.60, 29.42) --
	( 87.71, 29.42) --
	( 87.82, 29.42) --
	( 87.94, 29.42) --
	( 88.05, 29.42) --
	( 88.17, 29.42) --
	( 88.28, 29.42) --
	( 88.40, 29.42) --
	( 88.51, 29.42) --
	( 88.63, 29.42) --
	( 88.74, 29.42) --
	( 88.86, 29.42) --
	( 88.97, 29.42) --
	( 89.09, 29.42) --
	( 89.20, 29.42) --
	( 89.32, 29.42) --
	( 89.43, 29.42) --
	( 89.55, 29.42) --
	( 89.66, 29.42) --
	( 89.77, 29.42) --
	( 89.89, 29.42) --
	( 90.00, 29.42) --
	( 90.12, 29.42) --
	( 90.23, 29.42) --
	( 90.35, 29.42) --
	( 90.46, 29.42) --
	( 90.58, 29.42) --
	( 90.69, 29.42) --
	( 90.81, 29.42) --
	( 90.92, 29.42) --
	( 91.04, 29.42) --
	( 91.15, 29.42) --
	( 91.27, 29.42) --
	( 91.38, 29.42) --
	( 91.50, 31.33) --
	( 91.61, 29.42) --
	( 91.73, 29.42) --
	( 91.84, 29.42) --
	( 91.95, 29.42) --
	( 92.07, 29.42) --
	( 92.18, 29.42) --
	( 92.30, 29.42) --
	( 92.41, 29.42) --
	( 92.53, 29.42) --
	( 92.64, 29.42) --
	( 92.76, 29.42) --
	( 92.87, 29.42) --
	( 92.99, 29.42) --
	( 93.10, 29.42) --
	( 93.22, 29.42) --
	( 93.33, 29.42) --
	( 93.45, 29.42) --
	( 93.56, 29.42) --
	( 93.68, 29.42) --
	( 93.79, 29.42) --
	( 93.90, 29.42) --
	( 94.02, 29.42) --
	( 94.13, 29.42) --
	( 94.25, 29.42) --
	( 94.36, 29.42) --
	( 94.48, 29.42) --
	( 94.59, 29.42) --
	( 94.71, 29.42) --
	( 94.82, 29.42) --
	( 94.94, 29.42) --
	( 95.05, 29.42) --
	( 95.17, 29.42) --
	( 95.28, 29.42) --
	( 95.40, 29.42) --
	( 95.51, 31.33) --
	( 95.63, 29.42) --
	( 95.74, 29.42) --
	( 95.85, 29.42) --
	( 95.97, 29.42) --
	( 96.08, 29.42) --
	( 96.20, 29.42) --
	( 96.31, 29.42) --
	( 96.43, 29.42) --
	( 96.54, 29.42) --
	( 96.66, 29.42) --
	( 96.77, 29.42) --
	( 96.89, 29.42) --
	( 97.00, 29.42) --
	( 97.12, 29.42) --
	( 97.23, 29.42) --
	( 97.35, 29.42) --
	( 97.46, 31.33) --
	( 97.58, 29.42) --
	( 97.69, 29.42) --
	( 97.81, 29.42) --
	( 97.92, 29.42) --
	( 98.03, 29.42) --
	( 98.15, 29.42) --
	( 98.26, 29.42) --
	( 98.38, 29.42) --
	( 98.49, 29.42) --
	( 98.61, 29.42) --
	( 98.72, 29.42) --
	( 98.84, 29.42) --
	( 98.95, 29.42) --
	( 99.07, 29.42) --
	( 99.18, 29.42) --
	( 99.30, 29.42) --
	( 99.41, 29.42) --
	( 99.53, 29.42) --
	( 99.64, 29.42) --
	( 99.76, 29.42) --
	( 99.87, 29.42) --
	( 99.98, 29.42) --
	(100.10, 29.42) --
	(100.21, 29.42) --
	(100.33, 29.42) --
	(100.44, 29.42) --
	(100.56, 29.42) --
	(100.67, 29.42) --
	(100.79, 29.42) --
	(100.90, 29.42) --
	(101.02, 29.42) --
	(101.13, 29.42) --
	(101.25, 29.42) --
	(101.36, 29.42) --
	(101.48, 29.42) --
	(101.59, 29.42) --
	(101.71, 29.42) --
	(101.82, 29.42) --
	(101.93, 29.42) --
	(102.05, 29.42) --
	(102.16, 29.42) --
	(102.28, 29.42) --
	(102.39, 29.42) --
	(102.51, 29.42) --
	(102.62, 29.42) --
	(102.74, 29.42) --
	(102.85, 29.42) --
	(102.97, 29.42) --
	(103.08, 29.42) --
	(103.20, 29.42) --
	(103.31, 29.42) --
	(103.43, 29.42) --
	(103.54, 29.42) --
	(103.66, 29.42) --
	(103.77, 29.42) --
	(103.89, 29.42) --
	(104.00, 29.42) --
	(104.11, 29.42) --
	(104.23, 29.42) --
	(104.34, 29.42) --
	(104.46, 29.42) --
	(104.57, 29.42) --
	(104.69, 29.42) --
	(104.80, 29.42) --
	(104.92, 29.42) --
	(105.03, 29.42) --
	(105.15, 29.42) --
	(105.26, 29.42) --
	(105.38, 29.42) --
	(105.49, 29.42) --
	(105.61, 29.42) --
	(105.72, 29.42) --
	(105.84, 29.42) --
	(105.95, 29.42) --
	(106.06, 29.42) --
	(106.18, 29.42) --
	(106.29, 29.42) --
	(106.41, 29.42) --
	(106.52, 29.42) --
	(106.64, 29.42) --
	(106.75, 29.42) --
	(106.87, 29.42) --
	(106.98, 29.42) --
	(107.10, 29.42) --
	(107.21, 29.42) --
	(107.33, 29.42) --
	(107.44, 29.42) --
	(107.56, 29.42) --
	(107.67, 29.42) --
	(107.79, 29.42) --
	(107.90, 29.42) --
	(108.02, 29.42) --
	(108.13, 29.42) --
	(108.24, 29.42) --
	(108.36, 29.42) --
	(108.47, 29.42) --
	(108.59, 29.42) --
	(108.70, 29.42) --
	(108.82, 29.42) --
	(108.93, 29.42) --
	(109.05, 29.42) --
	(109.16, 29.42) --
	(109.28, 29.42) --
	(109.39, 29.42) --
	(109.51, 29.42) --
	(109.62, 29.42) --
	(109.74, 29.42) --
	(109.85, 29.42) --
	(109.97, 29.42) --
	(110.08, 29.42) --
	(110.19, 29.42) --
	(110.31, 29.42) --
	(110.42, 29.42) --
	(110.54, 29.42) --
	(110.65, 29.42) --
	(110.77, 29.42) --
	(110.88, 29.42) --
	(111.00, 29.42) --
	(111.11, 29.42) --
	(111.23, 29.42) --
	(111.34, 29.42) --
	(111.46, 29.42) --
	(111.57, 29.42) --
	(111.69, 29.42) --
	(111.80, 29.42) --
	(111.92, 29.42) --
	(112.03, 29.42) --
	(112.14, 29.42) --
	(112.26, 29.42) --
	(112.37, 29.42) --
	(112.49, 29.42) --
	(112.60, 29.42) --
	(112.72, 29.42) --
	(112.83, 29.42) --
	(112.95, 29.42) --
	(113.06, 29.42) --
	(113.18, 29.42) --
	(113.29, 29.42) --
	(113.41, 29.42) --
	(113.52, 29.42) --
	(113.64, 29.42) --
	(113.75, 29.42) --
	(113.87, 29.42) --
	(113.98, 29.42) --
	(114.10, 29.42) --
	(114.21, 29.42) --
	(114.32, 29.42) --
	(114.44, 29.42) --
	(114.55, 29.42) --
	(114.67, 29.42) --
	(114.78, 29.42) --
	(114.90, 29.42) --
	(115.01, 29.42) --
	(115.13, 29.42) --
	(115.24, 29.42) --
	(115.36, 29.42) --
	(115.47, 29.42) --
	(115.59, 29.42) --
	(115.70, 29.42) --
	(115.82, 29.42) --
	(115.93, 29.42) --
	(116.05, 29.42) --
	(116.16, 29.42) --
	(116.27, 29.42) --
	(116.39, 29.42) --
	(116.50, 29.42) --
	(116.62, 29.42) --
	(116.73, 29.42) --
	(116.85, 29.42) --
	(116.96, 29.42) --
	(117.08, 29.42) --
	(117.19, 29.42) --
	(117.31, 29.42) --
	(117.42, 29.42) --
	(117.54, 29.42) --
	(117.65, 29.42) --
	(117.77, 29.42) --
	(117.88, 29.42) --
	(118.00, 29.42) --
	(118.11, 29.42) --
	(118.23, 29.42) --
	(118.34, 29.42) --
	(118.45, 29.42) --
	(118.57, 29.42) --
	(118.68, 29.42) --
	(118.80, 29.42) --
	(118.91, 29.42) --
	(119.03, 29.42) --
	(119.14, 29.42) --
	(119.26, 29.42) --
	(119.37, 29.42) --
	(119.49, 29.42) --
	(119.60, 29.42) --
	(119.72, 29.42) --
	(119.83, 29.42) --
	(119.95, 29.42) --
	(120.06, 29.42) --
	(120.18, 29.42) --
	(120.29, 29.42) --
	(120.40, 29.42) --
	(120.52, 29.42) --
	(120.63, 29.42) --
	(120.75, 29.42) --
	(120.86, 29.42) --
	(120.98, 29.42) --
	(121.09, 29.42) --
	(121.21, 29.42) --
	(121.32, 29.42) --
	(121.44, 29.42) --
	(121.55, 29.42) --
	(121.67, 29.42) --
	(121.78, 29.42) --
	(121.90, 29.42) --
	(122.01, 29.42) --
	(122.13, 29.42) --
	(122.24, 29.42) --
	(122.35, 29.42) --
	(122.47, 29.42) --
	(122.58, 29.42) --
	(122.70, 29.42) --
	(122.81, 29.42) --
	(122.93, 29.42) --
	(123.04, 29.42) --
	(123.16, 29.42) --
	(123.27, 29.42) --
	(123.39, 29.42) --
	(123.50, 29.42) --
	(123.62, 29.42) --
	(123.73, 29.42) --
	(123.85, 29.42) --
	(123.96, 29.42) --
	(124.08, 29.42) --
	(124.19, 29.42) --
	(124.31, 29.42) --
	(124.42, 29.42) --
	(124.53, 29.42) --
	(124.65, 29.42) --
	(124.76, 29.42) --
	(124.88, 29.42) --
	(124.99, 29.42) --
	(125.11, 29.42) --
	(125.22, 29.42) --
	(125.34, 29.42) --
	(125.45, 29.42) --
	(125.57, 29.42) --
	(125.68, 29.42) --
	(125.80, 29.42) --
	(125.91, 29.42) --
	(126.03, 29.42) --
	(126.14, 29.42) --
	(126.26, 29.42) --
	(126.37, 29.42) --
	(126.48, 29.42) --
	(126.60, 29.42) --
	(126.71, 29.42) --
	(126.83, 29.42) --
	(126.94, 29.42) --
	(127.06, 29.42) --
	(127.17, 29.42) --
	(127.29, 29.42) --
	(127.40, 29.42) --
	(127.52, 29.42) --
	(127.63, 29.42) --
	(127.75, 29.42) --
	(127.86, 29.42) --
	(127.98, 29.42) --
	(128.09, 29.42) --
	(128.21, 29.42) --
	(128.32, 29.42) --
	(128.43, 29.42) --
	(128.55, 29.42) --
	(128.66, 29.42) --
	(128.78, 29.42) --
	(128.89, 29.42) --
	(129.01, 29.42) --
	(129.12, 29.42) --
	(129.24, 29.42) --
	(129.35, 29.42) --
	(129.47, 29.42) --
	(129.58, 29.42) --
	(129.70, 29.42) --
	(129.81, 29.42) --
	(129.93, 29.42) --
	(130.04, 29.42) --
	(130.16, 29.42) --
	(130.27, 29.42) --
	(130.39, 29.42) --
	(130.50, 29.42) --
	(130.61, 29.42) --
	(130.73, 29.42) --
	(130.84, 29.42) --
	(130.96, 29.42) --
	(131.07, 29.42);
\end{scope}
\begin{scope}
\path[clip] (140.58,163.29) rectangle (227.40,209.19);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.58,168.68) --
	(227.40,168.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.58,175.04) --
	(227.40,175.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.58,181.27) --
	(227.40,181.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.58,187.60) --
	(227.40,187.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.58,193.95) --
	(227.40,193.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.58,200.30) --
	(227.40,200.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.58,206.79) --
	(227.40,206.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.17,163.29) --
	(156.17,209.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.11,163.29) --
	(179.11,209.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (202.05,163.29) --
	(202.05,209.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (225.00,163.29) --
	(225.00,209.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.58,165.37) --
	(227.40,165.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.58,171.99) --
	(227.40,171.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.58,178.10) --
	(227.40,178.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.58,184.43) --
	(227.40,184.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.58,190.78) --
	(227.40,190.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.58,197.13) --
	(227.40,197.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.58,203.48) --
	(227.40,203.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.70,163.29) --
	(144.70,209.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.64,163.29) --
	(167.64,209.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.58,163.29) --
	(190.58,209.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.53,163.29) --
	(213.53,209.19);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58,165.37) --
	(144.70,180.77) --
	(144.81,197.85) --
	(144.92,202.29) --
	(145.04,202.44) --
	(145.15,201.00) --
	(145.27,198.43) --
	(145.38,195.17) --
	(145.50,191.83) --
	(145.61,189.07) --
	(145.73,186.79) --
	(145.84,184.41) --
	(145.96,182.04) --
	(146.07,180.59) --
	(146.19,179.06) --
	(146.30,179.25) --
	(146.42,179.42) --
	(146.53,180.03) --
	(146.65,179.83) --
	(146.76,180.01) --
	(146.88,180.73) --
	(146.99,181.24) --
	(147.10,181.39) --
	(147.22,180.98) --
	(147.33,179.87) --
	(147.45,178.36) --
	(147.56,177.56) --
	(147.68,177.01) --
	(147.79,177.42) --
	(147.91,177.49) --
	(148.02,178.41) --
	(148.14,178.82) --
	(148.25,179.27) --
	(148.37,180.13) --
	(148.48,180.68) --
	(148.60,180.41) --
	(148.71,181.32) --
	(148.83,181.33) --
	(148.94,181.51) --
	(149.05,181.40) --
	(149.17,181.40) --
	(149.28,181.36) --
	(149.40,181.09) --
	(149.51,181.08) --
	(149.63,180.95) --
	(149.74,180.86) --
	(149.86,181.18) --
	(149.97,180.47) --
	(150.09,180.37) --
	(150.20,180.08) --
	(150.32,180.22) --
	(150.43,179.87) --
	(150.55,179.02) --
	(150.66,178.48) --
	(150.78,178.29) --
	(150.89,177.72) --
	(151.01,177.24) --
	(151.12,176.57) --
	(151.23,176.93) --
	(151.35,176.16) --
	(151.46,175.48) --
	(151.58,175.02) --
	(151.69,175.33) --
	(151.81,174.46) --
	(151.92,175.02) --
	(152.04,173.64) --
	(152.15,174.75) --
	(152.27,173.77) --
	(152.38,173.19) --
	(152.50,173.49) --
	(152.61,172.84) --
	(152.73,171.72) --
	(152.84,172.23) --
	(152.96,171.72) --
	(153.07,171.72) --
	(153.18,170.74) --
	(153.30,172.45) --
	(153.41,170.74) --
	(153.53,171.72) --
	(153.64,170.74) --
	(153.76,170.31) --
	(153.87,169.20) --
	(153.99,170.31) --
	(154.10,170.31) --
	(154.22,170.74) --
	(154.33,169.20) --
	(154.45,171.72) --
	(154.56,171.43) --
	(154.68,171.72) --
	(154.79,165.37) --
	(154.91,168.40) --
	(155.02,172.45) --
	(155.13,169.81) --
	(155.25,168.40) --
	(155.36,167.28) --
	(155.48,169.20) --
	(155.59,168.40) --
	(155.71,168.40) --
	(155.82,170.74) --
	(155.94,169.20) --
	(156.05,170.31) --
	(156.17,167.28) --
	(156.28,170.74) --
	(156.40,169.81) --
	(156.51,170.31) --
	(156.63,169.81) --
	(156.74,170.74) --
	(156.86,170.74) --
	(156.97,169.81) --
	(157.09,169.20) --
	(157.20,170.74) --
	(157.31,170.31) --
	(157.43,168.40) --
	(157.54,169.81) --
	(157.66,168.40) --
	(157.77,165.37) --
	(157.89,169.20) --
	(158.00,168.40) --
	(158.12,169.81) --
	(158.23,168.40) --
	(158.35,167.28) --
	(158.46,168.40) --
	(158.58,170.31) --
	(158.69,168.40) --
	(158.81,167.28) --
	(158.92,167.28) --
	(159.04,167.28) --
	(159.15,167.28) --
	(159.26,168.40) --
	(159.38,167.28) --
	(159.49,165.37) --
	(159.61,169.81) --
	(159.72,167.28) --
	(159.84,168.40) --
	(159.95,167.28) --
	(160.07,167.28) --
	(160.18,167.28) --
	(160.30,167.28) --
	(160.41,168.40) --
	(160.53,167.28) --
	(160.64,167.28) --
	(160.76,165.37) --
	(160.87,165.37) --
	(160.99,165.37) --
	(161.10,165.37) --
	(161.21,165.37) --
	(161.33,165.37) --
	(161.44,165.37) --
	(161.56,167.28) --
	(161.67,167.28) --
	(161.79,167.28) --
	(161.90,165.37) --
	(162.02,168.40) --
	(162.13,165.37) --
	(162.25,165.37) --
	(162.36,165.37) --
	(162.48,165.37) --
	(162.59,165.37) --
	(162.71,167.28) --
	(162.82,167.28) --
	(162.94,165.37) --
	(163.05,165.37) --
	(163.17,165.37) --
	(163.28,165.37) --
	(163.39,165.37) --
	(163.51,165.37) --
	(163.62,165.37) --
	(163.74,167.28) --
	(163.85,165.37) --
	(163.97,167.28) --
	(164.08,165.37) --
	(164.20,165.37) --
	(164.31,165.37) --
	(164.43,165.37) --
	(164.54,165.37) --
	(164.66,165.37) --
	(164.77,165.37) --
	(164.89,165.37) --
	(165.00,167.28) --
	(165.12,165.37) --
	(165.23,167.28) --
	(165.34,165.37) --
	(165.46,167.28) --
	(165.57,165.37) --
	(165.69,168.40) --
	(165.80,168.40) --
	(165.92,165.37) --
	(166.03,165.37) --
	(166.15,165.37) --
	(166.26,165.37) --
	(166.38,165.37) --
	(166.49,165.37) --
	(166.61,165.37) --
	(166.72,165.37) --
	(166.84,165.37) --
	(166.95,165.37) --
	(167.07,165.37) --
	(167.18,165.37) --
	(167.30,168.40) --
	(167.41,165.37) --
	(167.52,167.28) --
	(167.64,167.28) --
	(167.75,165.37) --
	(167.87,165.37) --
	(167.98,165.37) --
	(168.10,168.40) --
	(168.21,165.37) --
	(168.33,168.40) --
	(168.44,165.37) --
	(168.56,165.37) --
	(168.67,165.37) --
	(168.79,165.37) --
	(168.90,167.28) --
	(169.02,165.37) --
	(169.13,165.37) --
	(169.25,165.37) --
	(169.36,165.37) --
	(169.47,167.28) --
	(169.59,165.37) --
	(169.70,165.37) --
	(169.82,165.37) --
	(169.93,165.37) --
	(170.05,165.37) --
	(170.16,165.37) --
	(170.28,167.28) --
	(170.39,165.37) --
	(170.51,165.37) --
	(170.62,165.37) --
	(170.74,165.37) --
	(170.85,165.37) --
	(170.97,165.37) --
	(171.08,165.37) --
	(171.20,165.37) --
	(171.31,165.37) --
	(171.42,165.37) --
	(171.54,165.37) --
	(171.65,167.28) --
	(171.77,165.37) --
	(171.88,165.37) --
	(172.00,167.28) --
	(172.11,165.37) --
	(172.23,165.37) --
	(172.34,165.37) --
	(172.46,165.37) --
	(172.57,165.37) --
	(172.69,165.37) --
	(172.80,167.28) --
	(172.92,165.37) --
	(173.03,165.37) --
	(173.15,165.37) --
	(173.26,165.37) --
	(173.38,165.37) --
	(173.49,165.37) --
	(173.60,165.37) --
	(173.72,165.37) --
	(173.83,165.37) --
	(173.95,165.37) --
	(174.06,165.37) --
	(174.18,165.37) --
	(174.29,165.37) --
	(174.41,167.28) --
	(174.52,165.37) --
	(174.64,165.37) --
	(174.75,165.37) --
	(174.87,165.37) --
	(174.98,165.37) --
	(175.10,165.37) --
	(175.21,167.28) --
	(175.33,167.28) --
	(175.44,165.37) --
	(175.55,165.37) --
	(175.67,165.37) --
	(175.78,165.37) --
	(175.90,165.37) --
	(176.01,165.37) --
	(176.13,167.28) --
	(176.24,167.28) --
	(176.36,167.28) --
	(176.47,165.37) --
	(176.59,165.37) --
	(176.70,165.37) --
	(176.82,165.37) --
	(176.93,165.37) --
	(177.05,165.37) --
	(177.16,165.37) --
	(177.28,167.28) --
	(177.39,165.37) --
	(177.51,165.37) --
	(177.62,165.37) --
	(177.73,165.37) --
	(177.85,165.37) --
	(177.96,165.37) --
	(178.08,165.37) --
	(178.19,168.40) --
	(178.31,165.37) --
	(178.42,165.37) --
	(178.54,168.40) --
	(178.65,165.37) --
	(178.77,167.28) --
	(178.88,165.37) --
	(179.00,165.37) --
	(179.11,165.37) --
	(179.23,165.37) --
	(179.34,165.37) --
	(179.46,165.37) --
	(179.57,165.37) --
	(179.68,165.37) --
	(179.80,165.37) --
	(179.91,165.37) --
	(180.03,165.37) --
	(180.14,165.37) --
	(180.26,165.37) --
	(180.37,167.28) --
	(180.49,165.37) --
	(180.60,167.28) --
	(180.72,165.37) --
	(180.83,165.37) --
	(180.95,167.28) --
	(181.06,165.37) --
	(181.18,167.28) --
	(181.29,165.37) --
	(181.41,165.37) --
	(181.52,165.37) --
	(181.63,165.37) --
	(181.75,165.37) --
	(181.86,167.28) --
	(181.98,165.37) --
	(182.09,165.37) --
	(182.21,165.37) --
	(182.32,165.37) --
	(182.44,165.37) --
	(182.55,165.37) --
	(182.67,165.37) --
	(182.78,165.37) --
	(182.90,165.37) --
	(183.01,165.37) --
	(183.13,165.37) --
	(183.24,165.37) --
	(183.36,165.37) --
	(183.47,165.37) --
	(183.59,165.37) --
	(183.70,165.37) --
	(183.81,165.37) --
	(183.93,165.37) --
	(184.04,165.37) --
	(184.16,165.37) --
	(184.27,165.37) --
	(184.39,165.37) --
	(184.50,167.28) --
	(184.62,165.37) --
	(184.73,165.37) --
	(184.85,165.37) --
	(184.96,167.28) --
	(185.08,165.37) --
	(185.19,165.37) --
	(185.31,165.37) --
	(185.42,165.37) --
	(185.54,165.37) --
	(185.65,165.37) --
	(185.76,165.37) --
	(185.88,165.37) --
	(185.99,165.37) --
	(186.11,165.37) --
	(186.22,165.37) --
	(186.34,165.37) --
	(186.45,165.37) --
	(186.57,165.37) --
	(186.68,165.37) --
	(186.80,165.37) --
	(186.91,167.28) --
	(187.03,165.37) --
	(187.14,168.40) --
	(187.26,165.37) --
	(187.37,165.37) --
	(187.49,165.37) --
	(187.60,165.37) --
	(187.71,165.37) --
	(187.83,165.37) --
	(187.94,165.37) --
	(188.06,167.28) --
	(188.17,165.37) --
	(188.29,165.37) --
	(188.40,165.37) --
	(188.52,165.37) --
	(188.63,165.37) --
	(188.75,165.37) --
	(188.86,165.37) --
	(188.98,165.37) --
	(189.09,165.37) --
	(189.21,165.37) --
	(189.32,165.37) --
	(189.44,165.37) --
	(189.55,168.40) --
	(189.67,167.28) --
	(189.78,165.37) --
	(189.89,165.37) --
	(190.01,165.37) --
	(190.12,165.37) --
	(190.24,165.37) --
	(190.35,165.37) --
	(190.47,165.37) --
	(190.58,165.37) --
	(190.70,165.37) --
	(190.81,165.37) --
	(190.93,165.37) --
	(191.04,165.37) --
	(191.16,165.37) --
	(191.27,165.37) --
	(191.39,165.37) --
	(191.50,165.37) --
	(191.62,165.37) --
	(191.73,165.37) --
	(191.84,165.37) --
	(191.96,165.37) --
	(192.07,165.37) --
	(192.19,165.37) --
	(192.30,165.37) --
	(192.42,165.37) --
	(192.53,165.37) --
	(192.65,165.37) --
	(192.76,165.37) --
	(192.88,165.37) --
	(192.99,165.37) --
	(193.11,165.37) --
	(193.22,165.37) --
	(193.34,165.37) --
	(193.45,165.37) --
	(193.57,165.37) --
	(193.68,165.37) --
	(193.80,165.37) --
	(193.91,165.37) --
	(194.02,165.37) --
	(194.14,165.37) --
	(194.25,165.37) --
	(194.37,165.37) --
	(194.48,165.37) --
	(194.60,165.37) --
	(194.71,165.37) --
	(194.83,165.37) --
	(194.94,165.37) --
	(195.06,165.37) --
	(195.17,165.37) --
	(195.29,165.37) --
	(195.40,165.37) --
	(195.52,165.37) --
	(195.63,165.37) --
	(195.75,165.37) --
	(195.86,165.37) --
	(195.97,165.37) --
	(196.09,165.37) --
	(196.20,165.37) --
	(196.32,165.37) --
	(196.43,165.37) --
	(196.55,165.37) --
	(196.66,165.37) --
	(196.78,165.37) --
	(196.89,165.37) --
	(197.01,165.37) --
	(197.12,165.37) --
	(197.24,165.37) --
	(197.35,165.37) --
	(197.47,165.37) --
	(197.58,165.37) --
	(197.70,165.37) --
	(197.81,165.37) --
	(197.92,165.37) --
	(198.04,165.37) --
	(198.15,165.37) --
	(198.27,165.37) --
	(198.38,165.37) --
	(198.50,165.37) --
	(198.61,165.37) --
	(198.73,165.37) --
	(198.84,165.37) --
	(198.96,165.37) --
	(199.07,165.37) --
	(199.19,165.37) --
	(199.30,165.37) --
	(199.42,165.37) --
	(199.53,165.37) --
	(199.65,165.37) --
	(199.76,165.37) --
	(199.88,165.37) --
	(199.99,165.37) --
	(200.10,165.37) --
	(200.22,165.37) --
	(200.33,165.37) --
	(200.45,165.37) --
	(200.56,165.37) --
	(200.68,165.37) --
	(200.79,165.37) --
	(200.91,165.37) --
	(201.02,165.37) --
	(201.14,165.37) --
	(201.25,165.37) --
	(201.37,165.37) --
	(201.48,165.37) --
	(201.60,165.37) --
	(201.71,165.37) --
	(201.83,165.37) --
	(201.94,165.37) --
	(202.05,165.37) --
	(202.17,165.37) --
	(202.28,165.37) --
	(202.40,165.37) --
	(202.51,165.37) --
	(202.63,165.37) --
	(202.74,165.37) --
	(202.86,165.37) --
	(202.97,165.37) --
	(203.09,165.37) --
	(203.20,165.37) --
	(203.32,165.37) --
	(203.43,165.37) --
	(203.55,165.37) --
	(203.66,165.37) --
	(203.78,165.37) --
	(203.89,165.37) --
	(204.00,165.37) --
	(204.12,165.37) --
	(204.23,165.37) --
	(204.35,165.37) --
	(204.46,165.37) --
	(204.58,165.37) --
	(204.69,165.37) --
	(204.81,165.37) --
	(204.92,165.37) --
	(205.04,165.37) --
	(205.15,165.37) --
	(205.27,165.37) --
	(205.38,165.37) --
	(205.50,165.37) --
	(205.61,165.37) --
	(205.73,165.37) --
	(205.84,165.37) --
	(205.96,165.37) --
	(206.07,165.37) --
	(206.18,165.37) --
	(206.30,165.37) --
	(206.41,165.37) --
	(206.53,165.37) --
	(206.64,165.37) --
	(206.76,165.37) --
	(206.87,165.37) --
	(206.99,165.37) --
	(207.10,165.37) --
	(207.22,165.37) --
	(207.33,165.37) --
	(207.45,165.37) --
	(207.56,165.37) --
	(207.68,165.37) --
	(207.79,165.37) --
	(207.91,165.37) --
	(208.02,167.28) --
	(208.13,165.37) --
	(208.25,165.37) --
	(208.36,165.37) --
	(208.48,165.37) --
	(208.59,165.37) --
	(208.71,165.37) --
	(208.82,165.37) --
	(208.94,165.37) --
	(209.05,165.37) --
	(209.17,165.37) --
	(209.28,165.37) --
	(209.40,165.37) --
	(209.51,165.37) --
	(209.63,165.37) --
	(209.74,165.37) --
	(209.86,165.37) --
	(209.97,165.37) --
	(210.09,165.37) --
	(210.20,165.37) --
	(210.31,165.37) --
	(210.43,165.37) --
	(210.54,165.37) --
	(210.66,165.37) --
	(210.77,165.37) --
	(210.89,165.37) --
	(211.00,165.37) --
	(211.12,165.37) --
	(211.23,165.37) --
	(211.35,165.37) --
	(211.46,165.37) --
	(211.58,165.37) --
	(211.69,165.37) --
	(211.81,165.37) --
	(211.92,165.37) --
	(212.04,165.37) --
	(212.15,165.37) --
	(212.26,165.37) --
	(212.38,165.37) --
	(212.49,165.37) --
	(212.61,165.37) --
	(212.72,165.37) --
	(212.84,165.37) --
	(212.95,165.37) --
	(213.07,165.37) --
	(213.18,165.37) --
	(213.30,165.37) --
	(213.41,165.37) --
	(213.53,165.37) --
	(213.64,165.37) --
	(213.76,165.37) --
	(213.87,165.37) --
	(213.99,165.37) --
	(214.10,165.37) --
	(214.21,165.37) --
	(214.33,165.37) --
	(214.44,165.37) --
	(214.56,165.37) --
	(214.67,165.37) --
	(214.79,165.37) --
	(214.90,165.37) --
	(215.02,165.37) --
	(215.13,165.37) --
	(215.25,165.37) --
	(215.36,165.37) --
	(215.48,165.37) --
	(215.59,165.37) --
	(215.71,165.37) --
	(215.82,165.37) --
	(215.94,165.37) --
	(216.05,165.37) --
	(216.17,165.37) --
	(216.28,167.28) --
	(216.39,165.37) --
	(216.51,165.37) --
	(216.62,165.37) --
	(216.74,165.37) --
	(216.85,165.37) --
	(216.97,165.37) --
	(217.08,165.37) --
	(217.20,165.37) --
	(217.31,165.37) --
	(217.43,165.37) --
	(217.54,165.37) --
	(217.66,165.37) --
	(217.77,165.37) --
	(217.89,165.37) --
	(218.00,165.37) --
	(218.12,165.37) --
	(218.23,165.37) --
	(218.34,165.37) --
	(218.46,165.37) --
	(218.57,165.37) --
	(218.69,165.37) --
	(218.80,165.37) --
	(218.92,165.37) --
	(219.03,165.37) --
	(219.15,165.37) --
	(219.26,165.37) --
	(219.38,165.37) --
	(219.49,165.37) --
	(219.61,165.37) --
	(219.72,165.37) --
	(219.84,165.37) --
	(219.95,165.37) --
	(220.07,165.37) --
	(220.18,165.37) --
	(220.30,165.37) --
	(220.41,165.37) --
	(220.52,165.37) --
	(220.64,165.37) --
	(220.75,165.37) --
	(220.87,165.37) --
	(220.98,165.37) --
	(221.10,165.37) --
	(221.21,165.37) --
	(221.33,165.37) --
	(221.44,165.37) --
	(221.56,165.37) --
	(221.67,165.37) --
	(221.79,165.37) --
	(221.90,165.37) --
	(222.02,165.37) --
	(222.13,165.37) --
	(222.25,165.37) --
	(222.36,165.37) --
	(222.47,165.37) --
	(222.59,165.37) --
	(222.70,165.37) --
	(222.82,165.37) --
	(222.93,165.37) --
	(223.05,165.37) --
	(223.16,165.37) --
	(223.28,165.37) --
	(223.39,165.37);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58,165.37) --
	(144.70,181.59) --
	(144.81,198.19) --
	(144.92,202.38) --
	(145.04,202.37) --
	(145.15,200.92) --
	(145.27,198.40) --
	(145.38,195.09) --
	(145.50,191.45) --
	(145.61,187.80) --
	(145.73,184.47) --
	(145.84,181.33) --
	(145.96,179.67) --
	(146.07,178.16) --
	(146.19,177.99) --
	(146.30,178.18) --
	(146.42,179.44) --
	(146.53,179.71) --
	(146.65,179.35) --
	(146.76,179.99) --
	(146.88,180.77) --
	(146.99,181.10) --
	(147.10,180.87) --
	(147.22,180.01) --
	(147.33,178.98) --
	(147.45,177.59) --
	(147.56,176.62) --
	(147.68,176.71) --
	(147.79,175.48) --
	(147.91,176.52) --
	(148.02,177.21) --
	(148.14,177.81) --
	(148.25,178.31) --
	(148.37,179.00) --
	(148.48,179.93) --
	(148.60,180.36) --
	(148.71,180.61) --
	(148.83,180.89) --
	(148.94,180.54) --
	(149.05,181.52) --
	(149.17,180.99) --
	(149.28,180.60) --
	(149.40,180.73) --
	(149.51,180.98) --
	(149.63,180.66) --
	(149.74,181.11) --
	(149.86,180.79) --
	(149.97,180.49) --
	(150.09,180.55) --
	(150.20,180.61) --
	(150.32,180.38) --
	(150.43,180.42) --
	(150.55,179.96) --
	(150.66,179.34) --
	(150.78,179.37) --
	(150.89,178.65) --
	(151.01,178.18) --
	(151.12,177.90) --
	(151.23,177.24) --
	(151.35,177.32) --
	(151.46,176.67) --
	(151.58,175.87) --
	(151.69,176.52) --
	(151.81,175.26) --
	(151.92,176.22) --
	(152.04,174.93) --
	(152.15,174.75) --
	(152.27,174.66) --
	(152.38,174.14) --
	(152.50,174.46) --
	(152.61,173.49) --
	(152.73,173.02) --
	(152.84,173.02) --
	(152.96,172.84) --
	(153.07,171.72) --
	(153.18,172.23) --
	(153.30,170.31) --
	(153.41,171.11) --
	(153.53,169.20) --
	(153.64,169.81) --
	(153.76,170.31) --
	(153.87,170.31) --
	(153.99,171.99) --
	(154.10,171.43) --
	(154.22,169.20) --
	(154.33,169.81) --
	(154.45,170.31) --
	(154.56,170.74) --
	(154.68,169.20) --
	(154.79,169.20) --
	(154.91,169.20) --
	(155.02,169.81) --
	(155.13,170.31) --
	(155.25,169.20) --
	(155.36,168.40) --
	(155.48,170.74) --
	(155.59,171.72) --
	(155.71,169.81) --
	(155.82,168.40) --
	(155.94,169.81) --
	(156.05,171.72) --
	(156.17,167.28) --
	(156.28,169.81) --
	(156.40,171.11) --
	(156.51,169.81) --
	(156.63,169.81) --
	(156.74,169.20) --
	(156.86,168.40) --
	(156.97,171.11) --
	(157.09,169.81) --
	(157.20,171.43) --
	(157.31,169.20) --
	(157.43,169.81) --
	(157.54,168.40) --
	(157.66,165.37) --
	(157.77,170.31) --
	(157.89,169.81) --
	(158.00,169.81) --
	(158.12,168.40) --
	(158.23,167.28) --
	(158.35,169.20) --
	(158.46,169.20) --
	(158.58,168.40) --
	(158.69,167.28) --
	(158.81,167.28) --
	(158.92,167.28) --
	(159.04,168.40) --
	(159.15,169.81) --
	(159.26,169.20) --
	(159.38,168.40) --
	(159.49,170.74) --
	(159.61,170.31) --
	(159.72,167.28) --
	(159.84,167.28) --
	(159.95,165.37) --
	(160.07,167.28) --
	(160.18,168.40) --
	(160.30,165.37) --
	(160.41,167.28) --
	(160.53,165.37) --
	(160.64,169.20) --
	(160.76,165.37) --
	(160.87,165.37) --
	(160.99,165.37) --
	(161.10,167.28) --
	(161.21,167.28) --
	(161.33,165.37) --
	(161.44,165.37) --
	(161.56,168.40) --
	(161.67,167.28) --
	(161.79,168.40) --
	(161.90,167.28) --
	(162.02,165.37) --
	(162.13,165.37) --
	(162.25,165.37) --
	(162.36,165.37) --
	(162.48,165.37) --
	(162.59,167.28) --
	(162.71,165.37) --
	(162.82,165.37) --
	(162.94,165.37) --
	(163.05,165.37) --
	(163.17,165.37) --
	(163.28,165.37) --
	(163.39,165.37) --
	(163.51,167.28) --
	(163.62,165.37) --
	(163.74,165.37) --
	(163.85,165.37) --
	(163.97,165.37) --
	(164.08,167.28) --
	(164.20,165.37) --
	(164.31,167.28) --
	(164.43,167.28) --
	(164.54,165.37) --
	(164.66,165.37) --
	(164.77,167.28) --
	(164.89,165.37) --
	(165.00,165.37) --
	(165.12,165.37) --
	(165.23,165.37) --
	(165.34,165.37) --
	(165.46,165.37) --
	(165.57,165.37) --
	(165.69,165.37) --
	(165.80,165.37) --
	(165.92,167.28) --
	(166.03,165.37) --
	(166.15,165.37) --
	(166.26,165.37) --
	(166.38,165.37) --
	(166.49,165.37) --
	(166.61,165.37) --
	(166.72,167.28) --
	(166.84,167.28) --
	(166.95,165.37) --
	(167.07,165.37) --
	(167.18,165.37) --
	(167.30,167.28) --
	(167.41,165.37) --
	(167.52,165.37) --
	(167.64,165.37) --
	(167.75,165.37) --
	(167.87,165.37) --
	(167.98,167.28) --
	(168.10,165.37) --
	(168.21,165.37) --
	(168.33,165.37) --
	(168.44,165.37) --
	(168.56,165.37) --
	(168.67,165.37) --
	(168.79,165.37) --
	(168.90,165.37) --
	(169.02,165.37) --
	(169.13,165.37) --
	(169.25,165.37) --
	(169.36,165.37) --
	(169.47,165.37) --
	(169.59,165.37) --
	(169.70,167.28) --
	(169.82,165.37) --
	(169.93,165.37) --
	(170.05,165.37) --
	(170.16,165.37) --
	(170.28,165.37) --
	(170.39,165.37) --
	(170.51,165.37) --
	(170.62,165.37) --
	(170.74,165.37) --
	(170.85,165.37) --
	(170.97,165.37) --
	(171.08,165.37) --
	(171.20,165.37) --
	(171.31,165.37) --
	(171.42,165.37) --
	(171.54,165.37) --
	(171.65,165.37) --
	(171.77,165.37) --
	(171.88,165.37) --
	(172.00,165.37) --
	(172.11,165.37) --
	(172.23,165.37) --
	(172.34,165.37) --
	(172.46,165.37) --
	(172.57,165.37) --
	(172.69,165.37) --
	(172.80,165.37) --
	(172.92,165.37) --
	(173.03,165.37) --
	(173.15,165.37) --
	(173.26,165.37) --
	(173.38,165.37) --
	(173.49,165.37) --
	(173.60,165.37) --
	(173.72,165.37) --
	(173.83,165.37) --
	(173.95,165.37) --
	(174.06,165.37) --
	(174.18,165.37) --
	(174.29,165.37) --
	(174.41,165.37) --
	(174.52,165.37) --
	(174.64,165.37) --
	(174.75,165.37) --
	(174.87,165.37) --
	(174.98,165.37) --
	(175.10,165.37) --
	(175.21,165.37) --
	(175.33,168.40) --
	(175.44,165.37) --
	(175.55,167.28) --
	(175.67,167.28) --
	(175.78,165.37) --
	(175.90,165.37) --
	(176.01,165.37) --
	(176.13,165.37) --
	(176.24,165.37) --
	(176.36,165.37) --
	(176.47,165.37) --
	(176.59,165.37) --
	(176.70,165.37) --
	(176.82,165.37) --
	(176.93,165.37) --
	(177.05,167.28) --
	(177.16,165.37) --
	(177.28,165.37) --
	(177.39,165.37) --
	(177.51,165.37) --
	(177.62,167.28) --
	(177.73,165.37) --
	(177.85,165.37) --
	(177.96,167.28) --
	(178.08,167.28) --
	(178.19,165.37) --
	(178.31,167.28) --
	(178.42,165.37) --
	(178.54,165.37) --
	(178.65,165.37) --
	(178.77,165.37) --
	(178.88,165.37) --
	(179.00,165.37) --
	(179.11,165.37) --
	(179.23,165.37) --
	(179.34,167.28) --
	(179.46,165.37) --
	(179.57,167.28) --
	(179.68,165.37) --
	(179.80,165.37) --
	(179.91,165.37) --
	(180.03,165.37) --
	(180.14,165.37) --
	(180.26,165.37) --
	(180.37,165.37) --
	(180.49,165.37) --
	(180.60,165.37) --
	(180.72,165.37) --
	(180.83,165.37) --
	(180.95,165.37) --
	(181.06,165.37) --
	(181.18,167.28) --
	(181.29,165.37) --
	(181.41,165.37) --
	(181.52,165.37) --
	(181.63,165.37) --
	(181.75,165.37) --
	(181.86,165.37) --
	(181.98,165.37) --
	(182.09,165.37) --
	(182.21,167.28) --
	(182.32,165.37) --
	(182.44,165.37) --
	(182.55,165.37) --
	(182.67,165.37) --
	(182.78,165.37) --
	(182.90,165.37) --
	(183.01,165.37) --
	(183.13,165.37) --
	(183.24,165.37) --
	(183.36,165.37) --
	(183.47,165.37) --
	(183.59,165.37) --
	(183.70,165.37) --
	(183.81,165.37) --
	(183.93,165.37) --
	(184.04,165.37) --
	(184.16,165.37) --
	(184.27,165.37) --
	(184.39,165.37) --
	(184.50,165.37) --
	(184.62,165.37) --
	(184.73,165.37) --
	(184.85,165.37) --
	(184.96,165.37) --
	(185.08,165.37) --
	(185.19,165.37) --
	(185.31,165.37) --
	(185.42,165.37) --
	(185.54,165.37) --
	(185.65,165.37) --
	(185.76,165.37) --
	(185.88,165.37) --
	(185.99,165.37) --
	(186.11,165.37) --
	(186.22,165.37) --
	(186.34,165.37) --
	(186.45,165.37) --
	(186.57,165.37) --
	(186.68,165.37) --
	(186.80,165.37) --
	(186.91,165.37) --
	(187.03,165.37) --
	(187.14,165.37) --
	(187.26,165.37) --
	(187.37,165.37) --
	(187.49,165.37) --
	(187.60,165.37) --
	(187.71,165.37) --
	(187.83,165.37) --
	(187.94,165.37) --
	(188.06,165.37) --
	(188.17,165.37) --
	(188.29,165.37) --
	(188.40,165.37) --
	(188.52,165.37) --
	(188.63,165.37) --
	(188.75,165.37) --
	(188.86,165.37) --
	(188.98,165.37) --
	(189.09,165.37) --
	(189.21,165.37) --
	(189.32,165.37) --
	(189.44,165.37) --
	(189.55,165.37) --
	(189.67,168.40) --
	(189.78,165.37) --
	(189.89,167.28) --
	(190.01,165.37) --
	(190.12,165.37) --
	(190.24,165.37) --
	(190.35,165.37) --
	(190.47,165.37) --
	(190.58,165.37) --
	(190.70,165.37) --
	(190.81,165.37) --
	(190.93,165.37) --
	(191.04,165.37) --
	(191.16,165.37) --
	(191.27,165.37) --
	(191.39,165.37) --
	(191.50,165.37) --
	(191.62,165.37) --
	(191.73,165.37) --
	(191.84,165.37) --
	(191.96,165.37) --
	(192.07,165.37) --
	(192.19,165.37) --
	(192.30,165.37) --
	(192.42,165.37) --
	(192.53,165.37) --
	(192.65,165.37) --
	(192.76,165.37) --
	(192.88,165.37) --
	(192.99,165.37) --
	(193.11,165.37) --
	(193.22,165.37) --
	(193.34,165.37) --
	(193.45,165.37) --
	(193.57,165.37) --
	(193.68,165.37) --
	(193.80,165.37) --
	(193.91,165.37) --
	(194.02,167.28) --
	(194.14,165.37) --
	(194.25,165.37) --
	(194.37,165.37) --
	(194.48,165.37) --
	(194.60,165.37) --
	(194.71,165.37) --
	(194.83,165.37) --
	(194.94,165.37) --
	(195.06,165.37) --
	(195.17,165.37) --
	(195.29,165.37) --
	(195.40,165.37) --
	(195.52,165.37) --
	(195.63,165.37) --
	(195.75,165.37) --
	(195.86,165.37) --
	(195.97,165.37) --
	(196.09,165.37) --
	(196.20,165.37) --
	(196.32,165.37) --
	(196.43,165.37) --
	(196.55,165.37) --
	(196.66,167.28) --
	(196.78,165.37) --
	(196.89,165.37) --
	(197.01,165.37) --
	(197.12,165.37) --
	(197.24,165.37) --
	(197.35,165.37) --
	(197.47,165.37) --
	(197.58,165.37) --
	(197.70,165.37) --
	(197.81,165.37) --
	(197.92,165.37) --
	(198.04,165.37) --
	(198.15,165.37) --
	(198.27,165.37) --
	(198.38,165.37) --
	(198.50,165.37) --
	(198.61,165.37) --
	(198.73,165.37) --
	(198.84,165.37) --
	(198.96,165.37) --
	(199.07,165.37) --
	(199.19,165.37) --
	(199.30,165.37) --
	(199.42,165.37) --
	(199.53,165.37) --
	(199.65,165.37) --
	(199.76,165.37) --
	(199.88,165.37) --
	(199.99,165.37) --
	(200.10,165.37) --
	(200.22,165.37) --
	(200.33,165.37) --
	(200.45,165.37) --
	(200.56,165.37) --
	(200.68,165.37) --
	(200.79,165.37) --
	(200.91,165.37) --
	(201.02,165.37) --
	(201.14,165.37) --
	(201.25,165.37) --
	(201.37,165.37) --
	(201.48,165.37) --
	(201.60,165.37) --
	(201.71,165.37) --
	(201.83,165.37) --
	(201.94,165.37) --
	(202.05,165.37) --
	(202.17,165.37) --
	(202.28,165.37) --
	(202.40,165.37) --
	(202.51,165.37) --
	(202.63,165.37) --
	(202.74,165.37) --
	(202.86,165.37) --
	(202.97,165.37) --
	(203.09,165.37) --
	(203.20,165.37) --
	(203.32,165.37) --
	(203.43,165.37) --
	(203.55,165.37) --
	(203.66,165.37) --
	(203.78,165.37) --
	(203.89,165.37) --
	(204.00,165.37) --
	(204.12,165.37) --
	(204.23,165.37) --
	(204.35,165.37) --
	(204.46,165.37) --
	(204.58,165.37) --
	(204.69,165.37) --
	(204.81,165.37) --
	(204.92,165.37) --
	(205.04,165.37) --
	(205.15,165.37) --
	(205.27,165.37) --
	(205.38,165.37) --
	(205.50,167.28) --
	(205.61,165.37) --
	(205.73,165.37) --
	(205.84,165.37) --
	(205.96,165.37) --
	(206.07,165.37) --
	(206.18,165.37) --
	(206.30,165.37) --
	(206.41,165.37) --
	(206.53,165.37) --
	(206.64,165.37) --
	(206.76,165.37) --
	(206.87,165.37) --
	(206.99,165.37) --
	(207.10,165.37) --
	(207.22,165.37) --
	(207.33,165.37) --
	(207.45,165.37) --
	(207.56,165.37) --
	(207.68,165.37) --
	(207.79,165.37) --
	(207.91,165.37) --
	(208.02,165.37) --
	(208.13,165.37) --
	(208.25,165.37) --
	(208.36,165.37) --
	(208.48,165.37) --
	(208.59,165.37) --
	(208.71,165.37) --
	(208.82,165.37) --
	(208.94,165.37) --
	(209.05,165.37) --
	(209.17,165.37) --
	(209.28,165.37) --
	(209.40,165.37) --
	(209.51,165.37) --
	(209.63,165.37) --
	(209.74,165.37) --
	(209.86,165.37) --
	(209.97,165.37) --
	(210.09,165.37) --
	(210.20,165.37) --
	(210.31,165.37) --
	(210.43,165.37) --
	(210.54,165.37) --
	(210.66,165.37) --
	(210.77,165.37) --
	(210.89,165.37) --
	(211.00,165.37) --
	(211.12,165.37) --
	(211.23,165.37) --
	(211.35,165.37) --
	(211.46,165.37) --
	(211.58,165.37) --
	(211.69,165.37) --
	(211.81,165.37) --
	(211.92,165.37) --
	(212.04,165.37) --
	(212.15,165.37) --
	(212.26,165.37) --
	(212.38,165.37) --
	(212.49,165.37) --
	(212.61,165.37) --
	(212.72,165.37) --
	(212.84,165.37) --
	(212.95,165.37) --
	(213.07,165.37) --
	(213.18,165.37) --
	(213.30,165.37) --
	(213.41,165.37) --
	(213.53,165.37) --
	(213.64,165.37) --
	(213.76,165.37) --
	(213.87,165.37) --
	(213.99,165.37) --
	(214.10,165.37) --
	(214.21,165.37) --
	(214.33,165.37) --
	(214.44,165.37) --
	(214.56,165.37) --
	(214.67,165.37) --
	(214.79,165.37) --
	(214.90,165.37) --
	(215.02,165.37) --
	(215.13,165.37) --
	(215.25,165.37) --
	(215.36,165.37) --
	(215.48,165.37) --
	(215.59,165.37) --
	(215.71,165.37) --
	(215.82,165.37) --
	(215.94,165.37) --
	(216.05,165.37) --
	(216.17,165.37) --
	(216.28,165.37) --
	(216.39,165.37) --
	(216.51,165.37) --
	(216.62,165.37) --
	(216.74,165.37) --
	(216.85,165.37) --
	(216.97,165.37) --
	(217.08,165.37) --
	(217.20,165.37) --
	(217.31,165.37) --
	(217.43,165.37) --
	(217.54,165.37) --
	(217.66,165.37) --
	(217.77,165.37) --
	(217.89,165.37) --
	(218.00,165.37) --
	(218.12,165.37) --
	(218.23,165.37) --
	(218.34,165.37) --
	(218.46,165.37) --
	(218.57,165.37) --
	(218.69,165.37) --
	(218.80,165.37) --
	(218.92,165.37) --
	(219.03,165.37) --
	(219.15,165.37) --
	(219.26,165.37) --
	(219.38,165.37) --
	(219.49,165.37) --
	(219.61,165.37) --
	(219.72,165.37) --
	(219.84,165.37) --
	(219.95,165.37) --
	(220.07,165.37) --
	(220.18,165.37) --
	(220.30,165.37) --
	(220.41,165.37) --
	(220.52,165.37) --
	(220.64,165.37) --
	(220.75,165.37) --
	(220.87,165.37) --
	(220.98,165.37) --
	(221.10,165.37) --
	(221.21,165.37) --
	(221.33,165.37) --
	(221.44,165.37) --
	(221.56,165.37) --
	(221.67,165.37) --
	(221.79,165.37) --
	(221.90,165.37) --
	(222.02,165.37) --
	(222.13,165.37) --
	(222.25,165.37) --
	(222.36,165.37) --
	(222.47,165.37) --
	(222.59,165.37) --
	(222.70,165.37) --
	(222.82,165.37) --
	(222.93,165.37) --
	(223.05,165.37) --
	(223.16,165.37) --
	(223.28,165.37) --
	(223.39,165.37);
\end{scope}
\begin{scope}
\path[clip] (140.58, 95.31) rectangle (227.40,141.21);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.58,100.70) --
	(227.40,100.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.58,107.07) --
	(227.40,107.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.58,113.29) --
	(227.40,113.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.58,119.63) --
	(227.40,119.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.58,125.98) --
	(227.40,125.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.58,132.33) --
	(227.40,132.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.58,138.81) --
	(227.40,138.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.17, 95.31) --
	(156.17,141.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.11, 95.31) --
	(179.11,141.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (202.05, 95.31) --
	(202.05,141.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (225.00, 95.31) --
	(225.00,141.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.58, 97.39) --
	(227.40, 97.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.58,104.01) --
	(227.40,104.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.58,110.12) --
	(227.40,110.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.58,116.45) --
	(227.40,116.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.58,122.80) --
	(227.40,122.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.58,129.15) --
	(227.40,129.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.58,135.50) --
	(227.40,135.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.70, 95.31) --
	(144.70,141.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.64, 95.31) --
	(167.64,141.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.58, 95.31) --
	(190.58,141.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.53, 95.31) --
	(213.53,141.21);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58, 97.39) --
	(144.70,129.98) --
	(144.81,138.05) --
	(144.92,139.13) --
	(145.04,137.25) --
	(145.15,134.02) --
	(145.27,129.96) --
	(145.38,126.12) --
	(145.50,123.49) --
	(145.61,121.37) --
	(145.73,118.96) --
	(145.84,116.49) --
	(145.96,114.88) --
	(146.07,114.58) --
	(146.19,115.12) --
	(146.30,116.29) --
	(146.42,116.56) --
	(146.53,115.73) --
	(146.65,115.36) --
	(146.76,115.61) --
	(146.88,115.77) --
	(146.99,115.91) --
	(147.10,115.62) --
	(147.22,114.80) --
	(147.33,113.54) --
	(147.45,112.73) --
	(147.56,111.90) --
	(147.68,112.39) --
	(147.79,112.73) --
	(147.91,112.89) --
	(148.02,113.74) --
	(148.14,113.88) --
	(148.25,114.77) --
	(148.37,115.29) --
	(148.48,115.33) --
	(148.60,115.86) --
	(148.71,116.26) --
	(148.83,116.15) --
	(148.94,116.26) --
	(149.05,116.32) --
	(149.17,116.25) --
	(149.28,116.07) --
	(149.40,116.17) --
	(149.51,115.99) --
	(149.63,115.82) --
	(149.74,115.99) --
	(149.86,116.09) --
	(149.97,115.37) --
	(150.09,115.31) --
	(150.20,115.05) --
	(150.32,115.02) --
	(150.43,114.65) --
	(150.55,113.98) --
	(150.66,113.98) --
	(150.78,113.55) --
	(150.89,112.83) --
	(151.01,112.52) --
	(151.12,112.18) --
	(151.23,111.66) --
	(151.35,111.27) --
	(151.46,111.10) --
	(151.58,111.18) --
	(151.69,111.04) --
	(151.81,110.55) --
	(151.92,110.73) --
	(152.04,110.04) --
	(152.15,109.74) --
	(152.27,109.23) --
	(152.38,109.34) --
	(152.50,108.55) --
	(152.61,107.89) --
	(152.73,107.89) --
	(152.84,106.78) --
	(152.96,107.28) --
	(153.07,108.13) --
	(153.18,106.16) --
	(153.30,106.59) --
	(153.41,105.37) --
	(153.53,106.04) --
	(153.64,105.92) --
	(153.76,104.01) --
	(153.87,105.37) --
	(153.99,105.04) --
	(154.10,106.27) --
	(154.22,106.04) --
	(154.33,106.04) --
	(154.45,105.04) --
	(154.56,104.25) --
	(154.68,105.66) --
	(154.79,104.86) --
	(154.91,105.21) --
	(155.02,104.25) --
	(155.13,104.47) --
	(155.25,104.25) --
	(155.36,103.75) --
	(155.48,104.01) --
	(155.59,105.04) --
	(155.71,103.75) --
	(155.82,105.21) --
	(155.94,104.86) --
	(156.05,104.47) --
	(156.17,104.86) --
	(156.28,103.46) --
	(156.40,104.25) --
	(156.51,105.79) --
	(156.63,105.66) --
	(156.74,104.25) --
	(156.86,105.52) --
	(156.97,104.25) --
	(157.09,104.47) --
	(157.20,104.25) --
	(157.31,103.75) --
	(157.43,104.47) --
	(157.54,102.34) --
	(157.66,101.83) --
	(157.77,102.34) --
	(157.89,104.47) --
	(158.00,101.22) --
	(158.12,104.25) --
	(158.23,103.13) --
	(158.35,104.86) --
	(158.46,103.75) --
	(158.58,101.22) --
	(158.69,104.47) --
	(158.81,102.34) --
	(158.92,102.34) --
	(159.04,101.22) --
	(159.15,103.13) --
	(159.26,100.42) --
	(159.38,100.42) --
	(159.49,100.42) --
	(159.61,101.83) --
	(159.72,101.22) --
	(159.84,102.76) --
	(159.95,101.83) --
	(160.07, 99.31) --
	(160.18,100.42) --
	(160.30,102.34) --
	(160.41,101.83) --
	(160.53, 97.39) --
	(160.64,101.83) --
	(160.76, 99.31) --
	(160.87,100.42) --
	(160.99, 97.39) --
	(161.10, 97.39) --
	(161.21, 97.39) --
	(161.33, 97.39) --
	(161.44, 99.31) --
	(161.56,101.83) --
	(161.67, 97.39) --
	(161.79,101.22) --
	(161.90,101.83) --
	(162.02,100.42) --
	(162.13, 97.39) --
	(162.25,100.42) --
	(162.36,100.42) --
	(162.48, 97.39) --
	(162.59, 99.31) --
	(162.71,101.83) --
	(162.82,101.22) --
	(162.94,100.42) --
	(163.05, 97.39) --
	(163.17, 97.39) --
	(163.28, 99.31) --
	(163.39, 97.39) --
	(163.51, 97.39) --
	(163.62, 97.39) --
	(163.74,101.83) --
	(163.85,101.22) --
	(163.97, 97.39) --
	(164.08, 97.39) --
	(164.20, 97.39) --
	(164.31, 97.39) --
	(164.43, 97.39) --
	(164.54, 97.39) --
	(164.66, 97.39) --
	(164.77, 97.39) --
	(164.89, 97.39) --
	(165.00, 97.39) --
	(165.12,100.42) --
	(165.23,100.42) --
	(165.34,100.42) --
	(165.46, 99.31) --
	(165.57, 97.39) --
	(165.69,101.22) --
	(165.80, 97.39) --
	(165.92, 97.39) --
	(166.03, 99.31) --
	(166.15, 97.39) --
	(166.26, 97.39) --
	(166.38, 97.39) --
	(166.49, 97.39) --
	(166.61, 97.39) --
	(166.72, 97.39) --
	(166.84, 97.39) --
	(166.95, 97.39) --
	(167.07,100.42) --
	(167.18,101.22) --
	(167.30, 97.39) --
	(167.41,100.42) --
	(167.52,100.42) --
	(167.64,101.22) --
	(167.75, 97.39) --
	(167.87, 99.31) --
	(167.98,101.83) --
	(168.10,101.22) --
	(168.21, 97.39) --
	(168.33, 97.39) --
	(168.44, 97.39) --
	(168.56, 97.39) --
	(168.67, 97.39) --
	(168.79, 97.39) --
	(168.90,100.42) --
	(169.02, 97.39) --
	(169.13, 99.31) --
	(169.25, 97.39) --
	(169.36,100.42) --
	(169.47, 97.39) --
	(169.59, 97.39) --
	(169.70, 97.39) --
	(169.82, 97.39) --
	(169.93, 97.39) --
	(170.05, 97.39) --
	(170.16,100.42) --
	(170.28, 97.39) --
	(170.39, 99.31) --
	(170.51, 97.39) --
	(170.62, 97.39) --
	(170.74, 97.39) --
	(170.85, 97.39) --
	(170.97, 97.39) --
	(171.08, 97.39) --
	(171.20, 97.39) --
	(171.31, 97.39) --
	(171.42, 97.39) --
	(171.54, 97.39) --
	(171.65, 99.31) --
	(171.77, 97.39) --
	(171.88, 97.39) --
	(172.00, 97.39) --
	(172.11, 97.39) --
	(172.23, 97.39) --
	(172.34, 97.39) --
	(172.46, 97.39) --
	(172.57,100.42) --
	(172.69,100.42) --
	(172.80, 97.39) --
	(172.92, 97.39) --
	(173.03, 97.39) --
	(173.15, 97.39) --
	(173.26, 97.39) --
	(173.38, 97.39) --
	(173.49, 97.39) --
	(173.60, 97.39) --
	(173.72, 97.39) --
	(173.83, 97.39) --
	(173.95,100.42) --
	(174.06, 99.31) --
	(174.18, 99.31) --
	(174.29,100.42) --
	(174.41, 97.39) --
	(174.52, 99.31) --
	(174.64, 97.39) --
	(174.75, 97.39) --
	(174.87, 97.39) --
	(174.98,100.42) --
	(175.10, 97.39) --
	(175.21, 97.39) --
	(175.33,101.83) --
	(175.44, 99.31) --
	(175.55,100.42) --
	(175.67, 99.31) --
	(175.78, 99.31) --
	(175.90, 99.31) --
	(176.01, 99.31) --
	(176.13, 97.39) --
	(176.24,102.34) --
	(176.36,101.83) --
	(176.47, 99.31) --
	(176.59,100.42) --
	(176.70,101.22) --
	(176.82, 97.39) --
	(176.93, 97.39) --
	(177.05, 97.39) --
	(177.16, 97.39) --
	(177.28, 97.39) --
	(177.39, 97.39) --
	(177.51, 97.39) --
	(177.62, 99.31) --
	(177.73, 99.31) --
	(177.85,101.22) --
	(177.96, 97.39) --
	(178.08,102.34) --
	(178.19,101.22) --
	(178.31, 97.39) --
	(178.42, 99.31) --
	(178.54,100.42) --
	(178.65, 97.39) --
	(178.77, 99.31) --
	(178.88, 97.39) --
	(179.00, 97.39) --
	(179.11, 97.39) --
	(179.23, 97.39) --
	(179.34, 97.39) --
	(179.46, 97.39) --
	(179.57, 97.39) --
	(179.68, 97.39) --
	(179.80, 97.39) --
	(179.91,100.42) --
	(180.03, 97.39) --
	(180.14, 97.39) --
	(180.26, 97.39) --
	(180.37, 99.31) --
	(180.49, 97.39) --
	(180.60,100.42) --
	(180.72,100.42) --
	(180.83,101.22) --
	(180.95,101.22) --
	(181.06, 97.39) --
	(181.18, 97.39) --
	(181.29, 97.39) --
	(181.41, 97.39) --
	(181.52,101.22) --
	(181.63, 97.39) --
	(181.75,100.42) --
	(181.86, 97.39) --
	(181.98, 97.39) --
	(182.09, 99.31) --
	(182.21, 97.39) --
	(182.32,100.42) --
	(182.44, 97.39) --
	(182.55, 97.39) --
	(182.67, 97.39) --
	(182.78, 97.39) --
	(182.90, 97.39) --
	(183.01, 97.39) --
	(183.13, 97.39) --
	(183.24, 97.39) --
	(183.36, 97.39) --
	(183.47, 97.39) --
	(183.59, 97.39) --
	(183.70, 97.39) --
	(183.81, 97.39) --
	(183.93, 97.39) --
	(184.04, 97.39) --
	(184.16, 97.39) --
	(184.27, 97.39) --
	(184.39, 97.39) --
	(184.50, 99.31) --
	(184.62, 99.31) --
	(184.73,100.42) --
	(184.85,100.42) --
	(184.96, 99.31) --
	(185.08,101.22) --
	(185.19, 97.39) --
	(185.31, 97.39) --
	(185.42, 97.39) --
	(185.54, 97.39) --
	(185.65, 97.39) --
	(185.76, 97.39) --
	(185.88, 97.39) --
	(185.99, 97.39) --
	(186.11, 97.39) --
	(186.22, 97.39) --
	(186.34, 97.39) --
	(186.45, 97.39) --
	(186.57, 97.39) --
	(186.68, 97.39) --
	(186.80, 97.39) --
	(186.91, 97.39) --
	(187.03,101.22) --
	(187.14, 99.31) --
	(187.26, 97.39) --
	(187.37, 97.39) --
	(187.49, 97.39) --
	(187.60, 97.39) --
	(187.71, 97.39) --
	(187.83, 99.31) --
	(187.94,100.42) --
	(188.06, 97.39) --
	(188.17, 97.39) --
	(188.29, 97.39) --
	(188.40, 99.31) --
	(188.52, 99.31) --
	(188.63,100.42) --
	(188.75,101.22) --
	(188.86, 99.31) --
	(188.98,101.22) --
	(189.09, 99.31) --
	(189.21, 97.39) --
	(189.32, 97.39) --
	(189.44, 99.31) --
	(189.55, 97.39) --
	(189.67, 99.31) --
	(189.78, 97.39) --
	(189.89, 97.39) --
	(190.01, 97.39) --
	(190.12, 97.39) --
	(190.24, 97.39) --
	(190.35, 97.39) --
	(190.47, 97.39) --
	(190.58, 97.39) --
	(190.70, 97.39) --
	(190.81, 97.39) --
	(190.93, 97.39) --
	(191.04, 97.39) --
	(191.16, 97.39) --
	(191.27, 97.39) --
	(191.39, 99.31) --
	(191.50, 97.39) --
	(191.62, 97.39) --
	(191.73, 97.39) --
	(191.84, 97.39) --
	(191.96, 97.39) --
	(192.07, 97.39) --
	(192.19, 97.39) --
	(192.30, 97.39) --
	(192.42, 97.39) --
	(192.53, 97.39) --
	(192.65, 97.39) --
	(192.76, 97.39) --
	(192.88, 97.39) --
	(192.99, 97.39) --
	(193.11, 97.39) --
	(193.22, 97.39) --
	(193.34, 97.39) --
	(193.45, 97.39) --
	(193.57, 97.39) --
	(193.68, 97.39) --
	(193.80, 97.39) --
	(193.91, 97.39) --
	(194.02, 99.31) --
	(194.14, 99.31) --
	(194.25, 99.31) --
	(194.37, 99.31) --
	(194.48, 97.39) --
	(194.60, 97.39) --
	(194.71, 97.39) --
	(194.83, 97.39) --
	(194.94, 97.39) --
	(195.06, 97.39) --
	(195.17, 97.39) --
	(195.29, 97.39) --
	(195.40, 97.39) --
	(195.52, 97.39) --
	(195.63, 97.39) --
	(195.75, 97.39) --
	(195.86, 97.39) --
	(195.97, 97.39) --
	(196.09, 97.39) --
	(196.20, 97.39) --
	(196.32, 97.39) --
	(196.43, 97.39) --
	(196.55, 97.39) --
	(196.66, 97.39) --
	(196.78, 99.31) --
	(196.89,100.42) --
	(197.01, 97.39) --
	(197.12, 97.39) --
	(197.24, 97.39) --
	(197.35, 97.39) --
	(197.47, 97.39) --
	(197.58, 97.39) --
	(197.70, 97.39) --
	(197.81, 97.39) --
	(197.92, 97.39) --
	(198.04, 97.39) --
	(198.15, 97.39) --
	(198.27, 97.39) --
	(198.38, 97.39) --
	(198.50, 97.39) --
	(198.61, 97.39) --
	(198.73, 97.39) --
	(198.84, 97.39) --
	(198.96, 97.39) --
	(199.07, 97.39) --
	(199.19, 97.39) --
	(199.30, 97.39) --
	(199.42, 97.39) --
	(199.53, 97.39) --
	(199.65, 97.39) --
	(199.76, 97.39) --
	(199.88, 97.39) --
	(199.99, 97.39) --
	(200.10, 97.39) --
	(200.22, 97.39) --
	(200.33, 97.39) --
	(200.45, 97.39) --
	(200.56, 97.39) --
	(200.68, 97.39) --
	(200.79, 97.39) --
	(200.91, 97.39) --
	(201.02, 97.39) --
	(201.14, 97.39) --
	(201.25, 97.39) --
	(201.37, 97.39) --
	(201.48, 97.39) --
	(201.60, 97.39) --
	(201.71, 97.39) --
	(201.83, 97.39) --
	(201.94, 97.39) --
	(202.05, 97.39) --
	(202.17, 97.39) --
	(202.28, 97.39) --
	(202.40, 97.39) --
	(202.51, 97.39) --
	(202.63, 97.39) --
	(202.74, 97.39) --
	(202.86, 97.39) --
	(202.97, 97.39) --
	(203.09, 97.39) --
	(203.20, 97.39) --
	(203.32, 97.39) --
	(203.43, 97.39) --
	(203.55, 97.39) --
	(203.66, 97.39) --
	(203.78, 97.39) --
	(203.89, 97.39) --
	(204.00, 97.39) --
	(204.12, 97.39) --
	(204.23, 97.39) --
	(204.35, 97.39) --
	(204.46, 97.39) --
	(204.58, 97.39) --
	(204.69, 97.39) --
	(204.81, 97.39) --
	(204.92, 97.39) --
	(205.04, 97.39) --
	(205.15, 97.39) --
	(205.27, 97.39) --
	(205.38, 97.39) --
	(205.50, 97.39) --
	(205.61, 97.39) --
	(205.73, 97.39) --
	(205.84, 97.39) --
	(205.96, 97.39) --
	(206.07, 97.39) --
	(206.18, 97.39) --
	(206.30, 97.39) --
	(206.41, 97.39) --
	(206.53, 97.39) --
	(206.64, 97.39) --
	(206.76, 97.39) --
	(206.87, 97.39) --
	(206.99, 97.39) --
	(207.10, 97.39) --
	(207.22, 97.39) --
	(207.33, 97.39) --
	(207.45, 97.39) --
	(207.56, 97.39) --
	(207.68, 97.39) --
	(207.79, 97.39) --
	(207.91,101.22) --
	(208.02, 99.31) --
	(208.13, 97.39) --
	(208.25, 97.39) --
	(208.36, 97.39) --
	(208.48, 97.39) --
	(208.59, 97.39) --
	(208.71, 97.39) --
	(208.82, 97.39) --
	(208.94, 97.39) --
	(209.05, 97.39) --
	(209.17, 97.39) --
	(209.28, 97.39) --
	(209.40, 97.39) --
	(209.51, 97.39) --
	(209.63, 97.39) --
	(209.74, 97.39) --
	(209.86, 97.39) --
	(209.97, 97.39) --
	(210.09, 97.39) --
	(210.20, 97.39) --
	(210.31, 97.39) --
	(210.43, 97.39) --
	(210.54, 97.39) --
	(210.66, 97.39) --
	(210.77, 97.39) --
	(210.89, 97.39) --
	(211.00, 97.39) --
	(211.12, 97.39) --
	(211.23, 97.39) --
	(211.35, 97.39) --
	(211.46, 97.39) --
	(211.58, 97.39) --
	(211.69, 97.39) --
	(211.81, 97.39) --
	(211.92, 97.39) --
	(212.04, 97.39) --
	(212.15, 97.39) --
	(212.26, 97.39) --
	(212.38, 97.39) --
	(212.49, 97.39) --
	(212.61, 97.39) --
	(212.72, 97.39) --
	(212.84, 97.39) --
	(212.95, 97.39) --
	(213.07, 97.39) --
	(213.18, 97.39) --
	(213.30, 97.39) --
	(213.41, 97.39) --
	(213.53, 97.39) --
	(213.64, 97.39) --
	(213.76, 97.39) --
	(213.87, 97.39) --
	(213.99, 97.39) --
	(214.10, 97.39) --
	(214.21, 97.39) --
	(214.33, 97.39) --
	(214.44, 97.39) --
	(214.56, 97.39) --
	(214.67, 97.39) --
	(214.79, 97.39) --
	(214.90, 97.39) --
	(215.02, 97.39) --
	(215.13, 97.39) --
	(215.25, 97.39) --
	(215.36, 97.39) --
	(215.48, 97.39) --
	(215.59, 97.39) --
	(215.71, 97.39) --
	(215.82, 97.39) --
	(215.94,101.22) --
	(216.05, 97.39) --
	(216.17, 97.39) --
	(216.28, 97.39) --
	(216.39, 97.39) --
	(216.51, 97.39) --
	(216.62, 97.39) --
	(216.74, 97.39) --
	(216.85, 97.39) --
	(216.97, 97.39) --
	(217.08, 97.39) --
	(217.20, 97.39) --
	(217.31, 97.39) --
	(217.43, 97.39) --
	(217.54, 97.39) --
	(217.66, 97.39) --
	(217.77, 97.39) --
	(217.89, 97.39) --
	(218.00, 97.39) --
	(218.12, 97.39) --
	(218.23, 97.39) --
	(218.34, 97.39) --
	(218.46, 97.39) --
	(218.57, 97.39) --
	(218.69, 97.39) --
	(218.80, 97.39) --
	(218.92, 97.39) --
	(219.03, 97.39) --
	(219.15, 97.39) --
	(219.26, 97.39) --
	(219.38, 97.39) --
	(219.49, 97.39) --
	(219.61, 97.39) --
	(219.72, 97.39) --
	(219.84, 97.39) --
	(219.95, 97.39) --
	(220.07, 97.39) --
	(220.18, 97.39) --
	(220.30, 97.39) --
	(220.41, 97.39) --
	(220.52, 97.39) --
	(220.64, 97.39) --
	(220.75, 97.39) --
	(220.87, 97.39) --
	(220.98, 97.39) --
	(221.10, 97.39) --
	(221.21, 97.39) --
	(221.33, 97.39) --
	(221.44, 97.39) --
	(221.56, 97.39) --
	(221.67, 97.39) --
	(221.79, 97.39) --
	(221.90, 97.39) --
	(222.02, 97.39) --
	(222.13, 97.39) --
	(222.25, 97.39) --
	(222.36, 97.39) --
	(222.47, 97.39) --
	(222.59, 97.39) --
	(222.70, 97.39) --
	(222.82, 97.39) --
	(222.93, 97.39) --
	(223.05, 97.39) --
	(223.16, 97.39) --
	(223.28, 97.39) --
	(223.39, 97.39);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58, 97.39) --
	(144.70,130.37) --
	(144.81,138.23) --
	(144.92,139.08) --
	(145.04,137.13) --
	(145.15,133.92) --
	(145.27,129.88) --
	(145.38,125.58) --
	(145.50,121.87) --
	(145.61,118.91) --
	(145.73,116.41) --
	(145.84,114.18) --
	(145.96,113.40) --
	(146.07,113.89) --
	(146.19,115.06) --
	(146.30,116.06) --
	(146.42,116.08) --
	(146.53,115.70) --
	(146.65,115.33) --
	(146.76,115.44) --
	(146.88,115.60) --
	(146.99,115.50) --
	(147.10,114.77) --
	(147.22,113.54) --
	(147.33,112.73) --
	(147.45,111.81) --
	(147.56,111.29) --
	(147.68,111.08) --
	(147.79,111.10) --
	(147.91,111.70) --
	(148.02,112.44) --
	(148.14,112.98) --
	(148.25,114.08) --
	(148.37,114.50) --
	(148.48,114.90) --
	(148.60,115.27) --
	(148.71,115.38) --
	(148.83,115.82) --
	(148.94,115.70) --
	(149.05,115.60) --
	(149.17,115.72) --
	(149.28,115.60) --
	(149.40,115.60) --
	(149.51,116.01) --
	(149.63,115.85) --
	(149.74,115.75) --
	(149.86,115.60) --
	(149.97,115.62) --
	(150.09,115.70) --
	(150.20,115.31) --
	(150.32,115.18) --
	(150.43,115.13) --
	(150.55,114.86) --
	(150.66,114.46) --
	(150.78,114.00) --
	(150.89,113.66) --
	(151.01,113.87) --
	(151.12,113.27) --
	(151.23,113.05) --
	(151.35,112.82) --
	(151.46,112.22) --
	(151.58,111.76) --
	(151.69,112.06) --
	(151.81,111.34) --
	(151.92,111.20) --
	(152.04,110.21) --
	(152.15,110.21) --
	(152.27,109.68) --
	(152.38,109.98) --
	(152.50,110.04) --
	(152.61,109.58) --
	(152.73,108.87) --
	(152.84,108.73) --
	(152.96,107.83) --
	(153.07,107.50) --
	(153.18,106.87) --
	(153.30,107.57) --
	(153.41,106.78) --
	(153.53,105.66) --
	(153.64,106.87) --
	(153.76,105.66) --
	(153.87,104.86) --
	(153.99,106.59) --
	(154.10,104.47) --
	(154.22,105.92) --
	(154.33,106.78) --
	(154.45,104.67) --
	(154.56,104.47) --
	(154.68,105.04) --
	(154.79,104.25) --
	(154.91,105.79) --
	(155.02,105.52) --
	(155.13,106.59) --
	(155.25,105.66) --
	(155.36,105.37) --
	(155.48,105.37) --
	(155.59,104.01) --
	(155.71,101.83) --
	(155.82,103.75) --
	(155.94,106.27) --
	(156.05,104.01) --
	(156.17,104.67) --
	(156.28,103.75) --
	(156.40,104.67) --
	(156.51,104.01) --
	(156.63,104.86) --
	(156.74,105.21) --
	(156.86,104.47) --
	(156.97,104.01) --
	(157.09,104.01) --
	(157.20,103.13) --
	(157.31,103.13) --
	(157.43,103.75) --
	(157.54,103.46) --
	(157.66,103.75) --
	(157.77,104.01) --
	(157.89,104.47) --
	(158.00,105.21) --
	(158.12,103.46) --
	(158.23,100.42) --
	(158.35,103.46) --
	(158.46,100.42) --
	(158.58,100.42) --
	(158.69,103.46) --
	(158.81,101.83) --
	(158.92,103.13) --
	(159.04,102.34) --
	(159.15,103.46) --
	(159.26,103.13) --
	(159.38,103.13) --
	(159.49,102.76) --
	(159.61,101.22) --
	(159.72,101.83) --
	(159.84,103.13) --
	(159.95,102.76) --
	(160.07,101.83) --
	(160.18, 99.31) --
	(160.30, 97.39) --
	(160.41,100.42) --
	(160.53, 99.31) --
	(160.64,100.42) --
	(160.76,100.42) --
	(160.87, 99.31) --
	(160.99,100.42) --
	(161.10,101.83) --
	(161.21,101.22) --
	(161.33,101.22) --
	(161.44,100.42) --
	(161.56,101.22) --
	(161.67, 97.39) --
	(161.79, 97.39) --
	(161.90, 97.39) --
	(162.02,100.42) --
	(162.13,101.22) --
	(162.25,100.42) --
	(162.36, 97.39) --
	(162.48, 97.39) --
	(162.59,101.22) --
	(162.71, 97.39) --
	(162.82, 97.39) --
	(162.94, 97.39) --
	(163.05, 97.39) --
	(163.17, 99.31) --
	(163.28, 99.31) --
	(163.39, 97.39) --
	(163.51, 97.39) --
	(163.62,101.22) --
	(163.74, 97.39) --
	(163.85, 97.39) --
	(163.97, 99.31) --
	(164.08, 97.39) --
	(164.20, 97.39) --
	(164.31, 97.39) --
	(164.43, 99.31) --
	(164.54,100.42) --
	(164.66, 99.31) --
	(164.77, 99.31) --
	(164.89, 97.39) --
	(165.00, 97.39) --
	(165.12, 97.39) --
	(165.23, 97.39) --
	(165.34, 97.39) --
	(165.46, 97.39) --
	(165.57, 97.39) --
	(165.69,100.42) --
	(165.80,100.42) --
	(165.92,100.42) --
	(166.03, 99.31) --
	(166.15, 99.31) --
	(166.26, 97.39) --
	(166.38, 97.39) --
	(166.49,100.42) --
	(166.61, 99.31) --
	(166.72, 99.31) --
	(166.84,101.22) --
	(166.95, 99.31) --
	(167.07,100.42) --
	(167.18, 97.39) --
	(167.30, 99.31) --
	(167.41, 97.39) --
	(167.52, 97.39) --
	(167.64, 97.39) --
	(167.75, 97.39) --
	(167.87, 99.31) --
	(167.98,100.42) --
	(168.10, 97.39) --
	(168.21, 99.31) --
	(168.33, 97.39) --
	(168.44, 97.39) --
	(168.56, 97.39) --
	(168.67, 97.39) --
	(168.79, 97.39) --
	(168.90, 97.39) --
	(169.02, 97.39) --
	(169.13, 97.39) --
	(169.25, 97.39) --
	(169.36, 97.39) --
	(169.47,101.22) --
	(169.59, 97.39) --
	(169.70, 97.39) --
	(169.82, 97.39) --
	(169.93, 97.39) --
	(170.05, 97.39) --
	(170.16, 97.39) --
	(170.28, 97.39) --
	(170.39, 97.39) --
	(170.51, 97.39) --
	(170.62, 97.39) --
	(170.74, 97.39) --
	(170.85, 97.39) --
	(170.97, 97.39) --
	(171.08, 97.39) --
	(171.20, 97.39) --
	(171.31, 97.39) --
	(171.42, 97.39) --
	(171.54, 97.39) --
	(171.65, 97.39) --
	(171.77, 97.39) --
	(171.88, 97.39) --
	(172.00, 97.39) --
	(172.11, 97.39) --
	(172.23, 97.39) --
	(172.34, 97.39) --
	(172.46, 97.39) --
	(172.57, 97.39) --
	(172.69, 97.39) --
	(172.80, 97.39) --
	(172.92, 97.39) --
	(173.03, 97.39) --
	(173.15, 97.39) --
	(173.26, 97.39) --
	(173.38, 97.39) --
	(173.49, 97.39) --
	(173.60, 97.39) --
	(173.72, 97.39) --
	(173.83, 97.39) --
	(173.95, 97.39) --
	(174.06, 97.39) --
	(174.18, 97.39) --
	(174.29, 97.39) --
	(174.41, 97.39) --
	(174.52, 97.39) --
	(174.64, 97.39) --
	(174.75, 97.39) --
	(174.87, 97.39) --
	(174.98, 97.39) --
	(175.10, 97.39) --
	(175.21, 97.39) --
	(175.33, 97.39) --
	(175.44, 97.39) --
	(175.55,101.22) --
	(175.67,102.76) --
	(175.78, 99.31) --
	(175.90, 97.39) --
	(176.01, 97.39) --
	(176.13, 97.39) --
	(176.24, 97.39) --
	(176.36, 97.39) --
	(176.47, 97.39) --
	(176.59, 97.39) --
	(176.70, 97.39) --
	(176.82, 99.31) --
	(176.93, 99.31) --
	(177.05, 99.31) --
	(177.16, 99.31) --
	(177.28, 97.39) --
	(177.39,100.42) --
	(177.51,100.42) --
	(177.62,101.83) --
	(177.73,101.83) --
	(177.85,100.42) --
	(177.96, 97.39) --
	(178.08, 97.39) --
	(178.19, 97.39) --
	(178.31,100.42) --
	(178.42, 97.39) --
	(178.54, 97.39) --
	(178.65, 97.39) --
	(178.77, 97.39) --
	(178.88,100.42) --
	(179.00, 99.31) --
	(179.11, 97.39) --
	(179.23,100.42) --
	(179.34, 97.39) --
	(179.46, 97.39) --
	(179.57, 99.31) --
	(179.68, 97.39) --
	(179.80, 97.39) --
	(179.91, 97.39) --
	(180.03, 97.39) --
	(180.14, 97.39) --
	(180.26, 97.39) --
	(180.37, 97.39) --
	(180.49, 97.39) --
	(180.60, 99.31) --
	(180.72,100.42) --
	(180.83, 97.39) --
	(180.95, 99.31) --
	(181.06, 97.39) --
	(181.18, 97.39) --
	(181.29, 97.39) --
	(181.41, 97.39) --
	(181.52, 97.39) --
	(181.63, 97.39) --
	(181.75,101.83) --
	(181.86, 97.39) --
	(181.98, 97.39) --
	(182.09, 97.39) --
	(182.21,101.83) --
	(182.32, 97.39) --
	(182.44, 97.39) --
	(182.55, 97.39) --
	(182.67, 97.39) --
	(182.78, 97.39) --
	(182.90, 97.39) --
	(183.01, 97.39) --
	(183.13, 97.39) --
	(183.24, 97.39) --
	(183.36, 97.39) --
	(183.47, 97.39) --
	(183.59,100.42) --
	(183.70, 97.39) --
	(183.81, 99.31) --
	(183.93, 97.39) --
	(184.04, 97.39) --
	(184.16, 97.39) --
	(184.27, 97.39) --
	(184.39, 97.39) --
	(184.50, 97.39) --
	(184.62, 97.39) --
	(184.73, 97.39) --
	(184.85, 97.39) --
	(184.96, 97.39) --
	(185.08, 97.39) --
	(185.19, 97.39) --
	(185.31, 97.39) --
	(185.42, 97.39) --
	(185.54, 97.39) --
	(185.65, 97.39) --
	(185.76, 97.39) --
	(185.88, 97.39) --
	(185.99, 97.39) --
	(186.11, 97.39) --
	(186.22,101.22) --
	(186.34, 97.39) --
	(186.45, 99.31) --
	(186.57, 97.39) --
	(186.68, 99.31) --
	(186.80,101.22) --
	(186.91, 97.39) --
	(187.03, 97.39) --
	(187.14, 97.39) --
	(187.26, 97.39) --
	(187.37, 97.39) --
	(187.49, 97.39) --
	(187.60, 97.39) --
	(187.71,101.22) --
	(187.83, 97.39) --
	(187.94, 99.31) --
	(188.06, 97.39) --
	(188.17, 97.39) --
	(188.29, 97.39) --
	(188.40, 97.39) --
	(188.52, 97.39) --
	(188.63, 97.39) --
	(188.75, 97.39) --
	(188.86, 97.39) --
	(188.98, 97.39) --
	(189.09, 97.39) --
	(189.21, 97.39) --
	(189.32, 97.39) --
	(189.44, 97.39) --
	(189.55, 99.31) --
	(189.67, 99.31) --
	(189.78, 97.39) --
	(189.89, 97.39) --
	(190.01, 99.31) --
	(190.12, 97.39) --
	(190.24, 97.39) --
	(190.35, 97.39) --
	(190.47, 97.39) --
	(190.58, 97.39) --
	(190.70,101.22) --
	(190.81, 99.31) --
	(190.93, 97.39) --
	(191.04, 97.39) --
	(191.16, 97.39) --
	(191.27, 97.39) --
	(191.39, 97.39) --
	(191.50, 97.39) --
	(191.62, 97.39) --
	(191.73, 97.39) --
	(191.84,100.42) --
	(191.96, 97.39) --
	(192.07, 97.39) --
	(192.19, 97.39) --
	(192.30, 97.39) --
	(192.42, 97.39) --
	(192.53, 97.39) --
	(192.65, 97.39) --
	(192.76, 97.39) --
	(192.88, 97.39) --
	(192.99, 97.39) --
	(193.11, 97.39) --
	(193.22, 97.39) --
	(193.34, 97.39) --
	(193.45, 97.39) --
	(193.57, 97.39) --
	(193.68, 97.39) --
	(193.80, 97.39) --
	(193.91,100.42) --
	(194.02,100.42) --
	(194.14, 97.39) --
	(194.25, 97.39) --
	(194.37, 97.39) --
	(194.48, 97.39) --
	(194.60, 97.39) --
	(194.71, 97.39) --
	(194.83, 97.39) --
	(194.94, 97.39) --
	(195.06, 97.39) --
	(195.17, 97.39) --
	(195.29, 97.39) --
	(195.40, 97.39) --
	(195.52, 97.39) --
	(195.63, 97.39) --
	(195.75, 97.39) --
	(195.86, 97.39) --
	(195.97, 97.39) --
	(196.09, 97.39) --
	(196.20, 97.39) --
	(196.32, 97.39) --
	(196.43,100.42) --
	(196.55, 97.39) --
	(196.66, 99.31) --
	(196.78, 97.39) --
	(196.89, 97.39) --
	(197.01, 97.39) --
	(197.12, 97.39) --
	(197.24, 97.39) --
	(197.35, 97.39) --
	(197.47, 97.39) --
	(197.58, 97.39) --
	(197.70, 97.39) --
	(197.81, 97.39) --
	(197.92, 97.39) --
	(198.04, 97.39) --
	(198.15, 97.39) --
	(198.27, 97.39) --
	(198.38, 97.39) --
	(198.50, 97.39) --
	(198.61, 97.39) --
	(198.73, 97.39) --
	(198.84, 97.39) --
	(198.96, 97.39) --
	(199.07, 97.39) --
	(199.19, 97.39) --
	(199.30, 97.39) --
	(199.42,100.42) --
	(199.53, 97.39) --
	(199.65,100.42) --
	(199.76, 97.39) --
	(199.88, 97.39) --
	(199.99, 97.39) --
	(200.10, 97.39) --
	(200.22, 97.39) --
	(200.33, 97.39) --
	(200.45, 97.39) --
	(200.56, 97.39) --
	(200.68, 97.39) --
	(200.79, 97.39) --
	(200.91, 97.39) --
	(201.02, 97.39) --
	(201.14, 97.39) --
	(201.25, 97.39) --
	(201.37, 97.39) --
	(201.48, 97.39) --
	(201.60, 97.39) --
	(201.71, 97.39) --
	(201.83, 97.39) --
	(201.94, 97.39) --
	(202.05, 97.39) --
	(202.17, 97.39) --
	(202.28, 97.39) --
	(202.40, 97.39) --
	(202.51, 97.39) --
	(202.63, 97.39) --
	(202.74, 97.39) --
	(202.86, 97.39) --
	(202.97, 97.39) --
	(203.09, 97.39) --
	(203.20, 97.39) --
	(203.32, 97.39) --
	(203.43, 97.39) --
	(203.55, 97.39) --
	(203.66, 97.39) --
	(203.78, 97.39) --
	(203.89, 97.39) --
	(204.00, 97.39) --
	(204.12, 97.39) --
	(204.23, 97.39) --
	(204.35, 97.39) --
	(204.46, 97.39) --
	(204.58, 97.39) --
	(204.69, 97.39) --
	(204.81, 97.39) --
	(204.92, 97.39) --
	(205.04, 97.39) --
	(205.15, 97.39) --
	(205.27, 99.31) --
	(205.38,100.42) --
	(205.50, 97.39) --
	(205.61, 97.39) --
	(205.73, 97.39) --
	(205.84, 97.39) --
	(205.96, 97.39) --
	(206.07, 97.39) --
	(206.18, 97.39) --
	(206.30, 97.39) --
	(206.41, 97.39) --
	(206.53, 97.39) --
	(206.64, 97.39) --
	(206.76, 97.39) --
	(206.87, 97.39) --
	(206.99, 97.39) --
	(207.10, 97.39) --
	(207.22, 97.39) --
	(207.33, 97.39) --
	(207.45, 97.39) --
	(207.56, 97.39) --
	(207.68, 97.39) --
	(207.79, 97.39) --
	(207.91, 97.39) --
	(208.02, 97.39) --
	(208.13, 97.39) --
	(208.25, 97.39) --
	(208.36, 97.39) --
	(208.48, 97.39) --
	(208.59, 97.39) --
	(208.71, 97.39) --
	(208.82, 97.39) --
	(208.94, 97.39) --
	(209.05, 97.39) --
	(209.17, 97.39) --
	(209.28, 97.39) --
	(209.40, 97.39) --
	(209.51, 97.39) --
	(209.63, 97.39) --
	(209.74, 97.39) --
	(209.86, 97.39) --
	(209.97, 97.39) --
	(210.09, 97.39) --
	(210.20, 97.39) --
	(210.31, 97.39) --
	(210.43, 97.39) --
	(210.54, 97.39) --
	(210.66, 97.39) --
	(210.77, 97.39) --
	(210.89, 97.39) --
	(211.00, 97.39) --
	(211.12, 97.39) --
	(211.23, 97.39) --
	(211.35, 97.39) --
	(211.46, 97.39) --
	(211.58, 97.39) --
	(211.69, 97.39) --
	(211.81, 97.39) --
	(211.92, 97.39) --
	(212.04, 97.39) --
	(212.15, 97.39) --
	(212.26, 97.39) --
	(212.38,100.42) --
	(212.49, 99.31) --
	(212.61,101.22) --
	(212.72, 97.39) --
	(212.84, 97.39) --
	(212.95, 97.39) --
	(213.07, 97.39) --
	(213.18, 97.39) --
	(213.30, 97.39) --
	(213.41, 97.39) --
	(213.53, 97.39) --
	(213.64, 97.39) --
	(213.76, 97.39) --
	(213.87, 97.39) --
	(213.99, 97.39) --
	(214.10, 97.39) --
	(214.21, 97.39) --
	(214.33, 97.39) --
	(214.44, 97.39) --
	(214.56, 97.39) --
	(214.67, 97.39) --
	(214.79, 97.39) --
	(214.90, 97.39) --
	(215.02, 97.39) --
	(215.13, 97.39) --
	(215.25, 97.39) --
	(215.36, 97.39) --
	(215.48, 97.39) --
	(215.59, 97.39) --
	(215.71, 97.39) --
	(215.82, 97.39) --
	(215.94, 97.39) --
	(216.05, 97.39) --
	(216.17, 97.39) --
	(216.28, 97.39) --
	(216.39, 97.39) --
	(216.51, 97.39) --
	(216.62, 97.39) --
	(216.74, 97.39) --
	(216.85, 97.39) --
	(216.97, 97.39) --
	(217.08, 97.39) --
	(217.20, 97.39) --
	(217.31, 97.39) --
	(217.43, 97.39) --
	(217.54, 97.39) --
	(217.66, 97.39) --
	(217.77, 97.39) --
	(217.89, 97.39) --
	(218.00, 97.39) --
	(218.12, 97.39) --
	(218.23, 97.39) --
	(218.34, 97.39) --
	(218.46, 97.39) --
	(218.57, 97.39) --
	(218.69, 97.39) --
	(218.80, 97.39) --
	(218.92, 97.39) --
	(219.03, 97.39) --
	(219.15, 97.39) --
	(219.26, 99.31) --
	(219.38, 99.31) --
	(219.49, 97.39) --
	(219.61, 97.39) --
	(219.72, 97.39) --
	(219.84, 97.39) --
	(219.95, 97.39) --
	(220.07, 97.39) --
	(220.18, 97.39) --
	(220.30, 97.39) --
	(220.41, 97.39) --
	(220.52, 97.39) --
	(220.64, 97.39) --
	(220.75, 97.39) --
	(220.87, 97.39) --
	(220.98, 97.39) --
	(221.10, 97.39) --
	(221.21, 97.39) --
	(221.33, 97.39) --
	(221.44, 97.39) --
	(221.56, 97.39) --
	(221.67, 97.39) --
	(221.79, 97.39) --
	(221.90, 97.39) --
	(222.02, 97.39) --
	(222.13, 97.39) --
	(222.25, 97.39) --
	(222.36, 97.39) --
	(222.47, 97.39) --
	(222.59, 97.39) --
	(222.70, 97.39) --
	(222.82, 97.39) --
	(222.93, 97.39) --
	(223.05, 97.39) --
	(223.16,101.83) --
	(223.28, 97.39) --
	(223.39, 97.39);
\end{scope}
\begin{scope}
\path[clip] (140.58, 27.33) rectangle (227.40, 73.24);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.58, 32.72) --
	(227.40, 32.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.58, 39.09) --
	(227.40, 39.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.58, 45.31) --
	(227.40, 45.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.58, 51.65) --
	(227.40, 51.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.58, 58.00) --
	(227.40, 58.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.58, 64.35) --
	(227.40, 64.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.58, 70.83) --
	(227.40, 70.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.17, 27.33) --
	(156.17, 73.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.11, 27.33) --
	(179.11, 73.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (202.05, 27.33) --
	(202.05, 73.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (225.00, 27.33) --
	(225.00, 73.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.58, 29.42) --
	(227.40, 29.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.58, 36.03) --
	(227.40, 36.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.58, 42.15) --
	(227.40, 42.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.58, 48.47) --
	(227.40, 48.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.58, 54.82) --
	(227.40, 54.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.58, 61.17) --
	(227.40, 61.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.58, 67.52) --
	(227.40, 67.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.70, 27.33) --
	(144.70, 73.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.64, 27.33) --
	(167.64, 73.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.58, 27.33) --
	(190.58, 73.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.53, 27.33) --
	(213.53, 73.24);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58, 29.42) --
	(144.70, 44.55) --
	(144.81, 61.28) --
	(144.92, 65.90) --
	(145.04, 66.13) --
	(145.15, 64.63) --
	(145.27, 61.96) --
	(145.38, 58.59) --
	(145.50, 55.24) --
	(145.61, 52.59) --
	(145.73, 50.22) --
	(145.84, 48.01) --
	(145.96, 45.68) --
	(146.07, 44.19) --
	(146.19, 43.03) --
	(146.30, 42.91) --
	(146.42, 43.65) --
	(146.53, 44.03) --
	(146.65, 43.99) --
	(146.76, 43.68) --
	(146.88, 44.56) --
	(146.99, 45.21) --
	(147.10, 45.39) --
	(147.22, 44.78) --
	(147.33, 43.20) --
	(147.45, 42.28) --
	(147.56, 41.01) --
	(147.68, 40.80) --
	(147.79, 41.47) --
	(147.91, 41.50) --
	(148.02, 41.92) --
	(148.14, 42.25) --
	(148.25, 42.67) --
	(148.37, 43.87) --
	(148.48, 44.19) --
	(148.60, 44.14) --
	(148.71, 44.50) --
	(148.83, 44.59) --
	(148.94, 44.93) --
	(149.05, 44.82) --
	(149.17, 44.85) --
	(149.28, 44.59) --
	(149.40, 44.88) --
	(149.51, 44.88) --
	(149.63, 44.95) --
	(149.74, 44.99) --
	(149.86, 44.64) --
	(149.97, 44.50) --
	(150.09, 43.96) --
	(150.20, 43.92) --
	(150.32, 43.73) --
	(150.43, 43.58) --
	(150.55, 42.97) --
	(150.66, 42.82) --
	(150.78, 42.33) --
	(150.89, 41.21) --
	(151.01, 40.52) --
	(151.12, 40.89) --
	(151.23, 40.62) --
	(151.35, 40.15) --
	(151.46, 40.42) --
	(151.58, 40.37) --
	(151.69, 39.85) --
	(151.81, 39.22) --
	(151.92, 39.45) --
	(152.04, 39.45) --
	(152.15, 38.51) --
	(152.27, 38.40) --
	(152.38, 37.81) --
	(152.50, 37.06) --
	(152.61, 37.68) --
	(152.73, 37.06) --
	(152.84, 35.15) --
	(152.96, 35.77) --
	(153.07, 36.03) --
	(153.18, 36.27) --
	(153.30, 35.48) --
	(153.41, 34.36) --
	(153.53, 33.86) --
	(153.64, 34.36) --
	(153.76, 33.86) --
	(153.87, 33.86) --
	(153.99, 32.45) --
	(154.10, 33.86) --
	(154.22, 33.24) --
	(154.33, 34.36) --
	(154.45, 33.24) --
	(154.56, 33.86) --
	(154.68, 33.86) --
	(154.79, 32.45) --
	(154.91, 33.86) --
	(155.02, 34.78) --
	(155.13, 33.24) --
	(155.25, 33.24) --
	(155.36, 31.33) --
	(155.48, 29.42) --
	(155.59, 29.42) --
	(155.71, 33.24) --
	(155.82, 34.36) --
	(155.94, 33.24) --
	(156.05, 32.45) --
	(156.17, 32.45) --
	(156.28, 32.45) --
	(156.40, 32.45) --
	(156.51, 33.24) --
	(156.63, 31.33) --
	(156.74, 33.86) --
	(156.86, 31.33) --
	(156.97, 32.45) --
	(157.09, 32.45) --
	(157.20, 31.33) --
	(157.31, 32.45) --
	(157.43, 33.24) --
	(157.54, 31.33) --
	(157.66, 31.33) --
	(157.77, 29.42) --
	(157.89, 31.33) --
	(158.00, 32.45) --
	(158.12, 31.33) --
	(158.23, 31.33) --
	(158.35, 32.45) --
	(158.46, 32.45) --
	(158.58, 33.86) --
	(158.69, 33.86) --
	(158.81, 32.45) --
	(158.92, 31.33) --
	(159.04, 31.33) --
	(159.15, 31.33) --
	(159.26, 29.42) --
	(159.38, 31.33) --
	(159.49, 29.42) --
	(159.61, 29.42) --
	(159.72, 31.33) --
	(159.84, 29.42) --
	(159.95, 29.42) --
	(160.07, 29.42) --
	(160.18, 29.42) --
	(160.30, 32.45) --
	(160.41, 31.33) --
	(160.53, 29.42) --
	(160.64, 29.42) --
	(160.76, 29.42) --
	(160.87, 29.42) --
	(160.99, 31.33) --
	(161.10, 29.42) --
	(161.21, 29.42) --
	(161.33, 29.42) --
	(161.44, 29.42) --
	(161.56, 29.42) --
	(161.67, 29.42) --
	(161.79, 29.42) --
	(161.90, 29.42) --
	(162.02, 29.42) --
	(162.13, 31.33) --
	(162.25, 29.42) --
	(162.36, 29.42) --
	(162.48, 29.42) --
	(162.59, 31.33) --
	(162.71, 32.45) --
	(162.82, 29.42) --
	(162.94, 29.42) --
	(163.05, 31.33) --
	(163.17, 29.42) --
	(163.28, 29.42) --
	(163.39, 29.42) --
	(163.51, 29.42) --
	(163.62, 29.42) --
	(163.74, 29.42) --
	(163.85, 31.33) --
	(163.97, 31.33) --
	(164.08, 29.42) --
	(164.20, 29.42) --
	(164.31, 29.42) --
	(164.43, 29.42) --
	(164.54, 29.42) --
	(164.66, 29.42) --
	(164.77, 29.42) --
	(164.89, 29.42) --
	(165.00, 29.42) --
	(165.12, 31.33) --
	(165.23, 29.42) --
	(165.34, 29.42) --
	(165.46, 29.42) --
	(165.57, 29.42) --
	(165.69, 29.42) --
	(165.80, 29.42) --
	(165.92, 29.42) --
	(166.03, 29.42) --
	(166.15, 29.42) --
	(166.26, 29.42) --
	(166.38, 29.42) --
	(166.49, 29.42) --
	(166.61, 29.42) --
	(166.72, 29.42) --
	(166.84, 29.42) --
	(166.95, 29.42) --
	(167.07, 29.42) --
	(167.18, 29.42) --
	(167.30, 31.33) --
	(167.41, 29.42) --
	(167.52, 31.33) --
	(167.64, 29.42) --
	(167.75, 29.42) --
	(167.87, 29.42) --
	(167.98, 29.42) --
	(168.10, 29.42) --
	(168.21, 31.33) --
	(168.33, 29.42) --
	(168.44, 29.42) --
	(168.56, 29.42) --
	(168.67, 29.42) --
	(168.79, 29.42) --
	(168.90, 29.42) --
	(169.02, 29.42) --
	(169.13, 29.42) --
	(169.25, 29.42) --
	(169.36, 29.42) --
	(169.47, 29.42) --
	(169.59, 29.42) --
	(169.70, 29.42) --
	(169.82, 29.42) --
	(169.93, 29.42) --
	(170.05, 29.42) --
	(170.16, 31.33) --
	(170.28, 31.33) --
	(170.39, 29.42) --
	(170.51, 29.42) --
	(170.62, 29.42) --
	(170.74, 29.42) --
	(170.85, 29.42) --
	(170.97, 29.42) --
	(171.08, 29.42) --
	(171.20, 29.42) --
	(171.31, 29.42) --
	(171.42, 29.42) --
	(171.54, 29.42) --
	(171.65, 29.42) --
	(171.77, 29.42) --
	(171.88, 29.42) --
	(172.00, 29.42) --
	(172.11, 29.42) --
	(172.23, 29.42) --
	(172.34, 29.42) --
	(172.46, 29.42) --
	(172.57, 29.42) --
	(172.69, 29.42) --
	(172.80, 31.33) --
	(172.92, 29.42) --
	(173.03, 29.42) --
	(173.15, 29.42) --
	(173.26, 29.42) --
	(173.38, 29.42) --
	(173.49, 29.42) --
	(173.60, 29.42) --
	(173.72, 29.42) --
	(173.83, 29.42) --
	(173.95, 31.33) --
	(174.06, 31.33) --
	(174.18, 29.42) --
	(174.29, 29.42) --
	(174.41, 29.42) --
	(174.52, 29.42) --
	(174.64, 29.42) --
	(174.75, 29.42) --
	(174.87, 29.42) --
	(174.98, 31.33) --
	(175.10, 29.42) --
	(175.21, 31.33) --
	(175.33, 29.42) --
	(175.44, 32.45) --
	(175.55, 29.42) --
	(175.67, 29.42) --
	(175.78, 31.33) --
	(175.90, 29.42) --
	(176.01, 29.42) --
	(176.13, 29.42) --
	(176.24, 29.42) --
	(176.36, 31.33) --
	(176.47, 33.24) --
	(176.59, 29.42) --
	(176.70, 29.42) --
	(176.82, 31.33) --
	(176.93, 29.42) --
	(177.05, 31.33) --
	(177.16, 29.42) --
	(177.28, 29.42) --
	(177.39, 29.42) --
	(177.51, 29.42) --
	(177.62, 29.42) --
	(177.73, 29.42) --
	(177.85, 29.42) --
	(177.96, 31.33) --
	(178.08, 29.42) --
	(178.19, 31.33) --
	(178.31, 31.33) --
	(178.42, 29.42) --
	(178.54, 29.42) --
	(178.65, 29.42) --
	(178.77, 29.42) --
	(178.88, 29.42) --
	(179.00, 29.42) --
	(179.11, 29.42) --
	(179.23, 29.42) --
	(179.34, 29.42) --
	(179.46, 29.42) --
	(179.57, 29.42) --
	(179.68, 29.42) --
	(179.80, 29.42) --
	(179.91, 29.42) --
	(180.03, 29.42) --
	(180.14, 29.42) --
	(180.26, 29.42) --
	(180.37, 31.33) --
	(180.49, 29.42) --
	(180.60, 29.42) --
	(180.72, 32.45) --
	(180.83, 29.42) --
	(180.95, 29.42) --
	(181.06, 29.42) --
	(181.18, 29.42) --
	(181.29, 29.42) --
	(181.41, 29.42) --
	(181.52, 29.42) --
	(181.63, 32.45) --
	(181.75, 31.33) --
	(181.86, 29.42) --
	(181.98, 29.42) --
	(182.09, 29.42) --
	(182.21, 29.42) --
	(182.32, 29.42) --
	(182.44, 29.42) --
	(182.55, 29.42) --
	(182.67, 29.42) --
	(182.78, 29.42) --
	(182.90, 29.42) --
	(183.01, 29.42) --
	(183.13, 29.42) --
	(183.24, 29.42) --
	(183.36, 29.42) --
	(183.47, 29.42) --
	(183.59, 29.42) --
	(183.70, 29.42) --
	(183.81, 29.42) --
	(183.93, 29.42) --
	(184.04, 29.42) --
	(184.16, 29.42) --
	(184.27, 29.42) --
	(184.39, 31.33) --
	(184.50, 29.42) --
	(184.62, 31.33) --
	(184.73, 29.42) --
	(184.85, 29.42) --
	(184.96, 29.42) --
	(185.08, 29.42) --
	(185.19, 29.42) --
	(185.31, 29.42) --
	(185.42, 29.42) --
	(185.54, 29.42) --
	(185.65, 29.42) --
	(185.76, 29.42) --
	(185.88, 29.42) --
	(185.99, 29.42) --
	(186.11, 29.42) --
	(186.22, 29.42) --
	(186.34, 29.42) --
	(186.45, 29.42) --
	(186.57, 29.42) --
	(186.68, 29.42) --
	(186.80, 29.42) --
	(186.91, 29.42) --
	(187.03, 29.42) --
	(187.14, 31.33) --
	(187.26, 29.42) --
	(187.37, 29.42) --
	(187.49, 29.42) --
	(187.60, 29.42) --
	(187.71, 29.42) --
	(187.83, 31.33) --
	(187.94, 29.42) --
	(188.06, 31.33) --
	(188.17, 29.42) --
	(188.29, 29.42) --
	(188.40, 31.33) --
	(188.52, 31.33) --
	(188.63, 29.42) --
	(188.75, 32.45) --
	(188.86, 29.42) --
	(188.98, 29.42) --
	(189.09, 29.42) --
	(189.21, 31.33) --
	(189.32, 29.42) --
	(189.44, 29.42) --
	(189.55, 29.42) --
	(189.67, 29.42) --
	(189.78, 29.42) --
	(189.89, 29.42) --
	(190.01, 29.42) --
	(190.12, 29.42) --
	(190.24, 29.42) --
	(190.35, 29.42) --
	(190.47, 29.42) --
	(190.58, 29.42) --
	(190.70, 29.42) --
	(190.81, 29.42) --
	(190.93, 29.42) --
	(191.04, 29.42) --
	(191.16, 29.42) --
	(191.27, 29.42) --
	(191.39, 29.42) --
	(191.50, 32.45) --
	(191.62, 29.42) --
	(191.73, 29.42) --
	(191.84, 29.42) --
	(191.96, 29.42) --
	(192.07, 29.42) --
	(192.19, 29.42) --
	(192.30, 29.42) --
	(192.42, 29.42) --
	(192.53, 29.42) --
	(192.65, 29.42) --
	(192.76, 29.42) --
	(192.88, 29.42) --
	(192.99, 29.42) --
	(193.11, 29.42) --
	(193.22, 29.42) --
	(193.34, 29.42) --
	(193.45, 29.42) --
	(193.57, 29.42) --
	(193.68, 29.42) --
	(193.80, 29.42) --
	(193.91, 29.42) --
	(194.02, 29.42) --
	(194.14, 31.33) --
	(194.25, 29.42) --
	(194.37, 29.42) --
	(194.48, 29.42) --
	(194.60, 29.42) --
	(194.71, 29.42) --
	(194.83, 29.42) --
	(194.94, 29.42) --
	(195.06, 29.42) --
	(195.17, 29.42) --
	(195.29, 29.42) --
	(195.40, 29.42) --
	(195.52, 29.42) --
	(195.63, 29.42) --
	(195.75, 29.42) --
	(195.86, 29.42) --
	(195.97, 29.42) --
	(196.09, 29.42) --
	(196.20, 29.42) --
	(196.32, 29.42) --
	(196.43, 29.42) --
	(196.55, 29.42) --
	(196.66, 29.42) --
	(196.78, 29.42) --
	(196.89, 29.42) --
	(197.01, 29.42) --
	(197.12, 29.42) --
	(197.24, 29.42) --
	(197.35, 29.42) --
	(197.47, 29.42) --
	(197.58, 29.42) --
	(197.70, 29.42) --
	(197.81, 29.42) --
	(197.92, 29.42) --
	(198.04, 29.42) --
	(198.15, 29.42) --
	(198.27, 29.42) --
	(198.38, 29.42) --
	(198.50, 29.42) --
	(198.61, 29.42) --
	(198.73, 29.42) --
	(198.84, 29.42) --
	(198.96, 29.42) --
	(199.07, 29.42) --
	(199.19, 29.42) --
	(199.30, 29.42) --
	(199.42, 29.42) --
	(199.53, 29.42) --
	(199.65, 29.42) --
	(199.76, 29.42) --
	(199.88, 29.42) --
	(199.99, 29.42) --
	(200.10, 29.42) --
	(200.22, 29.42) --
	(200.33, 29.42) --
	(200.45, 29.42) --
	(200.56, 29.42) --
	(200.68, 29.42) --
	(200.79, 29.42) --
	(200.91, 29.42) --
	(201.02, 29.42) --
	(201.14, 29.42) --
	(201.25, 29.42) --
	(201.37, 29.42) --
	(201.48, 29.42) --
	(201.60, 29.42) --
	(201.71, 29.42) --
	(201.83, 29.42) --
	(201.94, 29.42) --
	(202.05, 29.42) --
	(202.17, 29.42) --
	(202.28, 29.42) --
	(202.40, 29.42) --
	(202.51, 29.42) --
	(202.63, 29.42) --
	(202.74, 29.42) --
	(202.86, 29.42) --
	(202.97, 29.42) --
	(203.09, 29.42) --
	(203.20, 29.42) --
	(203.32, 29.42) --
	(203.43, 29.42) --
	(203.55, 29.42) --
	(203.66, 29.42) --
	(203.78, 29.42) --
	(203.89, 29.42) --
	(204.00, 29.42) --
	(204.12, 29.42) --
	(204.23, 29.42) --
	(204.35, 29.42) --
	(204.46, 29.42) --
	(204.58, 29.42) --
	(204.69, 29.42) --
	(204.81, 29.42) --
	(204.92, 29.42) --
	(205.04, 29.42) --
	(205.15, 29.42) --
	(205.27, 29.42) --
	(205.38, 29.42) --
	(205.50, 29.42) --
	(205.61, 29.42) --
	(205.73, 29.42) --
	(205.84, 29.42) --
	(205.96, 29.42) --
	(206.07, 29.42) --
	(206.18, 29.42) --
	(206.30, 29.42) --
	(206.41, 29.42) --
	(206.53, 29.42) --
	(206.64, 29.42) --
	(206.76, 29.42) --
	(206.87, 29.42) --
	(206.99, 29.42) --
	(207.10, 29.42) --
	(207.22, 29.42) --
	(207.33, 29.42) --
	(207.45, 29.42) --
	(207.56, 29.42) --
	(207.68, 29.42) --
	(207.79, 29.42) --
	(207.91, 31.33) --
	(208.02, 29.42) --
	(208.13, 29.42) --
	(208.25, 29.42) --
	(208.36, 29.42) --
	(208.48, 29.42) --
	(208.59, 29.42) --
	(208.71, 29.42) --
	(208.82, 29.42) --
	(208.94, 29.42) --
	(209.05, 29.42) --
	(209.17, 29.42) --
	(209.28, 29.42) --
	(209.40, 29.42) --
	(209.51, 29.42) --
	(209.63, 29.42) --
	(209.74, 29.42) --
	(209.86, 29.42) --
	(209.97, 29.42) --
	(210.09, 29.42) --
	(210.20, 29.42) --
	(210.31, 29.42) --
	(210.43, 29.42) --
	(210.54, 29.42) --
	(210.66, 29.42) --
	(210.77, 29.42) --
	(210.89, 29.42) --
	(211.00, 29.42) --
	(211.12, 29.42) --
	(211.23, 29.42) --
	(211.35, 29.42) --
	(211.46, 29.42) --
	(211.58, 29.42) --
	(211.69, 29.42) --
	(211.81, 29.42) --
	(211.92, 29.42) --
	(212.04, 29.42) --
	(212.15, 29.42) --
	(212.26, 29.42) --
	(212.38, 29.42) --
	(212.49, 29.42) --
	(212.61, 29.42) --
	(212.72, 29.42) --
	(212.84, 29.42) --
	(212.95, 29.42) --
	(213.07, 29.42) --
	(213.18, 29.42) --
	(213.30, 29.42) --
	(213.41, 29.42) --
	(213.53, 29.42) --
	(213.64, 29.42) --
	(213.76, 29.42) --
	(213.87, 29.42) --
	(213.99, 29.42) --
	(214.10, 29.42) --
	(214.21, 29.42) --
	(214.33, 29.42) --
	(214.44, 29.42) --
	(214.56, 29.42) --
	(214.67, 29.42) --
	(214.79, 29.42) --
	(214.90, 29.42) --
	(215.02, 29.42) --
	(215.13, 29.42) --
	(215.25, 29.42) --
	(215.36, 29.42) --
	(215.48, 29.42) --
	(215.59, 29.42) --
	(215.71, 29.42) --
	(215.82, 29.42) --
	(215.94, 29.42) --
	(216.05, 29.42) --
	(216.17, 29.42) --
	(216.28, 29.42) --
	(216.39, 29.42) --
	(216.51, 29.42) --
	(216.62, 29.42) --
	(216.74, 29.42) --
	(216.85, 29.42) --
	(216.97, 29.42) --
	(217.08, 29.42) --
	(217.20, 29.42) --
	(217.31, 29.42) --
	(217.43, 29.42) --
	(217.54, 29.42) --
	(217.66, 29.42) --
	(217.77, 29.42) --
	(217.89, 29.42) --
	(218.00, 29.42) --
	(218.12, 29.42) --
	(218.23, 29.42) --
	(218.34, 29.42) --
	(218.46, 29.42) --
	(218.57, 29.42) --
	(218.69, 29.42) --
	(218.80, 29.42) --
	(218.92, 29.42) --
	(219.03, 29.42) --
	(219.15, 29.42) --
	(219.26, 29.42) --
	(219.38, 29.42) --
	(219.49, 29.42) --
	(219.61, 29.42) --
	(219.72, 29.42) --
	(219.84, 29.42) --
	(219.95, 29.42) --
	(220.07, 29.42) --
	(220.18, 29.42) --
	(220.30, 29.42) --
	(220.41, 29.42) --
	(220.52, 29.42) --
	(220.64, 29.42) --
	(220.75, 29.42) --
	(220.87, 29.42) --
	(220.98, 29.42) --
	(221.10, 29.42) --
	(221.21, 29.42) --
	(221.33, 29.42) --
	(221.44, 29.42) --
	(221.56, 29.42) --
	(221.67, 29.42) --
	(221.79, 29.42) --
	(221.90, 29.42) --
	(222.02, 29.42) --
	(222.13, 29.42) --
	(222.25, 29.42) --
	(222.36, 29.42) --
	(222.47, 29.42) --
	(222.59, 29.42) --
	(222.70, 29.42) --
	(222.82, 29.42) --
	(222.93, 29.42) --
	(223.05, 29.42) --
	(223.16, 29.42) --
	(223.28, 29.42) --
	(223.39, 29.42);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.58, 29.42) --
	(144.70, 45.29) --
	(144.81, 61.64) --
	(144.92, 65.99) --
	(145.04, 66.05) --
	(145.15, 64.56) --
	(145.27, 61.93) --
	(145.38, 58.51) --
	(145.50, 54.80) --
	(145.61, 51.15) --
	(145.73, 48.01) --
	(145.84, 45.12) --
	(145.96, 43.38) --
	(146.07, 42.12) --
	(146.19, 41.70) --
	(146.30, 42.25) --
	(146.42, 42.91) --
	(146.53, 43.66) --
	(146.65, 43.38) --
	(146.76, 44.02) --
	(146.88, 44.29) --
	(146.99, 44.38) --
	(147.10, 44.74) --
	(147.22, 43.26) --
	(147.33, 42.84) --
	(147.45, 41.50) --
	(147.56, 40.47) --
	(147.68, 40.52) --
	(147.79, 40.32) --
	(147.91, 40.21) --
	(148.02, 40.66) --
	(148.14, 41.21) --
	(148.25, 42.33) --
	(148.37, 42.31) --
	(148.48, 42.84) --
	(148.60, 43.95) --
	(148.71, 44.26) --
	(148.83, 44.56) --
	(148.94, 44.22) --
	(149.05, 44.33) --
	(149.17, 44.11) --
	(149.28, 44.56) --
	(149.40, 44.26) --
	(149.51, 44.50) --
	(149.63, 44.74) --
	(149.74, 44.45) --
	(149.86, 44.49) --
	(149.97, 44.52) --
	(150.09, 44.37) --
	(150.20, 44.17) --
	(150.32, 43.92) --
	(150.43, 43.92) --
	(150.55, 43.83) --
	(150.66, 42.93) --
	(150.78, 43.01) --
	(150.89, 42.60) --
	(151.01, 42.88) --
	(151.12, 42.15) --
	(151.23, 41.54) --
	(151.35, 41.29) --
	(151.46, 40.93) --
	(151.58, 40.80) --
	(151.69, 40.66) --
	(151.81, 40.52) --
	(151.92, 40.42) --
	(152.04, 39.85) --
	(152.15, 39.52) --
	(152.27, 38.70) --
	(152.38, 38.80) --
	(152.50, 38.30) --
	(152.61, 38.40) --
	(152.73, 38.61) --
	(152.84, 36.70) --
	(152.96, 36.03) --
	(153.07, 35.15) --
	(153.18, 37.06) --
	(153.30, 34.78) --
	(153.41, 34.78) --
	(153.53, 35.48) --
	(153.64, 35.15) --
	(153.76, 35.48) --
	(153.87, 32.45) --
	(153.99, 35.48) --
	(154.10, 35.48) --
	(154.22, 33.24) --
	(154.33, 33.86) --
	(154.45, 33.86) --
	(154.56, 35.15) --
	(154.68, 33.24) --
	(154.79, 32.45) --
	(154.91, 34.78) --
	(155.02, 33.86) --
	(155.13, 34.78) --
	(155.25, 33.86) --
	(155.36, 31.33) --
	(155.48, 33.24) --
	(155.59, 32.45) --
	(155.71, 29.42) --
	(155.82, 31.33) --
	(155.94, 29.42) --
	(156.05, 33.24) --
	(156.17, 31.33) --
	(156.28, 33.86) --
	(156.40, 34.78) --
	(156.51, 29.42) --
	(156.63, 32.45) --
	(156.74, 29.42) --
	(156.86, 31.33) --
	(156.97, 32.45) --
	(157.09, 32.45) --
	(157.20, 32.45) --
	(157.31, 33.24) --
	(157.43, 29.42) --
	(157.54, 33.86) --
	(157.66, 29.42) --
	(157.77, 32.45) --
	(157.89, 32.45) --
	(158.00, 34.36) --
	(158.12, 31.33) --
	(158.23, 31.33) --
	(158.35, 32.45) --
	(158.46, 29.42) --
	(158.58, 29.42) --
	(158.69, 32.45) --
	(158.81, 32.45) --
	(158.92, 31.33) --
	(159.04, 32.45) --
	(159.15, 29.42) --
	(159.26, 31.33) --
	(159.38, 33.24) --
	(159.49, 31.33) --
	(159.61, 33.24) --
	(159.72, 31.33) --
	(159.84, 29.42) --
	(159.95, 29.42) --
	(160.07, 31.33) --
	(160.18, 29.42) --
	(160.30, 31.33) --
	(160.41, 29.42) --
	(160.53, 29.42) --
	(160.64, 32.45) --
	(160.76, 29.42) --
	(160.87, 31.33) --
	(160.99, 29.42) --
	(161.10, 29.42) --
	(161.21, 31.33) --
	(161.33, 29.42) --
	(161.44, 31.33) --
	(161.56, 29.42) --
	(161.67, 32.45) --
	(161.79, 29.42) --
	(161.90, 29.42) --
	(162.02, 31.33) --
	(162.13, 29.42) --
	(162.25, 29.42) --
	(162.36, 29.42) --
	(162.48, 29.42) --
	(162.59, 29.42) --
	(162.71, 29.42) --
	(162.82, 29.42) --
	(162.94, 29.42) --
	(163.05, 29.42) --
	(163.17, 29.42) --
	(163.28, 29.42) --
	(163.39, 29.42) --
	(163.51, 29.42) --
	(163.62, 29.42) --
	(163.74, 29.42) --
	(163.85, 29.42) --
	(163.97, 31.33) --
	(164.08, 29.42) --
	(164.20, 29.42) --
	(164.31, 31.33) --
	(164.43, 29.42) --
	(164.54, 31.33) --
	(164.66, 32.45) --
	(164.77, 29.42) --
	(164.89, 31.33) --
	(165.00, 29.42) --
	(165.12, 29.42) --
	(165.23, 29.42) --
	(165.34, 29.42) --
	(165.46, 29.42) --
	(165.57, 29.42) --
	(165.69, 29.42) --
	(165.80, 29.42) --
	(165.92, 32.45) --
	(166.03, 29.42) --
	(166.15, 29.42) --
	(166.26, 31.33) --
	(166.38, 31.33) --
	(166.49, 29.42) --
	(166.61, 29.42) --
	(166.72, 29.42) --
	(166.84, 29.42) --
	(166.95, 33.24) --
	(167.07, 29.42) --
	(167.18, 29.42) --
	(167.30, 29.42) --
	(167.41, 29.42) --
	(167.52, 29.42) --
	(167.64, 29.42) --
	(167.75, 29.42) --
	(167.87, 29.42) --
	(167.98, 29.42) --
	(168.10, 29.42) --
	(168.21, 29.42) --
	(168.33, 29.42) --
	(168.44, 29.42) --
	(168.56, 29.42) --
	(168.67, 29.42) --
	(168.79, 29.42) --
	(168.90, 31.33) --
	(169.02, 29.42) --
	(169.13, 29.42) --
	(169.25, 29.42) --
	(169.36, 29.42) --
	(169.47, 29.42) --
	(169.59, 29.42) --
	(169.70, 29.42) --
	(169.82, 29.42) --
	(169.93, 29.42) --
	(170.05, 29.42) --
	(170.16, 29.42) --
	(170.28, 29.42) --
	(170.39, 29.42) --
	(170.51, 29.42) --
	(170.62, 29.42) --
	(170.74, 29.42) --
	(170.85, 29.42) --
	(170.97, 29.42) --
	(171.08, 29.42) --
	(171.20, 29.42) --
	(171.31, 29.42) --
	(171.42, 29.42) --
	(171.54, 29.42) --
	(171.65, 29.42) --
	(171.77, 29.42) --
	(171.88, 29.42) --
	(172.00, 29.42) --
	(172.11, 29.42) --
	(172.23, 29.42) --
	(172.34, 29.42) --
	(172.46, 29.42) --
	(172.57, 29.42) --
	(172.69, 29.42) --
	(172.80, 29.42) --
	(172.92, 29.42) --
	(173.03, 29.42) --
	(173.15, 29.42) --
	(173.26, 29.42) --
	(173.38, 29.42) --
	(173.49, 29.42) --
	(173.60, 29.42) --
	(173.72, 29.42) --
	(173.83, 29.42) --
	(173.95, 29.42) --
	(174.06, 29.42) --
	(174.18, 29.42) --
	(174.29, 29.42) --
	(174.41, 29.42) --
	(174.52, 29.42) --
	(174.64, 29.42) --
	(174.75, 29.42) --
	(174.87, 29.42) --
	(174.98, 29.42) --
	(175.10, 29.42) --
	(175.21, 29.42) --
	(175.33, 29.42) --
	(175.44, 29.42) --
	(175.55, 29.42) --
	(175.67, 31.33) --
	(175.78, 29.42) --
	(175.90, 29.42) --
	(176.01, 29.42) --
	(176.13, 29.42) --
	(176.24, 29.42) --
	(176.36, 29.42) --
	(176.47, 29.42) --
	(176.59, 29.42) --
	(176.70, 29.42) --
	(176.82, 29.42) --
	(176.93, 29.42) --
	(177.05, 29.42) --
	(177.16, 31.33) --
	(177.28, 29.42) --
	(177.39, 29.42) --
	(177.51, 29.42) --
	(177.62, 33.24) --
	(177.73, 31.33) --
	(177.85, 31.33) --
	(177.96, 31.33) --
	(178.08, 29.42) --
	(178.19, 29.42) --
	(178.31, 29.42) --
	(178.42, 29.42) --
	(178.54, 29.42) --
	(178.65, 29.42) --
	(178.77, 29.42) --
	(178.88, 29.42) --
	(179.00, 31.33) --
	(179.11, 29.42) --
	(179.23, 29.42) --
	(179.34, 29.42) --
	(179.46, 29.42) --
	(179.57, 29.42) --
	(179.68, 29.42) --
	(179.80, 29.42) --
	(179.91, 29.42) --
	(180.03, 29.42) --
	(180.14, 29.42) --
	(180.26, 29.42) --
	(180.37, 29.42) --
	(180.49, 29.42) --
	(180.60, 29.42) --
	(180.72, 29.42) --
	(180.83, 29.42) --
	(180.95, 29.42) --
	(181.06, 29.42) --
	(181.18, 31.33) --
	(181.29, 29.42) --
	(181.41, 29.42) --
	(181.52, 29.42) --
	(181.63, 29.42) --
	(181.75, 29.42) --
	(181.86, 29.42) --
	(181.98, 29.42) --
	(182.09, 29.42) --
	(182.21, 29.42) --
	(182.32, 29.42) --
	(182.44, 29.42) --
	(182.55, 29.42) --
	(182.67, 29.42) --
	(182.78, 29.42) --
	(182.90, 29.42) --
	(183.01, 29.42) --
	(183.13, 29.42) --
	(183.24, 29.42) --
	(183.36, 29.42) --
	(183.47, 29.42) --
	(183.59, 29.42) --
	(183.70, 31.33) --
	(183.81, 31.33) --
	(183.93, 29.42) --
	(184.04, 29.42) --
	(184.16, 29.42) --
	(184.27, 29.42) --
	(184.39, 29.42) --
	(184.50, 29.42) --
	(184.62, 29.42) --
	(184.73, 29.42) --
	(184.85, 29.42) --
	(184.96, 29.42) --
	(185.08, 29.42) --
	(185.19, 29.42) --
	(185.31, 29.42) --
	(185.42, 29.42) --
	(185.54, 29.42) --
	(185.65, 29.42) --
	(185.76, 29.42) --
	(185.88, 29.42) --
	(185.99, 29.42) --
	(186.11, 29.42) --
	(186.22, 29.42) --
	(186.34, 29.42) --
	(186.45, 29.42) --
	(186.57, 29.42) --
	(186.68, 29.42) --
	(186.80, 32.45) --
	(186.91, 31.33) --
	(187.03, 29.42) --
	(187.14, 29.42) --
	(187.26, 29.42) --
	(187.37, 29.42) --
	(187.49, 29.42) --
	(187.60, 29.42) --
	(187.71, 29.42) --
	(187.83, 29.42) --
	(187.94, 29.42) --
	(188.06, 31.33) --
	(188.17, 29.42) --
	(188.29, 29.42) --
	(188.40, 29.42) --
	(188.52, 29.42) --
	(188.63, 29.42) --
	(188.75, 29.42) --
	(188.86, 29.42) --
	(188.98, 29.42) --
	(189.09, 29.42) --
	(189.21, 29.42) --
	(189.32, 29.42) --
	(189.44, 29.42) --
	(189.55, 29.42) --
	(189.67, 29.42) --
	(189.78, 32.45) --
	(189.89, 29.42) --
	(190.01, 31.33) --
	(190.12, 29.42) --
	(190.24, 29.42) --
	(190.35, 29.42) --
	(190.47, 29.42) --
	(190.58, 29.42) --
	(190.70, 31.33) --
	(190.81, 29.42) --
	(190.93, 29.42) --
	(191.04, 29.42) --
	(191.16, 29.42) --
	(191.27, 29.42) --
	(191.39, 29.42) --
	(191.50, 29.42) --
	(191.62, 29.42) --
	(191.73, 29.42) --
	(191.84, 32.45) --
	(191.96, 29.42) --
	(192.07, 29.42) --
	(192.19, 29.42) --
	(192.30, 29.42) --
	(192.42, 29.42) --
	(192.53, 29.42) --
	(192.65, 29.42) --
	(192.76, 29.42) --
	(192.88, 29.42) --
	(192.99, 29.42) --
	(193.11, 29.42) --
	(193.22, 29.42) --
	(193.34, 29.42) --
	(193.45, 29.42) --
	(193.57, 29.42) --
	(193.68, 29.42) --
	(193.80, 29.42) --
	(193.91, 29.42) --
	(194.02, 29.42) --
	(194.14, 29.42) --
	(194.25, 29.42) --
	(194.37, 29.42) --
	(194.48, 29.42) --
	(194.60, 29.42) --
	(194.71, 29.42) --
	(194.83, 29.42) --
	(194.94, 29.42) --
	(195.06, 29.42) --
	(195.17, 29.42) --
	(195.29, 29.42) --
	(195.40, 29.42) --
	(195.52, 29.42) --
	(195.63, 29.42) --
	(195.75, 29.42) --
	(195.86, 29.42) --
	(195.97, 29.42) --
	(196.09, 29.42) --
	(196.20, 29.42) --
	(196.32, 29.42) --
	(196.43, 31.33) --
	(196.55, 29.42) --
	(196.66, 29.42) --
	(196.78, 29.42) --
	(196.89, 29.42) --
	(197.01, 29.42) --
	(197.12, 29.42) --
	(197.24, 29.42) --
	(197.35, 29.42) --
	(197.47, 29.42) --
	(197.58, 29.42) --
	(197.70, 29.42) --
	(197.81, 29.42) --
	(197.92, 29.42) --
	(198.04, 29.42) --
	(198.15, 29.42) --
	(198.27, 29.42) --
	(198.38, 29.42) --
	(198.50, 29.42) --
	(198.61, 29.42) --
	(198.73, 29.42) --
	(198.84, 29.42) --
	(198.96, 29.42) --
	(199.07, 29.42) --
	(199.19, 29.42) --
	(199.30, 29.42) --
	(199.42, 31.33) --
	(199.53, 29.42) --
	(199.65, 29.42) --
	(199.76, 29.42) --
	(199.88, 29.42) --
	(199.99, 29.42) --
	(200.10, 29.42) --
	(200.22, 29.42) --
	(200.33, 29.42) --
	(200.45, 29.42) --
	(200.56, 29.42) --
	(200.68, 29.42) --
	(200.79, 29.42) --
	(200.91, 29.42) --
	(201.02, 29.42) --
	(201.14, 29.42) --
	(201.25, 29.42) --
	(201.37, 29.42) --
	(201.48, 29.42) --
	(201.60, 29.42) --
	(201.71, 29.42) --
	(201.83, 29.42) --
	(201.94, 29.42) --
	(202.05, 29.42) --
	(202.17, 29.42) --
	(202.28, 29.42) --
	(202.40, 29.42) --
	(202.51, 29.42) --
	(202.63, 29.42) --
	(202.74, 29.42) --
	(202.86, 29.42) --
	(202.97, 29.42) --
	(203.09, 29.42) --
	(203.20, 29.42) --
	(203.32, 29.42) --
	(203.43, 29.42) --
	(203.55, 29.42) --
	(203.66, 29.42) --
	(203.78, 29.42) --
	(203.89, 29.42) --
	(204.00, 29.42) --
	(204.12, 29.42) --
	(204.23, 29.42) --
	(204.35, 29.42) --
	(204.46, 29.42) --
	(204.58, 29.42) --
	(204.69, 29.42) --
	(204.81, 29.42) --
	(204.92, 29.42) --
	(205.04, 29.42) --
	(205.15, 29.42) --
	(205.27, 31.33) --
	(205.38, 29.42) --
	(205.50, 29.42) --
	(205.61, 29.42) --
	(205.73, 29.42) --
	(205.84, 29.42) --
	(205.96, 29.42) --
	(206.07, 29.42) --
	(206.18, 29.42) --
	(206.30, 29.42) --
	(206.41, 29.42) --
	(206.53, 29.42) --
	(206.64, 29.42) --
	(206.76, 29.42) --
	(206.87, 29.42) --
	(206.99, 29.42) --
	(207.10, 29.42) --
	(207.22, 29.42) --
	(207.33, 29.42) --
	(207.45, 29.42) --
	(207.56, 29.42) --
	(207.68, 29.42) --
	(207.79, 29.42) --
	(207.91, 29.42) --
	(208.02, 29.42) --
	(208.13, 29.42) --
	(208.25, 29.42) --
	(208.36, 29.42) --
	(208.48, 29.42) --
	(208.59, 29.42) --
	(208.71, 29.42) --
	(208.82, 29.42) --
	(208.94, 29.42) --
	(209.05, 29.42) --
	(209.17, 29.42) --
	(209.28, 29.42) --
	(209.40, 29.42) --
	(209.51, 29.42) --
	(209.63, 29.42) --
	(209.74, 29.42) --
	(209.86, 29.42) --
	(209.97, 29.42) --
	(210.09, 29.42) --
	(210.20, 29.42) --
	(210.31, 29.42) --
	(210.43, 29.42) --
	(210.54, 29.42) --
	(210.66, 29.42) --
	(210.77, 29.42) --
	(210.89, 29.42) --
	(211.00, 29.42) --
	(211.12, 29.42) --
	(211.23, 29.42) --
	(211.35, 29.42) --
	(211.46, 29.42) --
	(211.58, 29.42) --
	(211.69, 29.42) --
	(211.81, 29.42) --
	(211.92, 29.42) --
	(212.04, 29.42) --
	(212.15, 29.42) --
	(212.26, 29.42) --
	(212.38, 29.42) --
	(212.49, 29.42) --
	(212.61, 31.33) --
	(212.72, 31.33) --
	(212.84, 29.42) --
	(212.95, 29.42) --
	(213.07, 29.42) --
	(213.18, 29.42) --
	(213.30, 29.42) --
	(213.41, 29.42) --
	(213.53, 29.42) --
	(213.64, 29.42) --
	(213.76, 29.42) --
	(213.87, 29.42) --
	(213.99, 29.42) --
	(214.10, 29.42) --
	(214.21, 29.42) --
	(214.33, 29.42) --
	(214.44, 29.42) --
	(214.56, 29.42) --
	(214.67, 29.42) --
	(214.79, 29.42) --
	(214.90, 29.42) --
	(215.02, 29.42) --
	(215.13, 29.42) --
	(215.25, 29.42) --
	(215.36, 29.42) --
	(215.48, 29.42) --
	(215.59, 29.42) --
	(215.71, 29.42) --
	(215.82, 29.42) --
	(215.94, 29.42) --
	(216.05, 29.42) --
	(216.17, 29.42) --
	(216.28, 29.42) --
	(216.39, 29.42) --
	(216.51, 29.42) --
	(216.62, 29.42) --
	(216.74, 29.42) --
	(216.85, 29.42) --
	(216.97, 29.42) --
	(217.08, 29.42) --
	(217.20, 29.42) --
	(217.31, 29.42) --
	(217.43, 29.42) --
	(217.54, 29.42) --
	(217.66, 29.42) --
	(217.77, 29.42) --
	(217.89, 29.42) --
	(218.00, 29.42) --
	(218.12, 29.42) --
	(218.23, 29.42) --
	(218.34, 29.42) --
	(218.46, 29.42) --
	(218.57, 29.42) --
	(218.69, 29.42) --
	(218.80, 29.42) --
	(218.92, 29.42) --
	(219.03, 29.42) --
	(219.15, 29.42) --
	(219.26, 29.42) --
	(219.38, 29.42) --
	(219.49, 29.42) --
	(219.61, 29.42) --
	(219.72, 29.42) --
	(219.84, 29.42) --
	(219.95, 29.42) --
	(220.07, 29.42) --
	(220.18, 29.42) --
	(220.30, 29.42) --
	(220.41, 29.42) --
	(220.52, 29.42) --
	(220.64, 29.42) --
	(220.75, 29.42) --
	(220.87, 29.42) --
	(220.98, 29.42) --
	(221.10, 29.42) --
	(221.21, 29.42) --
	(221.33, 29.42) --
	(221.44, 29.42) --
	(221.56, 29.42) --
	(221.67, 29.42) --
	(221.79, 29.42) --
	(221.90, 29.42) --
	(222.02, 29.42) --
	(222.13, 29.42) --
	(222.25, 29.42) --
	(222.36, 29.42) --
	(222.47, 29.42) --
	(222.59, 29.42) --
	(222.70, 29.42) --
	(222.82, 29.42) --
	(222.93, 29.42) --
	(223.05, 29.42) --
	(223.16, 29.42) --
	(223.28, 29.42) --
	(223.39, 29.42);
\end{scope}
\begin{scope}
\path[clip] (232.90,163.29) rectangle (319.71,209.19);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.90,168.68) --
	(319.71,168.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.90,175.04) --
	(319.71,175.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.90,181.27) --
	(319.71,181.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.90,187.60) --
	(319.71,187.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.90,193.95) --
	(319.71,193.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.90,200.30) --
	(319.71,200.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.90,206.79) --
	(319.71,206.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] (248.49,163.29) --
	(248.49,209.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.43,163.29) --
	(271.43,209.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (294.37,163.29) --
	(294.37,209.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.32,163.29) --
	(317.32,209.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.90,165.37) --
	(319.71,165.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.90,171.99) --
	(319.71,171.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.90,178.10) --
	(319.71,178.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.90,184.43) --
	(319.71,184.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.90,190.78) --
	(319.71,190.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.90,197.13) --
	(319.71,197.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.90,203.48) --
	(319.71,203.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.01,163.29) --
	(237.01,209.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.96,163.29) --
	(259.96,209.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.90,163.29) --
	(282.90,209.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.85,163.29) --
	(305.85,209.19);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.90,165.37) --
	(237.01,183.85) --
	(237.13,198.05) --
	(237.24,202.03) --
	(237.36,201.97) --
	(237.47,200.33) --
	(237.59,197.67) --
	(237.70,194.34) --
	(237.82,190.96) --
	(237.93,188.11) --
	(238.05,185.71) --
	(238.16,183.40) --
	(238.28,181.30) --
	(238.39,179.70) --
	(238.51,178.34) --
	(238.62,178.78) --
	(238.74,179.54) --
	(238.85,179.92) --
	(238.96,179.60) --
	(239.08,179.86) --
	(239.19,180.40) --
	(239.31,180.74) --
	(239.42,180.81) --
	(239.54,180.52) --
	(239.65,179.16) --
	(239.77,177.59) --
	(239.88,176.57) --
	(240.00,177.53) --
	(240.11,177.17) --
	(240.23,177.24) --
	(240.34,177.93) --
	(240.46,178.18) --
	(240.57,179.00) --
	(240.69,178.88) --
	(240.80,179.49) --
	(240.91,179.83) --
	(241.03,180.36) --
	(241.14,179.99) --
	(241.26,180.54) --
	(241.37,180.76) --
	(241.49,180.55) --
	(241.60,180.03) --
	(241.72,180.48) --
	(241.83,180.20) --
	(241.95,180.32) --
	(242.06,180.47) --
	(242.18,180.22) --
	(242.29,180.20) --
	(242.41,179.52) --
	(242.52,179.46) --
	(242.64,179.06) --
	(242.75,179.00) --
	(242.87,178.78) --
	(242.98,178.26) --
	(243.09,178.10) --
	(243.21,177.17) --
	(243.32,177.56) --
	(243.44,176.52) --
	(243.55,176.05) --
	(243.67,176.05) --
	(243.78,175.48) --
	(243.90,174.75) --
	(244.01,175.02) --
	(244.13,175.55) --
	(244.24,174.56) --
	(244.36,174.56) --
	(244.47,174.56) --
	(244.59,174.66) --
	(244.70,173.64) --
	(244.82,173.19) --
	(244.93,172.65) --
	(245.04,172.45) --
	(245.16,170.74) --
	(245.27,171.43) --
	(245.39,171.72) --
	(245.50,171.72) --
	(245.62,169.20) --
	(245.73,170.74) --
	(245.85,170.31) --
	(245.96,171.43) --
	(246.08,169.81) --
	(246.19,169.81) --
	(246.31,171.72) --
	(246.42,171.43) --
	(246.54,171.72) --
	(246.65,171.11) --
	(246.77,171.11) --
	(246.88,168.40) --
	(246.99,170.74) --
	(247.11,171.11) --
	(247.22,170.31) --
	(247.34,171.11) --
	(247.45,170.74) --
	(247.57,167.28) --
	(247.68,170.31) --
	(247.80,168.40) --
	(247.91,170.31) --
	(248.03,170.31) --
	(248.14,169.20) --
	(248.26,170.31) --
	(248.37,170.31) --
	(248.49,171.11) --
	(248.60,169.20) --
	(248.72,169.20) --
	(248.83,168.40) --
	(248.95,170.74) --
	(249.06,169.81) --
	(249.17,170.31) --
	(249.29,168.40) --
	(249.40,170.31) --
	(249.52,170.31) --
	(249.63,171.11) --
	(249.75,169.20) --
	(249.86,165.37) --
	(249.98,168.40) --
	(250.09,165.37) --
	(250.21,169.81) --
	(250.32,169.81) --
	(250.44,168.40) --
	(250.55,169.20) --
	(250.67,165.37) --
	(250.78,168.40) --
	(250.90,169.20) --
	(251.01,165.37) --
	(251.12,168.40) --
	(251.24,167.28) --
	(251.35,168.40) --
	(251.47,167.28) --
	(251.58,167.28) --
	(251.70,165.37) --
	(251.81,167.28) --
	(251.93,169.81) --
	(252.04,167.28) --
	(252.16,165.37) --
	(252.27,165.37) --
	(252.39,167.28) --
	(252.50,167.28) --
	(252.62,167.28) --
	(252.73,165.37) --
	(252.85,168.40) --
	(252.96,165.37) --
	(253.08,165.37) --
	(253.19,165.37) --
	(253.30,165.37) --
	(253.42,165.37) --
	(253.53,165.37) --
	(253.65,165.37) --
	(253.76,165.37) --
	(253.88,167.28) --
	(253.99,168.40) --
	(254.11,167.28) --
	(254.22,168.40) --
	(254.34,165.37) --
	(254.45,165.37) --
	(254.57,165.37) --
	(254.68,167.28) --
	(254.80,165.37) --
	(254.91,165.37) --
	(255.03,165.37) --
	(255.14,167.28) --
	(255.25,165.37) --
	(255.37,167.28) --
	(255.48,165.37) --
	(255.60,165.37) --
	(255.71,165.37) --
	(255.83,165.37) --
	(255.94,165.37) --
	(256.06,165.37) --
	(256.17,165.37) --
	(256.29,165.37) --
	(256.40,165.37) --
	(256.52,165.37) --
	(256.63,165.37) --
	(256.75,165.37) --
	(256.86,165.37) --
	(256.98,165.37) --
	(257.09,165.37) --
	(257.20,167.28) --
	(257.32,167.28) --
	(257.43,165.37) --
	(257.55,165.37) --
	(257.66,165.37) --
	(257.78,168.40) --
	(257.89,165.37) --
	(258.01,167.28) --
	(258.12,165.37) --
	(258.24,168.40) --
	(258.35,165.37) --
	(258.47,165.37) --
	(258.58,165.37) --
	(258.70,165.37) --
	(258.81,165.37) --
	(258.93,165.37) --
	(259.04,165.37) --
	(259.16,165.37) --
	(259.27,165.37) --
	(259.38,165.37) --
	(259.50,167.28) --
	(259.61,165.37) --
	(259.73,167.28) --
	(259.84,167.28) --
	(259.96,165.37) --
	(260.07,165.37) --
	(260.19,168.40) --
	(260.30,165.37) --
	(260.42,168.40) --
	(260.53,168.40) --
	(260.65,168.40) --
	(260.76,165.37) --
	(260.88,165.37) --
	(260.99,165.37) --
	(261.11,165.37) --
	(261.22,165.37) --
	(261.33,165.37) --
	(261.45,165.37) --
	(261.56,167.28) --
	(261.68,167.28) --
	(261.79,165.37) --
	(261.91,165.37) --
	(262.02,165.37) --
	(262.14,165.37) --
	(262.25,167.28) --
	(262.37,165.37) --
	(262.48,165.37) --
	(262.60,165.37) --
	(262.71,167.28) --
	(262.83,165.37) --
	(262.94,165.37) --
	(263.06,165.37) --
	(263.17,165.37) --
	(263.28,165.37) --
	(263.40,165.37) --
	(263.51,165.37) --
	(263.63,165.37) --
	(263.74,165.37) --
	(263.86,165.37) --
	(263.97,165.37) --
	(264.09,168.40) --
	(264.20,165.37) --
	(264.32,165.37) --
	(264.43,165.37) --
	(264.55,165.37) --
	(264.66,165.37) --
	(264.78,165.37) --
	(264.89,165.37) --
	(265.01,165.37) --
	(265.12,165.37) --
	(265.24,165.37) --
	(265.35,165.37) --
	(265.46,165.37) --
	(265.58,165.37) --
	(265.69,165.37) --
	(265.81,165.37) --
	(265.92,165.37) --
	(266.04,165.37) --
	(266.15,165.37) --
	(266.27,165.37) --
	(266.38,165.37) --
	(266.50,165.37) --
	(266.61,165.37) --
	(266.73,165.37) --
	(266.84,167.28) --
	(266.96,165.37) --
	(267.07,165.37) --
	(267.19,165.37) --
	(267.30,165.37) --
	(267.41,165.37) --
	(267.53,165.37) --
	(267.64,167.28) --
	(267.76,167.28) --
	(267.87,165.37) --
	(267.99,165.37) --
	(268.10,165.37) --
	(268.22,167.28) --
	(268.33,165.37) --
	(268.45,165.37) --
	(268.56,167.28) --
	(268.68,167.28) --
	(268.79,165.37) --
	(268.91,165.37) --
	(269.02,165.37) --
	(269.14,165.37) --
	(269.25,165.37) --
	(269.37,167.28) --
	(269.48,165.37) --
	(269.59,165.37) --
	(269.71,165.37) --
	(269.82,165.37) --
	(269.94,165.37) --
	(270.05,165.37) --
	(270.17,165.37) --
	(270.28,165.37) --
	(270.40,165.37) --
	(270.51,168.40) --
	(270.63,165.37) --
	(270.74,165.37) --
	(270.86,165.37) --
	(270.97,165.37) --
	(271.09,168.40) --
	(271.20,165.37) --
	(271.32,165.37) --
	(271.43,165.37) --
	(271.54,165.37) --
	(271.66,165.37) --
	(271.77,165.37) --
	(271.89,165.37) --
	(272.00,165.37) --
	(272.12,165.37) --
	(272.23,165.37) --
	(272.35,165.37) --
	(272.46,165.37) --
	(272.58,165.37) --
	(272.69,165.37) --
	(272.81,165.37) --
	(272.92,167.28) --
	(273.04,165.37) --
	(273.15,165.37) --
	(273.27,165.37) --
	(273.38,167.28) --
	(273.49,165.37) --
	(273.61,165.37) --
	(273.72,167.28) --
	(273.84,165.37) --
	(273.95,167.28) --
	(274.07,165.37) --
	(274.18,167.28) --
	(274.30,165.37) --
	(274.41,167.28) --
	(274.53,167.28) --
	(274.64,165.37) --
	(274.76,165.37) --
	(274.87,165.37) --
	(274.99,165.37) --
	(275.10,165.37) --
	(275.22,165.37) --
	(275.33,165.37) --
	(275.45,165.37) --
	(275.56,165.37) --
	(275.67,165.37) --
	(275.79,165.37) --
	(275.90,165.37) --
	(276.02,165.37) --
	(276.13,165.37) --
	(276.25,165.37) --
	(276.36,165.37) --
	(276.48,165.37) --
	(276.59,165.37) --
	(276.71,165.37) --
	(276.82,165.37) --
	(276.94,167.28) --
	(277.05,165.37) --
	(277.17,165.37) --
	(277.28,165.37) --
	(277.40,165.37) --
	(277.51,165.37) --
	(277.62,165.37) --
	(277.74,165.37) --
	(277.85,165.37) --
	(277.97,165.37) --
	(278.08,165.37) --
	(278.20,165.37) --
	(278.31,165.37) --
	(278.43,165.37) --
	(278.54,165.37) --
	(278.66,165.37) --
	(278.77,165.37) --
	(278.89,165.37) --
	(279.00,165.37) --
	(279.12,165.37) --
	(279.23,165.37) --
	(279.35,165.37) --
	(279.46,168.40) --
	(279.58,165.37) --
	(279.69,165.37) --
	(279.80,165.37) --
	(279.92,165.37) --
	(280.03,165.37) --
	(280.15,165.37) --
	(280.26,165.37) --
	(280.38,165.37) --
	(280.49,165.37) --
	(280.61,165.37) --
	(280.72,167.28) --
	(280.84,167.28) --
	(280.95,165.37) --
	(281.07,165.37) --
	(281.18,165.37) --
	(281.30,165.37) --
	(281.41,165.37) --
	(281.53,167.28) --
	(281.64,165.37) --
	(281.75,165.37) --
	(281.87,165.37) --
	(281.98,165.37) --
	(282.10,165.37) --
	(282.21,165.37) --
	(282.33,165.37) --
	(282.44,165.37) --
	(282.56,165.37) --
	(282.67,165.37) --
	(282.79,165.37) --
	(282.90,165.37) --
	(283.02,165.37) --
	(283.13,165.37) --
	(283.25,165.37) --
	(283.36,165.37) --
	(283.48,165.37) --
	(283.59,165.37) --
	(283.70,167.28) --
	(283.82,165.37) --
	(283.93,165.37) --
	(284.05,165.37) --
	(284.16,165.37) --
	(284.28,165.37) --
	(284.39,165.37) --
	(284.51,165.37) --
	(284.62,165.37) --
	(284.74,165.37) --
	(284.85,165.37) --
	(284.97,165.37) --
	(285.08,165.37) --
	(285.20,165.37) --
	(285.31,165.37) --
	(285.43,165.37) --
	(285.54,165.37) --
	(285.66,165.37) --
	(285.77,165.37) --
	(285.88,165.37) --
	(286.00,165.37) --
	(286.11,165.37) --
	(286.23,165.37) --
	(286.34,165.37) --
	(286.46,165.37) --
	(286.57,165.37) --
	(286.69,167.28) --
	(286.80,165.37) --
	(286.92,165.37) --
	(287.03,165.37) --
	(287.15,165.37) --
	(287.26,165.37) --
	(287.38,165.37) --
	(287.49,165.37) --
	(287.61,165.37) --
	(287.72,165.37) --
	(287.83,165.37) --
	(287.95,165.37) --
	(288.06,165.37) --
	(288.18,165.37) --
	(288.29,165.37) --
	(288.41,165.37) --
	(288.52,165.37) --
	(288.64,165.37) --
	(288.75,165.37) --
	(288.87,165.37) --
	(288.98,165.37) --
	(289.10,167.28) --
	(289.21,165.37) --
	(289.33,165.37) --
	(289.44,165.37) --
	(289.56,165.37) --
	(289.67,165.37) --
	(289.78,165.37) --
	(289.90,165.37) --
	(290.01,165.37) --
	(290.13,165.37) --
	(290.24,165.37) --
	(290.36,165.37) --
	(290.47,165.37) --
	(290.59,165.37) --
	(290.70,165.37) --
	(290.82,165.37) --
	(290.93,165.37) --
	(291.05,165.37) --
	(291.16,165.37) --
	(291.28,165.37) --
	(291.39,165.37) --
	(291.51,165.37) --
	(291.62,165.37) --
	(291.74,165.37) --
	(291.85,165.37) --
	(291.96,165.37) --
	(292.08,165.37) --
	(292.19,165.37) --
	(292.31,165.37) --
	(292.42,165.37) --
	(292.54,165.37) --
	(292.65,165.37) --
	(292.77,165.37) --
	(292.88,165.37) --
	(293.00,165.37) --
	(293.11,165.37) --
	(293.23,165.37) --
	(293.34,165.37) --
	(293.46,165.37) --
	(293.57,165.37) --
	(293.69,165.37) --
	(293.80,165.37) --
	(293.91,165.37) --
	(294.03,165.37) --
	(294.14,165.37) --
	(294.26,165.37) --
	(294.37,165.37) --
	(294.49,165.37) --
	(294.60,165.37) --
	(294.72,165.37) --
	(294.83,165.37) --
	(294.95,165.37) --
	(295.06,165.37) --
	(295.18,165.37) --
	(295.29,165.37) --
	(295.41,165.37) --
	(295.52,165.37) --
	(295.64,165.37) --
	(295.75,165.37) --
	(295.87,165.37) --
	(295.98,165.37) --
	(296.09,165.37) --
	(296.21,165.37) --
	(296.32,165.37) --
	(296.44,165.37) --
	(296.55,165.37) --
	(296.67,165.37) --
	(296.78,165.37) --
	(296.90,165.37) --
	(297.01,165.37) --
	(297.13,165.37) --
	(297.24,165.37) --
	(297.36,165.37) --
	(297.47,165.37) --
	(297.59,165.37) --
	(297.70,165.37) --
	(297.82,165.37) --
	(297.93,165.37) --
	(298.04,165.37) --
	(298.16,165.37) --
	(298.27,165.37) --
	(298.39,165.37) --
	(298.50,165.37) --
	(298.62,165.37) --
	(298.73,165.37) --
	(298.85,165.37) --
	(298.96,165.37) --
	(299.08,165.37) --
	(299.19,165.37) --
	(299.31,165.37) --
	(299.42,165.37) --
	(299.54,165.37) --
	(299.65,165.37) --
	(299.77,165.37) --
	(299.88,165.37) --
	(299.99,165.37) --
	(300.11,165.37) --
	(300.22,165.37) --
	(300.34,165.37) --
	(300.45,165.37) --
	(300.57,165.37) --
	(300.68,165.37) --
	(300.80,165.37) --
	(300.91,165.37) --
	(301.03,165.37) --
	(301.14,165.37) --
	(301.26,165.37) --
	(301.37,165.37) --
	(301.49,165.37) --
	(301.60,165.37) --
	(301.72,165.37) --
	(301.83,165.37) --
	(301.95,165.37) --
	(302.06,165.37) --
	(302.17,165.37) --
	(302.29,165.37) --
	(302.40,165.37) --
	(302.52,165.37) --
	(302.63,165.37) --
	(302.75,165.37) --
	(302.86,165.37) --
	(302.98,165.37) --
	(303.09,165.37) --
	(303.21,165.37) --
	(303.32,165.37) --
	(303.44,165.37) --
	(303.55,165.37) --
	(303.67,165.37) --
	(303.78,165.37) --
	(303.90,165.37) --
	(304.01,165.37) --
	(304.12,165.37) --
	(304.24,165.37) --
	(304.35,165.37) --
	(304.47,165.37) --
	(304.58,165.37) --
	(304.70,165.37) --
	(304.81,165.37) --
	(304.93,165.37) --
	(305.04,165.37) --
	(305.16,165.37) --
	(305.27,165.37) --
	(305.39,165.37) --
	(305.50,165.37) --
	(305.62,165.37) --
	(305.73,165.37) --
	(305.85,165.37) --
	(305.96,165.37) --
	(306.07,165.37) --
	(306.19,165.37) --
	(306.30,165.37) --
	(306.42,165.37) --
	(306.53,165.37) --
	(306.65,165.37) --
	(306.76,165.37) --
	(306.88,165.37) --
	(306.99,165.37) --
	(307.11,165.37) --
	(307.22,165.37) --
	(307.34,165.37) --
	(307.45,165.37) --
	(307.57,165.37) --
	(307.68,165.37) --
	(307.80,165.37) --
	(307.91,165.37) --
	(308.03,165.37) --
	(308.14,165.37) --
	(308.25,165.37) --
	(308.37,167.28) --
	(308.48,165.37) --
	(308.60,165.37) --
	(308.71,165.37) --
	(308.83,165.37) --
	(308.94,165.37) --
	(309.06,165.37) --
	(309.17,165.37) --
	(309.29,165.37) --
	(309.40,165.37) --
	(309.52,165.37) --
	(309.63,165.37) --
	(309.75,165.37) --
	(309.86,165.37) --
	(309.98,165.37) --
	(310.09,165.37) --
	(310.20,165.37) --
	(310.32,165.37) --
	(310.43,165.37) --
	(310.55,165.37) --
	(310.66,165.37) --
	(310.78,165.37) --
	(310.89,165.37) --
	(311.01,165.37) --
	(311.12,165.37) --
	(311.24,165.37) --
	(311.35,165.37) --
	(311.47,165.37) --
	(311.58,165.37) --
	(311.70,165.37) --
	(311.81,165.37) --
	(311.93,165.37) --
	(312.04,165.37) --
	(312.16,165.37) --
	(312.27,165.37) --
	(312.38,165.37) --
	(312.50,165.37) --
	(312.61,165.37) --
	(312.73,165.37) --
	(312.84,165.37) --
	(312.96,165.37) --
	(313.07,165.37) --
	(313.19,165.37) --
	(313.30,165.37) --
	(313.42,165.37) --
	(313.53,165.37) --
	(313.65,165.37) --
	(313.76,165.37) --
	(313.88,165.37) --
	(313.99,165.37) --
	(314.11,165.37) --
	(314.22,165.37) --
	(314.33,165.37) --
	(314.45,165.37) --
	(314.56,165.37) --
	(314.68,165.37) --
	(314.79,165.37) --
	(314.91,165.37) --
	(315.02,165.37) --
	(315.14,165.37) --
	(315.25,165.37) --
	(315.37,165.37) --
	(315.48,165.37) --
	(315.60,165.37) --
	(315.71,165.37);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.90,165.37) --
	(237.01,184.46) --
	(237.13,198.34) --
	(237.24,202.12) --
	(237.36,201.90) --
	(237.47,200.25) --
	(237.59,197.60) --
	(237.70,194.28) --
	(237.82,190.62) --
	(237.93,186.97) --
	(238.05,183.64) --
	(238.16,180.65) --
	(238.28,178.86) --
	(238.39,178.08) --
	(238.51,177.59) --
	(238.62,178.31) --
	(238.74,178.92) --
	(238.85,179.63) --
	(238.96,179.70) --
	(239.08,179.76) --
	(239.19,180.46) --
	(239.31,180.71) --
	(239.42,180.17) --
	(239.54,179.14) --
	(239.65,178.44) --
	(239.77,177.75) --
	(239.88,176.71) --
	(240.00,175.62) --
	(240.11,175.62) --
	(240.23,175.75) --
	(240.34,175.99) --
	(240.46,177.49) --
	(240.57,177.46) --
	(240.69,178.08) --
	(240.80,178.94) --
	(240.91,178.94) --
	(241.03,179.27) --
	(241.14,179.44) --
	(241.26,180.12) --
	(241.37,180.03) --
	(241.49,179.82) --
	(241.60,179.74) --
	(241.72,180.07) --
	(241.83,179.73) --
	(241.95,180.37) --
	(242.06,179.95) --
	(242.18,179.99) --
	(242.29,180.17) --
	(242.41,180.07) --
	(242.52,179.19) --
	(242.64,179.25) --
	(242.75,179.79) --
	(242.87,179.12) --
	(242.98,179.16) --
	(243.09,178.60) --
	(243.21,178.05) --
	(243.32,177.85) --
	(243.44,177.53) --
	(243.55,177.56) --
	(243.67,177.21) --
	(243.78,176.05) --
	(243.90,176.22) --
	(244.01,176.80) --
	(244.13,175.81) --
	(244.24,175.62) --
	(244.36,174.25) --
	(244.47,175.26) --
	(244.59,174.84) --
	(244.70,174.02) --
	(244.82,174.36) --
	(244.93,173.64) --
	(245.04,171.72) --
	(245.16,173.19) --
	(245.27,172.65) --
	(245.39,172.65) --
	(245.50,171.11) --
	(245.62,171.11) --
	(245.73,171.99) --
	(245.85,171.72) --
	(245.96,170.31) --
	(246.08,171.72) --
	(246.19,169.81) --
	(246.31,169.20) --
	(246.42,169.81) --
	(246.54,170.31) --
	(246.65,169.20) --
	(246.77,170.74) --
	(246.88,170.31) --
	(246.99,169.20) --
	(247.11,171.11) --
	(247.22,170.74) --
	(247.34,168.40) --
	(247.45,169.20) --
	(247.57,169.81) --
	(247.68,170.31) --
	(247.80,169.81) --
	(247.91,167.28) --
	(248.03,167.28) --
	(248.14,169.81) --
	(248.26,170.31) --
	(248.37,168.40) --
	(248.49,171.43) --
	(248.60,171.11) --
	(248.72,170.31) --
	(248.83,168.40) --
	(248.95,168.40) --
	(249.06,171.11) --
	(249.17,167.28) --
	(249.29,168.40) --
	(249.40,168.40) --
	(249.52,170.74) --
	(249.63,169.20) --
	(249.75,168.40) --
	(249.86,169.81) --
	(249.98,167.28) --
	(250.09,169.20) --
	(250.21,169.81) --
	(250.32,167.28) --
	(250.44,169.81) --
	(250.55,169.20) --
	(250.67,169.20) --
	(250.78,168.40) --
	(250.90,168.40) --
	(251.01,167.28) --
	(251.12,169.20) --
	(251.24,168.40) --
	(251.35,168.40) --
	(251.47,169.20) --
	(251.58,167.28) --
	(251.70,165.37) --
	(251.81,167.28) --
	(251.93,165.37) --
	(252.04,168.40) --
	(252.16,167.28) --
	(252.27,167.28) --
	(252.39,165.37) --
	(252.50,167.28) --
	(252.62,167.28) --
	(252.73,167.28) --
	(252.85,165.37) --
	(252.96,167.28) --
	(253.08,168.40) --
	(253.19,165.37) --
	(253.30,165.37) --
	(253.42,167.28) --
	(253.53,168.40) --
	(253.65,167.28) --
	(253.76,165.37) --
	(253.88,167.28) --
	(253.99,167.28) --
	(254.11,165.37) --
	(254.22,165.37) --
	(254.34,167.28) --
	(254.45,167.28) --
	(254.57,165.37) --
	(254.68,167.28) --
	(254.80,165.37) --
	(254.91,168.40) --
	(255.03,165.37) --
	(255.14,165.37) --
	(255.25,165.37) --
	(255.37,167.28) --
	(255.48,165.37) --
	(255.60,165.37) --
	(255.71,165.37) --
	(255.83,165.37) --
	(255.94,165.37) --
	(256.06,165.37) --
	(256.17,165.37) --
	(256.29,165.37) --
	(256.40,165.37) --
	(256.52,165.37) --
	(256.63,165.37) --
	(256.75,165.37) --
	(256.86,165.37) --
	(256.98,165.37) --
	(257.09,165.37) --
	(257.20,165.37) --
	(257.32,165.37) --
	(257.43,165.37) --
	(257.55,165.37) --
	(257.66,165.37) --
	(257.78,165.37) --
	(257.89,165.37) --
	(258.01,165.37) --
	(258.12,165.37) --
	(258.24,165.37) --
	(258.35,165.37) --
	(258.47,165.37) --
	(258.58,167.28) --
	(258.70,167.28) --
	(258.81,165.37) --
	(258.93,167.28) --
	(259.04,165.37) --
	(259.16,167.28) --
	(259.27,168.40) --
	(259.38,165.37) --
	(259.50,165.37) --
	(259.61,165.37) --
	(259.73,167.28) --
	(259.84,165.37) --
	(259.96,165.37) --
	(260.07,165.37) --
	(260.19,165.37) --
	(260.30,165.37) --
	(260.42,165.37) --
	(260.53,165.37) --
	(260.65,167.28) --
	(260.76,165.37) --
	(260.88,165.37) --
	(260.99,165.37) --
	(261.11,165.37) --
	(261.22,165.37) --
	(261.33,165.37) --
	(261.45,165.37) --
	(261.56,165.37) --
	(261.68,165.37) --
	(261.79,165.37) --
	(261.91,168.40) --
	(262.02,167.28) --
	(262.14,165.37) --
	(262.25,165.37) --
	(262.37,165.37) --
	(262.48,165.37) --
	(262.60,165.37) --
	(262.71,165.37) --
	(262.83,165.37) --
	(262.94,165.37) --
	(263.06,165.37) --
	(263.17,165.37) --
	(263.28,165.37) --
	(263.40,165.37) --
	(263.51,165.37) --
	(263.63,165.37) --
	(263.74,165.37) --
	(263.86,165.37) --
	(263.97,165.37) --
	(264.09,165.37) --
	(264.20,165.37) --
	(264.32,165.37) --
	(264.43,165.37) --
	(264.55,165.37) --
	(264.66,165.37) --
	(264.78,165.37) --
	(264.89,165.37) --
	(265.01,165.37) --
	(265.12,165.37) --
	(265.24,165.37) --
	(265.35,165.37) --
	(265.46,165.37) --
	(265.58,165.37) --
	(265.69,165.37) --
	(265.81,165.37) --
	(265.92,165.37) --
	(266.04,165.37) --
	(266.15,165.37) --
	(266.27,165.37) --
	(266.38,165.37) --
	(266.50,165.37) --
	(266.61,165.37) --
	(266.73,165.37) --
	(266.84,165.37) --
	(266.96,165.37) --
	(267.07,165.37) --
	(267.19,165.37) --
	(267.30,165.37) --
	(267.41,165.37) --
	(267.53,165.37) --
	(267.64,165.37) --
	(267.76,165.37) --
	(267.87,167.28) --
	(267.99,167.28) --
	(268.10,165.37) --
	(268.22,165.37) --
	(268.33,165.37) --
	(268.45,165.37) --
	(268.56,165.37) --
	(268.68,165.37) --
	(268.79,165.37) --
	(268.91,165.37) --
	(269.02,165.37) --
	(269.14,165.37) --
	(269.25,165.37) --
	(269.37,165.37) --
	(269.48,165.37) --
	(269.59,165.37) --
	(269.71,165.37) --
	(269.82,165.37) --
	(269.94,168.40) --
	(270.05,165.37) --
	(270.17,165.37) --
	(270.28,165.37) --
	(270.40,165.37) --
	(270.51,165.37) --
	(270.63,165.37) --
	(270.74,167.28) --
	(270.86,165.37) --
	(270.97,165.37) --
	(271.09,165.37) --
	(271.20,165.37) --
	(271.32,165.37) --
	(271.43,165.37) --
	(271.54,165.37) --
	(271.66,165.37) --
	(271.77,165.37) --
	(271.89,165.37) --
	(272.00,165.37) --
	(272.12,165.37) --
	(272.23,165.37) --
	(272.35,165.37) --
	(272.46,165.37) --
	(272.58,165.37) --
	(272.69,165.37) --
	(272.81,165.37) --
	(272.92,165.37) --
	(273.04,165.37) --
	(273.15,165.37) --
	(273.27,165.37) --
	(273.38,165.37) --
	(273.49,165.37) --
	(273.61,165.37) --
	(273.72,165.37) --
	(273.84,165.37) --
	(273.95,165.37) --
	(274.07,168.40) --
	(274.18,165.37) --
	(274.30,165.37) --
	(274.41,167.28) --
	(274.53,165.37) --
	(274.64,165.37) --
	(274.76,165.37) --
	(274.87,165.37) --
	(274.99,165.37) --
	(275.10,165.37) --
	(275.22,165.37) --
	(275.33,165.37) --
	(275.45,165.37) --
	(275.56,165.37) --
	(275.67,165.37) --
	(275.79,165.37) --
	(275.90,165.37) --
	(276.02,165.37) --
	(276.13,165.37) --
	(276.25,165.37) --
	(276.36,165.37) --
	(276.48,165.37) --
	(276.59,165.37) --
	(276.71,165.37) --
	(276.82,165.37) --
	(276.94,165.37) --
	(277.05,165.37) --
	(277.17,165.37) --
	(277.28,165.37) --
	(277.40,165.37) --
	(277.51,165.37) --
	(277.62,165.37) --
	(277.74,165.37) --
	(277.85,165.37) --
	(277.97,165.37) --
	(278.08,165.37) --
	(278.20,165.37) --
	(278.31,165.37) --
	(278.43,165.37) --
	(278.54,165.37) --
	(278.66,167.28) --
	(278.77,165.37) --
	(278.89,167.28) --
	(279.00,165.37) --
	(279.12,165.37) --
	(279.23,167.28) --
	(279.35,165.37) --
	(279.46,165.37) --
	(279.58,165.37) --
	(279.69,165.37) --
	(279.80,165.37) --
	(279.92,165.37) --
	(280.03,165.37) --
	(280.15,165.37) --
	(280.26,165.37) --
	(280.38,167.28) --
	(280.49,165.37) --
	(280.61,165.37) --
	(280.72,165.37) --
	(280.84,165.37) --
	(280.95,165.37) --
	(281.07,165.37) --
	(281.18,165.37) --
	(281.30,165.37) --
	(281.41,165.37) --
	(281.53,165.37) --
	(281.64,165.37) --
	(281.75,165.37) --
	(281.87,165.37) --
	(281.98,165.37) --
	(282.10,167.28) --
	(282.21,165.37) --
	(282.33,165.37) --
	(282.44,165.37) --
	(282.56,165.37) --
	(282.67,165.37) --
	(282.79,165.37) --
	(282.90,165.37) --
	(283.02,167.28) --
	(283.13,165.37) --
	(283.25,167.28) --
	(283.36,165.37) --
	(283.48,165.37) --
	(283.59,165.37) --
	(283.70,165.37) --
	(283.82,165.37) --
	(283.93,165.37) --
	(284.05,165.37) --
	(284.16,165.37) --
	(284.28,165.37) --
	(284.39,165.37) --
	(284.51,165.37) --
	(284.62,165.37) --
	(284.74,165.37) --
	(284.85,165.37) --
	(284.97,165.37) --
	(285.08,165.37) --
	(285.20,165.37) --
	(285.31,165.37) --
	(285.43,165.37) --
	(285.54,165.37) --
	(285.66,165.37) --
	(285.77,165.37) --
	(285.88,165.37) --
	(286.00,165.37) --
	(286.11,165.37) --
	(286.23,165.37) --
	(286.34,165.37) --
	(286.46,165.37) --
	(286.57,165.37) --
	(286.69,165.37) --
	(286.80,165.37) --
	(286.92,165.37) --
	(287.03,165.37) --
	(287.15,165.37) --
	(287.26,165.37) --
	(287.38,165.37) --
	(287.49,165.37) --
	(287.61,165.37) --
	(287.72,165.37) --
	(287.83,165.37) --
	(287.95,165.37) --
	(288.06,165.37) --
	(288.18,165.37) --
	(288.29,165.37) --
	(288.41,165.37) --
	(288.52,165.37) --
	(288.64,165.37) --
	(288.75,167.28) --
	(288.87,165.37) --
	(288.98,165.37) --
	(289.10,165.37) --
	(289.21,165.37) --
	(289.33,165.37) --
	(289.44,165.37) --
	(289.56,165.37) --
	(289.67,165.37) --
	(289.78,165.37) --
	(289.90,165.37) --
	(290.01,165.37) --
	(290.13,165.37) --
	(290.24,165.37) --
	(290.36,165.37) --
	(290.47,165.37) --
	(290.59,165.37) --
	(290.70,165.37) --
	(290.82,165.37) --
	(290.93,165.37) --
	(291.05,165.37) --
	(291.16,165.37) --
	(291.28,165.37) --
	(291.39,165.37) --
	(291.51,165.37) --
	(291.62,165.37) --
	(291.74,165.37) --
	(291.85,165.37) --
	(291.96,165.37) --
	(292.08,165.37) --
	(292.19,165.37) --
	(292.31,165.37) --
	(292.42,165.37) --
	(292.54,165.37) --
	(292.65,165.37) --
	(292.77,165.37) --
	(292.88,165.37) --
	(293.00,165.37) --
	(293.11,165.37) --
	(293.23,165.37) --
	(293.34,165.37) --
	(293.46,165.37) --
	(293.57,165.37) --
	(293.69,165.37) --
	(293.80,165.37) --
	(293.91,165.37) --
	(294.03,165.37) --
	(294.14,165.37) --
	(294.26,165.37) --
	(294.37,165.37) --
	(294.49,165.37) --
	(294.60,165.37) --
	(294.72,165.37) --
	(294.83,165.37) --
	(294.95,165.37) --
	(295.06,165.37) --
	(295.18,165.37) --
	(295.29,165.37) --
	(295.41,165.37) --
	(295.52,165.37) --
	(295.64,165.37) --
	(295.75,165.37) --
	(295.87,165.37) --
	(295.98,165.37) --
	(296.09,165.37) --
	(296.21,165.37) --
	(296.32,165.37) --
	(296.44,165.37) --
	(296.55,165.37) --
	(296.67,165.37) --
	(296.78,165.37) --
	(296.90,165.37) --
	(297.01,165.37) --
	(297.13,165.37) --
	(297.24,165.37) --
	(297.36,165.37) --
	(297.47,165.37) --
	(297.59,165.37) --
	(297.70,167.28) --
	(297.82,165.37) --
	(297.93,165.37) --
	(298.04,165.37) --
	(298.16,165.37) --
	(298.27,165.37) --
	(298.39,165.37) --
	(298.50,165.37) --
	(298.62,165.37) --
	(298.73,165.37) --
	(298.85,165.37) --
	(298.96,165.37) --
	(299.08,165.37) --
	(299.19,165.37) --
	(299.31,165.37) --
	(299.42,165.37) --
	(299.54,165.37) --
	(299.65,165.37) --
	(299.77,165.37) --
	(299.88,165.37) --
	(299.99,165.37) --
	(300.11,165.37) --
	(300.22,165.37) --
	(300.34,165.37) --
	(300.45,165.37) --
	(300.57,165.37) --
	(300.68,165.37) --
	(300.80,165.37) --
	(300.91,165.37) --
	(301.03,165.37) --
	(301.14,165.37) --
	(301.26,165.37) --
	(301.37,165.37) --
	(301.49,165.37) --
	(301.60,165.37) --
	(301.72,165.37) --
	(301.83,165.37) --
	(301.95,165.37) --
	(302.06,165.37) --
	(302.17,165.37) --
	(302.29,165.37) --
	(302.40,165.37) --
	(302.52,165.37) --
	(302.63,165.37) --
	(302.75,165.37) --
	(302.86,165.37) --
	(302.98,165.37) --
	(303.09,165.37) --
	(303.21,165.37) --
	(303.32,165.37) --
	(303.44,165.37) --
	(303.55,165.37) --
	(303.67,165.37) --
	(303.78,165.37) --
	(303.90,165.37) --
	(304.01,165.37) --
	(304.12,165.37) --
	(304.24,165.37) --
	(304.35,165.37) --
	(304.47,165.37) --
	(304.58,165.37) --
	(304.70,168.40) --
	(304.81,165.37) --
	(304.93,167.28) --
	(305.04,165.37) --
	(305.16,165.37) --
	(305.27,165.37) --
	(305.39,165.37) --
	(305.50,165.37) --
	(305.62,165.37) --
	(305.73,165.37) --
	(305.85,165.37) --
	(305.96,165.37) --
	(306.07,165.37) --
	(306.19,165.37) --
	(306.30,165.37) --
	(306.42,165.37) --
	(306.53,165.37) --
	(306.65,165.37) --
	(306.76,165.37) --
	(306.88,165.37) --
	(306.99,165.37) --
	(307.11,165.37) --
	(307.22,165.37) --
	(307.34,165.37) --
	(307.45,165.37) --
	(307.57,165.37) --
	(307.68,165.37) --
	(307.80,165.37) --
	(307.91,165.37) --
	(308.03,165.37) --
	(308.14,165.37) --
	(308.25,165.37) --
	(308.37,165.37) --
	(308.48,165.37) --
	(308.60,165.37) --
	(308.71,165.37) --
	(308.83,165.37) --
	(308.94,165.37) --
	(309.06,165.37) --
	(309.17,165.37) --
	(309.29,165.37) --
	(309.40,165.37) --
	(309.52,165.37) --
	(309.63,165.37) --
	(309.75,165.37) --
	(309.86,165.37) --
	(309.98,165.37) --
	(310.09,165.37) --
	(310.20,165.37) --
	(310.32,165.37) --
	(310.43,165.37) --
	(310.55,165.37) --
	(310.66,165.37) --
	(310.78,165.37) --
	(310.89,165.37) --
	(311.01,165.37) --
	(311.12,165.37) --
	(311.24,165.37) --
	(311.35,165.37) --
	(311.47,165.37) --
	(311.58,167.28) --
	(311.70,167.28) --
	(311.81,165.37) --
	(311.93,165.37) --
	(312.04,165.37) --
	(312.16,165.37) --
	(312.27,165.37) --
	(312.38,165.37) --
	(312.50,165.37) --
	(312.61,165.37) --
	(312.73,165.37) --
	(312.84,165.37) --
	(312.96,165.37) --
	(313.07,165.37) --
	(313.19,165.37) --
	(313.30,165.37) --
	(313.42,165.37) --
	(313.53,165.37) --
	(313.65,165.37) --
	(313.76,165.37) --
	(313.88,165.37) --
	(313.99,165.37) --
	(314.11,165.37) --
	(314.22,165.37) --
	(314.33,165.37) --
	(314.45,165.37) --
	(314.56,165.37) --
	(314.68,165.37) --
	(314.79,165.37) --
	(314.91,165.37) --
	(315.02,165.37) --
	(315.14,165.37) --
	(315.25,165.37) --
	(315.37,165.37) --
	(315.48,165.37) --
	(315.60,167.28) --
	(315.71,165.37);
\end{scope}
\begin{scope}
\path[clip] (232.90, 95.31) rectangle (319.71,141.21);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.90,100.70) --
	(319.71,100.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.90,107.07) --
	(319.71,107.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.90,113.29) --
	(319.71,113.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.90,119.63) --
	(319.71,119.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.90,125.98) --
	(319.71,125.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.90,132.33) --
	(319.71,132.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.90,138.81) --
	(319.71,138.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (248.49, 95.31) --
	(248.49,141.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.43, 95.31) --
	(271.43,141.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (294.37, 95.31) --
	(294.37,141.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.32, 95.31) --
	(317.32,141.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.90, 97.39) --
	(319.71, 97.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.90,104.01) --
	(319.71,104.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.90,110.12) --
	(319.71,110.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.90,116.45) --
	(319.71,116.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.90,122.80) --
	(319.71,122.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.90,129.15) --
	(319.71,129.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.90,135.50) --
	(319.71,135.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.01, 95.31) --
	(237.01,141.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.96, 95.31) --
	(259.96,141.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.90, 95.31) --
	(282.90,141.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.85, 95.31) --
	(305.85,141.21);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.90, 97.39) --
	(237.01,108.64) --
	(237.13,125.65) --
	(237.24,130.11) --
	(237.36,130.23) --
	(237.47,128.72) --
	(237.59,126.12) --
	(237.70,122.79) --
	(237.82,119.31) --
	(237.93,116.68) --
	(238.05,114.32) --
	(238.16,112.00) --
	(238.28,109.93) --
	(238.39,108.19) --
	(238.51,107.64) --
	(238.62,106.95) --
	(238.74,107.57) --
	(238.85,108.24) --
	(238.96,107.28) --
	(239.08,107.83) --
	(239.19,108.19) --
	(239.31,109.07) --
	(239.42,109.45) --
	(239.54,108.59) --
	(239.65,107.57) --
	(239.77,106.16) --
	(239.88,105.21) --
	(240.00,106.38) --
	(240.11,105.92) --
	(240.23,106.49) --
	(240.34,105.79) --
	(240.46,106.04) --
	(240.57,107.12) --
	(240.69,107.89) --
	(240.80,108.40) --
	(240.91,108.45) --
	(241.03,109.19) --
	(241.14,108.87) --
	(241.26,108.82) --
	(241.37,109.03) --
	(241.49,108.99) --
	(241.60,109.03) --
	(241.72,108.87) --
	(241.83,108.64) --
	(241.95,108.35) --
	(242.06,108.91) --
	(242.18,108.55) --
	(242.29,108.45) --
	(242.41,107.89) --
	(242.52,108.19) --
	(242.64,108.35) --
	(242.75,107.77) --
	(242.87,106.68) --
	(242.98,106.95) --
	(243.09,105.66) --
	(243.21,106.16) --
	(243.32,105.37) --
	(243.44,105.37) --
	(243.55,104.67) --
	(243.67,105.21) --
	(243.78,104.47) --
	(243.90,105.04) --
	(244.01,102.76) --
	(244.13,104.25) --
	(244.24,104.01) --
	(244.36,104.47) --
	(244.47,100.42) --
	(244.59,104.01) --
	(244.70,103.13) --
	(244.82,102.34) --
	(244.93,101.83) --
	(245.04,101.83) --
	(245.16, 99.31) --
	(245.27,101.83) --
	(245.39,101.22) --
	(245.50,100.42) --
	(245.62, 97.39) --
	(245.73, 97.39) --
	(245.85, 97.39) --
	(245.96, 99.31) --
	(246.08,101.83) --
	(246.19, 97.39) --
	(246.31,100.42) --
	(246.42, 97.39) --
	(246.54,100.42) --
	(246.65, 97.39) --
	(246.77, 99.31) --
	(246.88,100.42) --
	(246.99,100.42) --
	(247.11, 97.39) --
	(247.22, 99.31) --
	(247.34, 99.31) --
	(247.45,100.42) --
	(247.57, 97.39) --
	(247.68, 97.39) --
	(247.80, 97.39) --
	(247.91, 99.31) --
	(248.03, 99.31) --
	(248.14, 97.39) --
	(248.26,101.22) --
	(248.37,100.42) --
	(248.49, 99.31) --
	(248.60, 97.39) --
	(248.72, 97.39) --
	(248.83,100.42) --
	(248.95, 97.39) --
	(249.06, 97.39) --
	(249.17,100.42) --
	(249.29,100.42) --
	(249.40, 99.31) --
	(249.52, 97.39) --
	(249.63, 99.31) --
	(249.75, 99.31) --
	(249.86, 97.39) --
	(249.98, 99.31) --
	(250.09, 97.39) --
	(250.21,101.22) --
	(250.32, 97.39) --
	(250.44, 97.39) --
	(250.55, 99.31) --
	(250.67, 97.39) --
	(250.78, 97.39) --
	(250.90, 97.39) --
	(251.01, 99.31) --
	(251.12, 97.39) --
	(251.24, 99.31) --
	(251.35, 97.39) --
	(251.47, 97.39) --
	(251.58, 97.39) --
	(251.70, 97.39) --
	(251.81, 97.39) --
	(251.93, 97.39) --
	(252.04, 99.31) --
	(252.16, 97.39) --
	(252.27, 97.39) --
	(252.39, 97.39) --
	(252.50, 97.39) --
	(252.62, 97.39) --
	(252.73, 97.39) --
	(252.85, 99.31) --
	(252.96, 97.39) --
	(253.08, 99.31) --
	(253.19, 97.39) --
	(253.30, 97.39) --
	(253.42, 97.39) --
	(253.53, 97.39) --
	(253.65, 97.39) --
	(253.76, 97.39) --
	(253.88, 97.39) --
	(253.99, 97.39) --
	(254.11, 97.39) --
	(254.22, 97.39) --
	(254.34, 97.39) --
	(254.45, 97.39) --
	(254.57, 97.39) --
	(254.68, 97.39) --
	(254.80, 97.39) --
	(254.91, 97.39) --
	(255.03, 97.39) --
	(255.14, 97.39) --
	(255.25, 97.39) --
	(255.37, 97.39) --
	(255.48, 97.39) --
	(255.60, 97.39) --
	(255.71, 97.39) --
	(255.83, 97.39) --
	(255.94, 97.39) --
	(256.06, 97.39) --
	(256.17, 97.39) --
	(256.29, 97.39) --
	(256.40, 97.39) --
	(256.52, 97.39) --
	(256.63, 97.39) --
	(256.75, 97.39) --
	(256.86, 97.39) --
	(256.98, 97.39) --
	(257.09, 97.39) --
	(257.20, 97.39) --
	(257.32, 97.39) --
	(257.43, 97.39) --
	(257.55, 99.31) --
	(257.66, 97.39) --
	(257.78, 97.39) --
	(257.89, 97.39) --
	(258.01, 97.39) --
	(258.12, 97.39) --
	(258.24, 97.39) --
	(258.35, 97.39) --
	(258.47, 97.39) --
	(258.58, 97.39) --
	(258.70, 97.39) --
	(258.81, 97.39) --
	(258.93, 97.39) --
	(259.04, 97.39) --
	(259.16, 97.39) --
	(259.27, 97.39) --
	(259.38, 97.39) --
	(259.50, 97.39) --
	(259.61, 97.39) --
	(259.73, 97.39) --
	(259.84, 97.39) --
	(259.96, 99.31) --
	(260.07, 97.39) --
	(260.19, 97.39) --
	(260.30, 97.39) --
	(260.42, 97.39) --
	(260.53, 97.39) --
	(260.65, 97.39) --
	(260.76, 97.39) --
	(260.88, 99.31) --
	(260.99, 97.39) --
	(261.11, 97.39) --
	(261.22, 97.39) --
	(261.33, 97.39) --
	(261.45, 97.39) --
	(261.56, 97.39) --
	(261.68, 99.31) --
	(261.79, 97.39) --
	(261.91, 97.39) --
	(262.02, 97.39) --
	(262.14, 97.39) --
	(262.25, 97.39) --
	(262.37, 97.39) --
	(262.48, 97.39) --
	(262.60, 97.39) --
	(262.71, 97.39) --
	(262.83, 97.39) --
	(262.94, 97.39) --
	(263.06, 97.39) --
	(263.17, 97.39) --
	(263.28, 97.39) --
	(263.40, 97.39) --
	(263.51, 97.39) --
	(263.63, 97.39) --
	(263.74, 97.39) --
	(263.86, 97.39) --
	(263.97, 97.39) --
	(264.09, 97.39) --
	(264.20, 97.39) --
	(264.32, 97.39) --
	(264.43, 97.39) --
	(264.55, 97.39) --
	(264.66, 97.39) --
	(264.78, 97.39) --
	(264.89, 99.31) --
	(265.01, 97.39) --
	(265.12, 97.39) --
	(265.24, 97.39) --
	(265.35, 97.39) --
	(265.46, 97.39) --
	(265.58, 97.39) --
	(265.69, 97.39) --
	(265.81, 97.39) --
	(265.92, 97.39) --
	(266.04, 97.39) --
	(266.15, 97.39) --
	(266.27, 97.39) --
	(266.38, 97.39) --
	(266.50, 97.39) --
	(266.61, 97.39) --
	(266.73, 97.39) --
	(266.84, 97.39) --
	(266.96, 97.39) --
	(267.07, 97.39) --
	(267.19, 97.39) --
	(267.30, 97.39) --
	(267.41, 97.39) --
	(267.53, 97.39) --
	(267.64, 97.39) --
	(267.76, 97.39) --
	(267.87, 97.39) --
	(267.99, 97.39) --
	(268.10, 97.39) --
	(268.22, 97.39) --
	(268.33, 97.39) --
	(268.45, 97.39) --
	(268.56, 97.39) --
	(268.68, 97.39) --
	(268.79, 97.39) --
	(268.91, 97.39) --
	(269.02, 97.39) --
	(269.14, 97.39) --
	(269.25, 97.39) --
	(269.37, 97.39) --
	(269.48, 97.39) --
	(269.59, 97.39) --
	(269.71, 97.39) --
	(269.82, 97.39) --
	(269.94, 97.39) --
	(270.05, 97.39) --
	(270.17, 97.39) --
	(270.28, 97.39) --
	(270.40, 97.39) --
	(270.51, 97.39) --
	(270.63, 97.39) --
	(270.74, 97.39) --
	(270.86, 97.39) --
	(270.97, 97.39) --
	(271.09, 97.39) --
	(271.20, 97.39) --
	(271.32, 97.39) --
	(271.43, 97.39) --
	(271.54, 97.39) --
	(271.66, 97.39) --
	(271.77, 97.39) --
	(271.89, 97.39) --
	(272.00, 97.39) --
	(272.12, 97.39) --
	(272.23, 97.39) --
	(272.35, 97.39) --
	(272.46, 97.39) --
	(272.58, 97.39) --
	(272.69, 97.39) --
	(272.81, 97.39) --
	(272.92, 97.39) --
	(273.04, 97.39) --
	(273.15, 97.39) --
	(273.27, 97.39) --
	(273.38, 97.39) --
	(273.49, 97.39) --
	(273.61, 97.39) --
	(273.72, 97.39) --
	(273.84, 97.39) --
	(273.95, 97.39) --
	(274.07, 99.31) --
	(274.18, 97.39) --
	(274.30, 97.39) --
	(274.41, 97.39) --
	(274.53, 97.39) --
	(274.64, 99.31) --
	(274.76, 97.39) --
	(274.87, 97.39) --
	(274.99, 97.39) --
	(275.10, 97.39) --
	(275.22, 97.39) --
	(275.33, 97.39) --
	(275.45, 97.39) --
	(275.56, 97.39) --
	(275.67, 97.39) --
	(275.79, 97.39) --
	(275.90, 97.39) --
	(276.02, 97.39) --
	(276.13, 97.39) --
	(276.25, 97.39) --
	(276.36, 97.39) --
	(276.48, 97.39) --
	(276.59, 97.39) --
	(276.71, 97.39) --
	(276.82, 97.39) --
	(276.94, 99.31) --
	(277.05, 97.39) --
	(277.17, 99.31) --
	(277.28, 97.39) --
	(277.40, 97.39) --
	(277.51, 97.39) --
	(277.62, 97.39) --
	(277.74, 97.39) --
	(277.85, 97.39) --
	(277.97, 97.39) --
	(278.08, 97.39) --
	(278.20, 97.39) --
	(278.31, 97.39) --
	(278.43, 97.39) --
	(278.54, 97.39) --
	(278.66, 97.39) --
	(278.77, 97.39) --
	(278.89, 97.39) --
	(279.00, 97.39) --
	(279.12, 97.39) --
	(279.23, 99.31) --
	(279.35, 97.39) --
	(279.46, 97.39) --
	(279.58, 97.39) --
	(279.69, 97.39) --
	(279.80, 97.39) --
	(279.92, 97.39) --
	(280.03, 97.39) --
	(280.15, 97.39) --
	(280.26, 97.39) --
	(280.38, 97.39) --
	(280.49, 97.39) --
	(280.61, 97.39) --
	(280.72, 97.39) --
	(280.84, 97.39) --
	(280.95, 97.39) --
	(281.07, 97.39) --
	(281.18, 97.39) --
	(281.30, 99.31) --
	(281.41, 97.39) --
	(281.53, 97.39) --
	(281.64, 97.39) --
	(281.75, 97.39) --
	(281.87, 99.31) --
	(281.98, 97.39) --
	(282.10, 97.39) --
	(282.21, 97.39) --
	(282.33, 97.39) --
	(282.44, 97.39) --
	(282.56, 97.39) --
	(282.67, 97.39) --
	(282.79, 97.39) --
	(282.90, 97.39) --
	(283.02, 97.39) --
	(283.13, 97.39) --
	(283.25, 97.39) --
	(283.36, 97.39) --
	(283.48, 97.39) --
	(283.59, 97.39) --
	(283.70, 97.39) --
	(283.82, 97.39) --
	(283.93, 97.39) --
	(284.05, 97.39) --
	(284.16, 97.39) --
	(284.28, 97.39) --
	(284.39, 97.39) --
	(284.51, 97.39) --
	(284.62, 97.39) --
	(284.74, 97.39) --
	(284.85, 97.39) --
	(284.97, 97.39) --
	(285.08, 97.39) --
	(285.20, 97.39) --
	(285.31, 97.39) --
	(285.43, 97.39) --
	(285.54, 97.39) --
	(285.66, 97.39) --
	(285.77, 97.39) --
	(285.88, 97.39) --
	(286.00, 97.39) --
	(286.11, 97.39) --
	(286.23, 97.39) --
	(286.34, 97.39) --
	(286.46, 97.39) --
	(286.57, 97.39) --
	(286.69, 97.39) --
	(286.80, 97.39) --
	(286.92, 97.39) --
	(287.03, 97.39) --
	(287.15, 97.39) --
	(287.26, 97.39) --
	(287.38, 97.39) --
	(287.49, 97.39) --
	(287.61, 97.39) --
	(287.72, 97.39) --
	(287.83, 97.39) --
	(287.95, 97.39) --
	(288.06, 97.39) --
	(288.18, 97.39) --
	(288.29, 97.39) --
	(288.41, 97.39) --
	(288.52, 97.39) --
	(288.64, 97.39) --
	(288.75, 97.39) --
	(288.87, 97.39) --
	(288.98, 99.31) --
	(289.10, 97.39) --
	(289.21, 97.39) --
	(289.33, 97.39) --
	(289.44, 97.39) --
	(289.56, 97.39) --
	(289.67, 97.39) --
	(289.78, 97.39) --
	(289.90, 97.39) --
	(290.01, 97.39) --
	(290.13, 97.39) --
	(290.24, 97.39) --
	(290.36, 97.39) --
	(290.47, 97.39) --
	(290.59, 97.39) --
	(290.70, 97.39) --
	(290.82, 97.39) --
	(290.93, 97.39) --
	(291.05, 97.39) --
	(291.16, 97.39) --
	(291.28, 97.39) --
	(291.39, 97.39) --
	(291.51, 97.39) --
	(291.62, 97.39) --
	(291.74, 97.39) --
	(291.85, 97.39) --
	(291.96, 97.39) --
	(292.08, 97.39) --
	(292.19, 97.39) --
	(292.31, 97.39) --
	(292.42, 97.39) --
	(292.54, 97.39) --
	(292.65, 97.39) --
	(292.77, 97.39) --
	(292.88, 97.39) --
	(293.00, 97.39) --
	(293.11, 97.39) --
	(293.23, 97.39) --
	(293.34, 97.39) --
	(293.46, 97.39) --
	(293.57, 97.39) --
	(293.69, 97.39) --
	(293.80, 97.39) --
	(293.91, 97.39) --
	(294.03, 97.39) --
	(294.14, 97.39) --
	(294.26, 97.39) --
	(294.37, 97.39) --
	(294.49, 97.39) --
	(294.60, 97.39) --
	(294.72, 97.39) --
	(294.83, 97.39) --
	(294.95, 97.39) --
	(295.06, 97.39) --
	(295.18, 97.39) --
	(295.29, 97.39) --
	(295.41, 97.39) --
	(295.52, 97.39) --
	(295.64, 97.39) --
	(295.75, 97.39) --
	(295.87, 97.39) --
	(295.98, 97.39) --
	(296.09, 97.39) --
	(296.21, 97.39) --
	(296.32, 97.39) --
	(296.44, 97.39) --
	(296.55, 97.39) --
	(296.67, 97.39) --
	(296.78, 97.39) --
	(296.90, 97.39) --
	(297.01, 97.39) --
	(297.13, 97.39) --
	(297.24, 97.39) --
	(297.36, 97.39) --
	(297.47, 97.39) --
	(297.59, 97.39) --
	(297.70, 97.39) --
	(297.82, 97.39) --
	(297.93, 97.39) --
	(298.04, 97.39) --
	(298.16, 97.39) --
	(298.27, 97.39) --
	(298.39, 97.39) --
	(298.50, 97.39) --
	(298.62, 97.39) --
	(298.73, 97.39) --
	(298.85, 97.39) --
	(298.96, 97.39) --
	(299.08, 97.39) --
	(299.19, 97.39) --
	(299.31, 97.39) --
	(299.42, 97.39) --
	(299.54, 97.39) --
	(299.65, 97.39) --
	(299.77, 97.39) --
	(299.88, 97.39) --
	(299.99, 97.39) --
	(300.11, 97.39) --
	(300.22, 97.39) --
	(300.34, 97.39) --
	(300.45, 97.39) --
	(300.57, 97.39) --
	(300.68, 97.39) --
	(300.80, 97.39) --
	(300.91, 97.39) --
	(301.03, 97.39) --
	(301.14, 97.39) --
	(301.26, 97.39) --
	(301.37, 97.39) --
	(301.49, 97.39) --
	(301.60, 97.39) --
	(301.72, 97.39) --
	(301.83, 97.39) --
	(301.95, 97.39) --
	(302.06, 97.39) --
	(302.17, 97.39) --
	(302.29, 97.39) --
	(302.40, 97.39) --
	(302.52, 97.39) --
	(302.63, 97.39) --
	(302.75, 97.39) --
	(302.86, 97.39) --
	(302.98, 97.39) --
	(303.09, 97.39) --
	(303.21, 97.39) --
	(303.32, 97.39) --
	(303.44, 97.39) --
	(303.55, 97.39) --
	(303.67, 97.39) --
	(303.78, 97.39) --
	(303.90, 97.39) --
	(304.01, 97.39) --
	(304.12, 97.39) --
	(304.24, 97.39) --
	(304.35, 97.39) --
	(304.47, 97.39) --
	(304.58, 97.39) --
	(304.70, 97.39) --
	(304.81, 97.39) --
	(304.93, 97.39) --
	(305.04, 97.39) --
	(305.16, 97.39) --
	(305.27, 97.39) --
	(305.39, 97.39) --
	(305.50, 97.39) --
	(305.62, 97.39) --
	(305.73, 97.39) --
	(305.85, 97.39) --
	(305.96, 97.39) --
	(306.07, 97.39) --
	(306.19, 97.39) --
	(306.30, 97.39) --
	(306.42, 97.39) --
	(306.53, 97.39) --
	(306.65, 97.39) --
	(306.76, 97.39) --
	(306.88, 97.39) --
	(306.99, 97.39) --
	(307.11, 97.39) --
	(307.22, 97.39) --
	(307.34, 97.39) --
	(307.45, 97.39) --
	(307.57, 97.39) --
	(307.68, 97.39) --
	(307.80, 97.39) --
	(307.91, 97.39) --
	(308.03, 97.39) --
	(308.14, 97.39) --
	(308.25, 97.39) --
	(308.37, 97.39) --
	(308.48, 97.39) --
	(308.60, 97.39) --
	(308.71, 97.39) --
	(308.83, 97.39) --
	(308.94, 97.39) --
	(309.06, 97.39) --
	(309.17, 97.39) --
	(309.29, 97.39) --
	(309.40, 97.39) --
	(309.52, 97.39) --
	(309.63, 97.39) --
	(309.75, 97.39) --
	(309.86, 97.39) --
	(309.98, 97.39) --
	(310.09, 97.39) --
	(310.20, 97.39) --
	(310.32, 97.39) --
	(310.43, 97.39) --
	(310.55, 97.39) --
	(310.66, 97.39) --
	(310.78, 97.39) --
	(310.89, 97.39) --
	(311.01, 97.39) --
	(311.12, 97.39) --
	(311.24, 97.39) --
	(311.35, 97.39) --
	(311.47, 97.39) --
	(311.58, 97.39) --
	(311.70, 97.39) --
	(311.81, 97.39) --
	(311.93, 97.39) --
	(312.04, 97.39) --
	(312.16, 97.39) --
	(312.27, 97.39) --
	(312.38, 97.39) --
	(312.50, 97.39) --
	(312.61, 97.39) --
	(312.73, 97.39) --
	(312.84, 97.39) --
	(312.96, 97.39) --
	(313.07, 97.39) --
	(313.19, 97.39) --
	(313.30, 97.39) --
	(313.42, 97.39) --
	(313.53, 97.39) --
	(313.65, 97.39) --
	(313.76, 97.39) --
	(313.88, 97.39) --
	(313.99, 97.39) --
	(314.11, 97.39) --
	(314.22, 97.39) --
	(314.33, 97.39) --
	(314.45, 97.39) --
	(314.56, 97.39) --
	(314.68, 97.39) --
	(314.79, 97.39) --
	(314.91, 97.39) --
	(315.02, 97.39) --
	(315.14, 97.39) --
	(315.25, 97.39) --
	(315.37, 97.39) --
	(315.48, 97.39) --
	(315.60, 97.39) --
	(315.71, 97.39);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.90, 97.39) --
	(237.01,109.62) --
	(237.13,126.02) --
	(237.24,130.20) --
	(237.36,130.17) --
	(237.47,128.64) --
	(237.59,126.03) --
	(237.70,122.66) --
	(237.82,118.88) --
	(237.93,115.31) --
	(238.05,112.01) --
	(238.16,109.11) --
	(238.28,107.35) --
	(238.39,107.04) --
	(238.51,105.52) --
	(238.62,106.78) --
	(238.74,107.04) --
	(238.85,106.87) --
	(238.96,107.28) --
	(239.08,108.01) --
	(239.19,109.11) --
	(239.31,108.73) --
	(239.42,108.73) --
	(239.54,106.95) --
	(239.65,106.16) --
	(239.77,105.37) --
	(239.88,104.25) --
	(240.00,104.25) --
	(240.11,103.75) --
	(240.23,104.25) --
	(240.34,103.46) --
	(240.46,106.59) --
	(240.57,106.68) --
	(240.69,107.89) --
	(240.80,107.20) --
	(240.91,107.83) --
	(241.03,108.24) --
	(241.14,108.45) --
	(241.26,108.50) --
	(241.37,108.64) --
	(241.49,108.59) --
	(241.60,108.50) --
	(241.72,108.69) --
	(241.83,108.13) --
	(241.95,108.99) --
	(242.06,109.19) --
	(242.18,108.55) --
	(242.29,108.50) --
	(242.41,108.82) --
	(242.52,107.96) --
	(242.64,108.45) --
	(242.75,107.57) --
	(242.87,108.13) --
	(242.98,106.78) --
	(243.09,107.28) --
	(243.21,107.28) --
	(243.32,105.79) --
	(243.44,105.92) --
	(243.55,105.79) --
	(243.67,105.66) --
	(243.78,105.04) --
	(243.90,104.25) --
	(244.01,104.25) --
	(244.13,105.21) --
	(244.24,104.47) --
	(244.36,104.01) --
	(244.47,103.75) --
	(244.59,101.83) --
	(244.70,102.34) --
	(244.82,104.01) --
	(244.93,101.22) --
	(245.04,100.42) --
	(245.16,100.42) --
	(245.27,102.76) --
	(245.39,100.42) --
	(245.50,102.76) --
	(245.62, 99.31) --
	(245.73, 99.31) --
	(245.85,100.42) --
	(245.96, 99.31) --
	(246.08,100.42) --
	(246.19, 97.39) --
	(246.31,100.42) --
	(246.42, 97.39) --
	(246.54, 97.39) --
	(246.65,101.22) --
	(246.77, 99.31) --
	(246.88,101.22) --
	(246.99, 97.39) --
	(247.11, 99.31) --
	(247.22, 97.39) --
	(247.34,101.22) --
	(247.45,101.83) --
	(247.57, 99.31) --
	(247.68,100.42) --
	(247.80, 97.39) --
	(247.91,100.42) --
	(248.03, 97.39) --
	(248.14, 97.39) --
	(248.26,101.22) --
	(248.37, 97.39) --
	(248.49,101.22) --
	(248.60, 99.31) --
	(248.72, 99.31) --
	(248.83, 97.39) --
	(248.95, 99.31) --
	(249.06,100.42) --
	(249.17,100.42) --
	(249.29, 97.39) --
	(249.40, 99.31) --
	(249.52, 99.31) --
	(249.63, 99.31) --
	(249.75, 97.39) --
	(249.86, 99.31) --
	(249.98, 97.39) --
	(250.09, 97.39) --
	(250.21, 97.39) --
	(250.32,101.22) --
	(250.44,100.42) --
	(250.55, 97.39) --
	(250.67, 97.39) --
	(250.78, 99.31) --
	(250.90, 97.39) --
	(251.01, 99.31) --
	(251.12, 99.31) --
	(251.24, 99.31) --
	(251.35, 97.39) --
	(251.47, 99.31) --
	(251.58, 97.39) --
	(251.70, 97.39) --
	(251.81,100.42) --
	(251.93, 97.39) --
	(252.04, 97.39) --
	(252.16, 97.39) --
	(252.27, 97.39) --
	(252.39, 97.39) --
	(252.50, 97.39) --
	(252.62, 97.39) --
	(252.73, 97.39) --
	(252.85, 97.39) --
	(252.96, 97.39) --
	(253.08, 97.39) --
	(253.19, 97.39) --
	(253.30, 97.39) --
	(253.42, 97.39) --
	(253.53, 97.39) --
	(253.65, 97.39) --
	(253.76, 97.39) --
	(253.88, 97.39) --
	(253.99, 99.31) --
	(254.11, 97.39) --
	(254.22, 99.31) --
	(254.34, 97.39) --
	(254.45, 97.39) --
	(254.57, 97.39) --
	(254.68, 97.39) --
	(254.80, 97.39) --
	(254.91, 97.39) --
	(255.03, 99.31) --
	(255.14, 97.39) --
	(255.25, 97.39) --
	(255.37, 97.39) --
	(255.48, 97.39) --
	(255.60, 97.39) --
	(255.71, 97.39) --
	(255.83, 97.39) --
	(255.94, 97.39) --
	(256.06, 97.39) --
	(256.17, 97.39) --
	(256.29, 97.39) --
	(256.40, 97.39) --
	(256.52, 99.31) --
	(256.63, 97.39) --
	(256.75, 97.39) --
	(256.86, 97.39) --
	(256.98, 97.39) --
	(257.09, 97.39) --
	(257.20, 97.39) --
	(257.32, 97.39) --
	(257.43, 97.39) --
	(257.55, 97.39) --
	(257.66, 97.39) --
	(257.78, 97.39) --
	(257.89, 97.39) --
	(258.01, 97.39) --
	(258.12, 97.39) --
	(258.24, 97.39) --
	(258.35, 97.39) --
	(258.47, 97.39) --
	(258.58, 97.39) --
	(258.70, 97.39) --
	(258.81, 97.39) --
	(258.93, 97.39) --
	(259.04, 97.39) --
	(259.16, 97.39) --
	(259.27, 97.39) --
	(259.38, 97.39) --
	(259.50, 97.39) --
	(259.61, 97.39) --
	(259.73, 97.39) --
	(259.84, 97.39) --
	(259.96, 97.39) --
	(260.07, 97.39) --
	(260.19, 97.39) --
	(260.30, 99.31) --
	(260.42, 97.39) --
	(260.53, 97.39) --
	(260.65, 97.39) --
	(260.76, 97.39) --
	(260.88, 97.39) --
	(260.99, 97.39) --
	(261.11, 97.39) --
	(261.22, 97.39) --
	(261.33, 97.39) --
	(261.45, 97.39) --
	(261.56, 97.39) --
	(261.68, 97.39) --
	(261.79, 97.39) --
	(261.91, 97.39) --
	(262.02, 97.39) --
	(262.14, 97.39) --
	(262.25, 97.39) --
	(262.37, 97.39) --
	(262.48, 97.39) --
	(262.60, 97.39) --
	(262.71, 97.39) --
	(262.83, 97.39) --
	(262.94, 97.39) --
	(263.06, 97.39) --
	(263.17, 97.39) --
	(263.28, 97.39) --
	(263.40, 97.39) --
	(263.51, 97.39) --
	(263.63, 97.39) --
	(263.74, 97.39) --
	(263.86, 97.39) --
	(263.97, 97.39) --
	(264.09, 97.39) --
	(264.20, 97.39) --
	(264.32, 97.39) --
	(264.43, 97.39) --
	(264.55, 97.39) --
	(264.66, 97.39) --
	(264.78, 97.39) --
	(264.89, 97.39) --
	(265.01, 97.39) --
	(265.12, 97.39) --
	(265.24, 97.39) --
	(265.35, 97.39) --
	(265.46, 97.39) --
	(265.58, 97.39) --
	(265.69, 97.39) --
	(265.81, 97.39) --
	(265.92, 97.39) --
	(266.04, 97.39) --
	(266.15, 97.39) --
	(266.27, 97.39) --
	(266.38, 97.39) --
	(266.50, 97.39) --
	(266.61, 97.39) --
	(266.73, 97.39) --
	(266.84, 97.39) --
	(266.96, 97.39) --
	(267.07, 97.39) --
	(267.19, 97.39) --
	(267.30, 97.39) --
	(267.41, 97.39) --
	(267.53, 97.39) --
	(267.64, 97.39) --
	(267.76, 97.39) --
	(267.87, 97.39) --
	(267.99, 97.39) --
	(268.10, 97.39) --
	(268.22, 97.39) --
	(268.33, 97.39) --
	(268.45, 97.39) --
	(268.56, 97.39) --
	(268.68, 97.39) --
	(268.79, 97.39) --
	(268.91, 97.39) --
	(269.02, 97.39) --
	(269.14, 97.39) --
	(269.25, 97.39) --
	(269.37, 97.39) --
	(269.48, 97.39) --
	(269.59, 97.39) --
	(269.71, 97.39) --
	(269.82, 97.39) --
	(269.94, 97.39) --
	(270.05, 97.39) --
	(270.17, 97.39) --
	(270.28, 97.39) --
	(270.40, 97.39) --
	(270.51, 97.39) --
	(270.63, 97.39) --
	(270.74, 97.39) --
	(270.86, 97.39) --
	(270.97, 97.39) --
	(271.09, 97.39) --
	(271.20, 97.39) --
	(271.32, 97.39) --
	(271.43, 97.39) --
	(271.54, 97.39) --
	(271.66, 97.39) --
	(271.77, 97.39) --
	(271.89, 97.39) --
	(272.00, 97.39) --
	(272.12, 97.39) --
	(272.23, 97.39) --
	(272.35, 97.39) --
	(272.46, 97.39) --
	(272.58, 97.39) --
	(272.69, 97.39) --
	(272.81, 97.39) --
	(272.92, 97.39) --
	(273.04, 97.39) --
	(273.15, 97.39) --
	(273.27, 97.39) --
	(273.38, 97.39) --
	(273.49, 97.39) --
	(273.61, 97.39) --
	(273.72, 97.39) --
	(273.84, 97.39) --
	(273.95, 97.39) --
	(274.07, 97.39) --
	(274.18, 97.39) --
	(274.30, 97.39) --
	(274.41, 97.39) --
	(274.53, 97.39) --
	(274.64, 97.39) --
	(274.76, 97.39) --
	(274.87, 97.39) --
	(274.99, 97.39) --
	(275.10, 97.39) --
	(275.22, 97.39) --
	(275.33, 97.39) --
	(275.45, 97.39) --
	(275.56, 97.39) --
	(275.67, 97.39) --
	(275.79, 97.39) --
	(275.90, 97.39) --
	(276.02, 97.39) --
	(276.13, 97.39) --
	(276.25, 97.39) --
	(276.36, 97.39) --
	(276.48, 97.39) --
	(276.59, 97.39) --
	(276.71, 97.39) --
	(276.82, 97.39) --
	(276.94, 97.39) --
	(277.05, 97.39) --
	(277.17, 97.39) --
	(277.28, 97.39) --
	(277.40, 97.39) --
	(277.51, 97.39) --
	(277.62, 97.39) --
	(277.74, 97.39) --
	(277.85, 97.39) --
	(277.97, 97.39) --
	(278.08, 97.39) --
	(278.20, 97.39) --
	(278.31, 97.39) --
	(278.43, 97.39) --
	(278.54, 97.39) --
	(278.66, 97.39) --
	(278.77, 97.39) --
	(278.89, 97.39) --
	(279.00, 97.39) --
	(279.12, 97.39) --
	(279.23, 97.39) --
	(279.35, 97.39) --
	(279.46, 97.39) --
	(279.58, 97.39) --
	(279.69, 97.39) --
	(279.80, 97.39) --
	(279.92, 97.39) --
	(280.03, 97.39) --
	(280.15, 97.39) --
	(280.26, 97.39) --
	(280.38, 97.39) --
	(280.49, 97.39) --
	(280.61, 97.39) --
	(280.72, 97.39) --
	(280.84, 97.39) --
	(280.95, 97.39) --
	(281.07, 97.39) --
	(281.18, 97.39) --
	(281.30, 97.39) --
	(281.41, 97.39) --
	(281.53, 97.39) --
	(281.64, 97.39) --
	(281.75, 99.31) --
	(281.87, 97.39) --
	(281.98, 97.39) --
	(282.10, 97.39) --
	(282.21, 97.39) --
	(282.33, 97.39) --
	(282.44, 97.39) --
	(282.56, 97.39) --
	(282.67, 97.39) --
	(282.79, 97.39) --
	(282.90, 97.39) --
	(283.02, 97.39) --
	(283.13, 97.39) --
	(283.25, 97.39) --
	(283.36, 97.39) --
	(283.48, 97.39) --
	(283.59, 97.39) --
	(283.70, 97.39) --
	(283.82, 97.39) --
	(283.93, 97.39) --
	(284.05, 97.39) --
	(284.16, 97.39) --
	(284.28, 97.39) --
	(284.39, 97.39) --
	(284.51, 97.39) --
	(284.62, 97.39) --
	(284.74, 97.39) --
	(284.85, 97.39) --
	(284.97, 97.39) --
	(285.08, 97.39) --
	(285.20, 97.39) --
	(285.31, 97.39) --
	(285.43, 97.39) --
	(285.54, 97.39) --
	(285.66, 97.39) --
	(285.77, 97.39) --
	(285.88, 97.39) --
	(286.00, 97.39) --
	(286.11, 97.39) --
	(286.23, 97.39) --
	(286.34, 97.39) --
	(286.46, 97.39) --
	(286.57, 97.39) --
	(286.69, 97.39) --
	(286.80, 97.39) --
	(286.92, 97.39) --
	(287.03, 97.39) --
	(287.15, 97.39) --
	(287.26, 97.39) --
	(287.38, 97.39) --
	(287.49, 97.39) --
	(287.61, 97.39) --
	(287.72, 97.39) --
	(287.83, 97.39) --
	(287.95, 97.39) --
	(288.06, 97.39) --
	(288.18, 97.39) --
	(288.29, 97.39) --
	(288.41, 97.39) --
	(288.52, 97.39) --
	(288.64, 97.39) --
	(288.75, 97.39) --
	(288.87, 97.39) --
	(288.98, 97.39) --
	(289.10, 97.39) --
	(289.21, 97.39) --
	(289.33, 97.39) --
	(289.44, 97.39) --
	(289.56, 97.39) --
	(289.67, 97.39) --
	(289.78, 97.39) --
	(289.90, 97.39) --
	(290.01, 97.39) --
	(290.13, 97.39) --
	(290.24, 97.39) --
	(290.36, 97.39) --
	(290.47, 97.39) --
	(290.59, 97.39) --
	(290.70, 97.39) --
	(290.82, 97.39) --
	(290.93, 97.39) --
	(291.05, 97.39) --
	(291.16, 97.39) --
	(291.28, 97.39) --
	(291.39, 97.39) --
	(291.51, 97.39) --
	(291.62, 97.39) --
	(291.74, 97.39) --
	(291.85, 97.39) --
	(291.96, 97.39) --
	(292.08, 97.39) --
	(292.19, 97.39) --
	(292.31, 97.39) --
	(292.42, 97.39) --
	(292.54, 97.39) --
	(292.65, 97.39) --
	(292.77, 97.39) --
	(292.88, 97.39) --
	(293.00, 97.39) --
	(293.11, 97.39) --
	(293.23, 97.39) --
	(293.34, 97.39) --
	(293.46, 97.39) --
	(293.57, 97.39) --
	(293.69, 97.39) --
	(293.80, 97.39) --
	(293.91, 97.39) --
	(294.03, 97.39) --
	(294.14, 97.39) --
	(294.26, 97.39) --
	(294.37, 97.39) --
	(294.49, 97.39) --
	(294.60, 97.39) --
	(294.72, 97.39) --
	(294.83, 97.39) --
	(294.95, 97.39) --
	(295.06, 97.39) --
	(295.18, 97.39) --
	(295.29, 97.39) --
	(295.41, 97.39) --
	(295.52, 97.39) --
	(295.64, 97.39) --
	(295.75, 97.39) --
	(295.87, 97.39) --
	(295.98, 97.39) --
	(296.09, 97.39) --
	(296.21, 97.39) --
	(296.32, 97.39) --
	(296.44, 97.39) --
	(296.55, 97.39) --
	(296.67, 97.39) --
	(296.78, 97.39) --
	(296.90, 97.39) --
	(297.01, 97.39) --
	(297.13, 97.39) --
	(297.24, 97.39) --
	(297.36, 97.39) --
	(297.47, 97.39) --
	(297.59, 97.39) --
	(297.70, 97.39) --
	(297.82, 97.39) --
	(297.93, 97.39) --
	(298.04, 97.39) --
	(298.16, 97.39) --
	(298.27, 97.39) --
	(298.39, 97.39) --
	(298.50, 97.39) --
	(298.62, 97.39) --
	(298.73, 97.39) --
	(298.85, 97.39) --
	(298.96, 97.39) --
	(299.08, 97.39) --
	(299.19, 97.39) --
	(299.31, 97.39) --
	(299.42, 97.39) --
	(299.54, 97.39) --
	(299.65, 97.39) --
	(299.77, 97.39) --
	(299.88, 97.39) --
	(299.99, 97.39) --
	(300.11, 97.39) --
	(300.22, 97.39) --
	(300.34, 97.39) --
	(300.45, 97.39) --
	(300.57, 97.39) --
	(300.68, 97.39) --
	(300.80, 97.39) --
	(300.91, 97.39) --
	(301.03, 97.39) --
	(301.14, 97.39) --
	(301.26, 97.39) --
	(301.37, 97.39) --
	(301.49, 97.39) --
	(301.60, 97.39) --
	(301.72, 97.39) --
	(301.83, 97.39) --
	(301.95, 97.39) --
	(302.06, 97.39) --
	(302.17, 97.39) --
	(302.29, 97.39) --
	(302.40, 97.39) --
	(302.52, 97.39) --
	(302.63, 97.39) --
	(302.75, 97.39) --
	(302.86, 97.39) --
	(302.98, 97.39) --
	(303.09, 97.39) --
	(303.21, 97.39) --
	(303.32, 97.39) --
	(303.44, 97.39) --
	(303.55, 97.39) --
	(303.67, 97.39) --
	(303.78, 97.39) --
	(303.90, 97.39) --
	(304.01, 97.39) --
	(304.12, 97.39) --
	(304.24, 97.39) --
	(304.35, 97.39) --
	(304.47, 97.39) --
	(304.58, 97.39) --
	(304.70, 97.39) --
	(304.81, 97.39) --
	(304.93, 97.39) --
	(305.04, 97.39) --
	(305.16, 97.39) --
	(305.27, 97.39) --
	(305.39, 97.39) --
	(305.50, 97.39) --
	(305.62, 97.39) --
	(305.73, 97.39) --
	(305.85, 97.39) --
	(305.96, 97.39) --
	(306.07, 97.39) --
	(306.19, 97.39) --
	(306.30, 97.39) --
	(306.42, 97.39) --
	(306.53, 97.39) --
	(306.65, 97.39) --
	(306.76, 97.39) --
	(306.88, 97.39) --
	(306.99, 97.39) --
	(307.11, 97.39) --
	(307.22, 97.39) --
	(307.34, 97.39) --
	(307.45, 97.39) --
	(307.57, 97.39) --
	(307.68, 97.39) --
	(307.80, 97.39) --
	(307.91, 97.39) --
	(308.03, 97.39) --
	(308.14, 97.39) --
	(308.25, 97.39) --
	(308.37, 97.39) --
	(308.48, 97.39) --
	(308.60, 97.39) --
	(308.71, 97.39) --
	(308.83, 97.39) --
	(308.94, 97.39) --
	(309.06, 97.39) --
	(309.17, 97.39) --
	(309.29, 97.39) --
	(309.40, 97.39) --
	(309.52, 97.39) --
	(309.63, 97.39) --
	(309.75, 97.39) --
	(309.86, 97.39) --
	(309.98, 97.39) --
	(310.09, 97.39) --
	(310.20, 97.39) --
	(310.32, 97.39) --
	(310.43, 97.39) --
	(310.55, 97.39) --
	(310.66, 97.39) --
	(310.78, 97.39) --
	(310.89, 97.39) --
	(311.01, 97.39) --
	(311.12, 97.39) --
	(311.24, 97.39) --
	(311.35, 97.39) --
	(311.47, 97.39) --
	(311.58, 97.39) --
	(311.70, 97.39) --
	(311.81, 97.39) --
	(311.93, 97.39) --
	(312.04, 97.39) --
	(312.16, 97.39) --
	(312.27, 97.39) --
	(312.38, 97.39) --
	(312.50, 97.39) --
	(312.61, 97.39) --
	(312.73, 97.39) --
	(312.84, 97.39) --
	(312.96, 97.39) --
	(313.07, 97.39) --
	(313.19, 97.39) --
	(313.30, 97.39) --
	(313.42, 97.39) --
	(313.53, 97.39) --
	(313.65, 97.39) --
	(313.76, 97.39) --
	(313.88, 97.39) --
	(313.99, 97.39) --
	(314.11, 97.39) --
	(314.22, 97.39) --
	(314.33, 97.39) --
	(314.45, 97.39) --
	(314.56, 97.39) --
	(314.68, 97.39) --
	(314.79, 97.39) --
	(314.91, 97.39) --
	(315.02, 97.39) --
	(315.14, 97.39) --
	(315.25, 97.39) --
	(315.37, 97.39) --
	(315.48, 97.39) --
	(315.60, 97.39) --
	(315.71, 97.39);
\end{scope}
\begin{scope}
\path[clip] ( 48.26, 73.24) rectangle (135.08, 89.81);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.67, 78.49) {View Profile};
\end{scope}
\begin{scope}
\path[clip] (140.58, 73.24) rectangle (227.40, 89.81);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (183.99, 78.49) {Logout};
\end{scope}
\begin{scope}
\path[clip] ( 48.26,141.21) rectangle (135.08,157.79);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.67,146.47) {Login};
\end{scope}
\begin{scope}
\path[clip] (140.58,141.21) rectangle (227.40,157.79);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (183.99,146.47) {Query Flight};
\end{scope}
\begin{scope}
\path[clip] (232.90,141.21) rectangle (319.71,157.79);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (276.31,146.47) {Update Customer};
\end{scope}
\begin{scope}
\path[clip] ( 48.26,209.19) rectangle (135.08,225.76);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.67,214.45) {BookFlight};
\end{scope}
\begin{scope}
\path[clip] (140.58,209.19) rectangle (227.40,225.76);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (183.99,214.45) {Cancel Booking};
\end{scope}
\begin{scope}
\path[clip] (232.90,209.19) rectangle (319.71,225.76);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (276.31,214.45) {List Bookings};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 52.38, 16.09) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 75.32, 16.09) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 98.26, 16.09) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (121.21, 16.09) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.70, 16.09) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.64, 16.09) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (190.58, 16.09) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (213.53, 16.09) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (237.01, 84.07) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (259.96, 84.07) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (282.90, 84.07) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (305.85, 84.07) {600};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.31,162.62) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.31,169.23) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.31,175.35) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.31,181.67) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.31,188.02) {10000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.31,194.37) {100000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.31,200.73) {1000000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.31, 94.64) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.31,101.25) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.31,107.37) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.31,113.70) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.31,120.04) {10000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.31,126.40) {100000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.31,132.75) {1000000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.31, 26.66) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.31, 33.28) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.31, 39.39) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.31, 45.72) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.31, 52.07) {10000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.31, 58.42) {100000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.31, 64.77) {1000000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (183.99,  7.06) {Latency (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,118.26) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,231.26);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.51, 54.51) -- (272.08, 54.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,231.26);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.51, 40.06) -- (272.08, 40.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (279.02, 51.76) {Snapshots};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (279.02, 37.30) {Baseline};
\end{scope}
\end{tikzpicture}
